Silentium! Run-Analyse-Eradicate the Noise out of the DB/OS Stack

When multiple tenants compete for resources, database performance tends to suffer. Yet there are scenarios where guaranteed sub-millisecond latencies are crucial, such as in real-time data processing, IoT devices, or when operating in safety-critical environments. In this paper, we study how to make query latencies deterministic in the face of noise (whether caused by other tenants or unrelated operating system tasks). We perform controlled experiments with an in-memory database engine in a multi-tenant setting, where we successively eradicate noisy interference from within the system software stack, to the point where the engine runs close to bare-metal on the underlying hardware. We show that we can achieve query latencies comparable to the database engine running as the sole tenant, but without noticeably impacting the workload of competing tenants. We discuss these results in the context of ongoing efforts to build custom operating systems for database workloads, and point out that for certain use cases, the margin for improvement is rather narrow. In fact, for scenarios like ours, existing operating systems might just be good enough, provided that they are expertly configured. We then critically discuss these findings in the light of a broader family of database systems (e.g., including disk-based), and how to extend the approach of this paper accordingly.

==> img/reproducibility.tex <==
% https://latexcolor.com/
\definecolor{magnolia}{rgb}{0.97, 0.96, 1.0}
\definecolor{mediumchampagne}{rgb}{0.95, 0.9, 0.67}
\definecolor{linen}{rgb}{0.98, 0.94, 0.9}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

% \tikzsetnextfilename{software-stack-noload}
\begin{tikzpicture}[remember picture,
    % framed,
    % background rectangle/.style={thin,draw=black,fill=white},
    system/.style={draw,thin,inner sep=0pt,rectangle,rounded corners=1pt,color=black,fill=lightgray!20,font=\ttfamily},
    group/.style={draw,thin,inner sep=0pt,rectangle,rounded corners=1pt,color=black,fill=white!20,font=\ttfamily},
    numbers/.style={draw,thin,circle,color=black,fill=yellow!20,font=\ttfamily},
    empty/.style={draw,thin,circle,color=white,fill=white!20,font=\ttfamily},
    label/.style={font=\ttfamily},
]


\draw node[system,minimum width=4cm, minimum height=2cm, align=left] (docker) {Docker Container};
%\node[label,anchor=north west,align=left, inner sep=5pt] at (docker.north west) {Docker\\Container};

\node[system,above= of docker,minimum width=2.7cm, minimum height=1cm,align=left] (git) {Public Git\\Repository};
\node[system,right= 0.2cm of git,minimum width=2cm, minimum height=1cm] (patches) {Patches};
\node[system,left= 0.2cm of git,minimum width=2cm, minimum height=1cm] (binaries) {Binaries};

\node[system,left = of docker,minimum width=1.5cm, minimum height=1cm, align=left] (recipe) {Build \\ Recipe};

\node[group, below = of docker,minimum width=6cm, minimum height=1.8cm] (tarball) {
    \begin{tikzpicture}[remember picture]
        \node[system, minimum width=1.5cm, minimum height=0.8cm,align=left] (queries) {Compiled\\Queries};
        \node[system, left = 0.2cm of queries,minimum width=1.8cm, minimum height=0.8cm] (dispatcher) {Dispatcher};
        \node[system, left = 0.2cm of dispatcher,minimum width=1.8cm, minimum height=0.8cm] (evaluation) {Evaluation};
    \end{tikzpicture}
};
\node[label,anchor=north west,align=left, inner sep=5pt] at (tarball.north west) {Tarball};

\node[system,right = 1.3cm of docker,yshift=15pt,minimum width=2.2cm, minimum height=1cm] (measureA) {};
\node[label,anchor=south,align=center, inner sep=5pt] at (measureA.south) {Measurement A \\ (x86)};

\node[system,below = of measureA,minimum width=2.2cm, minimum height=1cm] (resultsA) {Results A};
\node[system,below = of resultsA,minimum width=2.2cm, minimum height=1cm] (chartsA) {Charts A};

\node[system,right = 10pt of measureA,minimum width=2.2cm, minimum height=1cm] (measureB) {};
\node[label,anchor=south,align=center, inner sep=5pt] at (measureB.south) {Measurement B \\ (ARM)};

\node[system,below = of measureB,minimum width=2.2cm, minimum height=1cm] (resultsB) {Results B};
\node[system,below = of resultsB,minimum width=2.2cm, minimum height=1cm] (chartsB) {Charts B};

% edges w/ one line
\draw[black,-{Latex[length=2mm, width=5mm]},line width=1pt] (binaries.south) to[out=270, in=90] (docker.north);
\draw[black,-{Latex[length=2mm, width=5mm]},line width=1pt] (git.south) to[out=270, in=90] (docker.north);
\draw[black,-{Latex[length=2mm, width=5mm]},line width=1pt] (patches.south) to[out=270, in=90] (docker.north);
\draw[black,dashed,-{Latex[length=2mm, width=5mm]},line width=1pt] (tarball.south) -| (0,-4) -| (3.15,-4) -| (3.15,1.5) -| (measureA.north);
\draw[black,dashed,-{Latex[length=2mm, width=5mm]},line width=1pt] (tarball.south) -| (0,-4) -| (3.15,-4) -| (3.15,1.5) -| (measureB.north);

% edges w/ double lines
\draw[black,-{Latex[length=2mm, width=5mm]},double,double distance=2pt,line width=1pt] (recipe.east) to[out=0, in=180] (docker.west);
\draw[black,-{Latex[length=2mm, width=5mm]},double,double distance=2pt,line width=1pt] (docker.south) to[out=270, in=90] (tarball.north);
\draw[black,-{Latex[length=2mm, width=5mm]},double,double distance=2pt,line width=1pt] (measureA.south) to[out=270, in=90] (resultsA.north);
\draw[black,-{Latex[length=2mm, width=5mm]},double,double distance=2pt,line width=1pt] (resultsA.south) to[out=270, in=90] (chartsA.north);
\draw[black,-{Latex[length=2mm, width=5mm]},double,double distance=2pt,line width=1pt] (measureB.south) to[out=270, in=90] (resultsB.north);
\draw[black,-{Latex[length=2mm, width=5mm]},double,double distance=2pt,line width=1pt] (resultsB.south) to[out=270, in=90] (chartsB.north);

% Numbers
% \node[numbers,right = 3pt of recipe,yshift=13pt] (recipeLabel) {\Large 1};
% \node[numbers,above = 6pt of tarball,xshift=15pt] (tarballLabel) {\Large 2};
% \node[numbers,above = 0.55cm of measureA,xshift=15pt] (tarballLabel) {\Large 3};
% \node[numbers,below = 6pt of measureA,xshift=15pt] (tarballLabel) {\Large 4};
% \node[numbers,below = 6pt of resultsA,xshift=15pt] (tarballLabel) {\Large 5};

% Legend
\node[label,right = 0.2cm of patches, yshift=10pt] (l1) {A $\longrightarrow$ B, B integrates A};
\node[label,right = 0.2cm of patches, yshift=2pt] (l2) {A $\Longrightarrow$ B, B is produced by A};

% Temporal Flow legend
\node[empty, below = -0.7pt of l2, xshift=-60pt, inner sep=2pt] (al3) {};
\node[empty, right = 1.0cm of al3, inner sep=2pt] (bl3) {};
%\draw[black,dashed,-{Latex[length=0.0001mm, width=0.0001mm]},line width=1pt] (al3.east) to (bl3.west);
\draw[black,dashed,-{Latex[length=2mm, width=5mm]},line width=1pt] (al3.east) to (bl3.west);
\node[label,right = 0pt of bl3, yshift=0pt] (cl3) {Temporal flow};
% \node[label,right = -8pt of bl3, yshift=-2pt] (cl3) {,};

\end{tikzpicture}

==> img/software-stack.tex <==


\centering
\subfloat[No load.\label{fig:noload}]{%
\input{img/software-stack-noload}
}\hfil
\subfloat[Load.\label{fig:load}]{%
\input{img/software-stack-load}
}

\subfloat[Shielding the database engine.\label{fig:shield}]{%
\input{img/software-stack-shield}
}\hfil
\subfloat[Isolation via hardware partitioning.\label{fig:jailhouse}]{%
\input{img/software-stack-jailhouse}
}

==> plots-tikz/latencies_bbb.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 21:36:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,107.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,107.63);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 24.98) --
	(126.98, 24.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 41.69) --
	(126.98, 41.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 58.40) --
	(126.98, 58.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 75.10) --
	(126.98, 75.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.20, 22.45) --
	( 37.20, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.91, 22.45) --
	( 55.91, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.62, 22.45) --
	( 74.62, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.32, 22.45) --
	( 93.32, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.03, 22.45) --
	(112.03, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 33.34) --
	(126.98, 33.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 50.04) --
	(126.98, 50.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 66.75) --
	(126.98, 66.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.85, 22.45) --
	( 27.85, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.56, 22.45) --
	( 46.56, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.26, 22.45) --
	( 65.26, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.97, 22.45) --
	( 83.97, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.68, 22.45) --
	(102.68, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.38, 22.45) --
	(121.38, 81.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14,  22.45) {
	\pgfimage[width=103.84pt,height= 58.73pt,interpolate=true]{latencies_bbb_ras1}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86, 46.87) --
	( 27.95, 46.87) --
	( 27.98, 46.81) --
	( 28.16, 46.81) --
	( 28.28, 46.82) --
	( 28.49, 46.81) --
	( 28.49, 46.82) --
	( 28.58, 46.81) --
	( 28.60, 46.79) --
	( 28.63, 46.80) --
	( 28.66, 46.80) --
	( 28.69, 46.81) --
	( 28.70, 46.80) --
	( 28.76, 46.81) --
	( 29.14, 46.82) --
	( 29.30, 46.78) --
	( 29.36, 46.78) --
	( 29.45, 46.81) --
	( 29.47, 46.82) --
	( 29.56, 46.82) --
	( 29.69, 46.80) --
	( 29.70, 46.80) --
	( 29.81, 46.84) --
	( 30.24, 46.80) --
	( 30.35, 46.84) --
	( 30.51, 46.83) --
	( 30.65, 46.80) --
	( 30.68, 46.81) --
	( 30.74, 46.81) --
	( 30.81, 46.83) --
	( 30.85, 46.84) --
	( 30.88, 46.85) --
	( 30.95, 46.83) --
	( 30.97, 46.84) --
	( 30.99, 46.82) --
	( 31.12, 46.80) --
	( 31.37, 46.78) --
	( 31.50, 46.84) --
	( 31.57, 46.84) --
	( 31.66, 46.85) --
	( 31.75, 46.79) --
	( 31.94, 46.83) --
	( 32.00, 46.78) --
	( 32.08, 46.82) --
	( 32.14, 46.83) --
	( 32.16, 46.80) --
	( 32.20, 46.78) --
	( 32.32, 46.81) --
	( 32.51, 46.81) --
	( 32.62, 46.80) --
	( 32.83, 46.79) --
	( 33.12, 46.82) --
	( 33.28, 46.80) --
	( 33.51, 46.81) --
	( 33.53, 46.84) --
	( 33.80, 46.85) --
	( 33.89, 46.86) --
	( 34.01, 46.84) --
	( 34.47, 46.82) --
	( 34.51, 46.79) --
	( 34.52, 46.82) --
	( 34.59, 46.79) --
	( 34.81, 46.84) --
	( 34.98, 46.84) --
	( 35.11, 46.80) --
	( 35.17, 46.85) --
	( 35.19, 46.84) --
	( 35.24, 46.80) --
	( 35.24, 46.83) --
	( 35.27, 46.83) --
	( 35.30, 46.81) --
	( 35.37, 46.82) --
	( 35.46, 46.83) --
	( 35.50, 46.84) --
	( 35.62, 46.84) --
	( 35.66, 46.81) --
	( 35.78, 46.82) --
	( 35.83, 46.80) --
	( 36.01, 46.83) --
	( 36.26, 46.83) --
	( 36.37, 46.80) --
	( 36.67, 46.82) --
	( 36.82, 46.81) --
	( 36.92, 46.79) --
	( 37.13, 46.82) --
	( 37.25, 46.83) --
	( 37.46, 46.86) --
	( 37.63, 46.82) --
	( 37.80, 46.80) --
	( 37.92, 46.84) --
	( 37.95, 46.83) --
	( 38.03, 46.80) --
	( 38.09, 46.79) --
	( 38.39, 46.83) --
	( 38.40, 46.84) --
	( 38.42, 46.83) --
	( 38.42, 46.79) --
	( 38.43, 46.82) --
	( 38.53, 46.82) --
	( 38.79, 46.79) --
	( 38.87, 46.81) --
	( 39.12, 46.84) --
	( 39.70, 46.83) --
	( 39.76, 46.83) --
	( 39.79, 46.82) --
	( 39.83, 46.82) --
	( 39.85, 46.82) --
	( 40.13, 46.83) --
	( 40.38, 46.83) --
	( 40.60, 46.82) --
	( 40.67, 46.83) --
	( 40.93, 46.82) --
	( 41.00, 46.81) --
	( 41.23, 46.84) --
	( 41.25, 46.85) --
	( 41.34, 46.84) --
	( 41.34, 46.84) --
	( 41.42, 46.84) --
	( 41.84, 46.80) --
	( 41.87, 46.83) --
	( 41.88, 46.83) --
	( 42.12, 46.83) --
	( 42.41, 46.83) --
	( 42.47, 46.84) --
	( 42.48, 46.83) --
	( 42.50, 46.80) --
	( 42.53, 46.81) --
	( 42.72, 46.81) --
	( 42.76, 46.82) --
	( 42.97, 46.82) --
	( 43.01, 46.81) --
	( 43.17, 46.82) --
	( 43.18, 46.81) --
	( 43.58, 46.82) --
	( 43.59, 46.78) --
	( 43.62, 46.81) --
	( 43.63, 46.83) --
	( 44.06, 46.84) --
	( 44.26, 46.82) --
	( 44.47, 46.79) --
	( 44.54, 46.80) --
	( 44.78, 46.83) --
	( 44.80, 46.81) --
	( 44.87, 46.79) --
	( 44.89, 46.82) --
	( 45.05, 46.82) --
	( 45.17, 46.84) --
	( 45.24, 46.84) --
	( 45.60, 46.82) --
	( 46.11, 46.83) --
	( 46.17, 46.82) --
	( 46.23, 46.84) --
	( 46.29, 46.82) --
	( 46.48, 46.83) --
	( 46.53, 46.85) --
	( 46.83, 46.82) --
	( 46.87, 46.83) --
	( 47.08, 46.83) --
	( 47.47, 46.84) --
	( 47.63, 46.80) --
	( 47.65, 46.80) --
	( 47.87, 46.82) --
	( 47.94, 46.84) --
	( 48.04, 46.84) --
	( 48.17, 46.81) --
	( 48.29, 46.83) --
	( 48.47, 46.81) --
	( 48.51, 46.82) --
	( 48.51, 46.80) --
	( 48.66, 46.84) --
	( 48.71, 46.84) --
	( 48.83, 46.84) --
	( 48.89, 46.84) --
	( 48.91, 46.81) --
	( 48.98, 46.82) --
	( 49.01, 46.83) --
	( 49.07, 46.84) --
	( 49.26, 46.83) --
	( 49.77, 46.84) --
	( 49.81, 46.84) --
	( 49.86, 46.84) --
	( 50.01, 46.82) --
	( 50.04, 46.78) --
	( 50.36, 46.81) --
	( 50.50, 46.84) --
	( 50.54, 46.83) --
	( 50.56, 46.82) --
	( 50.74, 46.82) --
	( 50.96, 46.82) --
	( 51.13, 46.85) --
	( 51.14, 46.84) --
	( 51.54, 46.82) --
	( 51.61, 46.82) --
	( 52.50, 46.84) --
	( 52.64, 46.83) --
	( 53.22, 46.83) --
	( 53.37, 46.82) --
	( 53.49, 46.79) --
	( 53.77, 46.84) --
	( 53.93, 46.81) --
	( 53.96, 46.83) --
	( 54.26, 46.82) --
	( 54.31, 46.82) --
	( 55.21, 46.83) --
	( 55.33, 46.80) --
	( 55.44, 46.79) --
	( 55.74, 46.82) --
	( 56.04, 46.82) --
	( 56.40, 46.83) --
	( 56.52, 46.84) --
	( 56.57, 46.83) --
	( 56.59, 46.83) --
	( 56.65, 46.85) --
	( 56.95, 46.81) --
	( 57.04, 46.81) --
	( 57.04, 46.80) --
	( 57.10, 46.81) --
	( 57.14, 46.82) --
	( 57.23, 46.84) --
	( 57.24, 46.83) --
	( 57.28, 46.83) --
	( 57.46, 46.82) --
	( 57.51, 46.84) --
	( 57.54, 46.83) --
	( 57.56, 46.80) --
	( 57.58, 46.80) --
	( 58.00, 46.83) --
	( 58.04, 46.83) --
	( 58.33, 46.80) --
	( 58.34, 46.83) --
	( 58.56, 46.82) --
	( 58.66, 46.83) --
	( 58.80, 46.84) --
	( 58.82, 46.83) --
	( 59.03, 46.79) --
	( 59.06, 46.83) --
	( 59.31, 46.83) --
	( 59.64, 46.81) --
	( 59.78, 46.80) --
	( 59.92, 46.81) --
	( 60.05, 46.82) --
	( 60.11, 46.79) --
	( 60.16, 46.79) --
	( 60.56, 46.83) --
	( 60.70, 46.82) --
	( 60.78, 46.82) --
	( 60.84, 46.85) --
	( 60.85, 46.84) --
	( 60.92, 46.84) --
	( 60.98, 46.82) --
	( 60.99, 46.79) --
	( 61.12, 46.83) --
	( 61.17, 46.84) --
	( 61.21, 46.82) --
	( 61.21, 46.83) --
	( 61.24, 46.83) --
	( 61.38, 46.84) --
	( 61.53, 46.84) --
	( 61.62, 46.81) --
	( 61.77, 46.83) --
	( 61.86, 46.83) --
	( 61.87, 46.79) --
	( 61.95, 46.83) --
	( 62.02, 46.82) --
	( 62.03, 46.83) --
	( 62.19, 46.84) --
	( 62.29, 46.81) --
	( 62.34, 46.82) --
	( 62.46, 46.83) --
	( 62.55, 46.80) --
	( 62.71, 46.83) --
	( 62.75, 46.80) --
	( 62.81, 46.82) --
	( 62.88, 46.82) --
	( 63.06, 46.82) --
	( 63.11, 46.80) --
	( 63.63, 46.80) --
	( 63.68, 46.81) --
	( 63.88, 46.82) --
	( 63.98, 46.81) --
	( 64.03, 46.82) --
	( 64.05, 46.79) --
	( 64.09, 46.83) --
	( 64.24, 46.78) --
	( 64.71, 46.82) --
	( 64.95, 46.80) --
	( 65.31, 46.84) --
	( 65.50, 46.79) --
	( 65.62, 46.84) --
	( 65.63, 46.81) --
	( 65.69, 46.83) --
	( 65.71, 46.83) --
	( 65.81, 46.81) --
	( 65.88, 46.78) --
	( 65.94, 46.82) --
	( 66.05, 46.84) --
	( 66.37, 46.81) --
	( 66.46, 46.81) --
	( 66.69, 46.80) --
	( 66.75, 46.82) --
	( 67.30, 46.83) --
	( 67.41, 46.81) --
	( 67.57, 46.78) --
	( 67.58, 46.83) --
	( 67.76, 46.82) --
	( 67.89, 46.79) --
	( 68.28, 46.78) --
	( 68.29, 46.80) --
	( 68.31, 46.81) --
	( 68.33, 46.79) --
	( 68.38, 46.82) --
	( 68.55, 46.78) --
	( 68.60, 46.82) --
	( 68.64, 46.78) --
	( 68.78, 46.83) --
	( 68.81, 46.82) --
	( 68.86, 46.82) --
	( 69.17, 46.82) --
	( 69.28, 46.80) --
	( 69.47, 46.85) --
	( 69.74, 46.84) --
	( 69.83, 46.84) --
	( 70.02, 46.83) --
	( 70.22, 46.82) --
	( 70.40, 46.78) --
	( 70.47, 46.83) --
	( 70.92, 46.79) --
	( 70.98, 46.81) --
	( 71.10, 46.84) --
	( 71.51, 46.83) --
	( 71.55, 46.78) --
	( 71.60, 46.83) --
	( 71.76, 46.83) --
	( 71.77, 46.83) --
	( 71.82, 46.83) --
	( 71.96, 46.82) --
	( 72.05, 46.82) --
	( 72.11, 46.82) --
	( 72.27, 46.78) --
	( 72.30, 46.82) --
	( 72.59, 46.78) --
	( 72.80, 46.80) --
	( 72.86, 46.84) --
	( 72.90, 46.78) --
	( 72.95, 46.82) --
	( 72.95, 46.80) --
	( 73.08, 46.83) --
	( 73.13, 46.83) --
	( 73.24, 46.83) --
	( 73.30, 46.82) --
	( 73.47, 46.79) --
	( 73.65, 46.82) --
	( 73.93, 46.83) --
	( 73.93, 46.83) --
	( 74.35, 46.80) --
	( 74.38, 46.80) --
	( 74.43, 46.81) --
	( 74.55, 46.79) --
	( 74.76, 46.80) --
	( 74.83, 46.81) --
	( 75.40, 46.79) --
	( 75.52, 46.78) --
	( 75.57, 46.81) --
	( 75.60, 46.82) --
	( 75.63, 46.80) --
	( 75.87, 46.81) --
	( 75.92, 46.80) --
	( 76.02, 46.84) --
	( 76.23, 46.84) --
	( 76.29, 46.84) --
	( 76.58, 46.84) --
	( 76.59, 46.84) --
	( 76.63, 46.84) --
	( 76.81, 46.81) --
	( 76.86, 46.83) --
	( 76.98, 46.82) --
	( 76.99, 46.82) --
	( 77.09, 46.83) --
	( 77.17, 46.83) --
	( 77.22, 46.81) --
	( 77.27, 46.79) --
	( 77.31, 46.84) --
	( 77.41, 46.81) --
	( 77.47, 46.83) --
	( 77.51, 46.83) --
	( 77.69, 46.84) --
	( 77.79, 46.85) --
	( 78.07, 46.81) --
	( 78.14, 46.84) --
	( 78.24, 46.84) --
	( 78.36, 46.84) --
	( 78.38, 46.83) --
	( 78.45, 46.84) --
	( 78.47, 46.84) --
	( 78.52, 46.82) --
	( 78.63, 46.82) --
	( 78.65, 46.84) --
	( 78.95, 46.79) --
	( 79.23, 46.79) --
	( 79.25, 46.80) --
	( 79.29, 46.84) --
	( 79.36, 46.79) --
	( 79.37, 46.84) --
	( 79.39, 46.83) --
	( 79.56, 46.83) --
	( 79.56, 46.79) --
	( 79.58, 46.79) --
	( 79.64, 46.84) --
	( 80.01, 46.83) --
	( 80.02, 46.80) --
	( 80.03, 46.80) --
	( 80.06, 46.82) --
	( 80.07, 46.80) --
	( 80.11, 46.80) --
	( 80.21, 46.81) --
	( 80.45, 46.83) --
	( 80.47, 46.84) --
	( 80.70, 46.82) --
	( 80.71, 46.79) --
	( 80.83, 46.84) --
	( 80.91, 46.80) --
	( 80.94, 46.84) --
	( 80.96, 46.80) --
	( 80.99, 46.81) --
	( 81.02, 46.79) --
	( 81.14, 46.83) --
	( 81.26, 46.81) --
	( 81.28, 46.80) --
	( 81.41, 46.83) --
	( 81.42, 46.82) --
	( 81.45, 46.81) --
	( 81.50, 46.80) --
	( 81.74, 46.82) --
	( 81.77, 46.82) --
	( 81.79, 46.79) --
	( 81.81, 46.83) --
	( 81.87, 46.82) --
	( 82.08, 46.80) --
	( 82.44, 46.81) --
	( 82.51, 46.85) --
	( 82.53, 46.83) --
	( 82.60, 46.81) --
	( 82.60, 46.84) --
	( 82.63, 46.83) --
	( 82.67, 46.82) --
	( 82.67, 46.80) --
	( 82.85, 46.83) --
	( 83.00, 46.81) --
	( 83.02, 46.85) --
	( 83.26, 46.81) --
	( 83.28, 46.84) --
	( 83.35, 46.82) --
	( 83.43, 46.80) --
	( 83.46, 46.79) --
	( 83.46, 46.80) --
	( 83.50, 46.83) --
	( 83.53, 46.82) --
	( 83.55, 46.80) --
	( 83.58, 46.83) --
	( 83.63, 46.80) --
	( 83.66, 46.81) --
	( 83.71, 46.83) --
	( 83.72, 46.84) --
	( 83.79, 46.80) --
	( 84.15, 46.82) --
	( 84.16, 46.84) --
	( 84.23, 46.80) --
	( 84.27, 46.83) --
	( 84.43, 46.81) --
	( 84.64, 46.81) --
	( 84.67, 46.82) --
	( 84.70, 46.85) --
	( 84.70, 46.82) --
	( 84.81, 46.85) --
	( 85.03, 46.81) --
	( 85.15, 46.84) --
	( 85.22, 46.80) --
	( 85.22, 46.83) --
	( 85.28, 46.84) --
	( 85.32, 46.82) --
	( 85.40, 46.84) --
	( 85.42, 46.79) --
	( 85.46, 46.82) --
	( 85.51, 46.82) --
	( 85.66, 46.81) --
	( 85.71, 46.80) --
	( 85.74, 46.83) --
	( 85.78, 46.83) --
	( 85.80, 46.85) --
	( 85.81, 46.84) --
	( 85.81, 46.85) --
	( 85.90, 46.80) --
	( 85.95, 46.82) --
	( 85.99, 46.78) --
	( 86.16, 46.81) --
	( 86.18, 46.80) --
	( 86.22, 46.84) --
	( 86.22, 46.84) --
	( 86.24, 46.80) --
	( 86.26, 46.81) --
	( 86.30, 46.84) --
	( 86.43, 46.80) --
	( 86.59, 46.78) --
	( 86.60, 46.82) --
	( 86.92, 46.81) --
	( 86.94, 46.84) --
	( 87.07, 46.79) --
	( 87.34, 46.84) --
	( 87.35, 46.84) --
	( 87.35, 46.83) --
	( 87.43, 46.83) --
	( 87.50, 46.81) --
	( 87.65, 46.81) --
	( 87.67, 46.80) --
	( 87.70, 46.81) --
	( 87.87, 46.86) --
	( 87.88, 46.82) --
	( 87.91, 46.80) --
	( 88.03, 46.82) --
	( 88.06, 46.80) --
	( 88.26, 46.83) --
	( 88.43, 46.80) --
	( 88.50, 46.86) --
	( 88.54, 46.82) --
	( 88.66, 46.85) --
	( 88.72, 46.83) --
	( 88.76, 46.79) --
	( 88.82, 46.79) --
	( 88.84, 46.82) --
	( 88.85, 46.78) --
	( 89.02, 46.85) --
	( 89.05, 46.80) --
	( 89.13, 46.82) --
	( 89.19, 46.83) --
	( 89.19, 46.83) --
	( 89.22, 46.85) --
	( 89.28, 46.83) --
	( 89.36, 46.81) --
	( 89.47, 46.82) --
	( 89.58, 46.81) --
	( 89.72, 46.81) --
	( 89.73, 46.82) --
	( 90.00, 46.82) --
	( 90.06, 46.83) --
	( 90.20, 46.81) --
	( 90.40, 46.83) --
	( 90.54, 46.82) --
	( 90.71, 46.84) --
	( 90.73, 46.83) --
	( 90.83, 46.80) --
	( 90.89, 46.85) --
	( 91.08, 46.79) --
	( 91.11, 46.78) --
	( 91.19, 46.83) --
	( 91.57, 46.78) --
	( 91.57, 46.79) --
	( 91.84, 46.80) --
	( 91.88, 46.79) --
	( 91.96, 46.80) --
	( 92.02, 46.81) --
	( 92.03, 46.84) --
	( 92.10, 46.83) --
	( 92.19, 46.82) --
	( 92.19, 46.82) --
	( 92.25, 46.83) --
	( 92.28, 46.84) --
	( 92.35, 46.80) --
	( 92.41, 46.83) --
	( 92.41, 46.83) --
	( 92.52, 46.83) --
	( 92.54, 46.84) --
	( 92.55, 46.84) --
	( 92.69, 46.85) --
	( 92.71, 46.82) --
	( 92.95, 46.84) --
	( 93.19, 46.83) --
	( 93.23, 46.79) --
	( 93.32, 46.84) --
	( 93.45, 46.80) --
	( 93.74, 46.83) --
	( 93.81, 46.82) --
	( 93.92, 46.85) --
	( 93.94, 46.81) --
	( 94.10, 46.80) --
	( 94.11, 46.79) --
	( 94.29, 46.79) --
	( 94.38, 46.79) --
	( 94.42, 46.83) --
	( 94.59, 46.79) --
	( 94.73, 46.80) --
	( 94.82, 46.84) --
	( 94.85, 46.80) --
	( 94.85, 46.81) --
	( 94.94, 46.82) --
	( 94.99, 46.80) --
	( 95.01, 46.80) --
	( 95.40, 46.81) --
	( 95.42, 46.79) --
	( 95.43, 46.79) --
	( 95.45, 46.80) --
	( 95.51, 46.80) --
	( 95.64, 46.80) --
	( 95.70, 46.83) --
	( 95.77, 46.84) --
	( 95.83, 46.79) --
	( 95.84, 46.83) --
	( 95.87, 46.79) --
	( 95.95, 46.79) --
	( 96.21, 46.83) --
	( 96.31, 46.84) --
	( 96.33, 46.80) --
	( 96.34, 46.81) --
	( 96.35, 46.82) --
	( 96.59, 46.83) --
	( 96.71, 46.79) --
	( 96.75, 46.80) --
	( 96.77, 46.80) --
	( 96.90, 46.80) --
	( 96.94, 46.82) --
	( 97.46, 46.82) --
	( 97.46, 46.83) --
	( 97.62, 46.79) --
	( 97.80, 46.85) --
	( 97.81, 46.81) --
	( 98.03, 46.79) --
	( 98.07, 46.79) --
	( 98.36, 46.80) --
	( 98.47, 46.79) --
	( 98.50, 46.83) --
	( 98.50, 46.81) --
	( 98.51, 46.80) --
	( 98.56, 46.83) --
	( 98.63, 46.84) --
	( 98.75, 46.81) --
	( 98.87, 46.84) --
	( 98.88, 46.83) --
	( 98.91, 46.85) --
	( 98.95, 46.85) --
	( 99.06, 46.84) --
	( 99.11, 46.84) --
	( 99.23, 46.83) --
	( 99.39, 46.80) --
	( 99.41, 46.81) --
	( 99.44, 46.80) --
	( 99.48, 46.83) --
	( 99.59, 46.82) --
	( 99.61, 46.83) --
	( 99.72, 46.79) --
	( 99.82, 46.79) --
	( 99.83, 46.84) --
	( 99.90, 46.83) --
	( 99.91, 46.81) --
	( 99.97, 46.82) --
	(100.15, 46.84) --
	(100.20, 46.79) --
	(100.27, 46.83) --
	(100.27, 46.79) --
	(100.32, 46.79) --
	(100.48, 46.79) --
	(100.49, 46.83) --
	(100.64, 46.79) --
	(100.75, 46.79) --
	(101.15, 46.81) --
	(101.45, 46.81) --
	(101.69, 46.80) --
	(101.73, 46.83) --
	(101.75, 46.82) --
	(101.80, 46.78) --
	(102.03, 46.79) --
	(102.15, 46.84) --
	(102.33, 46.84) --
	(102.63, 46.82) --
	(102.63, 46.82) --
	(102.85, 46.83) --
	(102.91, 46.80) --
	(103.06, 46.80) --
	(103.11, 46.83) --
	(103.12, 46.80) --
	(103.18, 46.79) --
	(103.26, 46.81) --
	(103.28, 46.78) --
	(103.34, 46.79) --
	(103.41, 46.83) --
	(103.45, 46.81) --
	(103.50, 46.80) --
	(103.60, 46.82) --
	(103.64, 46.82) --
	(103.79, 46.79) --
	(103.85, 46.81) --
	(103.94, 46.80) --
	(104.09, 46.80) --
	(104.18, 46.84) --
	(104.28, 46.82) --
	(104.34, 46.84) --
	(104.52, 46.79) --
	(104.53, 46.84) --
	(104.67, 46.79) --
	(104.70, 46.82) --
	(104.70, 46.81) --
	(104.84, 46.82) --
	(104.98, 46.84) --
	(105.00, 46.82) --
	(105.04, 46.80) --
	(105.07, 46.81) --
	(105.07, 46.84) --
	(105.08, 46.85) --
	(105.15, 46.84) --
	(105.20, 46.84) --
	(105.22, 46.80) --
	(105.29, 46.80) --
	(105.42, 46.86) --
	(105.43, 46.85) --
	(105.70, 46.84) --
	(105.71, 46.86) --
	(105.71, 46.85) --
	(105.74, 46.85) --
	(105.78, 46.84) --
	(105.80, 46.84) --
	(105.88, 46.80) --
	(105.91, 46.79) --
	(105.92, 46.83) --
	(106.04, 46.81) --
	(106.07, 46.78) --
	(106.19, 46.82) --
	(106.24, 46.83) --
	(106.25, 46.84) --
	(106.34, 46.81) --
	(106.39, 46.80) --
	(106.40, 46.86) --
	(106.40, 46.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 73.01) --
	( 93.55, 70.93) --
	( 91.15, 70.93) --
	( 92.35, 73.01);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 80.79, 69.17) --
	( 87.56, 69.17) --
	( 87.49, 69.17) --
	( 87.78, 69.19) --
	( 88.07, 69.24) --
	( 88.34, 69.35) --
	( 88.59, 69.49) --
	( 88.81, 69.68) --
	( 89.01, 69.89) --
	( 89.16, 70.14) --
	( 89.28, 70.41) --
	( 89.35, 70.69) --
	( 89.37, 70.98) --
	( 89.37, 70.98) --
	( 89.37, 72.25) --
	( 89.37, 72.25) --
	( 89.35, 72.54) --
	( 89.28, 72.82) --
	( 89.16, 73.09) --
	( 89.01, 73.34) --
	( 88.81, 73.55) --
	( 88.59, 73.74) --
	( 88.34, 73.88) --
	( 88.07, 73.99) --
	( 87.78, 74.04) --
	( 87.56, 74.06) --
	( 80.79, 74.06) --
	( 81.01, 74.04) --
	( 80.72, 74.06) --
	( 80.43, 74.02) --
	( 80.15, 73.94) --
	( 79.89, 73.81) --
	( 79.65, 73.65) --
	( 79.44, 73.45) --
	( 79.26, 73.22) --
	( 79.13, 72.96) --
	( 79.04, 72.68) --
	( 78.99, 72.40) --
	( 78.99, 72.25) --
	( 78.99, 70.98) --
	( 78.99, 71.12) --
	( 78.99, 70.83) --
	( 79.04, 70.55) --
	( 79.13, 70.27) --
	( 79.26, 70.01) --
	( 79.44, 69.78) --
	( 79.65, 69.58) --
	( 79.89, 69.41) --
	( 80.15, 69.29) --
	( 80.43, 69.21) --
	( 80.72, 69.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 84.18, 69.88) {65.8};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.89, 26.51) --
	( 50.09, 24.43) --
	( 47.69, 24.43) --
	( 48.89, 26.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81, 26.51) --
	( 87.01, 24.43) --
	( 84.61, 24.43) --
	( 85.81, 26.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 26.51) --
	( 90.42, 24.43) --
	( 88.02, 24.43) --
	( 89.22, 26.51);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 42.22, 28.12) --
	( 48.99, 28.12) --
	( 48.91, 28.12) --
	( 49.20, 28.14) --
	( 49.49, 28.19) --
	( 49.76, 28.30) --
	( 50.01, 28.44) --
	( 50.24, 28.63) --
	( 50.43, 28.84) --
	( 50.59, 29.09) --
	( 50.70, 29.36) --
	( 50.77, 29.64) --
	( 50.79, 29.93) --
	( 50.79, 29.93) --
	( 50.79, 31.20) --
	( 50.79, 31.20) --
	( 50.77, 31.49) --
	( 50.70, 31.77) --
	( 50.59, 32.04) --
	( 50.43, 32.29) --
	( 50.24, 32.50) --
	( 50.01, 32.69) --
	( 49.76, 32.83) --
	( 49.49, 32.94) --
	( 49.20, 32.99) --
	( 48.99, 33.01) --
	( 42.22, 33.01) --
	( 42.43, 32.99) --
	( 42.14, 33.01) --
	( 41.85, 32.97) --
	( 41.58, 32.89) --
	( 41.31, 32.77) --
	( 41.07, 32.60) --
	( 40.86, 32.40) --
	( 40.69, 32.17) --
	( 40.55, 31.91) --
	( 40.46, 31.63) --
	( 40.42, 31.35) --
	( 40.41, 31.20) --
	( 40.41, 29.93) --
	( 40.42, 30.07) --
	( 40.42, 29.78) --
	( 40.46, 29.50) --
	( 40.55, 29.22) --
	( 40.69, 28.96) --
	( 40.86, 28.73) --
	( 41.07, 28.53) --
	( 41.31, 28.36) --
	( 41.58, 28.24) --
	( 41.85, 28.16) --
	( 42.14, 28.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 45.60, 28.83) {10.2};
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.87, 25.46) --
	( 77.64, 25.46) --
	( 77.56, 25.46) --
	( 77.85, 25.48) --
	( 78.14, 25.53) --
	( 78.41, 25.64) --
	( 78.66, 25.78) --
	( 78.89, 25.97) --
	( 79.08, 26.18) --
	( 79.24, 26.43) --
	( 79.35, 26.70) --
	( 79.42, 26.98) --
	( 79.44, 27.27) --
	( 79.44, 27.27) --
	( 79.44, 28.54) --
	( 79.44, 28.54) --
	( 79.42, 28.83) --
	( 79.35, 29.11) --
	( 79.24, 29.38) --
	( 79.08, 29.63) --
	( 78.89, 29.84) --
	( 78.66, 30.03) --
	( 78.41, 30.17) --
	( 78.14, 30.28) --
	( 77.85, 30.33) --
	( 77.64, 30.35) --
	( 70.87, 30.35) --
	( 71.08, 30.33) --
	( 70.79, 30.35) --
	( 70.50, 30.31) --
	( 70.23, 30.23) --
	( 69.96, 30.11) --
	( 69.72, 29.94) --
	( 69.51, 29.74) --
	( 69.34, 29.51) --
	( 69.20, 29.25) --
	( 69.11, 28.97) --
	( 69.07, 28.69) --
	( 69.06, 28.54) --
	( 69.06, 27.27) --
	( 69.07, 27.42) --
	( 69.07, 27.12) --
	( 69.11, 26.84) --
	( 69.20, 26.56) --
	( 69.34, 26.30) --
	( 69.51, 26.07) --
	( 69.72, 25.87) --
	( 69.96, 25.71) --
	( 70.23, 25.58) --
	( 70.50, 25.50) --
	( 70.79, 25.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 74.25, 26.17) {10.2};
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 87.27, 28.12) --
	( 94.04, 28.12) --
	( 93.96, 28.13) --
	( 94.25, 28.14) --
	( 94.54, 28.20) --
	( 94.81, 28.30) --
	( 95.06, 28.44) --
	( 95.29, 28.63) --
	( 95.48, 28.85) --
	( 95.64, 29.09) --
	( 95.75, 29.36) --
	( 95.82, 29.64) --
	( 95.84, 29.93) --
	( 95.84, 29.93) --
	( 95.84, 31.20) --
	( 95.84, 31.20) --
	( 95.82, 31.49) --
	( 95.75, 31.77) --
	( 95.64, 32.04) --
	( 95.48, 32.29) --
	( 95.29, 32.51) --
	( 95.06, 32.69) --
	( 94.81, 32.83) --
	( 94.54, 32.94) --
	( 94.25, 33.00) --
	( 94.04, 33.01) --
	( 87.27, 33.01) --
	( 87.48, 33.00) --
	( 87.19, 33.01) --
	( 86.90, 32.97) --
	( 86.63, 32.89) --
	( 86.36, 32.77) --
	( 86.12, 32.60) --
	( 85.91, 32.40) --
	( 85.74, 32.17) --
	( 85.60, 31.91) --
	( 85.51, 31.63) --
	( 85.46, 31.35) --
	( 85.46, 31.20) --
	( 85.46, 29.93) --
	( 85.46, 30.08) --
	( 85.46, 29.79) --
	( 85.51, 29.50) --
	( 85.60, 29.22) --
	( 85.74, 28.97) --
	( 85.91, 28.73) --
	( 86.12, 28.53) --
	( 86.36, 28.37) --
	( 86.63, 28.24) --
	( 86.90, 28.16) --
	( 87.19, 28.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 90.65, 28.84) {10.2};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14, 22.45) rectangle (126.98, 81.18);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 81.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98, 22.45) rectangle (234.82, 81.18);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 24.98) --
	(234.82, 24.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 41.69) --
	(234.82, 41.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 58.40) --
	(234.82, 58.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 75.10) --
	(234.82, 75.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.04, 22.45) --
	(145.04, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.75, 22.45) --
	(163.75, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.46, 22.45) --
	(182.46, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.16, 22.45) --
	(201.16, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (219.87, 22.45) --
	(219.87, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 33.34) --
	(234.82, 33.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 50.04) --
	(234.82, 50.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 66.75) --
	(234.82, 66.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69, 22.45) --
	(135.69, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 22.45) --
	(154.40, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.10, 22.45) --
	(173.10, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.81, 22.45) --
	(191.81, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.52, 22.45) --
	(210.52, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.22, 22.45) --
	(229.22, 81.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98,  22.45) {
	\pgfimage[width=103.84pt,height= 58.73pt,interpolate=true]{latencies_bbb_ras2}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70, 49.16) --
	(135.70, 49.17) --
	(135.70, 49.17) --
	(135.75, 49.11) --
	(135.93, 49.03) --
	(135.99, 49.03) --
	(136.12, 49.07) --
	(136.16, 49.06) --
	(136.24, 49.04) --
	(136.25, 49.05) --
	(136.45, 49.03) --
	(136.50, 49.03) --
	(136.63, 49.04) --
	(136.99, 49.02) --
	(137.04, 49.02) --
	(137.23, 49.06) --
	(137.33, 49.03) --
	(137.37, 49.01) --
	(137.59, 49.04) --
	(137.80, 49.03) --
	(137.82, 49.03) --
	(137.87, 49.04) --
	(137.92, 49.03) --
	(137.95, 49.04) --
	(138.01, 49.02) --
	(138.05, 49.05) --
	(138.39, 49.03) --
	(138.42, 49.03) --
	(138.58, 49.03) --
	(138.66, 49.02) --
	(138.69, 49.01) --
	(138.77, 49.03) --
	(138.78, 49.02) --
	(138.80, 49.03) --
	(139.49, 49.03) --
	(139.58, 49.04) --
	(139.64, 49.04) --
	(139.71, 49.03) --
	(139.86, 49.04) --
	(140.14, 49.04) --
	(140.28, 49.04) --
	(140.37, 49.05) --
	(140.41, 49.05) --
	(140.48, 49.03) --
	(140.48, 49.03) --
	(140.56, 49.01) --
	(140.57, 48.99) --
	(140.62, 49.00) --
	(141.05, 49.02) --
	(141.18, 49.02) --
	(141.54, 49.04) --
	(141.57, 49.04) --
	(141.67, 49.05) --
	(141.72, 49.03) --
	(141.73, 49.04) --
	(141.80, 49.06) --
	(141.81, 49.05) --
	(141.92, 49.04) --
	(142.03, 49.05) --
	(142.38, 49.03) --
	(142.42, 49.04) --
	(142.47, 49.03) --
	(142.50, 49.03) --
	(142.82, 49.04) --
	(142.88, 49.01) --
	(143.08, 49.04) --
	(143.12, 49.02) --
	(143.17, 49.04) --
	(143.28, 49.03) --
	(143.31, 49.03) --
	(143.32, 49.01) --
	(143.46, 49.03) --
	(143.54, 49.03) --
	(143.70, 49.03) --
	(143.74, 49.04) --
	(143.75, 49.03) --
	(143.78, 49.07) --
	(143.82, 49.07) --
	(144.02, 49.03) --
	(144.17, 49.02) --
	(144.34, 49.04) --
	(144.43, 49.02) --
	(144.58, 49.05) --
	(144.60, 49.04) --
	(144.61, 49.04) --
	(144.66, 49.04) --
	(144.70, 49.03) --
	(144.72, 49.03) --
	(144.84, 49.04) --
	(144.94, 49.04) --
	(145.17, 49.03) --
	(145.21, 49.03) --
	(145.32, 49.02) --
	(145.53, 49.02) --
	(145.66, 49.02) --
	(145.73, 49.02) --
	(145.77, 48.99) --
	(145.79, 49.03) --
	(145.85, 49.03) --
	(145.89, 49.04) --
	(145.92, 49.04) --
	(146.00, 49.05) --
	(146.08, 49.02) --
	(146.35, 49.03) --
	(146.37, 49.04) --
	(146.38, 49.04) --
	(146.46, 49.03) --
	(146.55, 49.03) --
	(146.55, 49.04) --
	(146.67, 49.01) --
	(146.68, 49.02) --
	(146.87, 49.03) --
	(146.96, 49.03) --
	(147.11, 49.02) --
	(147.13, 49.03) --
	(147.25, 49.04) --
	(147.27, 49.02) --
	(147.34, 49.03) --
	(147.53, 49.05) --
	(147.61, 49.03) --
	(147.64, 49.04) --
	(147.71, 49.02) --
	(147.85, 49.03) --
	(148.19, 49.04) --
	(148.23, 49.03) --
	(148.32, 49.04) --
	(148.51, 49.04) --
	(148.60, 49.03) --
	(148.63, 49.02) --
	(148.88, 49.05) --
	(149.27, 49.03) --
	(149.40, 49.02) --
	(149.46, 49.02) --
	(149.51, 49.04) --
	(149.53, 49.04) --
	(149.57, 49.03) --
	(149.81, 49.03) --
	(149.90, 49.05) --
	(150.12, 49.02) --
	(150.26, 49.03) --
	(150.48, 49.03) --
	(150.56, 49.03) --
	(150.70, 49.04) --
	(150.95, 49.05) --
	(150.97, 49.05) --
	(151.01, 49.05) --
	(151.13, 49.05) --
	(151.28, 49.04) --
	(151.28, 49.04) --
	(151.33, 49.05) --
	(151.35, 49.05) --
	(151.35, 49.05) --
	(151.45, 49.06) --
	(151.50, 49.03) --
	(151.52, 49.02) --
	(151.57, 49.03) --
	(151.90, 49.04) --
	(151.95, 49.02) --
	(152.05, 49.01) --
	(152.07, 49.03) --
	(152.12, 49.03) --
	(152.25, 49.03) --
	(152.39, 49.04) --
	(152.48, 49.03) --
	(152.60, 49.05) --
	(152.64, 49.03) --
	(152.69, 49.04) --
	(152.78, 49.02) --
	(152.82, 49.03) --
	(152.93, 49.04) --
	(153.09, 49.04) --
	(153.09, 49.04) --
	(153.22, 49.02) --
	(153.28, 49.02) --
	(153.31, 49.02) --
	(153.35, 49.02) --
	(153.41, 49.04) --
	(153.43, 49.03) --
	(153.50, 49.04) --
	(153.59, 49.02) --
	(153.81, 49.04) --
	(153.82, 49.05) --
	(153.84, 49.05) --
	(154.13, 49.02) --
	(154.21, 49.05) --
	(154.22, 49.05) --
	(154.24, 49.05) --
	(154.44, 49.06) --
	(154.60, 49.01) --
	(154.65, 49.04) --
	(154.82, 49.03) --
	(154.82, 49.03) --
	(154.98, 49.04) --
	(155.39, 49.03) --
	(155.43, 49.02) --
	(155.50, 49.03) --
	(155.78, 49.02) --
	(155.89, 49.02) --
	(155.90, 49.03) --
	(156.03, 49.05) --
	(156.49, 49.03) --
	(156.56, 49.04) --
	(156.68, 49.04) --
	(157.04, 49.04) --
	(157.14, 49.03) --
	(157.32, 49.05) --
	(157.45, 49.04) --
	(157.68, 49.03) --
	(158.06, 49.02) --
	(158.19, 49.05) --
	(158.25, 49.06) --
	(158.36, 49.04) --
	(158.45, 49.03) --
	(158.51, 49.04) --
	(158.86, 49.03) --
	(159.02, 49.06) --
	(159.03, 49.05) --
	(159.23, 49.03) --
	(159.27, 49.02) --
	(159.63, 49.03) --
	(159.65, 49.04) --
	(159.77, 49.05) --
	(159.83, 49.04) --
	(160.30, 49.04) --
	(160.38, 49.05) --
	(160.40, 49.05) --
	(160.59, 49.02) --
	(160.78, 49.03) --
	(160.95, 49.03) --
	(161.02, 49.02) --
	(161.08, 49.03) --
	(161.15, 49.05) --
	(161.19, 49.03) --
	(161.54, 49.03) --
	(161.64, 49.01) --
	(161.80, 49.03) --
	(162.06, 49.03) --
	(162.14, 49.02) --
	(162.25, 49.02) --
	(162.27, 49.02) --
	(162.35, 49.03) --
	(162.45, 49.02) --
	(162.46, 49.02) --
	(162.53, 49.03) --
	(162.57, 49.03) --
	(162.69, 49.03) --
	(163.00, 49.01) --
	(163.02, 49.02) --
	(163.07, 49.03) --
	(163.14, 49.04) --
	(163.27, 49.05) --
	(163.29, 49.04) --
	(163.31, 49.05) --
	(163.42, 49.05) --
	(163.50, 49.05) --
	(163.59, 49.04) --
	(163.65, 49.04) --
	(163.67, 49.03) --
	(163.69, 49.03) --
	(163.72, 49.04) --
	(163.76, 49.03) --
	(163.78, 49.05) --
	(163.82, 49.03) --
	(163.87, 49.03) --
	(163.90, 49.04) --
	(163.93, 49.04) --
	(164.18, 49.03) --
	(164.35, 49.04) --
	(164.50, 49.01) --
	(164.57, 49.03) --
	(164.82, 49.04) --
	(164.89, 49.04) --
	(164.95, 49.05) --
	(164.98, 49.03) --
	(165.01, 49.02) --
	(165.21, 49.03) --
	(165.23, 49.03) --
	(165.39, 49.03) --
	(165.40, 49.04) --
	(165.56, 49.02) --
	(165.61, 49.04) --
	(165.70, 49.02) --
	(165.81, 49.03) --
	(165.89, 49.03) --
	(165.90, 49.05) --
	(166.04, 49.02) --
	(166.07, 49.04) --
	(166.08, 49.01) --
	(166.10, 49.02) --
	(166.28, 49.03) --
	(166.37, 49.03) --
	(166.56, 49.03) --
	(166.67, 49.06) --
	(166.81, 49.05) --
	(166.84, 49.03) --
	(166.92, 49.04) --
	(167.00, 49.04) --
	(167.02, 49.04) --
	(167.35, 49.04) --
	(167.39, 49.03) --
	(167.42, 49.04) --
	(167.46, 49.04) --
	(167.53, 49.03) --
	(167.65, 49.03) --
	(167.97, 49.03) --
	(168.00, 49.03) --
	(168.12, 49.03) --
	(168.14, 49.03) --
	(168.18, 49.03) --
	(168.20, 49.03) --
	(168.30, 49.02) --
	(168.41, 49.03) --
	(168.52, 49.04) --
	(168.80, 49.03) --
	(168.81, 49.03) --
	(168.93, 49.03) --
	(168.96, 49.03) --
	(168.98, 49.03) --
	(169.03, 49.04) --
	(169.28, 49.03) --
	(169.28, 49.02) --
	(169.39, 49.04) --
	(169.66, 49.03) --
	(169.76, 49.01) --
	(169.77, 49.01) --
	(169.78, 49.02) --
	(169.84, 49.03) --
	(170.09, 49.04) --
	(170.20, 49.04) --
	(170.36, 49.02) --
	(170.39, 49.02) --
	(170.74, 49.02) --
	(170.75, 49.02) --
	(170.77, 49.02) --
	(170.95, 49.02) --
	(171.15, 49.05) --
	(171.25, 49.05) --
	(171.26, 49.04) --
	(171.27, 49.04) --
	(171.34, 49.04) --
	(171.36, 49.05) --
	(171.38, 49.05) --
	(171.42, 49.04) --
	(171.48, 49.05) --
	(171.49, 49.04) --
	(171.51, 49.04) --
	(172.13, 49.05) --
	(172.16, 49.04) --
	(172.28, 49.05) --
	(172.36, 49.03) --
	(172.43, 49.05) --
	(172.64, 49.04) --
	(172.87, 49.05) --
	(173.16, 49.05) --
	(173.25, 49.04) --
	(173.34, 49.04) --
	(173.49, 49.05) --
	(173.64, 49.02) --
	(173.77, 49.02) --
	(173.92, 49.06) --
	(173.96, 49.05) --
	(174.10, 49.03) --
	(174.19, 49.01) --
	(174.21, 49.03) --
	(174.23, 49.03) --
	(174.25, 49.04) --
	(174.28, 49.04) --
	(174.29, 49.03) --
	(174.52, 49.01) --
	(174.57, 49.01) --
	(174.58, 49.01) --
	(174.74, 49.03) --
	(175.13, 49.02) --
	(175.19, 49.02) --
	(175.22, 49.04) --
	(175.33, 49.03) --
	(175.73, 49.02) --
	(175.78, 49.00) --
	(175.82, 49.02) --
	(175.89, 49.02) --
	(175.91, 49.02) --
	(176.00, 49.01) --
	(176.02, 49.02) --
	(176.08, 49.03) --
	(176.28, 49.03) --
	(176.33, 49.03) --
	(176.38, 49.04) --
	(176.44, 49.04) --
	(176.70, 49.02) --
	(176.73, 49.01) --
	(176.76, 49.02) --
	(176.81, 49.03) --
	(176.89, 49.05) --
	(176.97, 49.04) --
	(176.99, 49.03) --
	(177.43, 49.02) --
	(177.58, 49.03) --
	(177.73, 49.05) --
	(177.84, 49.06) --
	(177.97, 49.02) --
	(178.16, 49.05) --
	(178.17, 49.05) --
	(178.23, 49.02) --
	(178.23, 49.02) --
	(178.42, 49.02) --
	(178.55, 49.02) --
	(178.69, 49.03) --
	(178.84, 49.03) --
	(178.93, 49.03) --
	(179.16, 49.00) --
	(179.17, 49.01) --
	(179.21, 49.01) --
	(179.69, 49.01) --
	(180.03, 49.02) --
	(180.10, 49.05) --
	(180.12, 49.04) --
	(180.20, 49.05) --
	(180.31, 49.02) --
	(180.32, 49.02) --
	(180.53, 49.03) --
	(180.55, 49.04) --
	(180.57, 49.03) --
	(180.67, 49.03) --
	(180.69, 49.03) --
	(180.71, 49.04) --
	(181.12, 49.04) --
	(181.16, 49.03) --
	(181.59, 49.04) --
	(181.68, 49.05) --
	(181.71, 49.04) --
	(181.94, 49.02) --
	(182.03, 49.04) --
	(182.06, 49.04) --
	(182.16, 49.04) --
	(182.24, 49.04) --
	(182.30, 49.03) --
	(182.37, 49.04) --
	(182.43, 49.03) --
	(182.43, 49.03) --
	(182.47, 49.02) --
	(182.56, 49.09) --
	(182.64, 49.09) --
	(182.92, 49.07) --
	(183.03, 49.04) --
	(183.18, 49.03) --
	(183.19, 49.03) --
	(183.22, 49.03) --
	(183.35, 49.05) --
	(183.44, 49.04) --
	(183.58, 49.07) --
	(183.62, 49.06) --
	(183.83, 49.04) --
	(183.94, 49.03) --
	(184.24, 49.03) --
	(184.54, 49.03) --
	(184.59, 49.02) --
	(185.00, 49.06) --
	(185.02, 49.04) --
	(185.05, 49.05) --
	(185.34, 49.04) --
	(185.36, 49.05) --
	(185.38, 49.04) --
	(185.41, 49.04) --
	(185.57, 49.06) --
	(185.60, 49.05) --
	(185.64, 49.05) --
	(185.66, 49.05) --
	(185.87, 49.03) --
	(185.90, 49.04) --
	(186.19, 49.04) --
	(186.29, 49.07) --
	(186.38, 49.06) --
	(186.41, 49.02) --
	(186.49, 49.02) --
	(186.63, 49.04) --
	(186.78, 49.05) --
	(186.94, 49.04) --
	(187.04, 49.05) --
	(187.06, 49.05) --
	(187.08, 49.06) --
	(187.22, 49.03) --
	(187.42, 49.03) --
	(187.49, 49.02) --
	(187.58, 49.03) --
	(187.72, 49.01) --
	(187.79, 49.03) --
	(187.82, 49.03) --
	(187.84, 49.04) --
	(187.84, 49.05) --
	(187.97, 49.05) --
	(188.02, 49.06) --
	(188.07, 49.06) --
	(188.10, 49.06) --
	(188.17, 49.06) --
	(188.25, 49.05) --
	(188.27, 49.05) --
	(188.28, 49.05) --
	(188.50, 49.04) --
	(188.51, 49.04) --
	(188.91, 49.03) --
	(188.94, 49.04) --
	(188.95, 49.02) --
	(189.04, 49.02) --
	(189.10, 49.03) --
	(189.13, 49.04) --
	(189.15, 49.03) --
	(189.21, 49.05) --
	(189.24, 49.06) --
	(189.29, 49.05) --
	(189.39, 49.03) --
	(189.57, 49.04) --
	(189.89, 49.04) --
	(189.93, 49.03) --
	(189.97, 49.04) --
	(189.98, 49.02) --
	(190.08, 49.02) --
	(190.16, 49.04) --
	(190.19, 49.03) --
	(190.49, 49.05) --
	(190.51, 49.04) --
	(190.55, 49.03) --
	(190.62, 49.03) --
	(190.65, 49.03) --
	(190.74, 49.04) --
	(190.79, 49.03) --
	(190.80, 49.03) --
	(190.97, 49.05) --
	(191.01, 49.05) --
	(191.13, 49.02) --
	(191.16, 49.03) --
	(191.33, 49.05) --
	(191.63, 49.03) --
	(191.91, 49.03) --
	(192.06, 49.05) --
	(192.16, 49.03) --
	(192.18, 49.04) --
	(192.35, 49.03) --
	(192.63, 49.06) --
	(192.64, 49.04) --
	(192.66, 49.05) --
	(192.68, 49.01) --
	(192.72, 49.05) --
	(193.01, 49.03) --
	(193.08, 49.04) --
	(193.12, 49.05) --
	(193.16, 49.06) --
	(193.20, 49.05) --
	(193.37, 49.04) --
	(193.41, 49.03) --
	(193.54, 49.05) --
	(193.61, 49.04) --
	(193.69, 49.02) --
	(193.74, 49.01) --
	(193.76, 49.02) --
	(193.83, 49.03) --
	(193.84, 49.03) --
	(193.99, 49.04) --
	(194.05, 49.04) --
	(194.07, 49.03) --
	(194.78, 49.02) --
	(194.78, 49.02) --
	(194.95, 49.04) --
	(195.05, 49.05) --
	(195.09, 49.06) --
	(195.12, 49.05) --
	(195.21, 49.05) --
	(195.27, 49.03) --
	(195.31, 49.04) --
	(195.35, 49.03) --
	(195.49, 49.03) --
	(195.58, 49.03) --
	(195.63, 49.05) --
	(195.74, 49.05) --
	(195.94, 49.03) --
	(195.96, 49.03) --
	(196.01, 49.04) --
	(196.26, 49.04) --
	(196.53, 49.04) --
	(196.69, 49.04) --
	(196.77, 49.04) --
	(196.79, 49.03) --
	(196.82, 49.02) --
	(197.01, 49.03) --
	(197.12, 49.03) --
	(197.16, 49.03) --
	(197.20, 49.05) --
	(197.31, 49.05) --
	(197.39, 49.04) --
	(197.47, 49.02) --
	(197.51, 49.02) --
	(197.53, 49.04) --
	(197.60, 49.01) --
	(197.84, 49.05) --
	(197.99, 49.04) --
	(198.05, 49.04) --
	(198.16, 49.04) --
	(198.19, 49.03) --
	(198.28, 49.04) --
	(198.34, 49.04) --
	(198.39, 49.03) --
	(198.51, 49.05) --
	(198.90, 49.02) --
	(198.99, 49.03) --
	(199.51, 49.03) --
	(199.68, 49.04) --
	(199.80, 49.04) --
	(199.80, 49.03) --
	(199.81, 49.04) --
	(199.91, 49.03) --
	(199.92, 49.02) --
	(200.04, 49.03) --
	(200.08, 49.05) --
	(200.10, 49.04) --
	(200.11, 49.03) --
	(200.23, 49.04) --
	(200.32, 49.05) --
	(200.41, 49.06) --
	(200.45, 49.07) --
	(200.45, 49.07) --
	(200.88, 49.01) --
	(200.92, 49.03) --
	(201.25, 49.05) --
	(201.31, 49.03) --
	(201.32, 49.02) --
	(201.33, 49.03) --
	(201.42, 49.04) --
	(201.51, 49.02) --
	(201.59, 49.03) --
	(201.62, 49.03) --
	(201.62, 49.03) --
	(201.74, 49.03) --
	(201.88, 49.03) --
	(202.21, 49.05) --
	(202.21, 49.05) --
	(202.29, 49.05) --
	(202.36, 49.03) --
	(202.56, 49.03) --
	(202.66, 49.05) --
	(202.78, 49.06) --
	(202.96, 49.04) --
	(203.12, 49.03) --
	(203.14, 49.04) --
	(203.17, 49.05) --
	(203.17, 49.05) --
	(203.21, 49.02) --
	(203.29, 49.05) --
	(203.59, 49.06) --
	(203.66, 49.06) --
	(203.80, 49.06) --
	(203.89, 49.06) --
	(203.92, 49.05) --
	(203.98, 49.04) --
	(203.98, 49.04) --
	(204.16, 49.02) --
	(204.16, 49.05) --
	(204.19, 49.02) --
	(204.20, 49.02) --
	(204.38, 49.05) --
	(204.40, 49.04) --
	(204.48, 49.05) --
	(204.58, 49.05) --
	(204.63, 49.05) --
	(204.70, 49.05) --
	(204.74, 49.05) --
	(204.90, 49.04) --
	(204.99, 49.05) --
	(204.99, 49.05) --
	(205.18, 49.02) --
	(205.45, 49.03) --
	(205.46, 49.04) --
	(205.53, 49.05) --
	(205.55, 49.05) --
	(205.67, 49.03) --
	(205.70, 49.04) --
	(205.80, 49.03) --
	(205.82, 49.05) --
	(205.86, 49.03) --
	(205.87, 49.04) --
	(205.91, 49.04) --
	(205.99, 49.03) --
	(206.21, 49.05) --
	(206.29, 49.05) --
	(206.34, 49.07) --
	(206.40, 49.05) --
	(206.40, 49.04) --
	(206.40, 49.04) --
	(206.44, 49.04) --
	(206.57, 49.04) --
	(206.80, 49.06) --
	(206.83, 49.05) --
	(207.05, 49.05) --
	(207.14, 49.05) --
	(207.16, 49.04) --
	(207.22, 49.06) --
	(207.26, 49.06) --
	(207.29, 49.05) --
	(207.35, 49.05) --
	(207.37, 49.03) --
	(207.45, 49.01) --
	(207.48, 49.03) --
	(207.56, 49.07) --
	(207.69, 49.04) --
	(207.82, 49.05) --
	(207.92, 49.04) --
	(208.03, 49.06) --
	(208.05, 49.06) --
	(208.18, 49.04) --
	(208.23, 49.03) --
	(208.27, 49.05) --
	(208.41, 49.06) --
	(208.50, 49.04) --
	(208.78, 49.06) --
	(209.39, 49.02) --
	(209.53, 49.03) --
	(209.62, 49.04) --
	(209.76, 49.04) --
	(209.77, 49.05) --
	(209.80, 49.03) --
	(209.92, 49.04) --
	(209.99, 49.06) --
	(210.11, 49.05) --
	(210.14, 49.04) --
	(210.16, 49.05) --
	(210.33, 49.06) --
	(210.47, 49.05) --
	(210.54, 49.05) --
	(210.99, 49.04) --
	(210.99, 49.05) --
	(211.03, 49.06) --
	(211.12, 49.06) --
	(211.20, 49.05) --
	(211.26, 49.07) --
	(211.34, 49.06) --
	(211.38, 49.08) --
	(211.47, 49.06) --
	(211.54, 49.03) --
	(211.58, 49.04) --
	(211.68, 49.05) --
	(211.69, 49.05) --
	(211.87, 49.06) --
	(211.88, 49.04) --
	(212.11, 49.04) --
	(212.41, 49.04) --
	(212.43, 49.05) --
	(212.57, 49.04) --
	(212.60, 49.02) --
	(212.75, 49.04) --
	(212.80, 49.03) --
	(213.03, 49.04) --
	(213.04, 49.03) --
	(213.04, 49.04) --
	(213.19, 49.04) --
	(213.50, 49.03) --
	(213.52, 49.03) --
	(213.68, 49.04) --
	(213.72, 49.03) --
	(213.77, 49.01) --
	(213.88, 49.01) --
	(213.96, 49.03) --
	(213.98, 49.02) --
	(214.30, 49.04) --
	(214.32, 49.04) --
	(214.37, 49.05) --
	(214.40, 49.03) --
	(214.52, 49.02) --
	(214.77, 49.03) --
	(214.87, 49.03) --
	(215.45, 49.05) --
	(215.52, 49.06) --
	(215.68, 49.03) --
	(215.74, 49.03) --
	(215.74, 49.04) --
	(215.99, 49.03) --
	(216.03, 49.03) --
	(216.06, 49.02) --
	(216.16, 49.02) --
	(216.46, 49.05) --
	(216.49, 49.04) --
	(216.54, 49.04) --
	(216.74, 49.05) --
	(216.80, 49.04) --
	(217.17, 49.03) --
	(217.18, 49.03) --
	(217.19, 49.03) --
	(217.22, 49.04) --
	(217.30, 49.06) --
	(217.34, 49.04) --
	(217.55, 49.04) --
	(217.55, 49.04) --
	(217.59, 49.04) --
	(217.87, 49.05) --
	(217.94, 49.03) --
	(218.00, 49.03) --
	(218.10, 49.02) --
	(218.12, 49.03) --
	(218.13, 49.03) --
	(218.29, 49.01) --
	(218.30, 49.02) --
	(218.37, 49.03) --
	(218.44, 49.03) --
	(218.51, 49.04) --
	(218.57, 49.04) --
	(218.76, 49.04) --
	(218.77, 49.04) --
	(218.80, 49.04) --
	(218.90, 49.04) --
	(218.97, 49.02) --
	(219.01, 49.04) --
	(219.15, 49.03) --
	(219.16, 49.03) --
	(219.42, 49.03) --
	(219.42, 49.03) --
	(219.61, 49.04) --
	(219.67, 49.05) --
	(220.36, 49.05) --
	(220.37, 49.04) --
	(220.62, 49.06) --
	(220.80, 49.03) --
	(220.86, 49.04) --
	(220.97, 49.03) --
	(220.98, 49.03) --
	(221.08, 49.05) --
	(221.12, 49.04) --
	(221.25, 49.03) --
	(221.27, 49.04) --
	(221.33, 49.04) --
	(221.34, 49.04) --
	(221.46, 49.05) --
	(221.49, 49.05) --
	(221.58, 49.04) --
	(221.62, 49.02) --
	(221.73, 49.01) --
	(221.73, 49.01) --
	(221.87, 49.03) --
	(222.06, 49.02) --
	(222.08, 49.02) --
	(222.10, 49.02) --
	(222.14, 49.04) --
	(222.15, 49.04) --
	(222.39, 49.02) --
	(222.60, 49.05) --
	(222.63, 49.04) --
	(222.68, 49.05) --
	(222.71, 49.03) --
	(222.75, 49.05) --
	(223.24, 49.03) --
	(223.28, 49.04) --
	(223.40, 49.04) --
	(223.46, 49.04) --
	(223.53, 49.03) --
	(223.62, 49.03) --
	(223.72, 49.03) --
	(224.07, 49.04) --
	(224.20, 49.01) --
	(224.30, 49.01) --
	(224.33, 49.03) --
	(224.43, 49.02) --
	(224.52, 49.01) --
	(224.65, 49.04) --
	(224.90, 49.00) --
	(225.03, 49.02) --
	(225.05, 49.01) --
	(225.20, 49.03) --
	(225.22, 49.04) --
	(225.24, 49.00) --
	(225.29, 49.03) --
	(225.33, 49.04) --
	(225.34, 49.02) --
	(225.58, 49.00) --
	(225.58, 49.03) --
	(225.76, 49.04) --
	(225.85, 49.03) --
	(225.91, 49.02) --
	(225.95, 49.01) --
	(226.37, 49.07) --
	(226.53, 49.05) --
	(226.58, 49.04) --
	(226.60, 49.05) --
	(226.64, 49.04) --
	(226.70, 49.05) --
	(226.84, 49.02) --
	(227.00, 49.04) --
	(227.17, 49.00) --
	(227.26, 49.02) --
	(227.32, 49.02) --
	(227.47, 49.03) --
	(227.55, 49.04) --
	(227.61, 49.03) --
	(227.62, 49.03) --
	(227.70, 49.02) --
	(227.83, 49.04) --
	(227.84, 49.05) --
	(227.98, 49.05) --
	(228.00, 49.06) --
	(228.09, 49.04) --
	(228.11, 49.03) --
	(228.25, 49.06) --
	(228.31, 49.06) --
	(228.36, 49.05) --
	(228.67, 49.02) --
	(228.76, 49.03) --
	(228.81, 49.05) --
	(228.83, 49.05) --
	(228.84, 49.05) --
	(229.00, 49.05) --
	(229.03, 49.05) --
	(229.11, 49.06) --
	(229.18, 49.05) --
	(229.30, 49.05) --
	(229.44, 49.05) --
	(229.48, 49.01) --
	(229.51, 48.93) --
	(229.60, 48.94) --
	(229.78, 49.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.88, 79.17) --
	(144.08, 77.09) --
	(141.68, 77.09) --
	(142.88, 79.17);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.70, 69.90) --
	(145.47, 69.90) --
	(145.40, 69.90) --
	(145.69, 69.91) --
	(145.97, 69.97) --
	(146.24, 70.07) --
	(146.50, 70.22) --
	(146.72, 70.40) --
	(146.91, 70.62) --
	(147.07, 70.86) --
	(147.18, 71.13) --
	(147.25, 71.41) --
	(147.28, 71.70) --
	(147.28, 71.70) --
	(147.28, 72.97) --
	(147.28, 72.97) --
	(147.25, 73.26) --
	(147.18, 73.55) --
	(147.07, 73.81) --
	(146.91, 74.06) --
	(146.72, 74.28) --
	(146.50, 74.46) --
	(146.24, 74.61) --
	(145.97, 74.71) --
	(145.69, 74.77) --
	(145.47, 74.78) --
	(138.70, 74.78) --
	(138.92, 74.77) --
	(138.63, 74.78) --
	(138.34, 74.75) --
	(138.06, 74.66) --
	(137.79, 74.54) --
	(137.56, 74.37) --
	(137.35, 74.17) --
	(137.17, 73.94) --
	(137.04, 73.68) --
	(136.94, 73.41) --
	(136.90, 73.12) --
	(136.89, 72.97) --
	(136.89, 71.70) --
	(136.90, 71.85) --
	(136.90, 71.56) --
	(136.94, 71.27) --
	(137.04, 71.00) --
	(137.17, 70.74) --
	(137.35, 70.51) --
	(137.56, 70.30) --
	(137.79, 70.14) --
	(138.06, 70.01) --
	(138.34, 69.93) --
	(138.63, 69.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (142.08, 70.61) {73.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70, 27.94) --
	(136.90, 25.86) --
	(134.50, 25.86) --
	(135.70, 27.94);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (140.49, 26.78) --
	(147.26, 26.78) --
	(147.19, 26.78) --
	(147.48, 26.79) --
	(147.76, 26.85) --
	(148.04, 26.95) --
	(148.29, 27.09) --
	(148.51, 27.28) --
	(148.71, 27.50) --
	(148.86, 27.74) --
	(148.98, 28.01) --
	(149.05, 28.29) --
	(149.07, 28.58) --
	(149.07, 28.58) --
	(149.07, 29.85) --
	(149.07, 29.85) --
	(149.05, 30.14) --
	(148.98, 30.42) --
	(148.86, 30.69) --
	(148.71, 30.94) --
	(148.51, 31.16) --
	(148.29, 31.34) --
	(148.04, 31.49) --
	(147.76, 31.59) --
	(147.48, 31.65) --
	(147.26, 31.66) --
	(140.49, 31.66) --
	(140.71, 31.65) --
	(140.42, 31.66) --
	(140.13, 31.62) --
	(139.85, 31.54) --
	(139.59, 31.42) --
	(139.35, 31.25) --
	(139.14, 31.05) --
	(138.96, 30.82) --
	(138.83, 30.56) --
	(138.74, 30.29) --
	(138.69, 30.00) --
	(138.68, 29.85) --
	(138.68, 28.58) --
	(138.69, 28.73) --
	(138.69, 28.44) --
	(138.74, 28.15) --
	(138.83, 27.87) --
	(138.96, 27.62) --
	(139.14, 27.38) --
	(139.35, 27.18) --
	(139.59, 27.02) --
	(139.85, 26.89) --
	(140.13, 26.81) --
	(140.42, 26.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (143.88, 27.49) {11.9};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98, 22.45) rectangle (234.82, 81.18);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 24.98) --
	(342.67, 24.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 41.69) --
	(342.67, 41.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 58.40) --
	(342.67, 58.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 75.10) --
	(342.67, 75.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.89, 22.45) --
	(252.89, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.59, 22.45) --
	(271.59, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.30, 22.45) --
	(290.30, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.01, 22.45) --
	(309.01, 81.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (327.71, 22.45) --
	(327.71, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 33.34) --
	(342.67, 33.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 50.04) --
	(342.67, 50.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 66.75) --
	(342.67, 66.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.53, 22.45) --
	(243.53, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.24, 22.45) --
	(262.24, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.95, 22.45) --
	(280.95, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.65, 22.45) --
	(299.65, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.36, 22.45) --
	(318.36, 81.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.07, 22.45) --
	(337.07, 81.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82,  22.45) {
	\pgfimage[width=103.84pt,height= 58.73pt,interpolate=true]{latencies_bbb_ras3}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.55, 50.23) --
	(243.56, 50.22) --
	(243.62, 50.22) --
	(243.70, 50.22) --
	(243.75, 50.22) --
	(243.77, 50.22) --
	(243.85, 50.21) --
	(243.92, 50.18) --
	(243.96, 50.20) --
	(244.00, 50.20) --
	(244.06, 50.20) --
	(244.12, 50.20) --
	(244.15, 50.19) --
	(244.24, 50.17) --
	(244.30, 50.14) --
	(244.38, 50.11) --
	(244.43, 50.10) --
	(244.47, 50.09) --
	(244.63, 50.08) --
	(244.83, 50.04) --
	(244.91, 49.99) --
	(245.00, 49.99) --
	(245.14, 50.00) --
	(245.28, 49.97) --
	(245.41, 49.98) --
	(245.42, 49.99) --
	(245.43, 50.01) --
	(245.45, 50.01) --
	(245.53, 50.00) --
	(245.59, 49.99) --
	(245.74, 49.99) --
	(245.79, 50.00) --
	(246.03, 49.98) --
	(246.16, 49.97) --
	(246.29, 49.97) --
	(246.34, 49.97) --
	(246.40, 49.97) --
	(246.46, 49.96) --
	(246.49, 49.95) --
	(246.57, 49.94) --
	(246.72, 49.93) --
	(246.79, 49.92) --
	(246.80, 49.92) --
	(246.82, 49.93) --
	(246.99, 49.94) --
	(246.99, 49.94) --
	(247.17, 49.93) --
	(247.25, 49.94) --
	(247.42, 49.94) --
	(247.49, 49.96) --
	(247.56, 49.95) --
	(247.82, 49.93) --
	(247.85, 49.92) --
	(248.10, 49.92) --
	(248.16, 49.92) --
	(248.18, 49.92) --
	(248.29, 49.89) --
	(248.38, 49.87) --
	(248.50, 49.89) --
	(248.51, 49.89) --
	(248.53, 49.90) --
	(248.59, 49.90) --
	(248.68, 49.89) --
	(248.74, 49.88) --
	(248.83, 49.86) --
	(248.89, 49.85) --
	(248.94, 49.84) --
	(249.10, 49.85) --
	(249.14, 49.84) --
	(249.23, 49.87) --
	(249.36, 49.87) --
	(249.44, 49.87) --
	(249.52, 49.88) --
	(249.59, 49.89) --
	(249.60, 49.89) --
	(249.89, 49.89) --
	(249.97, 49.89) --
	(249.99, 49.88) --
	(250.29, 49.90) --
	(250.35, 49.91) --
	(250.43, 49.90) --
	(250.58, 49.87) --
	(250.65, 49.89) --
	(250.87, 49.89) --
	(250.94, 49.89) --
	(250.95, 49.89) --
	(251.03, 49.89) --
	(251.23, 49.89) --
	(251.33, 49.90) --
	(251.41, 49.92) --
	(251.46, 49.90) --
	(251.46, 49.91) --
	(251.47, 49.91) --
	(251.52, 49.90) --
	(251.61, 49.89) --
	(251.77, 49.88) --
	(251.78, 49.88) --
	(251.86, 49.88) --
	(252.01, 49.89) --
	(252.05, 49.90) --
	(252.11, 49.88) --
	(252.12, 49.88) --
	(252.16, 49.88) --
	(252.36, 49.85) --
	(252.37, 49.86) --
	(252.61, 49.83) --
	(252.77, 49.81) --
	(252.97, 49.81) --
	(252.99, 49.82) --
	(253.14, 49.77) --
	(253.34, 49.75) --
	(253.57, 49.75) --
	(253.58, 49.74) --
	(253.75, 49.75) --
	(253.75, 49.75) --
	(253.79, 49.77) --
	(253.90, 49.74) --
	(253.99, 49.75) --
	(254.03, 49.75) --
	(254.13, 49.79) --
	(254.15, 49.78) --
	(254.20, 49.79) --
	(254.48, 49.77) --
	(254.50, 49.76) --
	(254.51, 49.75) --
	(254.58, 49.75) --
	(254.65, 49.76) --
	(254.67, 49.76) --
	(254.67, 49.77) --
	(254.73, 49.78) --
	(254.79, 49.77) --
	(254.80, 49.77) --
	(254.96, 49.77) --
	(255.41, 49.74) --
	(255.72, 49.70) --
	(256.02, 49.69) --
	(256.09, 49.70) --
	(256.10, 49.69) --
	(256.28, 49.68) --
	(256.29, 49.68) --
	(256.30, 49.68) --
	(256.62, 49.63) --
	(256.68, 49.64) --
	(256.71, 49.64) --
	(256.75, 49.65) --
	(256.76, 49.64) --
	(256.79, 49.65) --
	(256.81, 49.63) --
	(256.88, 49.64) --
	(256.98, 49.63) --
	(257.09, 49.64) --
	(257.22, 49.64) --
	(257.45, 49.63) --
	(257.55, 49.63) --
	(257.75, 49.65) --
	(257.79, 49.64) --
	(257.85, 49.66) --
	(258.11, 49.63) --
	(258.13, 49.65) --
	(258.23, 49.65) --
	(258.24, 49.63) --
	(258.33, 49.64) --
	(258.36, 49.62) --
	(258.41, 49.61) --
	(258.45, 49.61) --
	(258.51, 49.61) --
	(258.55, 49.62) --
	(258.57, 49.62) --
	(258.58, 49.61) --
	(258.62, 49.62) --
	(258.73, 49.61) --
	(259.11, 49.63) --
	(259.20, 49.63) --
	(259.27, 49.63) --
	(259.28, 49.63) --
	(259.34, 49.64) --
	(259.41, 49.64) --
	(259.45, 49.62) --
	(259.70, 49.64) --
	(260.12, 49.62) --
	(260.25, 49.62) --
	(260.25, 49.62) --
	(260.47, 49.66) --
	(260.57, 49.67) --
	(260.77, 49.65) --
	(261.12, 49.66) --
	(261.29, 49.63) --
	(261.30, 49.63) --
	(261.31, 49.63) --
	(261.32, 49.63) --
	(261.68, 49.64) --
	(261.72, 49.63) --
	(261.81, 49.63) --
	(261.91, 49.62) --
	(262.00, 49.62) --
	(262.30, 49.66) --
	(262.58, 49.61) --
	(262.59, 49.61) --
	(262.63, 49.59) --
	(262.69, 49.56) --
	(262.94, 49.58) --
	(263.04, 49.58) --
	(263.19, 49.58) --
	(263.38, 49.59) --
	(263.42, 49.58) --
	(263.59, 49.59) --
	(263.59, 49.59) --
	(263.93, 49.56) --
	(264.04, 49.56) --
	(264.10, 49.59) --
	(264.15, 49.59) --
	(264.16, 49.59) --
	(264.22, 49.58) --
	(264.33, 49.55) --
	(264.33, 49.55) --
	(264.42, 49.57) --
	(264.49, 49.56) --
	(264.95, 49.58) --
	(265.08, 49.58) --
	(265.15, 49.59) --
	(265.22, 49.58) --
	(265.24, 49.59) --
	(265.29, 49.59) --
	(265.74, 49.57) --
	(265.75, 49.57) --
	(265.84, 49.59) --
	(265.90, 49.60) --
	(265.92, 49.60) --
	(266.11, 49.58) --
	(266.19, 49.58) --
	(266.46, 49.58) --
	(266.71, 49.57) --
	(266.97, 49.59) --
	(267.14, 49.59) --
	(267.22, 49.58) --
	(267.35, 49.55) --
	(267.43, 49.52) --
	(267.56, 49.50) --
	(267.65, 49.50) --
	(267.69, 49.50) --
	(267.80, 49.49) --
	(267.85, 49.50) --
	(268.30, 49.48) --
	(268.30, 49.48) --
	(268.36, 49.49) --
	(268.43, 49.48) --
	(268.56, 49.49) --
	(268.79, 49.47) --
	(269.01, 49.48) --
	(269.02, 49.47) --
	(269.17, 49.45) --
	(269.44, 49.40) --
	(269.47, 49.39) --
	(269.51, 49.38) --
	(269.94, 49.37) --
	(269.97, 49.39) --
	(270.15, 49.39) --
	(270.32, 49.38) --
	(270.42, 49.39) --
	(270.48, 49.38) --
	(270.53, 49.38) --
	(270.81, 49.38) --
	(271.15, 49.41) --
	(271.33, 49.41) --
	(271.40, 49.40) --
	(271.44, 49.39) --
	(271.66, 49.40) --
	(271.68, 49.38) --
	(271.76, 49.40) --
	(271.82, 49.39) --
	(271.82, 49.38) --
	(271.84, 49.39) --
	(271.85, 49.41) --
	(272.23, 49.40) --
	(272.32, 49.41) --
	(272.35, 49.41) --
	(272.41, 49.40) --
	(272.51, 49.39) --
	(272.55, 49.37) --
	(272.59, 49.42) --
	(272.60, 49.40) --
	(272.73, 49.40) --
	(272.87, 49.40) --
	(272.92, 49.39) --
	(272.92, 49.39) --
	(272.96, 49.40) --
	(272.98, 49.40) --
	(273.10, 49.40) --
	(273.21, 49.40) --
	(273.23, 49.39) --
	(273.23, 49.41) --
	(273.26, 49.41) --
	(273.51, 49.39) --
	(273.55, 49.40) --
	(273.67, 49.40) --
	(273.70, 49.40) --
	(273.72, 49.40) --
	(274.08, 49.41) --
	(274.13, 49.38) --
	(274.51, 49.40) --
	(274.52, 49.40) --
	(274.62, 49.40) --
	(274.69, 49.39) --
	(274.72, 49.41) --
	(274.86, 49.39) --
	(274.89, 49.39) --
	(274.91, 49.38) --
	(274.94, 49.39) --
	(274.97, 49.38) --
	(274.97, 49.37) --
	(275.00, 49.37) --
	(275.02, 49.39) --
	(275.11, 49.37) --
	(275.12, 49.37) --
	(275.14, 49.37) --
	(275.71, 49.38) --
	(275.99, 49.35) --
	(276.01, 49.38) --
	(276.04, 49.36) --
	(276.06, 49.36) --
	(276.08, 49.37) --
	(276.21, 49.37) --
	(276.28, 49.37) --
	(276.48, 49.38) --
	(276.68, 49.37) --
	(276.69, 49.37) --
	(276.95, 49.38) --
	(277.01, 49.39) --
	(277.02, 49.38) --
	(277.02, 49.39) --
	(277.05, 49.40) --
	(277.17, 49.39) --
	(277.18, 49.39) --
	(277.22, 49.39) --
	(277.26, 49.38) --
	(277.45, 49.36) --
	(277.54, 49.37) --
	(277.58, 49.35) --
	(277.59, 49.36) --
	(277.75, 49.39) --
	(277.78, 49.38) --
	(277.90, 49.39) --
	(277.97, 49.38) --
	(278.10, 49.39) --
	(278.20, 49.39) --
	(278.31, 49.38) --
	(278.37, 49.39) --
	(278.43, 49.39) --
	(278.48, 49.40) --
	(278.52, 49.39) --
	(278.64, 49.37) --
	(278.76, 49.37) --
	(278.81, 49.37) --
	(279.30, 49.38) --
	(279.34, 49.38) --
	(279.35, 49.38) --
	(279.44, 49.37) --
	(279.67, 49.37) --
	(279.69, 49.38) --
	(279.82, 49.37) --
	(280.02, 49.37) --
	(280.08, 49.38) --
	(280.18, 49.39) --
	(280.20, 49.39) --
	(280.22, 49.39) --
	(280.26, 49.38) --
	(280.44, 49.40) --
	(280.48, 49.38) --
	(280.49, 49.40) --
	(280.58, 49.39) --
	(280.59, 49.40) --
	(280.78, 49.38) --
	(280.84, 49.37) --
	(281.05, 49.38) --
	(281.14, 49.40) --
	(281.30, 49.37) --
	(281.39, 49.36) --
	(281.44, 49.38) --
	(281.48, 49.37) --
	(281.51, 49.38) --
	(281.60, 49.37) --
	(281.79, 49.39) --
	(281.93, 49.37) --
	(282.03, 49.36) --
	(282.16, 49.36) --
	(282.39, 49.39) --
	(282.47, 49.39) --
	(282.62, 49.40) --
	(282.65, 49.39) --
	(282.77, 49.39) --
	(282.84, 49.39) --
	(282.85, 49.38) --
	(282.88, 49.37) --
	(283.03, 49.41) --
	(283.06, 49.41) --
	(283.11, 49.40) --
	(283.12, 49.41) --
	(283.18, 49.40) --
	(283.30, 49.37) --
	(283.79, 49.40) --
	(283.81, 49.40) --
	(283.91, 49.39) --
	(283.97, 49.41) --
	(284.11, 49.37) --
	(284.30, 49.39) --
	(284.38, 49.40) --
	(284.53, 49.40) --
	(284.70, 49.40) --
	(284.84, 49.41) --
	(284.87, 49.41) --
	(285.11, 49.37) --
	(285.17, 49.39) --
	(285.25, 49.38) --
	(285.26, 49.40) --
	(285.45, 49.40) --
	(285.70, 49.39) --
	(285.79, 49.39) --
	(285.85, 49.39) --
	(286.07, 49.37) --
	(286.25, 49.35) --
	(286.30, 49.36) --
	(286.30, 49.36) --
	(286.63, 49.37) --
	(286.77, 49.35) --
	(286.81, 49.35) --
	(286.93, 49.34) --
	(286.93, 49.34) --
	(287.08, 49.35) --
	(287.13, 49.35) --
	(287.21, 49.35) --
	(287.25, 49.36) --
	(287.41, 49.35) --
	(287.45, 49.36) --
	(287.74, 49.37) --
	(287.78, 49.38) --
	(287.93, 49.39) --
	(287.98, 49.37) --
	(288.04, 49.38) --
	(288.12, 49.40) --
	(288.33, 49.40) --
	(288.34, 49.40) --
	(288.43, 49.40) --
	(288.55, 49.38) --
	(288.56, 49.40) --
	(288.71, 49.40) --
	(288.89, 49.37) --
	(289.04, 49.39) --
	(289.15, 49.40) --
	(289.19, 49.40) --
	(289.22, 49.40) --
	(289.27, 49.39) --
	(289.28, 49.39) --
	(289.31, 49.39) --
	(289.34, 49.39) --
	(289.41, 49.38) --
	(289.44, 49.39) --
	(289.48, 49.39) --
	(289.55, 49.39) --
	(289.61, 49.40) --
	(289.65, 49.38) --
	(289.83, 49.38) --
	(289.90, 49.39) --
	(289.91, 49.39) --
	(290.16, 49.39) --
	(290.18, 49.39) --
	(290.21, 49.39) --
	(290.48, 49.44) --
	(290.55, 49.47) --
	(290.69, 49.40) --
	(290.86, 49.40) --
	(290.91, 49.40) --
	(290.95, 49.38) --
	(291.03, 49.40) --
	(291.41, 49.43) --
	(291.44, 49.43) --
	(291.47, 49.40) --
	(291.48, 49.41) --
	(291.54, 49.42) --
	(291.72, 49.42) --
	(291.91, 49.41) --
	(291.97, 49.43) --
	(292.02, 49.42) --
	(292.05, 49.42) --
	(292.46, 49.43) --
	(292.54, 49.42) --
	(292.54, 49.41) --
	(292.83, 49.41) --
	(293.05, 49.41) --
	(293.15, 49.42) --
	(293.18, 49.41) --
	(293.21, 49.43) --
	(293.22, 49.43) --
	(293.24, 49.41) --
	(293.25, 49.42) --
	(293.51, 49.40) --
	(293.53, 49.41) --
	(293.80, 49.41) --
	(293.91, 49.41) --
	(293.93, 49.41) --
	(293.99, 49.43) --
	(294.05, 49.42) --
	(294.09, 49.43) --
	(294.26, 49.41) --
	(294.27, 49.41) --
	(294.32, 49.41) --
	(294.40, 49.40) --
	(294.45, 49.41) --
	(294.49, 49.41) --
	(294.75, 49.42) --
	(294.93, 49.41) --
	(294.97, 49.41) --
	(295.03, 49.41) --
	(295.05, 49.40) --
	(295.07, 49.40) --
	(295.25, 49.41) --
	(295.30, 49.42) --
	(295.31, 49.42) --
	(295.44, 49.41) --
	(295.53, 49.40) --
	(295.55, 49.42) --
	(295.63, 49.40) --
	(295.81, 49.42) --
	(296.23, 49.40) --
	(296.25, 49.40) --
	(296.28, 49.39) --
	(296.49, 49.40) --
	(296.51, 49.41) --
	(296.56, 49.41) --
	(296.81, 49.42) --
	(296.83, 49.43) --
	(296.98, 49.42) --
	(297.07, 49.42) --
	(297.07, 49.43) --
	(297.12, 49.41) --
	(297.34, 49.42) --
	(297.40, 49.42) --
	(297.47, 49.42) --
	(297.64, 49.44) --
	(297.71, 49.42) --
	(297.74, 49.40) --
	(297.88, 49.39) --
	(297.97, 49.43) --
	(298.07, 49.43) --
	(298.19, 49.42) --
	(298.26, 49.45) --
	(298.40, 49.41) --
	(298.42, 49.43) --
	(298.48, 49.42) --
	(298.50, 49.43) --
	(298.65, 49.42) --
	(298.71, 49.39) --
	(298.88, 49.43) --
	(298.95, 49.42) --
	(299.12, 49.42) --
	(299.15, 49.40) --
	(299.17, 49.41) --
	(299.31, 49.40) --
	(299.38, 49.43) --
	(299.51, 49.43) --
	(299.55, 49.43) --
	(299.68, 49.43) --
	(299.87, 49.42) --
	(299.92, 49.42) --
	(299.99, 49.40) --
	(300.10, 49.40) --
	(300.74, 49.42) --
	(300.96, 49.42) --
	(301.11, 49.43) --
	(301.25, 49.41) --
	(301.36, 49.41) --
	(301.68, 49.43) --
	(301.77, 49.42) --
	(301.81, 49.42) --
	(301.93, 49.42) --
	(302.02, 49.41) --
	(302.11, 49.41) --
	(302.23, 49.41) --
	(302.25, 49.40) --
	(302.69, 49.42) --
	(302.78, 49.42) --
	(302.79, 49.41) --
	(302.80, 49.43) --
	(302.94, 49.42) --
	(303.23, 49.42) --
	(303.65, 49.44) --
	(303.84, 49.42) --
	(303.85, 49.42) --
	(303.87, 49.43) --
	(303.89, 49.43) --
	(304.42, 49.43) --
	(304.49, 49.41) --
	(304.55, 49.44) --
	(304.66, 49.44) --
	(304.80, 49.40) --
	(304.91, 49.40) --
	(304.91, 49.41) --
	(305.28, 49.40) --
	(305.35, 49.40) --
	(305.36, 49.41) --
	(305.58, 49.40) --
	(305.99, 49.42) --
	(305.99, 49.43) --
	(306.03, 49.42) --
	(306.18, 49.40) --
	(306.18, 49.41) --
	(306.20, 49.41) --
	(306.48, 49.41) --
	(306.52, 49.41) --
	(306.54, 49.40) --
	(306.69, 49.41) --
	(306.72, 49.40) --
	(306.84, 49.42) --
	(306.87, 49.41) --
	(306.93, 49.41) --
	(307.19, 49.40) --
	(307.24, 49.40) --
	(307.33, 49.42) --
	(307.75, 49.41) --
	(307.94, 49.41) --
	(307.99, 49.40) --
	(308.05, 49.41) --
	(308.07, 49.41) --
	(308.14, 49.40) --
	(308.20, 49.40) --
	(308.25, 49.38) --
	(308.45, 49.40) --
	(308.46, 49.41) --
	(308.48, 49.41) --
	(308.52, 49.40) --
	(308.62, 49.41) --
	(308.67, 49.40) --
	(308.89, 49.43) --
	(308.91, 49.42) --
	(308.95, 49.42) --
	(309.12, 49.41) --
	(309.19, 49.42) --
	(309.43, 49.41) --
	(309.44, 49.41) --
	(309.64, 49.42) --
	(309.71, 49.41) --
	(309.86, 49.40) --
	(310.18, 49.41) --
	(310.26, 49.39) --
	(310.28, 49.40) --
	(310.41, 49.39) --
	(310.54, 49.39) --
	(310.56, 49.40) --
	(310.70, 49.39) --
	(310.75, 49.39) --
	(310.81, 49.40) --
	(310.84, 49.39) --
	(311.18, 49.39) --
	(311.24, 49.40) --
	(311.74, 49.39) --
	(312.01, 49.38) --
	(312.17, 49.38) --
	(312.28, 49.40) --
	(312.33, 49.41) --
	(312.55, 49.41) --
	(312.72, 49.39) --
	(312.81, 49.39) --
	(312.98, 49.38) --
	(313.11, 49.41) --
	(313.16, 49.41) --
	(313.28, 49.42) --
	(313.41, 49.39) --
	(313.84, 49.38) --
	(313.99, 49.41) --
	(314.02, 49.41) --
	(314.05, 49.40) --
	(314.08, 49.40) --
	(314.25, 49.39) --
	(314.43, 49.40) --
	(314.73, 49.40) --
	(314.82, 49.40) --
	(314.82, 49.41) --
	(315.03, 49.39) --
	(315.08, 49.38) --
	(315.22, 49.37) --
	(315.28, 49.39) --
	(315.31, 49.38) --
	(315.49, 49.41) --
	(315.61, 49.38) --
	(315.62, 49.39) --
	(315.74, 49.40) --
	(315.78, 49.41) --
	(315.79, 49.41) --
	(315.85, 49.40) --
	(315.98, 49.39) --
	(316.15, 49.41) --
	(316.15, 49.41) --
	(316.24, 49.40) --
	(316.25, 49.41) --
	(316.42, 49.40) --
	(316.58, 49.39) --
	(316.59, 49.38) --
	(316.66, 49.39) --
	(316.73, 49.39) --
	(316.87, 49.40) --
	(317.03, 49.40) --
	(317.28, 49.41) --
	(317.33, 49.42) --
	(317.44, 49.39) --
	(317.51, 49.40) --
	(317.55, 49.40) --
	(317.57, 49.40) --
	(317.85, 49.40) --
	(318.06, 49.40) --
	(318.13, 49.39) --
	(318.14, 49.40) --
	(318.25, 49.40) --
	(318.36, 49.41) --
	(318.44, 49.42) --
	(318.52, 49.41) --
	(318.70, 49.38) --
	(318.72, 49.37) --
	(318.89, 49.39) --
	(318.93, 49.40) --
	(319.14, 49.39) --
	(319.18, 49.38) --
	(319.21, 49.40) --
	(319.35, 49.39) --
	(319.46, 49.38) --
	(319.46, 49.38) --
	(319.50, 49.40) --
	(319.85, 49.40) --
	(320.06, 49.40) --
	(320.22, 49.40) --
	(320.33, 49.39) --
	(320.36, 49.40) --
	(320.80, 49.41) --
	(320.88, 49.41) --
	(320.91, 49.41) --
	(321.11, 49.43) --
	(321.49, 49.41) --
	(321.52, 49.43) --
	(321.80, 49.40) --
	(322.20, 49.43) --
	(322.24, 49.43) --
	(322.24, 49.43) --
	(322.31, 49.43) --
	(322.35, 49.41) --
	(322.43, 49.43) --
	(322.45, 49.41) --
	(322.55, 49.43) --
	(322.60, 49.43) --
	(322.74, 49.41) --
	(322.76, 49.41) --
	(322.78, 49.40) --
	(322.80, 49.40) --
	(322.83, 49.41) --
	(322.87, 49.41) --
	(322.88, 49.41) --
	(323.01, 49.42) --
	(323.02, 49.42) --
	(323.37, 49.41) --
	(323.39, 49.40) --
	(324.13, 49.42) --
	(324.45, 49.41) --
	(324.66, 49.41) --
	(324.70, 49.39) --
	(324.77, 49.41) --
	(324.81, 49.39) --
	(324.83, 49.40) --
	(324.92, 49.40) --
	(325.09, 49.39) --
	(325.39, 49.39) --
	(325.40, 49.40) --
	(325.49, 49.41) --
	(325.81, 49.39) --
	(325.87, 49.39) --
	(325.95, 49.38) --
	(326.07, 49.40) --
	(326.23, 49.42) --
	(326.24, 49.42) --
	(326.30, 49.40) --
	(326.32, 49.41) --
	(326.43, 49.40) --
	(326.98, 49.42) --
	(327.01, 49.41) --
	(327.05, 49.41) --
	(327.14, 49.41) --
	(327.28, 49.40) --
	(327.34, 49.40) --
	(327.37, 49.41) --
	(327.44, 49.43) --
	(327.49, 49.42) --
	(327.56, 49.40) --
	(327.81, 49.40) --
	(327.88, 49.39) --
	(328.08, 49.41) --
	(328.09, 49.41) --
	(328.18, 49.42) --
	(328.20, 49.40) --
	(328.41, 49.40) --
	(328.47, 49.41) --
	(328.53, 49.39) --
	(328.60, 49.42) --
	(328.62, 49.41) --
	(328.81, 49.40) --
	(328.83, 49.40) --
	(328.96, 49.39) --
	(329.06, 49.39) --
	(329.06, 49.39) --
	(329.06, 49.39) --
	(329.27, 49.41) --
	(329.31, 49.40) --
	(329.31, 49.41) --
	(329.36, 49.42) --
	(329.38, 49.40) --
	(329.47, 49.41) --
	(329.47, 49.42) --
	(329.59, 49.36) --
	(329.68, 49.37) --
	(329.78, 49.38) --
	(330.06, 49.37) --
	(330.18, 49.37) --
	(330.34, 49.37) --
	(330.40, 49.38) --
	(331.00, 49.36) --
	(331.20, 49.37) --
	(331.36, 49.38) --
	(331.50, 49.36) --
	(331.53, 49.36) --
	(331.55, 49.37) --
	(331.63, 49.36) --
	(331.73, 49.33) --
	(331.89, 49.37) --
	(332.01, 49.38) --
	(332.24, 49.40) --
	(332.44, 49.40) --
	(332.46, 49.41) --
	(332.55, 49.41) --
	(332.61, 49.41) --
	(332.63, 49.40) --
	(332.78, 49.41) --
	(332.99, 49.39) --
	(333.08, 49.40) --
	(333.39, 49.40) --
	(333.44, 49.39) --
	(333.66, 49.41) --
	(333.84, 49.41) --
	(333.95, 49.41) --
	(334.13, 49.41) --
	(334.29, 49.40) --
	(334.39, 49.41) --
	(334.46, 49.41) --
	(334.48, 49.42) --
	(334.56, 49.41) --
	(334.60, 49.39) --
	(335.28, 49.40) --
	(335.44, 49.41) --
	(335.47, 49.42) --
	(335.47, 49.42) --
	(335.64, 49.42) --
	(335.90, 49.41) --
	(336.11, 49.41) --
	(336.62, 49.41) --
	(336.71, 49.40) --
	(336.84, 49.41) --
	(336.86, 49.41) --
	(336.94, 49.41) --
	(336.96, 49.42) --
	(337.51, 49.33) --
	(337.60, 49.41) --
	(337.78, 49.38) --
	(337.95, 49.40);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.44, 79.90) --
	(333.64, 77.82) --
	(331.24, 77.82) --
	(332.44, 79.90);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (327.63, 70.63) --
	(334.40, 70.63) --
	(334.33, 70.63) --
	(334.62, 70.64) --
	(334.90, 70.70) --
	(335.18, 70.80) --
	(335.43, 70.95) --
	(335.65, 71.13) --
	(335.85, 71.35) --
	(336.00, 71.59) --
	(336.11, 71.86) --
	(336.18, 72.14) --
	(336.21, 72.43) --
	(336.21, 72.43) --
	(336.21, 73.70) --
	(336.21, 73.70) --
	(336.18, 73.99) --
	(336.11, 74.28) --
	(336.00, 74.54) --
	(335.85, 74.79) --
	(335.65, 75.01) --
	(335.43, 75.19) --
	(335.18, 75.34) --
	(334.90, 75.44) --
	(334.62, 75.50) --
	(334.40, 75.51) --
	(327.63, 75.51) --
	(327.85, 75.50) --
	(327.56, 75.51) --
	(327.27, 75.47) --
	(326.99, 75.39) --
	(326.73, 75.27) --
	(326.49, 75.10) --
	(326.28, 74.90) --
	(326.10, 74.67) --
	(325.97, 74.41) --
	(325.88, 74.14) --
	(325.83, 73.85) --
	(325.82, 73.70) --
	(325.82, 72.43) --
	(325.83, 72.58) --
	(325.83, 72.29) --
	(325.88, 72.00) --
	(325.97, 71.72) --
	(326.10, 71.47) --
	(326.28, 71.23) --
	(326.49, 71.03) --
	(326.73, 70.87) --
	(326.99, 70.74) --
	(327.27, 70.66) --
	(327.56, 70.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (331.02, 71.34) {74.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.97, 28.94) --
	(279.17, 26.87) --
	(276.77, 26.87) --
	(277.97, 28.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.35, 28.94) --
	(280.55, 26.87) --
	(278.15, 26.87) --
	(279.35, 28.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.87, 28.94) --
	(318.07, 26.87) --
	(315.67, 26.87) --
	(316.87, 28.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.51, 28.94) --
	(318.71, 26.87) --
	(316.31, 26.87) --
	(317.51, 28.94);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (266.34, 25.46) --
	(273.12, 25.46) --
	(273.04, 25.46) --
	(273.33, 25.48) --
	(273.62, 25.53) --
	(273.89, 25.64) --
	(274.14, 25.78) --
	(274.37, 25.97) --
	(274.56, 26.18) --
	(274.72, 26.43) --
	(274.83, 26.70) --
	(274.90, 26.98) --
	(274.92, 27.27) --
	(274.92, 27.27) --
	(274.92, 28.54) --
	(274.92, 28.54) --
	(274.90, 28.83) --
	(274.83, 29.11) --
	(274.72, 29.38) --
	(274.56, 29.63) --
	(274.37, 29.84) --
	(274.14, 30.03) --
	(273.89, 30.17) --
	(273.62, 30.28) --
	(273.33, 30.33) --
	(273.12, 30.35) --
	(266.34, 30.35) --
	(266.56, 30.33) --
	(266.27, 30.35) --
	(265.98, 30.31) --
	(265.70, 30.23) --
	(265.44, 30.11) --
	(265.20, 29.94) --
	(264.99, 29.74) --
	(264.82, 29.51) --
	(264.68, 29.25) --
	(264.59, 28.97) --
	(264.54, 28.69) --
	(264.54, 28.54) --
	(264.54, 27.27) --
	(264.54, 27.42) --
	(264.54, 27.12) --
	(264.59, 26.84) --
	(264.68, 26.56) --
	(264.82, 26.30) --
	(264.99, 26.07) --
	(265.20, 25.87) --
	(265.44, 25.71) --
	(265.70, 25.58) --
	(265.98, 25.50) --
	(266.27, 25.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (269.73, 26.17) {13.1};
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (284.14, 28.23) --
	(290.91, 28.23) --
	(290.84, 28.23) --
	(291.13, 28.25) --
	(291.41, 28.30) --
	(291.68, 28.41) --
	(291.94, 28.55) --
	(292.16, 28.74) --
	(292.35, 28.95) --
	(292.51, 29.20) --
	(292.62, 29.47) --
	(292.69, 29.75) --
	(292.72, 30.04) --
	(292.72, 30.04) --
	(292.72, 31.31) --
	(292.72, 31.31) --
	(292.69, 31.60) --
	(292.62, 31.88) --
	(292.51, 32.15) --
	(292.35, 32.40) --
	(292.16, 32.61) --
	(291.94, 32.80) --
	(291.68, 32.94) --
	(291.41, 33.05) --
	(291.13, 33.10) --
	(290.91, 33.12) --
	(284.14, 33.12) --
	(284.36, 33.10) --
	(284.07, 33.11) --
	(283.78, 33.08) --
	(283.50, 33.00) --
	(283.23, 32.87) --
	(283.00, 32.71) --
	(282.79, 32.51) --
	(282.61, 32.28) --
	(282.48, 32.02) --
	(282.38, 31.74) --
	(282.34, 31.46) --
	(282.33, 31.31) --
	(282.33, 30.04) --
	(282.34, 30.18) --
	(282.34, 29.89) --
	(282.38, 29.61) --
	(282.48, 29.33) --
	(282.61, 29.07) --
	(282.79, 28.84) --
	(283.00, 28.64) --
	(283.23, 28.47) --
	(283.50, 28.35) --
	(283.78, 28.27) --
	(284.07, 28.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (287.52, 28.94) {13.1};
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (305.24, 25.80) --
	(312.01, 25.80) --
	(311.93, 25.80) --
	(312.22, 25.82) --
	(312.51, 25.87) --
	(312.78, 25.98) --
	(313.03, 26.12) --
	(313.26, 26.31) --
	(313.45, 26.52) --
	(313.61, 26.77) --
	(313.72, 27.04) --
	(313.79, 27.32) --
	(313.81, 27.61) --
	(313.81, 27.61) --
	(313.81, 28.88) --
	(313.81, 28.88) --
	(313.79, 29.17) --
	(313.72, 29.45) --
	(313.61, 29.72) --
	(313.45, 29.97) --
	(313.26, 30.18) --
	(313.03, 30.37) --
	(312.78, 30.51) --
	(312.51, 30.62) --
	(312.22, 30.67) --
	(312.01, 30.69) --
	(305.24, 30.69) --
	(305.45, 30.67) --
	(305.16, 30.69) --
	(304.87, 30.65) --
	(304.60, 30.57) --
	(304.33, 30.45) --
	(304.09, 30.28) --
	(303.88, 30.08) --
	(303.71, 29.85) --
	(303.57, 29.59) --
	(303.48, 29.31) --
	(303.44, 29.03) --
	(303.43, 28.88) --
	(303.43, 27.61) --
	(303.44, 27.76) --
	(303.44, 27.46) --
	(303.48, 27.18) --
	(303.57, 26.90) --
	(303.71, 26.64) --
	(303.88, 26.41) --
	(304.09, 26.21) --
	(304.33, 26.05) --
	(304.60, 25.92) --
	(304.87, 25.84) --
	(305.16, 25.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (308.62, 26.51) {13.1};
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (322.30, 25.76) --
	(329.07, 25.76) --
	(329.00, 25.76) --
	(329.29, 25.77) --
	(329.58, 25.83) --
	(329.85, 25.93) --
	(330.10, 26.08) --
	(330.32, 26.26) --
	(330.52, 26.48) --
	(330.67, 26.73) --
	(330.79, 26.99) --
	(330.86, 27.28) --
	(330.88, 27.57) --
	(330.88, 27.57) --
	(330.88, 28.84) --
	(330.88, 28.84) --
	(330.86, 29.13) --
	(330.79, 29.41) --
	(330.67, 29.68) --
	(330.52, 29.92) --
	(330.32, 30.14) --
	(330.10, 30.32) --
	(329.85, 30.47) --
	(329.58, 30.57) --
	(329.29, 30.63) --
	(329.07, 30.64) --
	(322.30, 30.64) --
	(322.52, 30.63) --
	(322.23, 30.64) --
	(321.94, 30.61) --
	(321.66, 30.53) --
	(321.40, 30.40) --
	(321.16, 30.24) --
	(320.95, 30.03) --
	(320.77, 29.80) --
	(320.64, 29.55) --
	(320.55, 29.27) --
	(320.50, 28.98) --
	(320.50, 28.84) --
	(320.50, 27.57) --
	(320.50, 27.71) --
	(320.50, 27.42) --
	(320.55, 27.13) --
	(320.64, 26.86) --
	(320.77, 26.60) --
	(320.95, 26.37) --
	(321.16, 26.17) --
	(321.40, 26.00) --
	(321.66, 25.88) --
	(321.94, 25.80) --
	(322.23, 25.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 81.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (325.69, 26.47) {13.1};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82, 22.45) rectangle (342.67, 81.18);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 81.18) rectangle (126.98, 93.30);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 23.14, 81.18) rectangle (126.98, 93.30);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.06, 85.08) {countone};
\end{scope}
\begin{scope}
\path[clip] (130.98, 81.18) rectangle (234.82, 93.30);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (130.98, 81.18) rectangle (234.82, 93.30);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (182.90, 85.08) {axfinder};
\end{scope}
\begin{scope}
\path[clip] (238.82, 81.18) rectangle (342.67, 93.30);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (238.82, 81.18) rectangle (342.67, 93.30);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (290.74, 85.08) {pricespread};
\end{scope}
\begin{scope}
\path[clip] (342.67, 22.45) rectangle (354.78, 81.18);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 22.45) rectangle (354.78, 81.18);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56, 51.82) {RTEMS/ARM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.85, 20.45) --
	( 27.85, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.56, 20.45) --
	( 46.56, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.26, 20.45) --
	( 65.26, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.97, 20.45) --
	( 83.97, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.68, 20.45) --
	(102.68, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.38, 20.45) --
	(121.38, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.85, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.56, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.26, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.97, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (102.68, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (121.38, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69, 20.45) --
	(135.69, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 20.45) --
	(154.40, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.10, 20.45) --
	(173.10, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.81, 20.45) --
	(191.81, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.52, 20.45) --
	(210.52, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.22, 20.45) --
	(229.22, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.69, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.40, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.10, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.81, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.52, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.22, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.53, 20.45) --
	(243.53, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.24, 20.45) --
	(262.24, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.95, 20.45) --
	(280.95, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.65, 20.45) --
	(299.65, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.36, 20.45) --
	(318.36, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.07, 20.45) --
	(337.07, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (243.53, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (262.24, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (280.95, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.65, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (318.36, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (337.07, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 31.17) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 47.88) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 64.59) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 33.34) --
	( 23.14, 33.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 50.04) --
	( 23.14, 50.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 66.75) --
	( 23.14, 66.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.90,  5.73) {100k Tuples Processed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41, 51.82) {Latency [\(\mu\)s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.22, 94.18) rectangle (258.59,109.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.22, 99.05) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.28, 99.61) rectangle (159.97,105.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.13,102.47) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.96, 99.61) rectangle (211.65,105.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (208.81,102.47) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.97,100.30) {Extreme Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,107.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.65,100.30) {Standard Value};
\end{scope}
\end{tikzpicture}


==> plots-tikz/latencies_finance_x86_tsc.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 21:39:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,269.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,269.08);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,201.80) rectangle (126.98,242.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14,201.80) rectangle (126.98,242.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,207.14) --
	(126.98,207.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,215.64) --
	(126.98,215.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,224.15) --
	(126.98,224.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,232.65) --
	(126.98,232.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,241.16) --
	(126.98,241.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.30,201.80) --
	( 37.30,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.18,201.80) --
	( 56.18,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 75.07,201.80) --
	( 75.07,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.95,201.80) --
	( 93.95,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.83,201.80) --
	(112.83,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,202.88) --
	(126.98,202.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,211.39) --
	(126.98,211.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,219.89) --
	(126.98,219.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,228.40) --
	(126.98,228.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,236.90) --
	(126.98,236.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86,201.80) --
	( 27.86,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.74,201.80) --
	( 46.74,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.62,201.80) --
	( 65.62,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.51,201.80) --
	( 84.51,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.39,201.80) --
	(103.39,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.27,201.80) --
	(122.27,242.63);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14, 201.80) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras1}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86,204.93) --
	( 27.96,204.93) --
	( 28.01,204.92) --
	( 28.25,204.89) --
	( 28.25,204.89) --
	( 28.36,204.89) --
	( 28.38,204.89) --
	( 28.45,204.90) --
	( 28.53,204.89) --
	( 28.55,204.90) --
	( 28.62,204.90) --
	( 28.64,204.91) --
	( 28.66,204.91) --
	( 28.71,204.92) --
	( 28.98,204.90) --
	( 29.20,204.87) --
	( 29.44,204.87) --
	( 29.53,204.90) --
	( 29.55,204.90) --
	( 29.58,204.91) --
	( 29.60,204.91) --
	( 29.75,204.90) --
	( 29.81,204.90) --
	( 29.92,204.90) --
	( 30.19,204.88) --
	( 30.21,204.88) --
	( 30.24,204.88) --
	( 30.47,204.89) --
	( 30.53,204.90) --
	( 30.61,204.91) --
	( 30.70,204.90) --
	( 30.72,204.90) --
	( 30.82,204.91) --
	( 30.84,204.91) --
	( 30.93,204.88) --
	( 30.98,204.88) --
	( 31.09,204.87) --
	( 31.12,204.88) --
	( 31.20,204.87) --
	( 31.23,204.87) --
	( 31.25,204.87) --
	( 31.44,204.90) --
	( 31.60,204.91) --
	( 31.63,204.90) --
	( 31.70,204.90) --
	( 31.89,204.88) --
	( 31.90,204.88) --
	( 31.92,204.88) --
	( 31.98,204.88) --
	( 32.05,204.88) --
	( 32.17,204.87) --
	( 32.24,204.87) --
	( 32.43,204.90) --
	( 32.59,204.91) --
	( 32.66,204.91) --
	( 32.67,204.91) --
	( 33.09,204.87) --
	( 33.12,204.87) --
	( 33.17,204.87) --
	( 33.28,204.89) --
	( 33.78,204.88) --
	( 33.89,204.88) --
	( 33.93,204.88) --
	( 34.19,204.88) --
	( 34.29,204.90) --
	( 34.34,204.91) --
	( 34.42,204.91) --
	( 34.50,204.91) --
	( 34.56,204.91) --
	( 34.71,204.88) --
	( 34.79,204.87) --
	( 34.87,204.87) --
	( 34.92,204.87) --
	( 35.11,204.88) --
	( 35.26,204.90) --
	( 35.66,204.89) --
	( 35.72,204.88) --
	( 35.79,204.88) --
	( 35.83,204.87) --
	( 35.91,204.87) --
	( 36.12,204.88) --
	( 36.29,204.91) --
	( 36.34,204.91) --
	( 36.61,204.88) --
	( 36.75,204.87) --
	( 36.87,204.88) --
	( 36.95,204.88) --
	( 36.95,204.88) --
	( 37.13,204.90) --
	( 37.15,204.90) --
	( 37.31,204.90) --
	( 37.55,204.89) --
	( 37.55,204.89) --
	( 37.56,204.89) --
	( 37.57,204.89) --
	( 37.62,204.88) --
	( 37.83,204.87) --
	( 38.00,204.89) --
	( 38.00,204.89) --
	( 38.16,204.91) --
	( 38.18,204.91) --
	( 38.39,204.90) --
	( 38.41,204.90) --
	( 38.49,204.88) --
	( 38.73,204.88) --
	( 38.79,204.88) --
	( 38.81,204.88) --
	( 38.86,204.88) --
	( 38.99,204.89) --
	( 39.14,204.91) --
	( 39.20,204.90) --
	( 39.34,204.92) --
	( 39.40,204.91) --
	( 39.45,204.90) --
	( 39.51,204.88) --
	( 39.59,204.88) --
	( 39.69,204.88) --
	( 39.88,204.89) --
	( 40.01,204.92) --
	( 40.02,204.92) --
	( 40.29,204.90) --
	( 40.33,204.89) --
	( 40.62,204.87) --
	( 40.74,204.87) --
	( 40.94,204.90) --
	( 41.08,204.91) --
	( 41.11,204.91) --
	( 41.23,204.91) --
	( 41.24,204.91) --
	( 41.29,204.89) --
	( 41.51,204.87) --
	( 41.64,204.87) --
	( 41.68,204.87) --
	( 41.84,204.90) --
	( 41.85,204.90) --
	( 42.46,204.88) --
	( 42.48,204.87) --
	( 42.72,204.89) --
	( 42.74,204.89) --
	( 42.80,204.90) --
	( 42.85,204.91) --
	( 42.97,204.91) --
	( 43.07,204.91) --
	( 43.32,204.87) --
	( 43.51,204.87) --
	( 43.52,204.87) --
	( 43.61,204.88) --
	( 43.67,204.89) --
	( 43.69,204.89) --
	( 43.79,204.91) --
	( 43.81,204.91) --
	( 43.90,204.90) --
	( 43.95,204.90) --
	( 44.12,204.89) --
	( 44.21,204.88) --
	( 44.30,204.88) --
	( 44.38,204.87) --
	( 44.53,204.87) --
	( 44.76,204.91) --
	( 44.91,204.91) --
	( 44.93,204.91) --
	( 44.97,204.91) --
	( 45.19,204.87) --
	( 45.22,204.87) --
	( 45.33,204.87) --
	( 45.52,204.89) --
	( 46.01,204.89) --
	( 46.13,204.88) --
	( 46.15,204.88) --
	( 46.21,204.88) --
	( 46.51,204.89) --
	( 46.52,204.89) --
	( 46.75,204.91) --
	( 46.93,204.89) --
	( 47.00,204.88) --
	( 47.36,204.88) --
	( 47.40,204.88) --
	( 47.53,204.90) --
	( 47.68,204.91) --
	( 47.97,204.89) --
	( 47.98,204.88) --
	( 48.32,204.87) --
	( 48.33,204.87) --
	( 48.49,204.90) --
	( 48.59,204.91) --
	( 48.64,204.91) --
	( 48.69,204.90) --
	( 48.88,204.88) --
	( 49.02,204.87) --
	( 49.20,204.88) --
	( 49.24,204.88) --
	( 49.42,204.90) --
	( 49.45,204.91) --
	( 49.51,204.90) --
	( 49.53,204.90) --
	( 49.65,204.90) --
	( 49.66,204.90) --
	( 49.81,204.89) --
	( 49.82,204.89) --
	( 49.97,204.87) --
	( 50.20,204.87) --
	( 50.22,204.88) --
	( 50.43,204.91) --
	( 50.65,204.91) --
	( 50.98,204.88) --
	( 51.03,204.87) --
	( 51.04,204.88) --
	( 51.06,204.88) --
	( 51.08,204.88) --
	( 51.10,204.88) --
	( 51.12,204.88) --
	( 51.40,204.90) --
	( 51.46,204.90) --
	( 51.65,204.90) --
	( 51.73,204.89) --
	( 51.82,204.87) --
	( 51.97,204.87) --
	( 52.01,204.87) --
	( 52.12,204.89) --
	( 52.13,204.89) --
	( 52.23,204.91) --
	( 52.26,204.91) --
	( 52.29,204.92) --
	( 52.63,204.89) --
	( 52.65,204.88) --
	( 52.87,204.87) --
	( 53.14,204.89) --
	( 53.49,204.91) --
	( 53.62,204.88) --
	( 53.98,204.87) --
	( 53.99,204.87) --
	( 54.05,204.89) --
	( 54.10,204.90) --
	( 54.16,204.91) --
	( 54.26,204.90) --
	( 54.41,204.91) --
	( 54.71,204.88) --
	( 54.72,204.88) --
	( 54.73,204.88) --
	( 54.96,204.88) --
	( 55.32,204.91) --
	( 55.50,204.88) --
	( 55.51,204.88) --
	( 55.52,204.88) --
	( 55.62,204.87) --
	( 55.93,204.89) --
	( 55.94,204.89) --
	( 56.26,204.90) --
	( 56.49,204.88) --
	( 56.50,204.88) --
	( 56.55,204.88) --
	( 56.78,204.87) --
	( 56.81,204.87) --
	( 56.83,204.87) --
	( 57.14,204.91) --
	( 57.16,204.91) --
	( 57.20,204.91) --
	( 57.47,204.87) --
	( 57.71,204.88) --
	( 57.78,204.88) --
	( 57.79,204.89) --
	( 57.80,204.89) --
	( 57.93,204.90) --
	( 58.24,204.90) --
	( 58.37,204.88) --
	( 58.39,204.88) --
	( 59.00,204.91) --
	( 59.08,204.91) --
	( 59.14,204.90) --
	( 59.15,204.90) --
	( 59.18,204.90) --
	( 59.28,204.88) --
	( 59.30,204.88) --
	( 59.34,204.87) --
	( 59.37,204.87) --
	( 59.61,204.88) --
	( 59.67,204.88) --
	( 59.72,204.89) --
	( 59.91,204.90) --
	( 60.19,204.89) --
	( 60.22,204.89) --
	( 60.23,204.89) --
	( 60.37,204.87) --
	( 60.38,204.87) --
	( 60.48,204.87) --
	( 60.52,204.87) --
	( 60.52,204.87) --
	( 60.56,204.87) --
	( 60.60,204.87) --
	( 60.84,204.91) --
	( 61.15,204.88) --
	( 61.16,204.88) --
	( 61.19,204.88) --
	( 61.38,204.87) --
	( 61.45,204.87) --
	( 61.47,204.88) --
	( 61.55,204.87) --
	( 61.58,204.88) --
	( 61.62,204.89) --
	( 61.72,204.91) --
	( 61.77,204.91) --
	( 61.86,204.91) --
	( 61.94,204.90) --
	( 62.06,204.89) --
	( 62.06,204.89) --
	( 62.11,204.89) --
	( 62.68,204.91) --
	( 62.80,204.90) --
	( 63.07,204.88) --
	( 63.21,204.88) --
	( 63.26,204.87) --
	( 63.29,204.87) --
	( 63.43,204.88) --
	( 63.46,204.88) --
	( 63.90,204.91) --
	( 64.08,204.87) --
	( 64.09,204.87) --
	( 64.29,204.87) --
	( 64.43,204.89) --
	( 64.52,204.90) --
	( 64.55,204.91) --
	( 64.68,204.90) --
	( 64.94,204.88) --
	( 64.96,204.88) --
	( 65.01,204.87) --
	( 65.11,204.88) --
	( 65.13,204.88) --
	( 65.30,204.87) --
	( 65.31,204.87) --
	( 65.68,204.91) --
	( 65.74,204.91) --
	( 65.77,204.91) --
	( 65.79,204.90) --
	( 65.90,204.88) --
	( 66.00,204.87) --
	( 66.03,204.87) --
	( 66.08,204.87) --
	( 66.18,204.87) --
	( 66.26,204.88) --
	( 66.27,204.88) --
	( 66.28,204.88) --
	( 66.35,204.90) --
	( 66.39,204.90) --
	( 66.55,204.91) --
	( 66.96,204.88) --
	( 67.17,204.87) --
	( 67.24,204.88) --
	( 67.27,204.89) --
	( 67.33,204.89) --
	( 67.58,204.91) --
	( 67.58,204.91) --
	( 67.61,204.91) --
	( 67.84,204.87) --
	( 67.94,204.88) --
	( 68.04,204.87) --
	( 68.19,204.89) --
	( 68.47,204.90) --
	( 68.74,204.88) --
	( 68.80,204.88) --
	( 68.91,204.87) --
	( 69.26,204.90) --
	( 69.30,204.91) --
	( 69.40,204.91) --
	( 69.42,204.91) --
	( 70.01,204.88) --
	( 70.03,204.88) --
	( 70.35,204.90) --
	( 70.57,204.89) --
	( 70.59,204.89) --
	( 70.64,204.89) --
	( 70.80,204.87) --
	( 70.95,204.87) --
	( 71.07,204.89) --
	( 71.07,204.89) --
	( 71.25,204.91) --
	( 71.27,204.91) --
	( 71.35,204.90) --
	( 71.48,204.89) --
	( 71.63,204.87) --
	( 71.87,204.88) --
	( 72.09,204.90) --
	( 72.16,204.90) --
	( 72.48,204.89) --
	( 72.56,204.87) --
	( 72.59,204.87) --
	( 72.73,204.87) --
	( 72.92,204.88) --
	( 73.09,204.91) --
	( 73.34,204.90) --
	( 73.45,204.88) --
	( 73.47,204.88) --
	( 73.51,204.87) --
	( 73.71,204.88) --
	( 74.13,204.90) --
	( 74.13,204.90) --
	( 74.32,204.90) --
	( 74.34,204.89) --
	( 74.43,204.87) --
	( 74.50,204.87) --
	( 74.54,204.87) --
	( 74.82,204.89) --
	( 74.82,204.89) --
	( 74.82,204.89) --
	( 74.93,204.91) --
	( 75.10,204.90) --
	( 75.30,204.88) --
	( 75.32,204.88) --
	( 75.40,204.87) --
	( 75.41,204.87) --
	( 75.46,204.88) --
	( 75.47,204.88) --
	( 75.48,204.88) --
	( 75.50,204.88) --
	( 75.54,204.87) --
	( 75.87,204.91) --
	( 75.94,204.91) --
	( 76.03,204.91) --
	( 76.15,204.91) --
	( 76.16,204.91) --
	( 76.16,204.91) --
	( 76.41,204.87) --
	( 76.49,204.87) --
	( 76.56,204.87) --
	( 76.67,204.88) --
	( 76.68,204.89) --
	( 76.77,204.90) --
	( 76.83,204.91) --
	( 76.96,204.90) --
	( 76.99,204.90) --
	( 77.13,204.90) --
	( 77.38,204.88) --
	( 77.43,204.87) --
	( 77.49,204.87) --
	( 77.62,204.88) --
	( 77.74,204.90) --
	( 77.75,204.90) --
	( 77.86,204.91) --
	( 77.99,204.91) --
	( 78.08,204.90) --
	( 78.61,204.89) --
	( 78.63,204.90) --
	( 78.64,204.90) --
	( 78.78,204.91) --
	( 78.80,204.91) --
	( 78.88,204.91) --
	( 79.01,204.90) --
	( 79.10,204.89) --
	( 79.22,204.88) --
	( 79.61,204.90) --
	( 79.66,204.91) --
	( 79.69,204.91) --
	( 79.83,204.91) --
	( 80.16,204.87) --
	( 80.17,204.88) --
	( 80.29,204.87) --
	( 80.29,204.87) --
	( 80.37,204.88) --
	( 80.44,204.88) --
	( 80.44,204.88) --
	( 80.52,204.90) --
	( 80.83,204.90) --
	( 80.90,204.90) --
	( 81.02,204.88) --
	( 81.03,204.88) --
	( 81.05,204.88) --
	( 81.67,204.91) --
	( 81.98,204.88) --
	( 82.18,204.87) --
	( 82.28,204.88) --
	( 82.36,204.89) --
	( 82.61,204.91) --
	( 82.76,204.90) --
	( 82.77,204.90) --
	( 82.78,204.90) --
	( 82.89,204.89) --
	( 83.04,204.87) --
	( 83.10,204.87) --
	( 83.21,204.87) --
	( 83.21,204.87) --
	( 83.51,204.91) --
	( 83.77,204.89) --
	( 83.88,204.87) --
	( 83.92,204.87) --
	( 83.95,204.88) --
	( 83.97,204.87) --
	( 83.98,204.87) --
	( 84.04,204.87) --
	( 84.12,204.88) --
	( 84.13,204.88) --
	( 84.16,204.88) --
	( 84.29,204.89) --
	( 84.48,204.91) --
	( 84.53,204.90) --
	( 84.71,204.90) --
	( 84.73,204.89) --
	( 84.75,204.89) --
	( 84.79,204.89) --
	( 84.96,204.87) --
	( 85.05,204.87) --
	( 85.15,204.87) --
	( 85.22,204.89) --
	( 85.28,204.90) --
	( 85.35,204.91) --
	( 85.46,204.90) --
	( 85.68,204.88) --
	( 85.76,204.87) --
	( 85.77,204.87) --
	( 85.88,204.88) --
	( 85.96,204.87) --
	( 85.99,204.87) --
	( 86.05,204.87) --
	( 86.51,204.91) --
	( 86.55,204.91) --
	( 86.57,204.90) --
	( 86.63,204.89) --
	( 86.72,204.87) --
	( 86.89,204.87) --
	( 86.90,204.87) --
	( 87.03,204.87) --
	( 87.18,204.91) --
	( 87.27,204.91) --
	( 87.60,204.88) --
	( 87.71,204.88) --
	( 87.79,204.88) --
	( 87.80,204.88) --
	( 87.80,204.88) --
	( 87.83,204.87) --
	( 87.91,204.87) --
	( 87.92,204.87) --
	( 88.24,204.91) --
	( 88.41,204.91) --
	( 88.51,204.88) --
	( 88.64,204.87) --
	( 88.66,204.87) --
	( 88.69,204.87) --
	( 88.95,204.89) --
	( 89.02,204.90) --
	( 89.03,204.90) --
	( 89.11,204.92) --
	( 89.44,204.89) --
	( 89.55,204.88) --
	( 89.57,204.88) --
	( 89.63,204.88) --
	( 89.82,204.87) --
	( 89.97,204.89) --
	( 90.00,204.90) --
	( 90.25,204.91) --
	( 90.42,204.88) --
	( 90.48,204.88) --
	( 90.57,204.87) --
	( 90.76,204.87) --
	( 90.86,204.89) --
	( 90.95,204.90) --
	( 91.05,204.91) --
	( 91.23,204.91) --
	( 91.35,204.88) --
	( 91.47,204.88) --
	( 91.49,204.88) --
	( 91.60,204.87) --
	( 91.98,204.92) --
	( 91.99,204.91) --
	( 92.08,204.92) --
	( 92.33,204.88) --
	( 92.56,204.87) --
	( 92.59,204.87) --
	( 92.70,204.88) --
	( 92.92,204.91) --
	( 92.98,204.91) --
	( 93.31,204.88) --
	( 93.57,204.87) --
	( 93.72,204.89) --
	( 93.92,204.91) --
	( 93.92,204.91) --
	( 94.28,204.87) --
	( 94.41,204.87) --
	( 94.52,204.88) --
	( 94.53,204.88) --
	( 94.65,204.89) --
	( 94.97,204.90) --
	( 95.07,204.90) --
	( 95.14,204.89) --
	( 95.18,204.89) --
	( 95.18,204.89) --
	( 95.22,204.88) --
	( 95.37,204.87) --
	( 95.46,204.87) --
	( 95.57,204.88) --
	( 95.58,204.88) --
	( 95.68,204.91) --
	( 95.76,204.91) --
	( 96.37,204.88) --
	( 96.40,204.88) --
	( 96.58,204.89) --
	( 96.80,204.90) --
	( 96.98,204.90) --
	( 97.07,204.89) --
	( 97.10,204.87) --
	( 97.11,204.87) --
	( 97.48,204.89) --
	( 97.60,204.91) --
	( 97.62,204.91) --
	( 97.69,204.91) --
	( 97.89,204.90) --
	( 98.10,204.87) --
	( 98.13,204.88) --
	( 98.20,204.87) --
	( 98.21,204.87) --
	( 98.29,204.88) --
	( 98.37,204.87) --
	( 98.38,204.88) --
	( 98.69,204.90) --
	( 98.82,204.91) --
	( 99.25,204.87) --
	( 99.40,204.90) --
	( 99.44,204.90) --
	( 99.49,204.91) --
	( 99.52,204.92) --
	( 99.79,204.90) --
	( 99.84,204.88) --
	(100.03,204.88) --
	(100.05,204.88) --
	(100.25,204.87) --
	(100.41,204.90) --
	(100.63,204.91) --
	(100.66,204.91) --
	(100.92,204.87) --
	(101.27,204.89) --
	(101.38,204.90) --
	(101.75,204.88) --
	(101.88,204.88) --
	(101.90,204.88) --
	(102.50,204.91) --
	(102.72,204.88) --
	(103.02,204.88) --
	(103.11,204.89) --
	(103.40,204.90) --
	(103.44,204.90) --
	(103.60,204.89) --
	(103.72,204.88) --
	(103.73,204.88) --
	(104.24,204.91) --
	(104.33,204.91) --
	(104.38,204.91) --
	(104.81,204.87) --
	(104.95,204.88) --
	(105.05,204.89) --
	(105.46,204.90) --
	(105.50,204.89) --
	(105.53,204.89) --
	(105.55,204.89) --
	(105.56,204.89) --
	(105.86,204.87) --
	(105.98,204.89) --
	(106.14,204.91) --
	(106.17,204.91) --
	(106.72,204.87) --
	(106.76,204.87) --
	(106.79,204.88) --
	(106.90,204.88) --
	(107.01,204.90) --
	(107.06,204.91) --
	(107.11,204.90) --
	(107.17,204.90) --
	(107.40,204.89) --
	(107.43,204.89) --
	(107.55,204.88) --
	(107.70,204.87) --
	(107.80,204.87) --
	(107.87,204.89) --
	(108.01,204.91) --
	(108.05,204.91) --
	(108.09,204.91) --
	(108.62,204.87) --
	(108.68,204.88) --
	(108.68,204.88) --
	(108.76,204.88) --
	(109.23,204.90) --
	(109.44,204.87) --
	(109.62,204.87) --
	(109.66,204.87) --
	(109.85,204.91) --
	(110.00,204.91) --
	(110.01,204.90) --
	(110.29,204.88) --
	(110.41,204.88) --
	(110.46,204.87) --
	(110.50,204.87) --
	(110.58,204.87) --
	(110.64,204.87) --
	(110.79,204.90) --
	(110.99,204.91) --
	(111.07,204.91) --
	(111.13,204.90) --
	(111.58,204.87) --
	(111.61,204.89) --
	(111.65,204.89) --
	(111.69,204.90) --
	(111.79,204.91) --
	(111.89,204.91) --
	(112.02,204.91) --
	(112.30,204.88) --
	(112.40,204.87) --
	(112.83,204.91) --
	(112.91,204.91) --
	(113.12,204.88) --
	(113.24,204.87) --
	(113.43,204.88) --
	(113.53,204.89) --
	(113.54,204.89) --
	(113.65,204.91) --
	(113.69,204.91) --
	(114.00,204.88) --
	(114.07,204.88) --
	(114.10,204.88) --
	(114.14,204.88) --
	(114.64,204.91) --
	(114.75,204.91) --
	(114.92,204.89) --
	(115.31,204.88) --
	(115.36,204.88) --
	(115.36,204.88) --
	(115.80,204.90) --
	(115.81,204.90) --
	(115.97,204.88) --
	(116.17,204.87) --
	(116.20,204.87) --
	(116.59,204.91) --
	(116.69,204.90) --
	(117.02,204.87) --
	(117.18,204.88) --
	(117.20,204.88) --
	(117.43,204.91) --
	(117.81,204.89) --
	(117.93,204.87) --
	(117.96,204.87) --
	(118.23,204.88) --
	(118.37,204.91) --
	(118.43,204.91) --
	(118.60,204.90) --
	(118.99,204.87) --
	(119.04,204.88) --
	(119.10,204.88) --
	(119.17,204.88) --
	(119.41,204.90) --
	(119.42,204.91) --
	(119.48,204.90) --
	(119.58,204.91) --
	(119.65,204.89) --
	(119.66,204.89) --
	(119.77,204.87) --
	(119.85,204.87) --
	(120.00,204.87) --
	(120.07,204.87) --
	(120.26,204.91) --
	(120.48,204.90) --
	(120.55,204.90) --
	(120.59,204.89) --
	(120.60,204.89) --
	(120.79,204.88) --
	(120.88,204.87) --
	(120.88,204.87) --
	(121.03,204.87) --
	(121.03,204.87) --
	(121.15,204.89) --
	(121.20,204.91) --
	(121.26,204.91) --
	(121.30,204.91) --
	(121.44,204.91) --
	(121.48,204.91) --
	(121.49,204.91) --
	(121.57,204.89) --
	(121.67,204.87) --
	(121.72,204.87) --
	(121.81,204.87) --
	(121.81,204.87) --
	(121.83,204.87) --
	(121.87,204.87) --
	(122.10,204.90) --
	(122.16,204.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.40,219.63) --
	( 40.60,217.56) --
	( 38.20,217.56) --
	( 39.40,219.63);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,201.80) rectangle (126.98,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 27.96,215.80) --
	( 34.73,215.80) --
	( 34.66,215.80) --
	( 34.95,215.81) --
	( 35.23,215.87) --
	( 35.50,215.98) --
	( 35.76,216.12) --
	( 35.98,216.30) --
	( 36.17,216.52) --
	( 36.33,216.77) --
	( 36.44,217.04) --
	( 36.51,217.32) --
	( 36.54,217.61) --
	( 36.54,217.61) --
	( 36.54,218.88) --
	( 36.54,218.88) --
	( 36.51,219.17) --
	( 36.44,219.45) --
	( 36.33,219.72) --
	( 36.17,219.96) --
	( 35.98,220.18) --
	( 35.76,220.37) --
	( 35.50,220.51) --
	( 35.23,220.61) --
	( 34.95,220.67) --
	( 34.73,220.69) --
	( 27.96,220.69) --
	( 28.18,220.67) --
	( 27.89,220.68) --
	( 27.60,220.65) --
	( 27.32,220.57) --
	( 27.05,220.44) --
	( 26.82,220.28) --
	( 26.61,220.08) --
	( 26.43,219.84) --
	( 26.30,219.59) --
	( 26.20,219.31) --
	( 26.16,219.02) --
	( 26.15,218.88) --
	( 26.15,217.61) --
	( 26.16,217.75) --
	( 26.16,217.46) --
	( 26.20,217.18) --
	( 26.30,216.90) --
	( 26.43,216.64) --
	( 26.61,216.41) --
	( 26.82,216.21) --
	( 27.05,216.04) --
	( 27.32,215.92) --
	( 27.60,215.84) --
	( 27.89,215.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14,201.80) rectangle (126.98,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 31.34,216.51) {18.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.40,206.06) --
	(104.60,203.99) --
	(102.20,203.99) --
	(103.40,206.06);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,201.80) rectangle (126.98,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 97.47,207.68) --
	(104.24,207.68) --
	(104.17,207.68) --
	(104.46,207.69) --
	(104.74,207.75) --
	(105.02,207.85) --
	(105.27,208.00) --
	(105.49,208.18) --
	(105.69,208.40) --
	(105.84,208.65) --
	(105.96,208.91) --
	(106.03,209.20) --
	(106.05,209.49) --
	(106.05,209.49) --
	(106.05,210.76) --
	(106.05,210.76) --
	(106.03,211.05) --
	(105.96,211.33) --
	(105.84,211.60) --
	(105.69,211.84) --
	(105.49,212.06) --
	(105.27,212.24) --
	(105.02,212.39) --
	(104.74,212.49) --
	(104.46,212.55) --
	(104.24,212.56) --
	( 97.47,212.56) --
	( 97.69,212.55) --
	( 97.40,212.56) --
	( 97.11,212.53) --
	( 96.83,212.45) --
	( 96.57,212.32) --
	( 96.33,212.16) --
	( 96.12,211.96) --
	( 95.94,211.72) --
	( 95.81,211.47) --
	( 95.72,211.19) --
	( 95.67,210.90) --
	( 95.66,210.76) --
	( 95.66,209.49) --
	( 95.67,209.63) --
	( 95.67,209.34) --
	( 95.72,209.05) --
	( 95.81,208.78) --
	( 95.94,208.52) --
	( 96.12,208.29) --
	( 96.33,208.09) --
	( 96.57,207.92) --
	( 96.83,207.80) --
	( 97.11,207.72) --
	( 97.40,207.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14,201.80) rectangle (126.98,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (100.86,208.39) {2.11};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14,201.80) rectangle (126.98,242.63);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,156.96) rectangle (126.98,197.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14,156.96) rectangle (126.98,197.80);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,162.29) --
	(126.98,162.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,170.72) --
	(126.98,170.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,179.15) --
	(126.98,179.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,187.58) --
	(126.98,187.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,196.01) --
	(126.98,196.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.30,156.96) --
	( 37.30,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.18,156.96) --
	( 56.18,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 75.07,156.96) --
	( 75.07,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.95,156.96) --
	( 93.95,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.83,156.96) --
	(112.83,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,158.07) --
	(126.98,158.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,166.50) --
	(126.98,166.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,174.93) --
	(126.98,174.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,183.36) --
	(126.98,183.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,191.80) --
	(126.98,191.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86,156.96) --
	( 27.86,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.74,156.96) --
	( 46.74,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.62,156.96) --
	( 65.62,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.51,156.96) --
	( 84.51,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.39,156.96) --
	(103.39,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.27,156.96) --
	(122.27,197.80);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14, 156.96) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras2}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86,160.10) --
	( 27.87,160.10) --
	( 27.89,160.10) --
	( 27.89,160.10) --
	( 28.03,160.08) --
	( 28.12,160.06) --
	( 28.16,160.06) --
	( 28.16,160.05) --
	( 28.26,160.05) --
	( 28.42,160.06) --
	( 28.43,160.06) --
	( 28.43,160.06) --
	( 28.48,160.06) --
	( 28.48,160.06) --
	( 28.57,160.07) --
	( 28.67,160.08) --
	( 28.69,160.09) --
	( 28.81,160.08) --
	( 28.93,160.08) --
	( 29.01,160.06) --
	( 29.07,160.06) --
	( 29.10,160.05) --
	( 29.17,160.04) --
	( 29.21,160.04) --
	( 29.23,160.04) --
	( 29.49,160.05) --
	( 29.69,160.08) --
	( 29.76,160.09) --
	( 29.89,160.08) --
	( 30.01,160.06) --
	( 30.08,160.05) --
	( 30.29,160.04) --
	( 30.32,160.05) --
	( 30.70,160.07) --
	( 30.91,160.07) --
	( 30.91,160.07) --
	( 30.91,160.07) --
	( 30.93,160.07) --
	( 31.01,160.05) --
	( 31.03,160.05) --
	( 31.08,160.06) --
	( 31.11,160.06) --
	( 31.18,160.05) --
	( 31.19,160.05) --
	( 31.31,160.05) --
	( 31.44,160.07) --
	( 31.64,160.07) --
	( 31.89,160.06) --
	( 31.98,160.06) --
	( 32.02,160.06) --
	( 32.05,160.06) --
	( 32.10,160.06) --
	( 32.20,160.07) --
	( 32.21,160.07) --
	( 32.31,160.06) --
	( 32.34,160.06) --
	( 32.36,160.06) --
	( 32.40,160.07) --
	( 32.54,160.08) --
	( 32.65,160.08) --
	( 32.80,160.05) --
	( 32.99,160.04) --
	( 33.15,160.04) --
	( 33.27,160.06) --
	( 33.66,160.08) --
	( 33.83,160.06) --
	( 33.87,160.05) --
	( 34.02,160.03) --
	( 34.17,160.05) --
	( 34.25,160.07) --
	( 34.26,160.07) --
	( 34.31,160.08) --
	( 34.33,160.09) --
	( 34.39,160.09) --
	( 34.47,160.09) --
	( 34.47,160.09) --
	( 34.52,160.09) --
	( 34.54,160.08) --
	( 34.63,160.09) --
	( 34.64,160.08) --
	( 34.66,160.07) --
	( 34.74,160.06) --
	( 34.86,160.05) --
	( 34.90,160.05) --
	( 34.99,160.05) --
	( 35.03,160.05) --
	( 35.03,160.05) --
	( 35.17,160.07) --
	( 35.21,160.07) --
	( 35.30,160.07) --
	( 35.32,160.08) --
	( 35.45,160.07) --
	( 35.48,160.07) --
	( 35.82,160.05) --
	( 35.82,160.05) --
	( 35.82,160.05) --
	( 35.97,160.05) --
	( 36.01,160.05) --
	( 36.10,160.06) --
	( 36.18,160.08) --
	( 36.26,160.09) --
	( 36.36,160.09) --
	( 36.38,160.09) --
	( 36.43,160.09) --
	( 36.74,160.04) --
	( 36.80,160.04) --
	( 36.84,160.04) --
	( 37.01,160.06) --
	( 37.01,160.06) --
	( 37.04,160.07) --
	( 37.06,160.08) --
	( 37.06,160.07) --
	( 37.32,160.09) --
	( 37.42,160.09) --
	( 37.52,160.08) --
	( 37.54,160.08) --
	( 37.58,160.07) --
	( 37.61,160.07) --
	( 37.62,160.05) --
	( 37.66,160.05) --
	( 37.91,160.05) --
	( 37.93,160.05) --
	( 37.94,160.05) --
	( 37.94,160.05) --
	( 38.54,160.06) --
	( 38.54,160.06) --
	( 38.56,160.06) --
	( 38.60,160.06) --
	( 38.61,160.06) --
	( 38.72,160.04) --
	( 38.92,160.06) --
	( 39.15,160.08) --
	( 39.38,160.06) --
	( 39.62,160.05) --
	( 39.70,160.05) --
	( 39.80,160.05) --
	( 39.90,160.07) --
	( 40.06,160.09) --
	( 40.13,160.09) --
	( 40.13,160.09) --
	( 40.15,160.09) --
	( 40.18,160.09) --
	( 40.35,160.06) --
	( 40.52,160.05) --
	( 40.62,160.04) --
	( 40.74,160.05) --
	( 40.82,160.06) --
	( 40.83,160.06) --
	( 40.87,160.06) --
	( 41.35,160.07) --
	( 41.43,160.06) --
	( 41.48,160.06) --
	( 41.54,160.05) --
	( 41.66,160.05) --
	( 41.70,160.05) --
	( 41.71,160.05) --
	( 41.72,160.05) --
	( 41.85,160.07) --
	( 41.96,160.08) --
	( 42.00,160.08) --
	( 42.12,160.07) --
	( 42.41,160.04) --
	( 42.46,160.04) --
	( 42.57,160.05) --
	( 42.59,160.05) --
	( 42.73,160.07) --
	( 43.03,160.08) --
	( 43.05,160.08) --
	( 43.16,160.07) --
	( 43.18,160.07) --
	( 43.27,160.05) --
	( 43.47,160.04) --
	( 43.53,160.04) --
	( 43.68,160.05) --
	( 43.79,160.08) --
	( 43.91,160.07) --
	( 44.19,160.06) --
	( 44.19,160.06) --
	( 44.32,160.06) --
	( 44.40,160.04) --
	( 44.40,160.05) --
	( 44.60,160.05) --
	( 44.85,160.07) --
	( 44.86,160.07) --
	( 45.01,160.08) --
	( 45.09,160.07) --
	( 45.18,160.06) --
	( 45.23,160.06) --
	( 45.36,160.04) --
	( 45.40,160.04) --
	( 45.50,160.04) --
	( 45.84,160.08) --
	( 46.08,160.05) --
	( 46.16,160.04) --
	( 46.43,160.05) --
	( 46.45,160.06) --
	( 46.69,160.09) --
	( 46.72,160.09) --
	( 46.75,160.08) --
	( 46.94,160.07) --
	( 47.06,160.05) --
	( 47.22,160.03) --
	( 47.30,160.04) --
	( 47.32,160.04) --
	( 47.37,160.04) --
	( 47.44,160.06) --
	( 47.55,160.08) --
	( 47.66,160.09) --
	( 47.67,160.09) --
	( 47.74,160.09) --
	( 47.82,160.09) --
	( 47.86,160.08) --
	( 47.87,160.07) --
	( 48.01,160.06) --
	( 48.03,160.07) --
	( 48.19,160.05) --
	( 48.25,160.05) --
	( 48.32,160.05) --
	( 48.38,160.07) --
	( 48.41,160.07) --
	( 48.43,160.07) --
	( 48.44,160.07) --
	( 48.49,160.08) --
	( 48.62,160.09) --
	( 48.63,160.09) --
	( 48.96,160.04) --
	( 49.06,160.05) --
	( 49.08,160.04) --
	( 49.20,160.06) --
	( 49.23,160.07) --
	( 49.25,160.07) --
	( 49.30,160.07) --
	( 49.43,160.08) --
	( 49.46,160.08) --
	( 49.57,160.08) --
	( 49.60,160.08) --
	( 49.77,160.06) --
	( 49.81,160.06) --
	( 49.81,160.06) --
	( 49.82,160.06) --
	( 49.89,160.05) --
	( 50.10,160.05) --
	( 50.24,160.06) --
	( 50.27,160.07) --
	( 50.31,160.08) --
	( 50.38,160.08) --
	( 50.52,160.08) --
	( 50.53,160.08) --
	( 50.66,160.09) --
	( 50.73,160.06) --
	( 50.74,160.06) --
	( 50.78,160.06) --
	( 50.84,160.05) --
	( 51.08,160.04) --
	( 51.13,160.04) --
	( 51.22,160.05) --
	( 51.46,160.09) --
	( 51.48,160.09) --
	( 51.56,160.08) --
	( 51.62,160.08) --
	( 51.65,160.07) --
	( 51.67,160.07) --
	( 51.71,160.06) --
	( 51.72,160.06) --
	( 51.76,160.06) --
	( 51.82,160.05) --
	( 51.93,160.05) --
	( 52.06,160.05) --
	( 52.45,160.08) --
	( 52.50,160.08) --
	( 52.51,160.09) --
	( 52.64,160.06) --
	( 52.67,160.06) --
	( 52.72,160.05) --
	( 52.72,160.05) --
	( 52.75,160.05) --
	( 52.79,160.05) --
	( 52.97,160.05) --
	( 53.03,160.05) --
	( 53.35,160.07) --
	( 53.37,160.07) --
	( 53.41,160.07) --
	( 53.44,160.07) --
	( 53.58,160.06) --
	( 53.71,160.06) --
	( 53.72,160.06) --
	( 53.74,160.06) --
	( 53.77,160.06) --
	( 53.79,160.06) --
	( 53.91,160.05) --
	( 54.03,160.05) --
	( 54.12,160.06) --
	( 54.41,160.08) --
	( 54.42,160.08) --
	( 54.52,160.05) --
	( 54.58,160.05) --
	( 54.65,160.04) --
	( 54.70,160.04) --
	( 54.72,160.04) --
	( 54.72,160.04) --
	( 54.75,160.04) --
	( 55.02,160.07) --
	( 55.15,160.09) --
	( 55.19,160.09) --
	( 55.23,160.08) --
	( 55.51,160.06) --
	( 55.57,160.05) --
	( 55.58,160.05) --
	( 55.60,160.05) --
	( 55.61,160.05) --
	( 55.88,160.06) --
	( 55.92,160.07) --
	( 56.04,160.08) --
	( 56.06,160.09) --
	( 56.08,160.09) --
	( 56.11,160.09) --
	( 56.19,160.08) --
	( 56.28,160.08) --
	( 56.30,160.08) --
	( 56.35,160.08) --
	( 56.41,160.06) --
	( 56.42,160.06) --
	( 56.47,160.06) --
	( 56.56,160.04) --
	( 56.67,160.03) --
	( 56.74,160.04) --
	( 56.79,160.04) --
	( 56.88,160.06) --
	( 56.95,160.07) --
	( 57.03,160.09) --
	( 57.03,160.09) --
	( 57.09,160.09) --
	( 57.10,160.09) --
	( 57.13,160.09) --
	( 57.18,160.09) --
	( 57.23,160.08) --
	( 57.32,160.07) --
	( 57.38,160.06) --
	( 57.42,160.06) --
	( 57.45,160.05) --
	( 57.52,160.05) --
	( 57.54,160.05) --
	( 57.64,160.04) --
	( 58.08,160.07) --
	( 58.17,160.08) --
	( 58.25,160.08) --
	( 58.28,160.07) --
	( 58.32,160.07) --
	( 58.62,160.05) --
	( 58.87,160.08) --
	( 59.02,160.07) --
	( 59.25,160.05) --
	( 59.27,160.05) --
	( 59.27,160.05) --
	( 59.33,160.04) --
	( 59.38,160.04) --
	( 59.42,160.05) --
	( 59.42,160.05) --
	( 59.44,160.05) --
	( 59.48,160.05) --
	( 59.72,160.06) --
	( 59.73,160.06) --
	( 59.93,160.08) --
	( 59.96,160.08) --
	( 59.98,160.08) --
	( 60.01,160.09) --
	( 60.08,160.09) --
	( 60.22,160.05) --
	( 60.38,160.04) --
	( 60.46,160.04) --
	( 60.52,160.04) --
	( 60.62,160.05) --
	( 60.70,160.07) --
	( 60.71,160.07) --
	( 60.79,160.09) --
	( 60.85,160.08) --
	( 60.91,160.08) --
	( 61.06,160.08) --
	( 61.11,160.07) --
	( 61.17,160.06) --
	( 61.19,160.06) --
	( 61.20,160.06) --
	( 61.23,160.06) --
	( 61.30,160.05) --
	( 61.34,160.05) --
	( 61.47,160.04) --
	( 61.49,160.04) --
	( 61.54,160.05) --
	( 61.59,160.06) --
	( 61.62,160.07) --
	( 61.62,160.07) --
	( 61.63,160.08) --
	( 61.72,160.10) --
	( 61.73,160.10) --
	( 61.81,160.09) --
	( 61.81,160.09) --
	( 61.84,160.08) --
	( 62.00,160.08) --
	( 62.00,160.08) --
	( 62.03,160.07) --
	( 62.05,160.06) --
	( 62.07,160.06) --
	( 62.32,160.04) --
	( 62.33,160.04) --
	( 62.36,160.04) --
	( 62.49,160.05) --
	( 62.54,160.06) --
	( 62.61,160.08) --
	( 62.69,160.09) --
	( 62.74,160.08) --
	( 62.87,160.09) --
	( 62.89,160.09) --
	( 63.18,160.04) --
	( 63.24,160.04) --
	( 63.46,160.06) --
	( 63.47,160.05) --
	( 63.51,160.06) --
	( 63.74,160.10) --
	( 63.80,160.10) --
	( 63.80,160.10) --
	( 63.95,160.07) --
	( 63.98,160.06) --
	( 64.14,160.05) --
	( 64.16,160.05) --
	( 64.39,160.07) --
	( 64.42,160.07) --
	( 64.42,160.08) --
	( 64.62,160.09) --
	( 64.63,160.09) --
	( 64.63,160.09) --
	( 64.65,160.09) --
	( 64.92,160.06) --
	( 64.96,160.06) --
	( 65.25,160.05) --
	( 65.25,160.05) --
	( 65.50,160.09) --
	( 65.58,160.09) --
	( 65.85,160.07) --
	( 65.87,160.07) --
	( 65.87,160.07) --
	( 65.87,160.07) --
	( 65.88,160.07) --
	( 66.16,160.11) --
	( 66.16,160.11) --
	( 66.18,160.11) --
	( 66.19,160.11) --
	( 66.23,160.11) --
	( 66.23,160.11) --
	( 66.23,160.11) --
	( 66.33,160.07) --
	( 66.45,160.08) --
	( 66.62,160.08) --
	( 66.78,160.07) --
	( 66.85,160.06) --
	( 67.08,160.04) --
	( 67.15,160.05) --
	( 67.15,160.05) --
	( 67.21,160.06) --
	( 67.36,160.08) --
	( 67.39,160.09) --
	( 67.53,160.07) --
	( 67.75,160.05) --
	( 67.97,160.06) --
	( 67.98,160.06) --
	( 67.99,160.06) --
	( 68.10,160.05) --
	( 68.11,160.05) --
	( 68.14,160.05) --
	( 68.15,160.05) --
	( 68.16,160.05) --
	( 68.41,160.09) --
	( 68.42,160.09) --
	( 68.42,160.09) --
	( 68.50,160.09) --
	( 68.75,160.05) --
	( 68.79,160.05) --
	( 68.80,160.05) --
	( 68.82,160.05) --
	( 68.88,160.05) --
	( 68.92,160.04) --
	( 68.93,160.04) --
	( 68.94,160.04) --
	( 68.99,160.04) --
	( 69.03,160.04) --
	( 69.09,160.04) --
	( 69.21,160.06) --
	( 69.28,160.09) --
	( 69.34,160.09) --
	( 69.38,160.09) --
	( 69.48,160.09) --
	( 69.70,160.07) --
	( 69.74,160.06) --
	( 69.79,160.06) --
	( 69.88,160.05) --
	( 69.91,160.05) --
	( 69.96,160.05) --
	( 70.02,160.05) --
	( 70.05,160.05) --
	( 70.16,160.06) --
	( 70.31,160.08) --
	( 70.35,160.08) --
	( 70.55,160.07) --
	( 70.58,160.07) --
	( 70.60,160.07) --
	( 70.62,160.07) --
	( 70.64,160.07) --
	( 70.69,160.06) --
	( 70.99,160.04) --
	( 71.09,160.07) --
	( 71.11,160.08) --
	( 71.18,160.10) --
	( 71.27,160.09) --
	( 71.28,160.09) --
	( 71.37,160.08) --
	( 71.45,160.08) --
	( 71.46,160.08) --
	( 71.47,160.08) --
	( 71.48,160.08) --
	( 71.51,160.07) --
	( 71.61,160.05) --
	( 71.69,160.05) --
	( 71.71,160.06) --
	( 71.76,160.05) --
	( 71.79,160.05) --
	( 71.89,160.05) --
	( 71.92,160.04) --
	( 71.93,160.04) --
	( 72.02,160.06) --
	( 72.03,160.06) --
	( 72.32,160.12) --
	( 72.40,160.11) --
	( 72.41,160.11) --
	( 72.42,160.11) --
	( 72.43,160.10) --
	( 72.48,160.10) --
	( 72.56,160.05) --
	( 72.70,160.05) --
	( 72.75,160.05) --
	( 72.99,160.06) --
	( 73.02,160.07) --
	( 73.05,160.08) --
	( 73.06,160.08) --
	( 73.10,160.08) --
	( 73.11,160.08) --
	( 73.16,160.08) --
	( 73.18,160.08) --
	( 73.31,160.10) --
	( 73.34,160.10) --
	( 73.37,160.09) --
	( 73.50,160.05) --
	( 73.90,160.07) --
	( 73.96,160.07) --
	( 74.05,160.08) --
	( 74.13,160.08) --
	( 74.30,160.11) --
	( 74.37,160.10) --
	( 74.38,160.10) --
	( 74.38,160.10) --
	( 74.38,160.10) --
	( 74.38,160.10) --
	( 74.44,160.08) --
	( 74.58,160.06) --
	( 74.71,160.05) --
	( 74.78,160.05) --
	( 74.99,160.08) --
	( 75.05,160.08) --
	( 75.08,160.08) --
	( 75.11,160.09) --
	( 75.16,160.08) --
	( 75.19,160.09) --
	( 75.29,160.08) --
	( 75.29,160.08) --
	( 75.29,160.08) --
	( 75.31,160.08) --
	( 75.32,160.08) --
	( 75.39,160.06) --
	( 75.46,160.06) --
	( 75.57,160.06) --
	( 75.59,160.06) --
	( 75.62,160.06) --
	( 75.64,160.06) --
	( 75.82,160.07) --
	( 75.93,160.09) --
	( 75.99,160.08) --
	( 76.08,160.08) --
	( 76.24,160.12) --
	( 76.26,160.11) --
	( 76.26,160.11) --
	( 76.27,160.11) --
	( 76.27,160.11) --
	( 76.28,160.11) --
	( 76.29,160.11) --
	( 76.43,160.05) --
	( 76.44,160.05) --
	( 76.52,160.07) --
	( 76.57,160.08) --
	( 76.60,160.09) --
	( 76.61,160.08) --
	( 76.64,160.09) --
	( 76.66,160.09) --
	( 76.68,160.10) --
	( 76.71,160.07) --
	( 76.82,160.09) --
	( 76.85,160.09) --
	( 76.87,160.09) --
	( 77.08,160.07) --
	( 77.31,160.04) --
	( 77.48,160.10) --
	( 77.50,160.13) --
	( 77.51,160.13) --
	( 77.53,160.13) --
	( 77.54,160.13) --
	( 77.57,160.13) --
	( 77.58,160.13) --
	( 77.59,160.13) --
	( 77.81,160.09) --
	( 77.98,160.08) --
	( 78.10,160.07) --
	( 78.22,160.05) --
	( 78.40,160.08) --
	( 78.41,160.08) --
	( 78.49,160.10) --
	( 78.57,160.08) --
	( 78.58,160.08) --
	( 78.65,160.08) --
	( 78.68,160.07) --
	( 78.77,160.09) --
	( 78.78,160.09) --
	( 78.85,160.09) --
	( 78.88,160.09) --
	( 78.92,160.10) --
	( 78.94,160.09) --
	( 78.99,160.09) --
	( 79.01,160.08) --
	( 79.04,160.07) --
	( 79.29,160.04) --
	( 79.38,160.08) --
	( 79.40,160.09) --
	( 79.41,160.09) --
	( 79.42,160.09) --
	( 79.43,160.09) --
	( 79.51,160.06) --
	( 79.51,160.06) --
	( 79.52,160.06) --
	( 79.58,160.07) --
	( 79.68,160.13) --
	( 79.73,160.13) --
	( 79.74,160.13) --
	( 79.74,160.13) --
	( 79.76,160.13) --
	( 79.79,160.13) --
	( 79.86,160.08) --
	( 79.87,160.08) --
	( 79.88,160.08) --
	( 79.91,160.08) --
	( 79.92,160.08) --
	( 79.98,160.07) --
	( 80.11,160.05) --
	( 80.27,160.04) --
	( 80.35,160.05) --
	( 80.36,160.05) --
	( 80.37,160.05) --
	( 80.65,160.12) --
	( 80.65,160.12) --
	( 80.66,160.12) --
	( 80.67,160.12) --
	( 80.73,160.12) --
	( 80.78,160.08) --
	( 80.94,160.07) --
	( 81.01,160.06) --
	( 81.03,160.06) --
	( 81.17,160.04) --
	( 81.21,160.03) --
	( 81.37,160.04) --
	( 81.37,160.04) --
	( 81.39,160.05) --
	( 81.56,160.12) --
	( 81.56,160.12) --
	( 81.57,160.12) --
	( 81.77,160.08) --
	( 81.82,160.09) --
	( 81.88,160.07) --
	( 81.93,160.06) --
	( 82.09,160.04) --
	( 82.48,160.09) --
	( 82.48,160.09) --
	( 82.54,160.09) --
	( 82.54,160.09) --
	( 82.58,160.09) --
	( 82.62,160.08) --
	( 82.65,160.08) --
	( 82.80,160.12) --
	( 82.81,160.12) --
	( 82.98,160.06) --
	( 83.01,160.06) --
	( 83.06,160.06) --
	( 83.23,160.05) --
	( 83.24,160.05) --
	( 83.32,160.06) --
	( 83.58,160.07) --
	( 83.67,160.08) --
	( 83.93,160.05) --
	( 83.97,160.05) --
	( 84.14,160.06) --
	( 84.18,160.06) --
	( 84.23,160.07) --
	( 84.25,160.07) --
	( 84.25,160.07) --
	( 84.34,160.07) --
	( 84.53,160.07) --
	( 84.57,160.07) --
	( 84.79,160.07) --
	( 84.79,160.07) --
	( 84.80,160.06) --
	( 84.83,160.06) --
	( 85.00,160.05) --
	( 85.04,160.05) --
	( 85.38,160.09) --
	( 85.38,160.09) --
	( 85.44,160.09) --
	( 85.46,160.09) --
	( 85.49,160.09) --
	( 85.58,160.09) --
	( 85.59,160.09) --
	( 85.59,160.09) --
	( 85.71,160.06) --
	( 85.73,160.06) --
	( 85.78,160.05) --
	( 85.87,160.06) --
	( 85.98,160.05) --
	( 86.01,160.05) --
	( 86.07,160.05) --
	( 86.22,160.09) --
	( 86.26,160.10) --
	( 86.29,160.10) --
	( 86.39,160.08) --
	( 86.44,160.08) --
	( 86.45,160.08) --
	( 86.46,160.08) --
	( 86.48,160.08) --
	( 86.51,160.08) --
	( 86.63,160.07) --
	( 86.65,160.07) --
	( 86.74,160.06) --
	( 86.77,160.05) --
	( 86.78,160.06) --
	( 86.87,160.05) --
	( 87.09,160.07) --
	( 87.14,160.07) --
	( 87.17,160.08) --
	( 87.26,160.09) --
	( 87.68,160.04) --
	( 87.84,160.05) --
	( 87.90,160.06) --
	( 87.93,160.06) --
	( 87.93,160.06) --
	( 88.03,160.06) --
	( 88.03,160.07) --
	( 88.11,160.08) --
	( 88.22,160.08) --
	( 88.37,160.08) --
	( 88.41,160.09) --
	( 88.52,160.05) --
	( 88.53,160.05) --
	( 88.84,160.04) --
	( 88.95,160.06) --
	( 88.95,160.06) --
	( 89.17,160.09) --
	( 89.41,160.08) --
	( 89.42,160.07) --
	( 89.45,160.07) --
	( 89.55,160.06) --
	( 89.57,160.06) --
	( 89.59,160.06) --
	( 89.80,160.04) --
	( 90.18,160.08) --
	( 90.18,160.08) --
	( 90.20,160.08) --
	( 90.25,160.09) --
	( 90.52,160.05) --
	( 90.60,160.05) --
	( 90.70,160.05) --
	( 90.73,160.06) --
	( 90.79,160.06) --
	( 90.92,160.07) --
	( 91.01,160.09) --
	( 91.20,160.08) --
	( 91.32,160.08) --
	( 91.39,160.06) --
	( 91.39,160.06) --
	( 91.40,160.06) --
	( 91.43,160.05) --
	( 91.49,160.04) --
	( 91.62,160.04) --
	( 91.86,160.07) --
	( 91.87,160.07) --
	( 91.94,160.09) --
	( 91.95,160.09) --
	( 92.02,160.09) --
	( 92.29,160.06) --
	( 92.41,160.06) --
	( 92.45,160.07) --
	( 92.49,160.08) --
	( 92.49,160.07) --
	( 92.51,160.07) --
	( 92.56,160.07) --
	( 92.61,160.05) --
	( 92.79,160.07) --
	( 92.81,160.07) --
	( 92.86,160.08) --
	( 92.90,160.09) --
	( 92.95,160.08) --
	( 93.01,160.08) --
	( 93.01,160.08) --
	( 93.11,160.08) --
	( 93.19,160.07) --
	( 93.22,160.06) --
	( 93.33,160.04) --
	( 93.42,160.04) --
	( 93.51,160.05) --
	( 93.54,160.05) --
	( 93.57,160.06) --
	( 93.59,160.06) --
	( 93.60,160.06) --
	( 93.60,160.06) --
	( 93.65,160.06) --
	( 93.66,160.07) --
	( 93.70,160.06) --
	( 93.96,160.08) --
	( 93.97,160.08) --
	( 94.05,160.08) --
	( 94.18,160.06) --
	( 94.19,160.06) --
	( 94.30,160.04) --
	( 94.59,160.05) --
	( 94.59,160.05) --
	( 94.63,160.07) --
	( 94.74,160.08) --
	( 94.77,160.09) --
	( 94.88,160.08) --
	( 94.90,160.08) --
	( 94.95,160.08) --
	( 94.99,160.08) --
	( 95.00,160.08) --
	( 95.01,160.08) --
	( 95.07,160.07) --
	( 95.07,160.07) --
	( 95.19,160.06) --
	( 95.26,160.05) --
	( 95.53,160.04) --
	( 95.60,160.05) --
	( 95.68,160.07) --
	( 95.72,160.09) --
	( 95.81,160.09) --
	( 95.85,160.08) --
	( 96.03,160.07) --
	( 96.12,160.06) --
	( 96.13,160.06) --
	( 96.13,160.06) --
	( 96.31,160.05) --
	( 96.32,160.05) --
	( 96.35,160.05) --
	( 96.44,160.04) --
	( 96.48,160.04) --
	( 96.52,160.05) --
	( 96.78,160.09) --
	( 96.78,160.09) --
	( 96.79,160.09) --
	( 96.95,160.07) --
	( 96.96,160.06) --
	( 97.06,160.05) --
	( 97.11,160.05) --
	( 97.33,160.05) --
	( 97.34,160.05) --
	( 97.39,160.06) --
	( 97.39,160.05) --
	( 97.55,160.08) --
	( 97.56,160.08) --
	( 97.57,160.08) --
	( 97.60,160.09) --
	( 97.74,160.08) --
	( 97.89,160.06) --
	( 98.00,160.05) --
	( 98.13,160.05) --
	( 98.16,160.05) --
	( 98.16,160.05) --
	( 98.18,160.05) --
	( 98.22,160.05) --
	( 98.35,160.05) --
	( 98.37,160.05) --
	( 98.43,160.07) --
	( 98.46,160.07) --
	( 98.57,160.09) --
	( 98.65,160.08) --
	( 98.68,160.08) --
	( 98.69,160.08) --
	( 98.75,160.08) --
	( 98.78,160.08) --
	( 98.78,160.09) --
	( 98.79,160.09) --
	( 98.82,160.08) --
	( 98.86,160.08) --
	( 98.98,160.06) --
	( 98.99,160.06) --
	( 99.00,160.06) --
	( 99.09,160.06) --
	( 99.18,160.05) --
	( 99.24,160.04) --
	( 99.52,160.08) --
	( 99.61,160.08) --
	( 99.62,160.08) --
	( 99.78,160.08) --
	(100.15,160.05) --
	(100.17,160.05) --
	(100.22,160.05) --
	(100.25,160.05) --
	(100.32,160.05) --
	(100.44,160.08) --
	(100.58,160.07) --
	(100.71,160.08) --
	(100.71,160.08) --
	(100.72,160.08) --
	(100.74,160.08) --
	(100.85,160.06) --
	(101.10,160.05) --
	(101.30,160.07) --
	(101.31,160.07) --
	(101.51,160.07) --
	(101.52,160.07) --
	(101.62,160.07) --
	(101.76,160.05) --
	(101.76,160.05) --
	(101.91,160.05) --
	(101.95,160.05) --
	(102.29,160.08) --
	(102.37,160.09) --
	(102.61,160.07) --
	(102.71,160.05) --
	(102.74,160.05) --
	(102.84,160.06) --
	(102.89,160.06) --
	(102.91,160.06) --
	(102.94,160.05) --
	(102.99,160.05) --
	(103.00,160.05) --
	(103.00,160.05) --
	(103.01,160.05) --
	(103.15,160.06) --
	(103.27,160.08) --
	(103.44,160.09) --
	(103.50,160.10) --
	(103.57,160.08) --
	(103.61,160.07) --
	(103.64,160.06) --
	(103.64,160.06) --
	(103.76,160.06) --
	(103.90,160.05) --
	(104.02,160.05) --
	(104.05,160.06) --
	(104.11,160.07) --
	(104.24,160.09) --
	(104.27,160.09) --
	(104.29,160.09) --
	(104.34,160.09) --
	(104.36,160.09) --
	(104.43,160.08) --
	(104.45,160.08) --
	(104.88,160.06) --
	(104.88,160.06) --
	(104.89,160.06) --
	(104.91,160.06) --
	(104.99,160.06) --
	(105.07,160.07) --
	(105.25,160.08) --
	(105.34,160.08) --
	(105.42,160.09) --
	(105.49,160.07) --
	(105.61,160.05) --
	(105.78,160.05) --
	(105.84,160.05) --
	(105.92,160.06) --
	(105.93,160.06) --
	(106.00,160.07) --
	(106.21,160.07) --
	(106.42,160.07) --
	(106.51,160.07) --
	(106.54,160.06) --
	(106.54,160.06) --
	(106.57,160.06) --
	(106.60,160.06) --
	(106.73,160.04) --
	(106.75,160.05) --
	(106.80,160.05) --
	(106.83,160.05) --
	(106.86,160.06) --
	(106.86,160.06) --
	(106.93,160.07) --
	(106.94,160.07) --
	(106.97,160.08) --
	(107.18,160.08) --
	(107.30,160.08) --
	(107.45,160.06) --
	(107.45,160.06) --
	(107.45,160.06) --
	(107.48,160.05) --
	(107.51,160.05) --
	(107.53,160.05) --
	(107.57,160.06) --
	(107.66,160.05) --
	(107.73,160.05) --
	(107.88,160.06) --
	(108.06,160.09) --
	(108.09,160.09) --
	(108.12,160.09) --
	(108.12,160.09) --
	(108.12,160.09) --
	(108.14,160.09) --
	(108.44,160.04) --
	(108.44,160.04) --
	(108.59,160.05) --
	(108.59,160.05) --
	(108.68,160.06) --
	(108.70,160.05) --
	(108.80,160.06) --
	(109.07,160.08) --
	(109.08,160.08) --
	(109.17,160.09) --
	(109.19,160.08) --
	(109.27,160.06) --
	(109.38,160.04) --
	(109.64,160.06) --
	(109.64,160.06) --
	(109.65,160.06) --
	(109.67,160.06) --
	(109.81,160.07) --
	(109.99,160.08) --
	(110.02,160.08) --
	(110.03,160.08) --
	(110.07,160.08) --
	(110.23,160.07) --
	(110.27,160.07) --
	(110.27,160.07) --
	(110.40,160.06) --
	(110.50,160.05) --
	(110.50,160.05) --
	(110.52,160.05) --
	(110.57,160.05) --
	(110.60,160.05) --
	(110.66,160.06) --
	(110.80,160.09) --
	(110.88,160.08) --
	(110.97,160.08) --
	(111.01,160.07) --
	(111.02,160.07) --
	(111.02,160.07) --
	(111.15,160.06) --
	(111.31,160.06) --
	(111.35,160.06) --
	(111.59,160.05) --
	(111.64,160.06) --
	(111.81,160.07) --
	(111.89,160.08) --
	(111.97,160.08) --
	(112.03,160.09) --
	(112.16,160.05) --
	(112.39,160.05) --
	(112.49,160.05) --
	(112.56,160.06) --
	(112.57,160.06) --
	(112.75,160.09) --
	(112.77,160.08) --
	(112.84,160.08) --
	(112.99,160.08) --
	(113.02,160.07) --
	(113.02,160.07) --
	(113.10,160.06) --
	(113.28,160.04) --
	(113.33,160.04) --
	(113.34,160.05) --
	(113.35,160.05) --
	(113.36,160.05) --
	(113.38,160.05) --
	(113.39,160.05) --
	(113.49,160.06) --
	(113.50,160.06) --
	(113.69,160.09) --
	(113.78,160.08) --
	(113.89,160.08) --
	(113.95,160.07) --
	(113.98,160.07) --
	(114.04,160.07) --
	(114.10,160.05) --
	(114.21,160.04) --
	(114.28,160.04) --
	(114.46,160.07) --
	(114.50,160.08) --
	(114.50,160.08) --
	(114.58,160.11) --
	(114.61,160.10) --
	(114.64,160.10) --
	(114.84,160.08) --
	(114.96,160.06) --
	(115.04,160.05) --
	(115.07,160.05) --
	(115.22,160.05) --
	(115.48,160.07) --
	(115.53,160.08) --
	(115.60,160.08) --
	(115.67,160.08) --
	(115.69,160.08) --
	(115.80,160.09) --
	(115.83,160.08) --
	(115.88,160.07) --
	(116.17,160.03) --
	(116.23,160.04) --
	(116.32,160.04) --
	(116.42,160.08) --
	(116.42,160.08) --
	(116.47,160.10) --
	(116.52,160.10) --
	(116.53,160.10) --
	(116.62,160.09) --
	(116.80,160.06) --
	(116.96,160.05) --
	(117.02,160.05) --
	(117.03,160.05) --
	(117.06,160.05) --
	(117.12,160.05) --
	(117.13,160.05) --
	(117.14,160.05) --
	(117.15,160.05) --
	(117.16,160.05) --
	(117.24,160.06) --
	(117.30,160.07) --
	(117.35,160.08) --
	(117.65,160.07) --
	(117.82,160.07) --
	(117.91,160.06) --
	(117.91,160.06) --
	(117.95,160.06) --
	(118.23,160.06) --
	(118.28,160.07) --
	(118.47,160.08) --
	(118.71,160.07) --
	(118.79,160.06) --
	(119.07,160.04) --
	(119.10,160.04) --
	(119.25,160.07) --
	(119.28,160.07) --
	(119.40,160.09) --
	(119.65,160.08) --
	(119.69,160.07) --
	(119.74,160.07) --
	(119.84,160.05) --
	(119.91,160.04) --
	(119.93,160.04) --
	(120.33,160.09) --
	(120.39,160.09) --
	(120.51,160.09) --
	(120.56,160.08) --
	(120.59,160.07) --
	(120.63,160.06) --
	(120.63,160.06) --
	(120.68,160.06) --
	(120.90,160.04) --
	(120.93,160.05) --
	(120.94,160.04) --
	(120.99,160.05) --
	(121.08,160.06) --
	(121.12,160.07) --
	(121.17,160.08) --
	(121.23,160.09) --
	(121.23,160.09) --
	(121.25,160.09) --
	(121.26,160.09) --
	(121.36,160.09) --
	(121.43,160.09) --
	(121.44,160.09) --
	(121.57,160.05) --
	(121.57,160.06) --
	(121.57,160.06) --
	(121.58,160.06) --
	(121.60,160.06) --
	(121.67,160.05) --
	(121.72,160.05) --
	(121.89,160.06) --
	(121.89,160.06) --
	(122.05,160.07) --
	(122.08,160.08) --
	(122.12,160.08) --
	(122.17,160.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,195.09) --
	( 77.81,193.01) --
	( 75.41,193.01) --
	( 76.61,195.09);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,156.96) rectangle (126.98,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.59,185.82) --
	( 74.36,185.82) --
	( 74.28,185.82) --
	( 74.57,185.83) --
	( 74.86,185.89) --
	( 75.13,185.99) --
	( 75.38,186.14) --
	( 75.61,186.32) --
	( 75.80,186.54) --
	( 75.96,186.79) --
	( 76.07,187.05) --
	( 76.14,187.34) --
	( 76.16,187.63) --
	( 76.16,187.63) --
	( 76.16,188.90) --
	( 76.16,188.90) --
	( 76.14,189.19) --
	( 76.07,189.47) --
	( 75.96,189.74) --
	( 75.80,189.98) --
	( 75.61,190.20) --
	( 75.38,190.38) --
	( 75.13,190.53) --
	( 74.86,190.63) --
	( 74.57,190.69) --
	( 74.36,190.70) --
	( 67.59,190.70) --
	( 67.80,190.69) --
	( 67.51,190.70) --
	( 67.22,190.67) --
	( 66.95,190.59) --
	( 66.68,190.46) --
	( 66.44,190.30) --
	( 66.23,190.10) --
	( 66.06,189.86) --
	( 65.92,189.61) --
	( 65.83,189.33) --
	( 65.78,189.04) --
	( 65.78,188.90) --
	( 65.78,187.63) --
	( 65.78,187.77) --
	( 65.78,187.48) --
	( 65.83,187.19) --
	( 65.92,186.92) --
	( 66.06,186.66) --
	( 66.23,186.43) --
	( 66.44,186.23) --
	( 66.68,186.06) --
	( 66.95,185.94) --
	( 67.22,185.86) --
	( 67.51,185.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14,156.96) rectangle (126.98,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 70.97,186.53) {42.3};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58,161.23) --
	( 84.78,159.15) --
	( 82.38,159.15) --
	( 83.58,161.23);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,156.96) rectangle (126.98,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 80.22,162.85) --
	( 84.44,162.85) --
	( 84.36,162.85) --
	( 84.65,162.86) --
	( 84.94,162.92) --
	( 85.21,163.02) --
	( 85.46,163.17) --
	( 85.69,163.35) --
	( 85.88,163.57) --
	( 86.04,163.81) --
	( 86.15,164.08) --
	( 86.22,164.36) --
	( 86.24,164.65) --
	( 86.24,164.65) --
	( 86.24,165.92) --
	( 86.24,165.92) --
	( 86.22,166.21) --
	( 86.15,166.50) --
	( 86.04,166.76) --
	( 85.88,167.01) --
	( 85.69,167.23) --
	( 85.46,167.41) --
	( 85.21,167.56) --
	( 84.94,167.66) --
	( 84.65,167.72) --
	( 84.44,167.73) --
	( 80.22,167.73) --
	( 80.44,167.72) --
	( 80.15,167.73) --
	( 79.86,167.69) --
	( 79.58,167.61) --
	( 79.32,167.49) --
	( 79.08,167.32) --
	( 78.87,167.12) --
	( 78.70,166.89) --
	( 78.56,166.63) --
	( 78.47,166.36) --
	( 78.42,166.07) --
	( 78.42,165.92) --
	( 78.42,164.65) --
	( 78.42,164.80) --
	( 78.42,164.51) --
	( 78.47,164.22) --
	( 78.56,163.94) --
	( 78.70,163.69) --
	( 78.87,163.45) --
	( 79.08,163.25) --
	( 79.32,163.09) --
	( 79.58,162.96) --
	( 79.86,162.88) --
	( 80.15,162.85) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14,156.96) rectangle (126.98,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 82.33,163.56) {2.1};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14,156.96) rectangle (126.98,197.80);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,112.13) rectangle (126.98,152.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14,112.13) rectangle (126.98,152.96);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,117.53) --
	(126.98,117.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,125.97) --
	(126.98,125.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,134.41) --
	(126.98,134.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,142.85) --
	(126.98,142.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,151.29) --
	(126.98,151.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.30,112.13) --
	( 37.30,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.18,112.13) --
	( 56.18,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 75.07,112.13) --
	( 75.07,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.95,112.13) --
	( 93.95,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.83,112.13) --
	(112.83,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,113.31) --
	(126.98,113.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,121.75) --
	(126.98,121.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,130.19) --
	(126.98,130.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,138.63) --
	(126.98,138.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,147.07) --
	(126.98,147.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86,112.13) --
	( 27.86,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.74,112.13) --
	( 46.74,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.62,112.13) --
	( 65.62,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.51,112.13) --
	( 84.51,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.39,112.13) --
	(103.39,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.27,112.13) --
	(122.27,152.96);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14, 112.13) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras3}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86,115.32) --
	( 27.87,115.32) --
	( 28.16,115.28) --
	( 28.18,115.28) --
	( 28.35,115.28) --
	( 28.39,115.29) --
	( 28.42,115.29) --
	( 28.75,115.31) --
	( 28.89,115.31) --
	( 28.95,115.31) --
	( 29.00,115.30) --
	( 29.26,115.27) --
	( 29.56,115.30) --
	( 29.62,115.31) --
	( 29.90,115.31) --
	( 30.03,115.28) --
	( 30.08,115.27) --
	( 30.12,115.28) --
	( 30.23,115.28) --
	( 30.44,115.29) --
	( 30.50,115.30) --
	( 30.58,115.31) --
	( 30.70,115.31) --
	( 30.72,115.31) --
	( 30.84,115.31) --
	( 31.02,115.27) --
	( 31.06,115.28) --
	( 31.09,115.28) --
	( 31.22,115.28) --
	( 31.29,115.28) --
	( 31.46,115.31) --
	( 31.46,115.31) --
	( 31.58,115.31) --
	( 31.64,115.31) --
	( 31.92,115.28) --
	( 32.07,115.28) --
	( 32.14,115.28) --
	( 32.21,115.28) --
	( 32.24,115.28) --
	( 32.32,115.29) --
	( 32.62,115.31) --
	( 32.68,115.31) --
	( 32.77,115.30) --
	( 33.07,115.27) --
	( 33.07,115.27) --
	( 33.10,115.27) --
	( 33.17,115.28) --
	( 33.21,115.28) --
	( 33.30,115.29) --
	( 33.53,115.31) --
	( 33.91,115.29) --
	( 33.92,115.29) --
	( 34.03,115.27) --
	( 34.09,115.28) --
	( 34.52,115.31) --
	( 34.54,115.31) --
	( 34.58,115.32) --
	( 34.66,115.30) --
	( 34.84,115.28) --
	( 35.14,115.29) --
	( 35.18,115.30) --
	( 35.22,115.30) --
	( 35.44,115.31) --
	( 35.58,115.30) --
	( 35.66,115.29) --
	( 35.69,115.29) --
	( 35.71,115.29) --
	( 35.73,115.28) --
	( 35.75,115.28) --
	( 35.95,115.28) --
	( 35.98,115.28) --
	( 36.13,115.29) --
	( 36.37,115.31) --
	( 36.39,115.32) --
	( 36.45,115.31) --
	( 36.50,115.31) --
	( 36.63,115.29) --
	( 36.68,115.27) --
	( 36.69,115.27) --
	( 36.85,115.28) --
	( 36.93,115.29) --
	( 36.98,115.28) --
	( 37.26,115.31) --
	( 37.56,115.29) --
	( 37.59,115.29) --
	( 37.62,115.28) --
	( 37.62,115.28) --
	( 37.81,115.27) --
	( 37.86,115.28) --
	( 37.93,115.28) --
	( 38.18,115.32) --
	( 38.21,115.31) --
	( 38.55,115.28) --
	( 38.65,115.28) --
	( 38.73,115.28) --
	( 38.82,115.28) --
	( 38.92,115.28) --
	( 38.93,115.29) --
	( 39.05,115.31) --
	( 39.06,115.31) --
	( 39.20,115.31) --
	( 39.43,115.29) --
	( 39.68,115.28) --
	( 39.73,115.28) --
	( 39.76,115.28) --
	( 39.91,115.29) --
	( 40.02,115.32) --
	( 40.05,115.32) --
	( 40.07,115.32) --
	( 40.40,115.29) --
	( 40.45,115.27) --
	( 40.53,115.28) --
	( 40.56,115.28) --
	( 40.57,115.28) --
	( 40.63,115.28) --
	( 40.64,115.28) --
	( 40.66,115.28) --
	( 40.83,115.29) --
	( 40.90,115.30) --
	( 41.02,115.31) --
	( 41.27,115.30) --
	( 41.28,115.30) --
	( 41.66,115.28) --
	( 41.69,115.28) --
	( 41.77,115.30) --
	( 41.89,115.32) --
	( 42.01,115.31) --
	( 42.03,115.31) --
	( 42.06,115.31) --
	( 42.43,115.28) --
	( 42.43,115.28) --
	( 42.48,115.28) --
	( 42.50,115.28) --
	( 42.87,115.31) --
	( 43.11,115.31) --
	( 43.11,115.31) --
	( 43.12,115.31) --
	( 43.15,115.31) --
	( 43.20,115.29) --
	( 43.28,115.28) --
	( 43.32,115.28) --
	( 43.33,115.28) --
	( 43.55,115.28) --
	( 43.72,115.31) --
	( 43.73,115.31) --
	( 43.79,115.32) --
	( 43.80,115.32) --
	( 43.91,115.31) --
	( 44.03,115.31) --
	( 44.34,115.29) --
	( 44.52,115.28) --
	( 44.59,115.29) --
	( 44.75,115.31) --
	( 44.77,115.31) --
	( 44.87,115.31) --
	( 44.89,115.32) --
	( 44.95,115.32) --
	( 45.45,115.28) --
	( 45.48,115.28) --
	( 45.57,115.30) --
	( 45.70,115.32) --
	( 45.70,115.32) --
	( 45.85,115.31) --
	( 46.13,115.28) --
	( 46.15,115.29) --
	( 46.17,115.29) --
	( 46.18,115.29) --
	( 46.28,115.28) --
	( 46.29,115.28) --
	( 46.38,115.28) --
	( 46.44,115.28) --
	( 46.44,115.28) --
	( 46.44,115.28) --
	( 46.51,115.29) --
	( 46.65,115.31) --
	( 46.66,115.31) --
	( 46.75,115.32) --
	( 46.79,115.32) --
	( 46.89,115.31) --
	( 46.95,115.29) --
	( 47.04,115.28) --
	( 47.30,115.28) --
	( 47.41,115.29) --
	( 47.60,115.32) --
	( 47.60,115.32) --
	( 47.65,115.31) --
	( 47.68,115.31) --
	( 47.68,115.31) --
	( 47.71,115.31) --
	( 47.75,115.31) --
	( 47.76,115.31) --
	( 47.81,115.31) --
	( 47.91,115.29) --
	( 47.93,115.29) --
	( 47.94,115.29) --
	( 48.01,115.28) --
	( 48.02,115.28) --
	( 48.03,115.28) --
	( 48.26,115.28) --
	( 48.29,115.28) --
	( 48.36,115.28) --
	( 48.48,115.30) --
	( 48.60,115.32) --
	( 48.64,115.31) --
	( 48.97,115.28) --
	( 49.17,115.28) --
	( 49.25,115.28) --
	( 49.34,115.30) --
	( 49.38,115.30) --
	( 49.38,115.30) --
	( 49.44,115.31) --
	( 49.81,115.29) --
	( 49.86,115.29) --
	( 50.21,115.28) --
	( 50.48,115.32) --
	( 50.48,115.32) --
	( 50.51,115.32) --
	( 50.59,115.31) --
	( 50.63,115.31) --
	( 50.69,115.30) --
	( 50.84,115.28) --
	( 50.85,115.28) --
	( 51.09,115.28) --
	( 51.23,115.29) --
	( 51.35,115.31) --
	( 51.70,115.29) --
	( 51.84,115.28) --
	( 51.87,115.28) --
	( 51.93,115.27) --
	( 51.93,115.27) --
	( 51.95,115.27) --
	( 52.32,115.32) --
	( 52.38,115.31) --
	( 52.42,115.31) --
	( 52.42,115.31) --
	( 52.48,115.31) --
	( 52.60,115.30) --
	( 52.93,115.28) --
	( 52.95,115.28) --
	( 52.99,115.28) --
	( 53.17,115.30) --
	( 53.28,115.31) --
	( 53.51,115.31) --
	( 53.54,115.31) --
	( 53.67,115.28) --
	( 54.10,115.30) --
	( 54.15,115.31) --
	( 54.16,115.32) --
	( 54.30,115.31) --
	( 54.73,115.28) --
	( 54.75,115.28) --
	( 54.77,115.28) --
	( 54.77,115.27) --
	( 55.25,115.31) --
	( 55.25,115.31) --
	( 55.25,115.31) --
	( 55.30,115.31) --
	( 55.39,115.31) --
	( 55.44,115.30) --
	( 55.48,115.29) --
	( 55.48,115.29) --
	( 55.49,115.29) --
	( 55.59,115.28) --
	( 55.62,115.28) --
	( 55.73,115.27) --
	( 55.74,115.27) --
	( 55.94,115.30) --
	( 56.00,115.30) --
	( 56.01,115.31) --
	( 56.03,115.31) --
	( 56.08,115.32) --
	( 56.19,115.31) --
	( 56.51,115.27) --
	( 56.53,115.28) --
	( 56.55,115.28) --
	( 56.59,115.28) --
	( 56.61,115.28) --
	( 56.68,115.28) --
	( 57.23,115.32) --
	( 57.27,115.32) --
	( 57.32,115.30) --
	( 57.38,115.29) --
	( 57.40,115.29) --
	( 57.58,115.27) --
	( 57.63,115.27) --
	( 57.66,115.28) --
	( 57.82,115.30) --
	( 57.84,115.30) --
	( 58.08,115.31) --
	( 58.45,115.28) --
	( 58.63,115.28) --
	( 58.64,115.28) --
	( 58.67,115.28) --
	( 58.74,115.28) --
	( 58.79,115.29) --
	( 58.98,115.32) --
	( 59.07,115.31) --
	( 59.17,115.31) --
	( 59.26,115.29) --
	( 59.52,115.27) --
	( 59.68,115.30) --
	( 59.76,115.31) --
	( 59.93,115.31) --
	( 60.11,115.31) --
	( 60.30,115.29) --
	( 60.52,115.28) --
	( 60.62,115.29) --
	( 60.68,115.29) --
	( 60.79,115.31) --
	( 60.80,115.31) --
	( 60.91,115.32) --
	( 61.14,115.29) --
	( 61.23,115.28) --
	( 61.43,115.28) --
	( 61.48,115.28) --
	( 61.48,115.28) --
	( 61.52,115.28) --
	( 61.60,115.30) --
	( 61.67,115.30) --
	( 61.73,115.31) --
	( 61.81,115.31) --
	( 61.86,115.31) --
	( 61.89,115.31) --
	( 62.04,115.30) --
	( 62.07,115.30) --
	( 62.11,115.29) --
	( 62.12,115.29) --
	( 62.13,115.29) --
	( 62.14,115.29) --
	( 62.20,115.28) --
	( 62.34,115.27) --
	( 62.36,115.28) --
	( 62.49,115.28) --
	( 62.74,115.31) --
	( 62.75,115.31) --
	( 62.77,115.32) --
	( 62.97,115.30) --
	( 63.30,115.28) --
	( 63.36,115.29) --
	( 63.48,115.29) --
	( 63.49,115.29) --
	( 63.52,115.29) --
	( 63.52,115.29) --
	( 63.70,115.31) --
	( 63.72,115.31) --
	( 63.74,115.31) --
	( 63.97,115.29) --
	( 63.97,115.29) --
	( 64.22,115.27) --
	( 64.32,115.28) --
	( 64.45,115.29) --
	( 64.46,115.29) --
	( 64.50,115.30) --
	( 64.59,115.32) --
	( 65.07,115.28) --
	( 65.12,115.28) --
	( 65.20,115.28) --
	( 65.24,115.29) --
	( 65.63,115.31) --
	( 65.68,115.31) --
	( 65.82,115.30) --
	( 65.97,115.28) --
	( 66.19,115.28) --
	( 66.35,115.30) --
	( 66.43,115.32) --
	( 66.65,115.31) --
	( 66.82,115.29) --
	( 66.83,115.29) --
	( 67.04,115.28) --
	( 67.22,115.28) --
	( 67.24,115.29) --
	( 67.52,115.31) --
	( 67.64,115.32) --
	( 67.66,115.31) --
	( 68.17,115.28) --
	( 68.23,115.30) --
	( 68.27,115.30) --
	( 68.32,115.31) --
	( 68.42,115.31) --
	( 68.46,115.31) --
	( 68.74,115.28) --
	( 68.76,115.28) --
	( 68.83,115.28) --
	( 68.89,115.28) --
	( 69.04,115.28) --
	( 69.46,115.32) --
	( 69.47,115.32) --
	( 69.50,115.32) --
	( 69.74,115.28) --
	( 69.86,115.27) --
	( 69.87,115.27) --
	( 69.90,115.28) --
	( 69.91,115.27) --
	( 69.91,115.27) --
	( 70.03,115.28) --
	( 70.11,115.30) --
	( 70.25,115.31) --
	( 70.36,115.31) --
	( 70.65,115.28) --
	( 70.72,115.28) --
	( 70.85,115.27) --
	( 71.17,115.31) --
	( 71.21,115.31) --
	( 71.30,115.31) --
	( 71.34,115.31) --
	( 71.44,115.31) --
	( 71.54,115.29) --
	( 71.59,115.28) --
	( 71.70,115.28) --
	( 71.73,115.28) --
	( 71.77,115.27) --
	( 71.89,115.28) --
	( 71.92,115.28) --
	( 71.95,115.29) --
	( 72.09,115.31) --
	( 72.17,115.31) --
	( 72.57,115.28) --
	( 72.70,115.27) --
	( 72.74,115.27) --
	( 72.74,115.27) --
	( 72.83,115.28) --
	( 72.91,115.29) --
	( 73.18,115.32) --
	( 73.30,115.31) --
	( 73.47,115.28) --
	( 73.70,115.28) --
	( 73.80,115.28) --
	( 73.81,115.28) --
	( 74.08,115.31) --
	( 74.17,115.31) --
	( 74.18,115.31) --
	( 74.37,115.29) --
	( 74.41,115.29) --
	( 74.69,115.28) --
	( 74.99,115.31) --
	( 75.02,115.31) --
	( 75.09,115.31) --
	( 75.32,115.29) --
	( 75.49,115.28) --
	( 75.64,115.28) --
	( 75.79,115.29) --
	( 75.92,115.31) --
	( 76.13,115.31) --
	( 76.25,115.29) --
	( 76.34,115.28) --
	( 76.41,115.28) --
	( 76.59,115.28) --
	( 76.61,115.28) --
	( 76.67,115.29) --
	( 76.86,115.32) --
	( 76.96,115.31) --
	( 77.10,115.31) --
	( 77.16,115.29) --
	( 77.24,115.28) --
	( 77.48,115.28) --
	( 77.51,115.28) --
	( 77.65,115.29) --
	( 77.91,115.31) --
	( 77.96,115.31) --
	( 78.09,115.30) --
	( 78.15,115.29) --
	( 78.19,115.28) --
	( 78.36,115.28) --
	( 78.42,115.28) --
	( 78.52,115.28) --
	( 78.71,115.32) --
	( 78.72,115.32) --
	( 79.11,115.29) --
	( 79.23,115.29) --
	( 79.29,115.28) --
	( 79.32,115.28) --
	( 79.72,115.31) --
	( 79.80,115.31) --
	( 79.93,115.32) --
	( 80.07,115.29) --
	( 80.47,115.29) --
	( 80.55,115.31) --
	( 80.57,115.31) --
	( 80.75,115.31) --
	( 80.93,115.30) --
	( 81.02,115.28) --
	( 81.11,115.28) --
	( 81.16,115.28) --
	( 81.23,115.28) --
	( 81.36,115.28) --
	( 81.50,115.30) --
	( 81.55,115.31) --
	( 81.68,115.31) --
	( 81.76,115.31) --
	( 81.77,115.31) --
	( 81.87,115.30) --
	( 81.89,115.30) --
	( 81.89,115.30) --
	( 82.27,115.28) --
	( 82.39,115.30) --
	( 82.47,115.31) --
	( 82.50,115.31) --
	( 82.86,115.29) --
	( 82.91,115.29) --
	( 82.91,115.29) --
	( 83.00,115.29) --
	( 83.06,115.29) --
	( 83.08,115.28) --
	( 83.18,115.28) --
	( 83.19,115.28) --
	( 83.22,115.28) --
	( 83.34,115.30) --
	( 83.38,115.30) --
	( 83.57,115.32) --
	( 83.61,115.31) --
	( 83.67,115.31) --
	( 83.97,115.28) --
	( 83.97,115.28) --
	( 83.98,115.28) --
	( 83.99,115.28) --
	( 84.06,115.28) --
	( 84.12,115.28) --
	( 84.17,115.29) --
	( 84.23,115.30) --
	( 84.23,115.30) --
	( 84.24,115.30) --
	( 84.26,115.30) --
	( 84.34,115.30) --
	( 84.38,115.31) --
	( 84.51,115.31) --
	( 84.54,115.31) --
	( 84.68,115.30) --
	( 84.73,115.30) --
	( 84.84,115.29) --
	( 84.90,115.29) --
	( 85.11,115.28) --
	( 85.17,115.29) --
	( 85.18,115.29) --
	( 85.38,115.32) --
	( 85.40,115.32) --
	( 85.45,115.32) --
	( 85.46,115.32) --
	( 85.46,115.32) --
	( 85.51,115.32) --
	( 85.54,115.31) --
	( 85.61,115.31) --
	( 85.70,115.29) --
	( 85.79,115.28) --
	( 85.88,115.28) --
	( 85.99,115.28) --
	( 86.06,115.28) --
	( 86.12,115.29) --
	( 86.15,115.30) --
	( 86.39,115.31) --
	( 86.62,115.30) --
	( 86.64,115.29) --
	( 86.64,115.29) --
	( 86.67,115.29) --
	( 86.70,115.29) --
	( 86.86,115.27) --
	( 87.02,115.28) --
	( 87.03,115.28) --
	( 87.03,115.28) --
	( 87.07,115.29) --
	( 87.29,115.32) --
	( 87.45,115.31) --
	( 87.45,115.31) --
	( 87.50,115.30) --
	( 87.51,115.30) --
	( 87.68,115.28) --
	( 87.79,115.27) --
	( 87.84,115.28) --
	( 87.90,115.28) --
	( 88.09,115.30) --
	( 88.34,115.31) --
	( 88.34,115.31) --
	( 88.43,115.31) --
	( 88.48,115.30) --
	( 88.51,115.29) --
	( 88.58,115.29) --
	( 88.60,115.28) --
	( 88.68,115.28) --
	( 88.69,115.28) --
	( 88.78,115.27) --
	( 88.93,115.28) --
	( 89.13,115.32) --
	( 89.51,115.28) --
	( 89.66,115.29) --
	( 89.75,115.28) --
	( 89.80,115.28) --
	( 89.92,115.29) --
	( 89.94,115.29) --
	( 90.36,115.30) --
	( 90.45,115.29) --
	( 90.46,115.28) --
	( 90.57,115.28) --
	( 90.87,115.29) --
	( 90.97,115.32) --
	( 90.97,115.32) --
	( 91.04,115.32) --
	( 91.05,115.32) --
	( 91.18,115.31) --
	( 91.21,115.31) --
	( 91.21,115.31) --
	( 91.24,115.31) --
	( 91.27,115.31) --
	( 91.35,115.29) --
	( 91.36,115.29) --
	( 91.38,115.29) --
	( 91.38,115.29) --
	( 91.42,115.28) --
	( 91.42,115.28) --
	( 91.59,115.28) --
	( 91.63,115.28) --
	( 91.75,115.28) --
	( 91.87,115.30) --
	( 92.01,115.31) --
	( 92.15,115.31) --
	( 92.20,115.31) --
	( 92.31,115.29) --
	( 92.34,115.29) --
	( 92.82,115.31) --
	( 92.87,115.32) --
	( 93.01,115.31) --
	( 93.24,115.29) --
	( 93.43,115.28) --
	( 93.43,115.28) --
	( 93.99,115.31) --
	( 94.04,115.31) --
	( 94.22,115.29) --
	( 94.23,115.28) --
	( 94.24,115.28) --
	( 94.35,115.28) --
	( 94.45,115.27) --
	( 94.49,115.27) --
	( 94.66,115.30) --
	( 94.83,115.31) --
	( 94.85,115.31) --
	( 95.14,115.29) --
	( 95.15,115.29) --
	( 95.16,115.29) --
	( 95.19,115.29) --
	( 95.22,115.28) --
	( 95.27,115.29) --
	( 95.38,115.28) --
	( 95.46,115.28) --
	( 95.49,115.28) --
	( 95.52,115.28) --
	( 95.57,115.29) --
	( 95.63,115.30) --
	( 95.73,115.31) --
	( 95.73,115.31) --
	( 95.88,115.31) --
	( 96.27,115.28) --
	( 96.33,115.27) --
	( 96.44,115.28) --
	( 96.50,115.29) --
	( 96.51,115.29) --
	( 96.85,115.31) --
	( 96.86,115.31) --
	( 96.91,115.31) --
	( 96.99,115.29) --
	( 97.05,115.29) --
	( 97.11,115.28) --
	( 97.34,115.28) --
	( 97.35,115.28) --
	( 97.38,115.28) --
	( 97.55,115.30) --
	( 97.56,115.30) --
	( 97.56,115.30) --
	( 97.61,115.32) --
	( 97.72,115.32) --
	( 97.89,115.30) --
	( 98.22,115.27) --
	( 98.28,115.28) --
	( 98.31,115.29) --
	( 98.32,115.29) --
	( 98.34,115.29) --
	( 98.67,115.31) --
	( 98.69,115.31) --
	( 98.76,115.31) --
	( 98.88,115.30) --
	( 98.95,115.29) --
	( 98.96,115.29) --
	( 99.08,115.28) --
	( 99.15,115.27) --
	( 99.17,115.28) --
	( 99.25,115.28) --
	( 99.53,115.32) --
	( 99.56,115.32) --
	( 99.60,115.32) --
	(100.03,115.28) --
	(100.09,115.28) --
	(100.11,115.28) --
	(100.13,115.28) --
	(100.18,115.28) --
	(100.19,115.28) --
	(100.22,115.28) --
	(100.26,115.29) --
	(100.33,115.29) --
	(100.57,115.31) --
	(100.79,115.29) --
	(100.84,115.29) --
	(101.14,115.28) --
	(101.20,115.28) --
	(101.40,115.32) --
	(101.43,115.32) --
	(101.51,115.31) --
	(101.58,115.31) --
	(101.74,115.29) --
	(101.88,115.28) --
	(101.92,115.28) --
	(101.92,115.29) --
	(101.98,115.28) --
	(102.02,115.28) --
	(102.06,115.28) --
	(102.12,115.28) --
	(102.16,115.28) --
	(102.19,115.29) --
	(102.28,115.30) --
	(102.46,115.31) --
	(102.63,115.31) --
	(102.64,115.31) --
	(102.68,115.30) --
	(102.77,115.28) --
	(102.82,115.28) --
	(102.92,115.27) --
	(103.07,115.28) --
	(103.09,115.28) --
	(103.24,115.31) --
	(103.35,115.31) --
	(103.38,115.31) --
	(103.47,115.31) --
	(103.48,115.31) --
	(103.56,115.30) --
	(103.63,115.29) --
	(103.63,115.29) --
	(103.72,115.28) --
	(103.86,115.28) --
	(103.89,115.28) --
	(103.99,115.28) --
	(104.08,115.29) --
	(104.15,115.30) --
	(104.20,115.31) --
	(104.22,115.31) --
	(104.24,115.31) --
	(104.30,115.31) --
	(104.39,115.31) --
	(104.46,115.32) --
	(104.47,115.31) --
	(104.57,115.29) --
	(104.58,115.29) --
	(104.62,115.29) --
	(104.66,115.28) --
	(104.70,115.28) --
	(104.72,115.28) --
	(104.84,115.27) --
	(104.89,115.28) --
	(104.91,115.28) --
	(104.91,115.28) --
	(104.93,115.28) --
	(105.08,115.30) --
	(105.16,115.32) --
	(105.19,115.31) --
	(105.50,115.29) --
	(105.55,115.29) --
	(105.70,115.28) --
	(105.76,115.28) --
	(105.78,115.28) --
	(106.05,115.30) --
	(106.23,115.32) --
	(106.28,115.31) --
	(106.31,115.31) --
	(106.36,115.32) --
	(106.36,115.32) --
	(106.47,115.29) --
	(106.72,115.27) --
	(106.80,115.28) --
	(106.93,115.30) --
	(107.10,115.31) --
	(107.31,115.31) --
	(107.47,115.29) --
	(107.54,115.28) --
	(107.58,115.28) --
	(107.92,115.30) --
	(107.95,115.31) --
	(108.00,115.32) --
	(108.12,115.32) --
	(108.12,115.32) --
	(108.15,115.32) --
	(108.35,115.29) --
	(108.35,115.29) --
	(108.40,115.28) --
	(108.51,115.28) --
	(108.68,115.28) --
	(108.68,115.28) --
	(108.73,115.28) --
	(108.75,115.28) --
	(108.77,115.29) --
	(108.87,115.30) --
	(108.99,115.31) --
	(109.07,115.31) --
	(109.38,115.28) --
	(109.43,115.28) --
	(109.45,115.28) --
	(109.81,115.30) --
	(109.83,115.30) --
	(109.87,115.31) --
	(109.99,115.32) --
	(110.11,115.31) --
	(110.25,115.29) --
	(110.26,115.29) --
	(110.26,115.29) --
	(110.61,115.28) --
	(110.61,115.28) --
	(110.65,115.28) --
	(110.67,115.29) --
	(110.73,115.30) --
	(110.76,115.30) --
	(110.79,115.31) --
	(110.82,115.31) --
	(111.20,115.29) --
	(111.22,115.29) --
	(111.27,115.28) --
	(111.49,115.27) --
	(111.61,115.28) --
	(111.74,115.31) --
	(111.83,115.32) --
	(111.84,115.32) --
	(111.89,115.32) --
	(111.90,115.32) --
	(111.91,115.32) --
	(112.17,115.29) --
	(112.19,115.29) --
	(112.21,115.28) --
	(112.29,115.28) --
	(112.31,115.28) --
	(112.37,115.28) --
	(112.44,115.28) --
	(112.53,115.28) --
	(112.54,115.28) --
	(112.60,115.29) --
	(112.85,115.31) --
	(113.05,115.30) --
	(113.16,115.28) --
	(113.19,115.28) --
	(113.24,115.28) --
	(113.46,115.28) --
	(113.52,115.29) --
	(113.66,115.32) --
	(114.02,115.28) --
	(114.03,115.29) --
	(114.10,115.27) --
	(114.10,115.27) --
	(114.28,115.28) --
	(114.33,115.28) --
	(114.34,115.28) --
	(114.34,115.28) --
	(114.34,115.28) --
	(114.38,115.28) --
	(114.39,115.28) --
	(114.47,115.29) --
	(114.48,115.29) --
	(114.63,115.31) --
	(114.75,115.31) --
	(114.89,115.31) --
	(114.89,115.31) --
	(115.00,115.29) --
	(115.04,115.28) --
	(115.26,115.27) --
	(115.28,115.28) --
	(115.40,115.29) --
	(115.51,115.31) --
	(115.55,115.32) --
	(115.56,115.32) --
	(115.89,115.29) --
	(115.94,115.29) --
	(115.96,115.28) --
	(116.12,115.28) --
	(116.29,115.28) --
	(116.35,115.29) --
	(116.73,115.32) --
	(116.87,115.29) --
	(116.93,115.28) --
	(117.07,115.28) --
	(117.10,115.27) --
	(117.19,115.28) --
	(117.24,115.28) --
	(117.30,115.29) --
	(117.33,115.30) --
	(117.35,115.30) --
	(117.40,115.31) --
	(117.46,115.31) --
	(117.87,115.28) --
	(117.88,115.28) --
	(117.96,115.28) --
	(118.51,115.32) --
	(118.57,115.31) --
	(118.69,115.30) --
	(118.78,115.28) --
	(118.88,115.28) --
	(119.01,115.27) --
	(119.19,115.29) --
	(119.23,115.30) --
	(119.80,115.28) --
	(119.97,115.28) --
	(120.20,115.30) --
	(120.35,115.32) --
	(120.40,115.32) --
	(120.41,115.31) --
	(120.45,115.31) --
	(120.53,115.31) --
	(120.63,115.29) --
	(120.72,115.28) --
	(120.74,115.28) --
	(120.78,115.28) --
	(120.94,115.28) --
	(121.03,115.29) --
	(121.46,115.31) --
	(121.48,115.31) --
	(121.50,115.30) --
	(121.51,115.30) --
	(121.57,115.29) --
	(121.64,115.28) --
	(121.76,115.28) --
	(122.01,115.29) --
	(122.26,115.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.39,124.88) --
	( 29.59,122.80) --
	( 27.19,122.80) --
	( 28.39,124.88);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,112.13) rectangle (126.98,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 27.97,126.50) --
	( 34.74,126.50) --
	( 34.66,126.50) --
	( 34.95,126.51) --
	( 35.24,126.57) --
	( 35.51,126.67) --
	( 35.76,126.82) --
	( 35.99,127.00) --
	( 36.18,127.22) --
	( 36.34,127.46) --
	( 36.45,127.73) --
	( 36.52,128.01) --
	( 36.54,128.30) --
	( 36.54,128.30) --
	( 36.54,129.57) --
	( 36.54,129.57) --
	( 36.52,129.86) --
	( 36.45,130.15) --
	( 36.34,130.41) --
	( 36.18,130.66) --
	( 35.99,130.88) --
	( 35.76,131.06) --
	( 35.51,131.21) --
	( 35.24,131.31) --
	( 34.95,131.37) --
	( 34.74,131.38) --
	( 27.97,131.38) --
	( 28.18,131.37) --
	( 27.89,131.38) --
	( 27.60,131.34) --
	( 27.33,131.26) --
	( 27.06,131.14) --
	( 26.82,130.97) --
	( 26.61,130.77) --
	( 26.44,130.54) --
	( 26.30,130.28) --
	( 26.21,130.01) --
	( 26.17,129.72) --
	( 26.16,129.57) --
	( 26.16,128.30) --
	( 26.17,128.45) --
	( 26.17,128.16) --
	( 26.21,127.87) --
	( 26.30,127.59) --
	( 26.44,127.34) --
	( 26.61,127.10) --
	( 26.82,126.90) --
	( 27.06,126.74) --
	( 27.33,126.61) --
	( 27.60,126.53) --
	( 27.89,126.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14,112.13) rectangle (126.98,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 31.35,127.21) {12.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80,116.46) --
	( 91.00,114.39) --
	( 88.60,114.39) --
	( 89.80,116.46);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,112.13) rectangle (126.98,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 86.77,118.08) --
	( 90.98,118.08) --
	( 90.91,118.08) --
	( 91.20,118.09) --
	( 91.48,118.15) --
	( 91.75,118.25) --
	( 92.01,118.40) --
	( 92.23,118.58) --
	( 92.42,118.80) --
	( 92.58,119.05) --
	( 92.69,119.31) --
	( 92.76,119.60) --
	( 92.79,119.89) --
	( 92.79,119.89) --
	( 92.79,121.16) --
	( 92.79,121.16) --
	( 92.76,121.45) --
	( 92.69,121.73) --
	( 92.58,122.00) --
	( 92.42,122.24) --
	( 92.23,122.46) --
	( 92.01,122.64) --
	( 91.75,122.79) --
	( 91.48,122.89) --
	( 91.20,122.95) --
	( 90.98,122.96) --
	( 86.77,122.96) --
	( 86.99,122.95) --
	( 86.70,122.96) --
	( 86.41,122.93) --
	( 86.13,122.85) --
	( 85.87,122.72) --
	( 85.63,122.56) --
	( 85.42,122.36) --
	( 85.24,122.12) --
	( 85.11,121.87) --
	( 85.01,121.59) --
	( 84.97,121.30) --
	( 84.96,121.16) --
	( 84.96,119.89) --
	( 84.97,120.03) --
	( 84.97,119.74) --
	( 85.01,119.45) --
	( 85.11,119.18) --
	( 85.24,118.92) --
	( 85.42,118.69) --
	( 85.63,118.49) --
	( 85.87,118.32) --
	( 86.13,118.20) --
	( 86.41,118.12) --
	( 86.70,118.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14,112.13) rectangle (126.98,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 88.87,118.79) {2.1};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14,112.13) rectangle (126.98,152.96);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 67.29) rectangle (126.98,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14, 67.29) rectangle (126.98,108.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 72.62) --
	(126.98, 72.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 81.06) --
	(126.98, 81.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 89.49) --
	(126.98, 89.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 97.93) --
	(126.98, 97.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,106.36) --
	(126.98,106.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.30, 67.29) --
	( 37.30,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.18, 67.29) --
	( 56.18,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 75.07, 67.29) --
	( 75.07,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.95, 67.29) --
	( 93.95,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.83, 67.29) --
	(112.83,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 68.41) --
	(126.98, 68.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 76.84) --
	(126.98, 76.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 85.28) --
	(126.98, 85.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 93.71) --
	(126.98, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,102.14) --
	(126.98,102.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86, 67.29) --
	( 27.86,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.74, 67.29) --
	( 46.74,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.62, 67.29) --
	( 65.62,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.51, 67.29) --
	( 84.51,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.39, 67.29) --
	(103.39,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.27, 67.29) --
	(122.27,108.13);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14,  67.29) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras4}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 28.31, 70.38) --
	( 28.34, 70.38) --
	( 28.42, 70.39) --
	( 28.58, 70.39) --
	( 28.61, 70.40) --
	( 29.02, 70.40) --
	( 29.05, 70.39) --
	( 29.29, 70.37) --
	( 29.48, 70.39) --
	( 29.64, 70.42) --
	( 29.72, 70.42) --
	( 29.77, 70.41) --
	( 29.77, 70.41) --
	( 29.78, 70.41) --
	( 29.82, 70.41) --
	( 30.06, 70.38) --
	( 30.11, 70.38) --
	( 30.25, 70.38) --
	( 30.26, 70.38) --
	( 30.35, 70.38) --
	( 30.70, 70.41) --
	( 30.86, 70.41) --
	( 30.98, 70.38) --
	( 31.03, 70.37) --
	( 31.09, 70.38) --
	( 31.18, 70.37) --
	( 31.47, 70.43) --
	( 31.57, 70.43) --
	( 31.58, 70.41) --
	( 31.74, 70.41) --
	( 31.92, 70.39) --
	( 31.93, 70.38) --
	( 31.95, 70.38) --
	( 32.08, 70.38) --
	( 32.11, 70.38) --
	( 32.18, 70.38) --
	( 32.32, 70.39) --
	( 32.51, 70.41) --
	( 32.62, 70.41) --
	( 32.63, 70.41) --
	( 32.70, 70.42) --
	( 32.71, 70.42) --
	( 32.74, 70.41) --
	( 32.99, 70.38) --
	( 32.99, 70.38) --
	( 33.01, 70.38) --
	( 33.14, 70.37) --
	( 33.24, 70.39) --
	( 33.31, 70.40) --
	( 33.70, 70.40) --
	( 33.71, 70.40) --
	( 33.79, 70.39) --
	( 33.92, 70.38) --
	( 34.19, 70.39) --
	( 34.24, 70.39) --
	( 34.51, 70.42) --
	( 34.53, 70.41) --
	( 34.67, 70.39) --
	( 34.71, 70.39) --
	( 34.87, 70.38) --
	( 34.93, 70.38) --
	( 35.07, 70.38) --
	( 35.15, 70.39) --
	( 35.31, 70.41) --
	( 35.37, 70.41) --
	( 35.54, 70.41) --
	( 35.66, 70.39) --
	( 35.73, 70.38) --
	( 35.74, 70.38) --
	( 35.76, 70.38) --
	( 35.79, 70.38) --
	( 35.83, 70.38) --
	( 36.10, 70.39) --
	( 36.17, 70.40) --
	( 36.17, 70.40) --
	( 36.24, 70.41) --
	( 36.26, 70.41) --
	( 36.31, 70.42) --
	( 36.37, 70.42) --
	( 36.39, 70.42) --
	( 36.43, 70.42) --
	( 36.48, 70.42) --
	( 36.51, 70.41) --
	( 36.68, 70.37) --
	( 36.80, 70.38) --
	( 36.91, 70.38) --
	( 36.99, 70.39) --
	( 37.04, 70.40) --
	( 37.15, 70.41) --
	( 37.18, 70.41) --
	( 37.21, 70.42) --
	( 37.29, 70.41) --
	( 37.33, 70.41) --
	( 37.37, 70.41) --
	( 37.48, 70.40) --
	( 37.56, 70.39) --
	( 37.60, 70.39) --
	( 37.67, 70.38) --
	( 37.75, 70.37) --
	( 37.75, 70.37) --
	( 37.89, 70.38) --
	( 38.21, 70.42) --
	( 38.24, 70.42) --
	( 38.26, 70.42) --
	( 38.45, 70.39) --
	( 38.53, 70.38) --
	( 38.66, 70.38) --
	( 38.73, 70.37) --
	( 38.77, 70.38) --
	( 38.80, 70.38) --
	( 38.82, 70.38) --
	( 38.85, 70.38) --
	( 39.30, 70.41) --
	( 39.41, 70.40) --
	( 39.43, 70.39) --
	( 39.88, 70.39) --
	( 39.90, 70.39) --
	( 39.98, 70.41) --
	( 40.05, 70.42) --
	( 40.14, 70.42) --
	( 40.54, 70.38) --
	( 40.56, 70.38) --
	( 40.66, 70.38) --
	( 40.90, 70.40) --
	( 40.93, 70.41) --
	( 41.27, 70.40) --
	( 41.37, 70.38) --
	( 41.64, 70.38) --
	( 41.68, 70.38) --
	( 41.68, 70.38) --
	( 41.83, 70.41) --
	( 41.89, 70.42) --
	( 42.01, 70.41) --
	( 42.30, 70.39) --
	( 42.50, 70.37) --
	( 42.53, 70.38) --
	( 42.65, 70.38) --
	( 42.76, 70.40) --
	( 42.84, 70.41) --
	( 42.88, 70.41) --
	( 42.97, 70.41) --
	( 43.10, 70.42) --
	( 43.11, 70.42) --
	( 43.18, 70.40) --
	( 43.22, 70.39) --
	( 43.69, 70.40) --
	( 43.73, 70.41) --
	( 43.88, 70.41) --
	( 44.03, 70.41) --
	( 44.23, 70.38) --
	( 44.28, 70.39) --
	( 44.29, 70.39) --
	( 44.34, 70.39) --
	( 44.37, 70.38) --
	( 44.52, 70.38) --
	( 44.56, 70.38) --
	( 44.85, 70.41) --
	( 44.87, 70.42) --
	( 44.95, 70.41) --
	( 45.14, 70.38) --
	( 45.17, 70.38) --
	( 45.52, 70.39) --
	( 45.56, 70.40) --
	( 46.05, 70.39) --
	( 46.17, 70.38) --
	( 46.26, 70.38) --
	( 46.34, 70.37) --
	( 46.43, 70.38) --
	( 46.45, 70.38) --
	( 46.79, 70.42) --
	( 46.91, 70.40) --
	( 46.99, 70.39) --
	( 47.15, 70.38) --
	( 47.17, 70.38) --
	( 47.35, 70.39) --
	( 47.40, 70.39) --
	( 47.46, 70.40) --
	( 47.57, 70.42) --
	( 47.65, 70.41) --
	( 47.69, 70.41) --
	( 47.79, 70.41) --
	( 48.01, 70.38) --
	( 48.12, 70.38) --
	( 48.25, 70.37) --
	( 48.27, 70.38) --
	( 48.28, 70.38) --
	( 48.38, 70.39) --
	( 48.41, 70.40) --
	( 48.53, 70.42) --
	( 48.53, 70.42) --
	( 48.62, 70.41) --
	( 48.69, 70.41) --
	( 48.71, 70.41) --
	( 48.82, 70.40) --
	( 49.03, 70.38) --
	( 49.08, 70.38) --
	( 49.09, 70.37) --
	( 49.12, 70.37) --
	( 49.24, 70.38) --
	( 49.26, 70.38) --
	( 49.33, 70.39) --
	( 49.54, 70.41) --
	( 49.58, 70.41) --
	( 49.58, 70.41) --
	( 49.85, 70.39) --
	( 49.96, 70.38) --
	( 49.98, 70.38) --
	( 50.28, 70.39) --
	( 50.46, 70.42) --
	( 50.69, 70.40) --
	( 50.71, 70.40) --
	( 50.79, 70.39) --
	( 50.79, 70.39) --
	( 50.90, 70.38) --
	( 51.07, 70.38) --
	( 51.15, 70.38) --
	( 51.16, 70.38) --
	( 51.17, 70.38) --
	( 51.49, 70.41) --
	( 51.54, 70.41) --
	( 51.68, 70.40) --
	( 51.74, 70.39) --
	( 51.76, 70.39) --
	( 51.87, 70.38) --
	( 51.92, 70.38) --
	( 52.12, 70.39) --
	( 52.13, 70.39) --
	( 52.14, 70.39) --
	( 52.22, 70.41) --
	( 52.30, 70.42) --
	( 52.33, 70.42) --
	( 52.41, 70.41) --
	( 52.83, 70.39) --
	( 52.83, 70.39) --
	( 52.88, 70.38) --
	( 52.91, 70.38) --
	( 52.93, 70.39) --
	( 53.35, 70.41) --
	( 53.49, 70.42) --
	( 53.59, 70.39) --
	( 53.60, 70.39) --
	( 53.95, 70.38) --
	( 54.08, 70.40) --
	( 54.11, 70.41) --
	( 54.37, 70.41) --
	( 54.41, 70.41) --
	( 54.64, 70.38) --
	( 54.64, 70.38) --
	( 54.68, 70.38) --
	( 54.72, 70.39) --
	( 54.80, 70.38) --
	( 54.84, 70.37) --
	( 54.93, 70.38) --
	( 54.96, 70.39) --
	( 55.08, 70.41) --
	( 55.13, 70.41) --
	( 55.14, 70.41) --
	( 55.16, 70.41) --
	( 55.33, 70.41) --
	( 55.51, 70.39) --
	( 55.73, 70.37) --
	( 55.77, 70.37) --
	( 55.95, 70.40) --
	( 56.15, 70.41) --
	( 56.18, 70.41) --
	( 56.27, 70.41) --
	( 56.43, 70.39) --
	( 56.50, 70.38) --
	( 56.56, 70.38) --
	( 56.56, 70.39) --
	( 56.59, 70.38) --
	( 56.59, 70.38) --
	( 56.78, 70.38) --
	( 56.82, 70.38) --
	( 56.87, 70.39) --
	( 56.90, 70.39) --
	( 56.91, 70.39) --
	( 57.10, 70.42) --
	( 57.13, 70.42) --
	( 57.13, 70.42) --
	( 57.17, 70.42) --
	( 57.24, 70.42) --
	( 57.42, 70.38) --
	( 57.54, 70.38) --
	( 57.69, 70.38) --
	( 57.78, 70.39) --
	( 58.02, 70.41) --
	( 58.03, 70.41) --
	( 58.11, 70.41) --
	( 58.18, 70.41) --
	( 58.37, 70.39) --
	( 58.37, 70.38) --
	( 58.39, 70.38) --
	( 58.44, 70.38) --
	( 58.59, 70.38) --
	( 58.65, 70.38) --
	( 58.69, 70.38) --
	( 58.69, 70.38) --
	( 58.75, 70.38) --
	( 59.01, 70.42) --
	( 59.23, 70.39) --
	( 59.32, 70.38) --
	( 59.62, 70.38) --
	( 59.70, 70.39) --
	( 59.71, 70.40) --
	( 59.74, 70.40) --
	( 59.95, 70.41) --
	( 59.98, 70.41) --
	( 60.03, 70.41) --
	( 60.23, 70.40) --
	( 60.52, 70.38) --
	( 60.60, 70.38) --
	( 60.61, 70.38) --
	( 60.81, 70.42) --
	( 60.84, 70.42) --
	( 60.84, 70.42) --
	( 61.17, 70.39) --
	( 61.20, 70.38) --
	( 61.31, 70.38) --
	( 61.46, 70.38) --
	( 61.59, 70.39) --
	( 61.60, 70.39) --
	( 61.81, 70.41) --
	( 62.07, 70.40) --
	( 62.22, 70.38) --
	( 62.27, 70.38) --
	( 62.37, 70.37) --
	( 62.64, 70.41) --
	( 62.68, 70.42) --
	( 62.91, 70.45) --
	( 62.93, 70.45) --
	( 62.94, 70.45) --
	( 63.11, 70.38) --
	( 63.25, 70.38) --
	( 63.29, 70.38) --
	( 63.43, 70.40) --
	( 63.49, 70.42) --
	( 63.51, 70.42) --
	( 63.67, 70.41) --
	( 63.79, 70.44) --
	( 63.80, 70.45) --
	( 63.90, 70.44) --
	( 63.99, 70.40) --
	( 63.99, 70.39) --
	( 64.41, 70.39) --
	( 64.44, 70.40) --
	( 64.51, 70.41) --
	( 64.55, 70.42) --
	( 64.67, 70.41) --
	( 64.71, 70.41) --
	( 64.73, 70.41) --
	( 64.87, 70.40) --
	( 65.12, 70.38) --
	( 65.18, 70.38) --
	( 65.18, 70.38) --
	( 65.31, 70.38) --
	( 65.38, 70.39) --
	( 65.47, 70.41) --
	( 65.66, 70.41) --
	( 65.73, 70.41) --
	( 65.74, 70.41) --
	( 65.80, 70.41) --
	( 66.02, 70.38) --
	( 66.05, 70.38) --
	( 66.12, 70.37) --
	( 66.35, 70.40) --
	( 66.44, 70.42) --
	( 66.62, 70.41) --
	( 66.96, 70.39) --
	( 66.96, 70.39) --
	( 66.97, 70.39) --
	( 67.08, 70.37) --
	( 67.17, 70.38) --
	( 67.21, 70.38) --
	( 67.57, 70.41) --
	( 67.58, 70.41) --
	( 67.75, 70.39) --
	( 67.78, 70.39) --
	( 67.79, 70.39) --
	( 68.00, 70.37) --
	( 68.03, 70.37) --
	( 68.08, 70.37) --
	( 68.14, 70.38) --
	( 68.19, 70.39) --
	( 68.19, 70.39) --
	( 68.24, 70.40) --
	( 68.48, 70.41) --
	( 68.69, 70.39) --
	( 68.80, 70.38) --
	( 68.95, 70.37) --
	( 68.96, 70.37) --
	( 69.10, 70.38) --
	( 69.41, 70.41) --
	( 69.57, 70.41) --
	( 69.64, 70.39) --
	( 69.66, 70.39) --
	( 69.69, 70.39) --
	( 69.80, 70.38) --
	( 69.87, 70.37) --
	( 69.91, 70.37) --
	( 69.92, 70.38) --
	( 70.02, 70.39) --
	( 70.03, 70.39) --
	( 70.04, 70.38) --
	( 70.09, 70.40) --
	( 70.10, 70.40) --
	( 70.17, 70.40) --
	( 70.34, 70.41) --
	( 70.36, 70.41) --
	( 70.63, 70.39) --
	( 71.24, 70.42) --
	( 71.51, 70.39) --
	( 71.54, 70.39) --
	( 71.65, 70.38) --
	( 71.69, 70.38) --
	( 71.80, 70.38) --
	( 71.80, 70.38) --
	( 71.86, 70.38) --
	( 71.89, 70.38) --
	( 71.92, 70.38) --
	( 72.24, 70.41) --
	( 72.30, 70.41) --
	( 72.34, 70.41) --
	( 72.46, 70.39) --
	( 72.47, 70.39) --
	( 72.47, 70.39) --
	( 72.50, 70.39) --
	( 72.55, 70.38) --
	( 72.57, 70.38) --
	( 72.66, 70.38) --
	( 72.67, 70.38) --
	( 72.78, 70.37) --
	( 72.79, 70.38) --
	( 72.84, 70.38) --
	( 72.96, 70.39) --
	( 73.08, 70.42) --
	( 73.12, 70.42) --
	( 73.19, 70.41) --
	( 73.42, 70.39) --
	( 73.48, 70.38) --
	( 73.50, 70.38) --
	( 73.56, 70.38) --
	( 73.69, 70.38) --
	( 73.79, 70.38) --
	( 73.81, 70.38) --
	( 73.91, 70.39) --
	( 73.97, 70.41) --
	( 74.11, 70.41) --
	( 74.30, 70.41) --
	( 74.42, 70.38) --
	( 74.44, 70.38) --
	( 74.46, 70.37) --
	( 74.54, 70.38) --
	( 74.55, 70.38) --
	( 74.55, 70.38) --
	( 74.60, 70.37) --
	( 74.69, 70.38) --
	( 74.73, 70.38) --
	( 74.92, 70.41) --
	( 75.08, 70.41) --
	( 75.25, 70.40) --
	( 75.28, 70.39) --
	( 75.33, 70.39) --
	( 75.38, 70.38) --
	( 75.53, 70.38) --
	( 75.57, 70.38) --
	( 75.57, 70.38) --
	( 75.73, 70.39) --
	( 76.14, 70.44) --
	( 76.14, 70.44) --
	( 76.55, 70.38) --
	( 76.58, 70.38) --
	( 76.65, 70.38) --
	( 76.71, 70.40) --
	( 76.76, 70.40) --
	( 76.84, 70.42) --
	( 76.92, 70.41) --
	( 76.96, 70.41) --
	( 76.97, 70.41) --
	( 77.13, 70.40) --
	( 77.33, 70.39) --
	( 77.37, 70.38) --
	( 77.56, 70.41) --
	( 77.61, 70.41) --
	( 77.68, 70.40) --
	( 77.83, 70.41) --
	( 77.85, 70.41) --
	( 77.95, 70.42) --
	( 77.98, 70.44) --
	( 77.98, 70.44) --
	( 78.04, 70.44) --
	( 78.05, 70.44) --
	( 78.09, 70.42) --
	( 78.28, 70.38) --
	( 78.29, 70.38) --
	( 78.42, 70.38) --
	( 78.50, 70.38) --
	( 78.52, 70.38) --
	( 78.59, 70.39) --
	( 78.60, 70.40) --
	( 78.66, 70.40) --
	( 78.94, 70.41) --
	( 78.95, 70.41) --
	( 78.99, 70.41) --
	( 79.04, 70.39) --
	( 79.08, 70.38) --
	( 79.09, 70.39) --
	( 79.09, 70.39) --
	( 79.20, 70.38) --
	( 79.32, 70.37) --
	( 79.44, 70.38) --
	( 79.46, 70.38) --
	( 79.52, 70.39) --
	( 79.55, 70.39) --
	( 79.81, 70.42) --
	( 79.92, 70.41) --
	( 80.04, 70.39) --
	( 80.21, 70.38) --
	( 80.37, 70.38) --
	( 80.42, 70.38) --
	( 80.42, 70.38) --
	( 80.83, 70.41) --
	( 80.90, 70.40) --
	( 80.96, 70.40) --
	( 81.01, 70.39) --
	( 81.03, 70.39) --
	( 81.04, 70.39) --
	( 81.12, 70.38) --
	( 81.24, 70.37) --
	( 81.57, 70.42) --
	( 81.64, 70.41) --
	( 81.65, 70.42) --
	( 81.68, 70.41) --
	( 81.94, 70.39) --
	( 81.96, 70.38) --
	( 81.96, 70.38) --
	( 82.05, 70.38) --
	( 82.05, 70.38) --
	( 82.26, 70.38) --
	( 82.35, 70.39) --
	( 82.42, 70.40) --
	( 82.44, 70.40) --
	( 82.63, 70.41) --
	( 82.87, 70.39) --
	( 83.12, 70.37) --
	( 83.12, 70.37) --
	( 83.23, 70.38) --
	( 83.41, 70.41) --
	( 83.48, 70.42) --
	( 83.49, 70.42) --
	( 83.54, 70.42) --
	( 83.73, 70.40) --
	( 83.86, 70.38) --
	( 83.97, 70.38) --
	( 84.10, 70.38) --
	( 84.11, 70.38) --
	( 84.23, 70.38) --
	( 84.26, 70.39) --
	( 84.63, 70.42) --
	( 84.71, 70.40) --
	( 84.83, 70.38) --
	( 84.84, 70.37) --
	( 84.90, 70.38) --
	( 85.09, 70.38) --
	( 85.11, 70.38) --
	( 85.33, 70.42) --
	( 85.38, 70.42) --
	( 85.80, 70.38) --
	( 85.90, 70.38) --
	( 85.94, 70.38) --
	( 86.02, 70.38) --
	( 86.09, 70.38) --
	( 86.17, 70.39) --
	( 86.41, 70.41) --
	( 86.46, 70.41) --
	( 86.46, 70.41) --
	( 86.55, 70.41) --
	( 86.63, 70.39) --
	( 86.64, 70.39) --
	( 86.65, 70.39) --
	( 86.68, 70.38) --
	( 86.70, 70.38) --
	( 86.82, 70.38) --
	( 86.91, 70.37) --
	( 87.00, 70.38) --
	( 87.10, 70.40) --
	( 87.16, 70.41) --
	( 87.24, 70.42) --
	( 87.43, 70.41) --
	( 87.70, 70.38) --
	( 87.77, 70.38) --
	( 87.81, 70.38) --
	( 87.89, 70.37) --
	( 87.90, 70.37) --
	( 87.91, 70.38) --
	( 87.98, 70.38) --
	( 88.02, 70.39) --
	( 88.20, 70.45) --
	( 88.29, 70.45) --
	( 88.38, 70.42) --
	( 88.60, 70.38) --
	( 88.61, 70.38) --
	( 88.70, 70.38) --
	( 89.00, 70.40) --
	( 89.09, 70.42) --
	( 89.16, 70.41) --
	( 89.27, 70.41) --
	( 89.61, 70.39) --
	( 89.69, 70.38) --
	( 89.79, 70.38) --
	( 89.87, 70.38) --
	( 89.90, 70.39) --
	( 90.01, 70.41) --
	( 90.02, 70.41) --
	( 90.16, 70.42) --
	( 90.16, 70.42) --
	( 90.18, 70.42) --
	( 90.19, 70.42) --
	( 90.20, 70.42) --
	( 90.47, 70.38) --
	( 90.49, 70.38) --
	( 90.67, 70.37) --
	( 90.81, 70.38) --
	( 90.85, 70.39) --
	( 91.15, 70.41) --
	( 91.38, 70.39) --
	( 91.40, 70.39) --
	( 91.40, 70.39) --
	( 91.41, 70.39) --
	( 91.42, 70.38) --
	( 91.52, 70.38) --
	( 91.53, 70.38) --
	( 91.64, 70.38) --
	( 91.67, 70.38) --
	( 91.68, 70.38) --
	( 91.82, 70.39) --
	( 91.87, 70.40) --
	( 91.95, 70.42) --
	( 92.03, 70.42) --
	( 92.07, 70.42) --
	( 92.07, 70.42) --
	( 92.20, 70.41) --
	( 92.26, 70.40) --
	( 92.29, 70.39) --
	( 92.31, 70.39) --
	( 92.33, 70.39) --
	( 92.35, 70.38) --
	( 92.52, 70.37) --
	( 92.62, 70.38) --
	( 92.63, 70.38) --
	( 92.65, 70.38) --
	( 92.66, 70.38) --
	( 92.75, 70.39) --
	( 92.76, 70.39) --
	( 93.13, 70.41) --
	( 93.26, 70.40) --
	( 93.33, 70.38) --
	( 93.46, 70.37) --
	( 93.51, 70.37) --
	( 93.68, 70.39) --
	( 93.79, 70.41) --
	( 93.81, 70.42) --
	( 93.87, 70.42) --
	( 94.01, 70.44) --
	( 94.24, 70.39) --
	( 94.37, 70.38) --
	( 94.48, 70.38) --
	( 94.50, 70.38) --
	( 94.56, 70.38) --
	( 94.59, 70.38) --
	( 94.63, 70.39) --
	( 94.65, 70.39) --
	( 94.75, 70.44) --
	( 94.86, 70.41) --
	( 95.09, 70.41) --
	( 95.23, 70.40) --
	( 95.30, 70.40) --
	( 95.50, 70.38) --
	( 95.54, 70.38) --
	( 95.70, 70.42) --
	( 95.79, 70.42) --
	( 95.86, 70.41) --
	( 96.16, 70.38) --
	( 96.31, 70.38) --
	( 96.38, 70.38) --
	( 96.39, 70.38) --
	( 96.41, 70.38) --
	( 96.51, 70.39) --
	( 96.53, 70.39) --
	( 96.54, 70.39) --
	( 96.57, 70.40) --
	( 96.60, 70.40) --
	( 96.68, 70.41) --
	( 96.79, 70.41) --
	( 96.92, 70.42) --
	( 96.93, 70.41) --
	( 97.16, 70.38) --
	( 97.34, 70.38) --
	( 97.34, 70.38) --
	( 97.39, 70.38) --
	( 97.54, 70.40) --
	( 97.76, 70.41) --
	( 97.91, 70.40) --
	( 97.96, 70.39) --
	( 97.99, 70.39) --
	( 98.02, 70.38) --
	( 98.08, 70.38) --
	( 98.15, 70.38) --
	( 98.40, 70.39) --
	( 98.65, 70.41) --
	( 98.66, 70.41) --
	( 98.76, 70.41) --
	( 98.95, 70.39) --
	( 99.23, 70.37) --
	( 99.27, 70.38) --
	( 99.31, 70.38) --
	( 99.33, 70.39) --
	( 99.33, 70.39) --
	( 99.38, 70.40) --
	( 99.46, 70.41) --
	( 99.47, 70.41) --
	( 99.74, 70.41) --
	( 99.85, 70.39) --
	( 99.93, 70.38) --
	( 99.99, 70.38) --
	(100.02, 70.38) --
	(100.11, 70.37) --
	(100.40, 70.40) --
	(100.60, 70.41) --
	(100.83, 70.39) --
	(100.83, 70.39) --
	(100.99, 70.38) --
	(101.05, 70.37) --
	(101.12, 70.38) --
	(101.22, 70.39) --
	(101.25, 70.39) --
	(101.36, 70.41) --
	(101.50, 70.41) --
	(101.51, 70.41) --
	(101.79, 70.39) --
	(101.79, 70.39) --
	(101.83, 70.38) --
	(101.93, 70.38) --
	(102.04, 70.37) --
	(102.12, 70.38) --
	(102.20, 70.39) --
	(102.44, 70.42) --
	(102.45, 70.42) --
	(102.46, 70.42) --
	(102.54, 70.41) --
	(102.71, 70.39) --
	(102.91, 70.37) --
	(102.91, 70.37) --
	(103.05, 70.39) --
	(103.32, 70.41) --
	(103.51, 70.41) --
	(103.66, 70.39) --
	(104.14, 70.40) --
	(104.28, 70.42) --
	(104.53, 70.40) --
	(104.62, 70.39) --
	(104.67, 70.37) --
	(104.76, 70.38) --
	(104.89, 70.38) --
	(104.93, 70.38) --
	(105.00, 70.38) --
	(105.07, 70.40) --
	(105.46, 70.41) --
	(105.50, 70.40) --
	(105.56, 70.39) --
	(105.69, 70.38) --
	(105.72, 70.38) --
	(105.72, 70.38) --
	(105.92, 70.38) --
	(106.12, 70.42) --
	(106.38, 70.41) --
	(106.43, 70.40) --
	(106.43, 70.40) --
	(106.48, 70.39) --
	(106.48, 70.39) --
	(106.48, 70.39) --
	(106.51, 70.39) --
	(106.60, 70.38) --
	(106.70, 70.38) --
	(106.71, 70.38) --
	(106.73, 70.38) --
	(106.73, 70.38) --
	(106.75, 70.38) --
	(106.80, 70.38) --
	(106.99, 70.40) --
	(107.01, 70.40) --
	(107.18, 70.41) --
	(107.18, 70.41) --
	(107.34, 70.41) --
	(107.44, 70.39) --
	(107.50, 70.37) --
	(107.50, 70.37) --
	(107.58, 70.38) --
	(107.95, 70.41) --
	(108.05, 70.41) --
	(108.09, 70.41) --
	(108.12, 70.41) --
	(108.21, 70.41) --
	(108.39, 70.38) --
	(108.41, 70.38) --
	(108.57, 70.38) --
	(108.60, 70.38) --
	(108.96, 70.41) --
	(109.07, 70.41) --
	(109.18, 70.42) --
	(109.61, 70.37) --
	(109.79, 70.40) --
	(109.79, 70.40) --
	(109.91, 70.41) --
	(110.01, 70.41) --
	(110.01, 70.41) --
	(110.22, 70.39) --
	(110.32, 70.38) --
	(110.33, 70.38) --
	(110.37, 70.38) --
	(110.40, 70.38) --
	(110.48, 70.38) --
	(110.52, 70.38) --
	(110.77, 70.40) --
	(110.88, 70.41) --
	(111.01, 70.41) --
	(111.18, 70.39) --
	(111.26, 70.38) --
	(111.44, 70.37) --
	(111.49, 70.37) --
	(111.58, 70.38) --
	(111.63, 70.39) --
	(111.75, 70.41) --
	(111.76, 70.41) --
	(111.79, 70.42) --
	(111.98, 70.41) --
	(112.02, 70.41) --
	(112.13, 70.39) --
	(112.15, 70.39) --
	(112.21, 70.38) --
	(112.24, 70.39) --
	(112.35, 70.37) --
	(112.38, 70.37) --
	(112.48, 70.38) --
	(112.59, 70.39) --
	(112.85, 70.42) --
	(112.90, 70.42) --
	(113.24, 70.38) --
	(113.24, 70.38) --
	(113.42, 70.38) --
	(113.47, 70.38) --
	(113.51, 70.39) --
	(113.56, 70.40) --
	(113.68, 70.41) --
	(113.72, 70.41) --
	(113.87, 70.41) --
	(114.01, 70.39) --
	(114.08, 70.39) --
	(114.26, 70.37) --
	(114.37, 70.38) --
	(114.46, 70.39) --
	(114.58, 70.41) --
	(114.61, 70.43) --
	(114.69, 70.43) --
	(114.70, 70.43) --
	(114.78, 70.43) --
	(114.79, 70.42) --
	(114.98, 70.39) --
	(114.98, 70.39) --
	(114.98, 70.39) --
	(115.00, 70.39) --
	(115.30, 70.38) --
	(115.74, 70.41) --
	(115.90, 70.39) --
	(115.91, 70.39) --
	(116.00, 70.38) --
	(116.15, 70.37) --
	(116.16, 70.37) --
	(116.22, 70.38) --
	(116.23, 70.38) --
	(116.27, 70.38) --
	(116.30, 70.38) --
	(116.33, 70.39) --
	(116.35, 70.39) --
	(116.47, 70.43) --
	(116.53, 70.44) --
	(116.53, 70.44) --
	(116.55, 70.43) --
	(116.95, 70.38) --
	(117.02, 70.38) --
	(117.14, 70.38) --
	(117.17, 70.38) --
	(117.27, 70.38) --
	(117.43, 70.41) --
	(117.45, 70.42) --
	(117.48, 70.41) --
	(117.53, 70.41) --
	(117.75, 70.40) --
	(117.99, 70.41) --
	(118.05, 70.41) --
	(118.11, 70.38) --
	(118.16, 70.38) --
	(118.29, 70.40) --
	(118.36, 70.42) --
	(118.36, 70.42) --
	(118.50, 70.41) --
	(118.64, 70.44) --
	(118.69, 70.42) --
	(118.74, 70.41) --
	(118.78, 70.41) --
	(118.81, 70.38) --
	(118.84, 70.38) --
	(118.97, 70.38) --
	(119.08, 70.38) --
	(119.18, 70.41) --
	(119.20, 70.42) --
	(119.22, 70.42) --
	(119.30, 70.41) --
	(119.42, 70.42) --
	(119.58, 70.42) --
	(119.58, 70.42) --
	(119.77, 70.38) --
	(120.19, 70.40) --
	(120.51, 70.41) --
	(120.71, 70.38) --
	(120.71, 70.38) --
	(120.80, 70.38) --
	(120.97, 70.38) --
	(121.10, 70.39) --
	(121.15, 70.40) --
	(121.31, 70.41) --
	(121.42, 70.41) --
	(121.47, 70.42) --
	(121.55, 70.39) --
	(121.62, 70.39) --
	(121.66, 70.37) --
	(121.74, 70.38) --
	(121.84, 70.37) --
	(121.90, 70.37) --
	(122.03, 70.40) --
	(122.12, 70.41) --
	(122.14, 70.41) --
	(122.26, 70.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.93,106.24) --
	( 64.13,104.16) --
	( 61.73,104.16) --
	( 62.93,106.24);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 67.29) rectangle (126.98,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.89, 96.97) --
	( 66.66, 96.97) --
	( 66.59, 96.97) --
	( 66.88, 96.98) --
	( 67.16, 97.04) --
	( 67.43, 97.14) --
	( 67.68, 97.29) --
	( 67.91, 97.47) --
	( 68.10, 97.69) --
	( 68.26, 97.94) --
	( 68.37, 98.20) --
	( 68.44, 98.49) --
	( 68.46, 98.78) --
	( 68.46, 98.78) --
	( 68.46,100.05) --
	( 68.46,100.05) --
	( 68.44,100.34) --
	( 68.37,100.62) --
	( 68.26,100.89) --
	( 68.10,101.13) --
	( 67.91,101.35) --
	( 67.68,101.53) --
	( 67.43,101.68) --
	( 67.16,101.78) --
	( 66.88,101.84) --
	( 66.66,101.85) --
	( 59.89,101.85) --
	( 60.10,101.84) --
	( 59.81,101.85) --
	( 59.53,101.82) --
	( 59.25,101.74) --
	( 58.98,101.61) --
	( 58.74,101.45) --
	( 58.53,101.24) --
	( 58.36,101.01) --
	( 58.23,100.75) --
	( 58.13,100.48) --
	( 58.09,100.19) --
	( 58.08,100.05) --
	( 58.08, 98.78) --
	( 58.09, 98.92) --
	( 58.09, 98.63) --
	( 58.13, 98.34) --
	( 58.23, 98.07) --
	( 58.36, 97.81) --
	( 58.53, 97.58) --
	( 58.74, 97.38) --
	( 58.98, 97.21) --
	( 59.25, 97.09) --
	( 59.53, 97.01) --
	( 59.81, 96.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 67.29) rectangle (126.98,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 63.27, 97.68) {43.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.32, 71.57) --
	( 33.52, 69.49) --
	( 31.12, 69.49) --
	( 32.32, 71.57);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 67.29) rectangle (126.98,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 34.57, 73.18) --
	( 41.34, 73.18) --
	( 41.27, 73.19) --
	( 41.56, 73.20) --
	( 41.85, 73.25) --
	( 42.12, 73.36) --
	( 42.37, 73.50) --
	( 42.60, 73.69) --
	( 42.79, 73.90) --
	( 42.94, 74.15) --
	( 43.06, 74.42) --
	( 43.13, 74.70) --
	( 43.15, 74.99) --
	( 43.15, 74.99) --
	( 43.15, 76.26) --
	( 43.15, 76.26) --
	( 43.13, 76.55) --
	( 43.06, 76.83) --
	( 42.94, 77.10) --
	( 42.79, 77.35) --
	( 42.60, 77.56) --
	( 42.37, 77.75) --
	( 42.12, 77.89) --
	( 41.85, 78.00) --
	( 41.56, 78.05) --
	( 41.34, 78.07) --
	( 34.57, 78.07) --
	( 34.79, 78.05) --
	( 34.50, 78.07) --
	( 34.21, 78.03) --
	( 33.93, 77.95) --
	( 33.67, 77.83) --
	( 33.43, 77.66) --
	( 33.22, 77.46) --
	( 33.05, 77.23) --
	( 32.91, 76.97) --
	( 32.82, 76.69) --
	( 32.77, 76.41) --
	( 32.77, 76.26) --
	( 32.77, 74.99) --
	( 32.77, 75.14) --
	( 32.77, 74.84) --
	( 32.82, 74.56) --
	( 32.91, 74.28) --
	( 33.05, 74.02) --
	( 33.22, 73.79) --
	( 33.43, 73.59) --
	( 33.67, 73.43) --
	( 33.93, 73.30) --
	( 34.21, 73.22) --
	( 34.50, 73.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 67.29) rectangle (126.98,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 37.96, 73.89) {2.11};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14, 67.29) rectangle (126.98,108.13);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 63.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14, 22.45) rectangle (126.98, 63.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 27.98) --
	(126.98, 27.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 36.72) --
	(126.98, 36.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 45.45) --
	(126.98, 45.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 54.19) --
	(126.98, 54.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 62.92) --
	(126.98, 62.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.30, 22.45) --
	( 37.30, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.18, 22.45) --
	( 56.18, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 75.07, 22.45) --
	( 75.07, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.95, 22.45) --
	( 93.95, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.83, 22.45) --
	(112.83, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 23.61) --
	(126.98, 23.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 32.35) --
	(126.98, 32.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 41.08) --
	(126.98, 41.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 49.82) --
	(126.98, 49.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 58.56) --
	(126.98, 58.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86, 22.45) --
	( 27.86, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.74, 22.45) --
	( 46.74, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.62, 22.45) --
	( 65.62, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.51, 22.45) --
	( 84.51, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.39, 22.45) --
	(103.39, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.27, 22.45) --
	(122.27, 63.29);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14,  22.45) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras5}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86, 25.70) --
	( 27.97, 25.72) --
	( 28.05, 25.70) --
	( 28.10, 25.69) --
	( 28.18, 25.67) --
	( 28.22, 25.67) --
	( 28.33, 25.67) --
	( 28.35, 25.67) --
	( 28.66, 25.70) --
	( 28.86, 25.69) --
	( 28.99, 25.68) --
	( 29.05, 25.67) --
	( 29.05, 25.67) --
	( 29.27, 25.66) --
	( 29.41, 25.66) --
	( 29.52, 25.68) --
	( 29.57, 25.68) --
	( 29.70, 25.70) --
	( 29.78, 25.69) --
	( 29.88, 25.70) --
	( 29.97, 25.68) --
	( 30.31, 25.66) --
	( 30.36, 25.66) --
	( 30.47, 25.68) --
	( 30.49, 25.69) --
	( 30.51, 25.69) --
	( 30.72, 25.69) --
	( 30.93, 25.67) --
	( 31.08, 25.67) --
	( 31.10, 25.67) --
	( 31.21, 25.66) --
	( 31.40, 25.68) --
	( 31.41, 25.68) --
	( 31.48, 25.69) --
	( 31.53, 25.70) --
	( 31.61, 25.70) --
	( 31.71, 25.70) --
	( 32.23, 25.67) --
	( 32.32, 25.68) --
	( 32.33, 25.68) --
	( 32.35, 25.68) --
	( 32.45, 25.70) --
	( 32.83, 25.67) --
	( 32.84, 25.67) --
	( 32.93, 25.67) --
	( 33.25, 25.67) --
	( 33.28, 25.68) --
	( 33.55, 25.70) --
	( 33.56, 25.70) --
	( 33.70, 25.69) --
	( 33.83, 25.66) --
	( 34.12, 25.67) --
	( 34.16, 25.67) --
	( 34.16, 25.67) --
	( 34.18, 25.67) --
	( 34.29, 25.68) --
	( 34.30, 25.69) --
	( 34.48, 25.69) --
	( 34.77, 25.67) --
	( 34.82, 25.67) --
	( 34.90, 25.66) --
	( 34.98, 25.66) --
	( 35.01, 25.66) --
	( 35.22, 25.68) --
	( 35.38, 25.70) --
	( 35.39, 25.70) --
	( 35.89, 25.66) --
	( 35.99, 25.67) --
	( 35.99, 25.67) --
	( 36.35, 25.69) --
	( 36.46, 25.70) --
	( 36.60, 25.68) --
	( 36.73, 25.66) --
	( 37.11, 25.68) --
	( 37.21, 25.70) --
	( 37.24, 25.70) --
	( 37.30, 25.70) --
	( 37.61, 25.66) --
	( 37.62, 25.66) --
	( 37.67, 25.66) --
	( 37.82, 25.67) --
	( 37.82, 25.67) --
	( 37.92, 25.66) --
	( 37.94, 25.66) --
	( 38.29, 25.69) --
	( 38.32, 25.69) --
	( 38.43, 25.69) --
	( 38.53, 25.67) --
	( 38.54, 25.67) --
	( 38.59, 25.66) --
	( 38.74, 25.66) --
	( 38.78, 25.66) --
	( 39.02, 25.69) --
	( 39.04, 25.70) --
	( 39.11, 25.70) --
	( 39.11, 25.70) --
	( 39.31, 25.70) --
	( 39.45, 25.68) --
	( 39.62, 25.67) --
	( 39.65, 25.67) --
	( 40.26, 25.70) --
	( 40.37, 25.67) --
	( 40.39, 25.67) --
	( 40.42, 25.67) --
	( 40.44, 25.66) --
	( 40.56, 25.66) --
	( 40.60, 25.66) --
	( 40.84, 25.68) --
	( 40.88, 25.69) --
	( 41.03, 25.70) --
	( 41.09, 25.70) --
	( 41.20, 25.70) --
	( 41.34, 25.67) --
	( 41.42, 25.67) --
	( 41.45, 25.67) --
	( 41.48, 25.67) --
	( 41.57, 25.66) --
	( 41.65, 25.66) --
	( 41.83, 25.68) --
	( 41.93, 25.70) --
	( 42.05, 25.70) --
	( 42.09, 25.70) --
	( 42.39, 25.66) --
	( 42.55, 25.66) --
	( 42.61, 25.67) --
	( 42.68, 25.67) --
	( 42.71, 25.68) --
	( 42.74, 25.68) --
	( 42.93, 25.70) --
	( 43.19, 25.67) --
	( 43.19, 25.67) --
	( 43.20, 25.67) --
	( 43.32, 25.67) --
	( 43.46, 25.66) --
	( 43.47, 25.66) --
	( 43.48, 25.66) --
	( 43.49, 25.66) --
	( 43.56, 25.66) --
	( 43.68, 25.68) --
	( 43.75, 25.69) --
	( 43.81, 25.70) --
	( 43.83, 25.70) --
	( 43.93, 25.70) --
	( 43.93, 25.70) --
	( 44.02, 25.70) --
	( 44.02, 25.70) --
	( 44.33, 25.66) --
	( 44.36, 25.66) --
	( 44.44, 25.66) --
	( 44.54, 25.67) --
	( 44.55, 25.67) --
	( 44.85, 25.70) --
	( 44.96, 25.70) --
	( 45.01, 25.69) --
	( 45.15, 25.68) --
	( 45.18, 25.67) --
	( 45.22, 25.67) --
	( 45.24, 25.67) --
	( 45.24, 25.67) --
	( 45.38, 25.66) --
	( 45.62, 25.69) --
	( 45.70, 25.72) --
	( 45.74, 25.71) --
	( 45.76, 25.71) --
	( 45.97, 25.69) --
	( 46.06, 25.67) --
	( 46.12, 25.66) --
	( 46.33, 25.66) --
	( 46.37, 25.66) --
	( 46.52, 25.68) --
	( 46.57, 25.69) --
	( 46.61, 25.70) --
	( 46.67, 25.70) --
	( 46.70, 25.70) --
	( 46.71, 25.70) --
	( 46.97, 25.68) --
	( 46.98, 25.68) --
	( 46.98, 25.68) --
	( 47.31, 25.66) --
	( 47.44, 25.68) --
	( 47.53, 25.70) --
	( 47.59, 25.71) --
	( 47.99, 25.66) --
	( 48.12, 25.67) --
	( 48.20, 25.66) --
	( 48.21, 25.67) --
	( 48.28, 25.67) --
	( 48.46, 25.69) --
	( 48.56, 25.70) --
	( 48.62, 25.69) --
	( 48.69, 25.69) --
	( 48.79, 25.70) --
	( 48.81, 25.69) --
	( 48.81, 25.69) --
	( 48.82, 25.69) --
	( 48.85, 25.68) --
	( 48.94, 25.66) --
	( 48.99, 25.66) --
	( 49.03, 25.66) --
	( 49.06, 25.66) --
	( 49.13, 25.66) --
	( 49.14, 25.66) --
	( 49.17, 25.66) --
	( 49.26, 25.66) --
	( 49.42, 25.70) --
	( 49.42, 25.70) --
	( 49.45, 25.70) --
	( 49.45, 25.70) --
	( 49.83, 25.67) --
	( 50.02, 25.67) --
	( 50.03, 25.66) --
	( 50.19, 25.66) --
	( 50.21, 25.66) --
	( 50.40, 25.70) --
	( 50.64, 25.70) --
	( 51.25, 25.69) --
	( 51.40, 25.70) --
	( 51.60, 25.70) --
	( 51.62, 25.69) --
	( 51.83, 25.67) --
	( 51.86, 25.67) --
	( 52.00, 25.66) --
	( 52.07, 25.66) --
	( 52.33, 25.70) --
	( 52.47, 25.70) --
	( 52.51, 25.70) --
	( 52.66, 25.68) --
	( 52.66, 25.68) --
	( 52.71, 25.67) --
	( 53.08, 25.68) --
	( 53.13, 25.68) --
	( 53.31, 25.70) --
	( 53.41, 25.69) --
	( 53.68, 25.67) --
	( 53.69, 25.67) --
	( 53.83, 25.66) --
	( 53.99, 25.66) --
	( 54.02, 25.67) --
	( 54.19, 25.70) --
	( 54.30, 25.70) --
	( 54.37, 25.70) --
	( 54.39, 25.70) --
	( 54.56, 25.67) --
	( 54.78, 25.66) --
	( 54.82, 25.66) --
	( 54.92, 25.67) --
	( 54.96, 25.68) --
	( 55.07, 25.69) --
	( 55.10, 25.69) --
	( 55.25, 25.70) --
	( 55.29, 25.69) --
	( 55.52, 25.67) --
	( 55.65, 25.66) --
	( 55.83, 25.66) --
	( 56.14, 25.70) --
	( 56.19, 25.70) --
	( 56.19, 25.70) --
	( 56.51, 25.66) --
	( 56.53, 25.66) --
	( 56.68, 25.67) --
	( 56.75, 25.67) --
	( 56.88, 25.68) --
	( 56.95, 25.68) --
	( 56.95, 25.69) --
	( 56.99, 25.69) --
	( 57.07, 25.70) --
	( 57.21, 25.69) --
	( 57.35, 25.68) --
	( 57.35, 25.68) --
	( 57.41, 25.67) --
	( 57.50, 25.66) --
	( 57.60, 25.66) --
	( 57.65, 25.66) --
	( 57.70, 25.66) --
	( 57.97, 25.70) --
	( 58.22, 25.69) --
	( 58.31, 25.67) --
	( 58.58, 25.67) --
	( 58.66, 25.67) --
	( 59.07, 25.69) --
	( 59.15, 25.70) --
	( 59.18, 25.69) --
	( 59.19, 25.69) --
	( 59.19, 25.69) --
	( 59.22, 25.69) --
	( 59.34, 25.66) --
	( 59.58, 25.66) --
	( 59.65, 25.66) --
	( 59.73, 25.68) --
	( 59.80, 25.69) --
	( 59.95, 25.70) --
	( 60.03, 25.69) --
	( 60.06, 25.69) --
	( 60.14, 25.69) --
	( 60.20, 25.67) --
	( 60.24, 25.67) --
	( 60.28, 25.66) --
	( 60.33, 25.67) --
	( 60.41, 25.67) --
	( 60.43, 25.66) --
	( 60.50, 25.66) --
	( 60.67, 25.68) --
	( 61.02, 25.70) --
	( 61.20, 25.67) --
	( 61.35, 25.66) --
	( 61.47, 25.66) --
	( 61.63, 25.68) --
	( 61.67, 25.69) --
	( 61.79, 25.69) --
	( 61.99, 25.69) --
	( 62.24, 25.67) --
	( 62.76, 25.70) --
	( 62.79, 25.70) --
	( 62.85, 25.70) --
	( 63.09, 25.67) --
	( 63.46, 25.68) --
	( 63.49, 25.68) --
	( 63.62, 25.70) --
	( 63.71, 25.70) --
	( 64.03, 25.68) --
	( 64.04, 25.68) --
	( 64.05, 25.67) --
	( 64.06, 25.67) --
	( 64.07, 25.67) --
	( 64.07, 25.67) --
	( 64.07, 25.67) --
	( 64.09, 25.68) --
	( 64.17, 25.68) --
	( 64.24, 25.66) --
	( 64.38, 25.66) --
	( 64.68, 25.70) --
	( 65.00, 25.66) --
	( 65.29, 25.67) --
	( 65.30, 25.67) --
	( 65.49, 25.70) --
	( 65.57, 25.70) --
	( 65.63, 25.70) --
	( 65.64, 25.70) --
	( 65.73, 25.70) --
	( 65.79, 25.69) --
	( 65.90, 25.68) --
	( 65.99, 25.67) --
	( 66.00, 25.66) --
	( 66.23, 25.67) --
	( 66.40, 25.69) --
	( 66.51, 25.70) --
	( 66.61, 25.69) --
	( 66.89, 25.66) --
	( 67.12, 25.67) --
	( 67.13, 25.67) --
	( 67.13, 25.67) --
	( 67.24, 25.67) --
	( 67.27, 25.68) --
	( 67.55, 25.69) --
	( 67.73, 25.68) --
	( 67.75, 25.68) --
	( 67.82, 25.67) --
	( 67.95, 25.66) --
	( 68.19, 25.67) --
	( 68.21, 25.67) --
	( 68.35, 25.70) --
	( 68.48, 25.70) --
	( 68.49, 25.70) --
	( 68.51, 25.70) --
	( 68.56, 25.70) --
	( 68.59, 25.70) --
	( 68.71, 25.67) --
	( 68.72, 25.67) --
	( 68.72, 25.67) --
	( 68.74, 25.67) --
	( 68.81, 25.66) --
	( 68.90, 25.67) --
	( 68.96, 25.66) --
	( 68.99, 25.67) --
	( 69.54, 25.70) --
	( 69.56, 25.69) --
	( 70.15, 25.69) --
	( 70.18, 25.69) --
	( 70.28, 25.69) --
	( 70.38, 25.69) --
	( 70.38, 25.69) --
	( 70.60, 25.67) --
	( 70.61, 25.67) --
	( 70.67, 25.66) --
	( 70.79, 25.67) --
	( 71.40, 25.70) --
	( 71.54, 25.68) --
	( 71.58, 25.67) --
	( 71.82, 25.66) --
	( 72.01, 25.68) --
	( 72.24, 25.69) --
	( 72.56, 25.66) --
	( 72.62, 25.67) --
	( 72.80, 25.66) --
	( 72.93, 25.68) --
	( 72.96, 25.68) --
	( 73.23, 25.70) --
	( 73.31, 25.70) --
	( 73.45, 25.67) --
	( 73.63, 25.66) --
	( 73.64, 25.66) --
	( 73.68, 25.66) --
	( 73.75, 25.67) --
	( 73.84, 25.68) --
	( 74.25, 25.70) --
	( 74.26, 25.70) --
	( 74.28, 25.69) --
	( 74.30, 25.68) --
	( 74.45, 25.66) --
	( 74.63, 25.66) --
	( 74.73, 25.66) --
	( 74.81, 25.67) --
	( 74.96, 25.70) --
	( 75.04, 25.70) --
	( 75.06, 25.70) --
	( 75.11, 25.70) --
	( 75.12, 25.70) --
	( 75.36, 25.67) --
	( 75.36, 25.67) --
	( 75.41, 25.66) --
	( 75.46, 25.66) --
	( 75.49, 25.66) --
	( 75.67, 25.67) --
	( 75.86, 25.69) --
	( 76.28, 25.68) --
	( 76.34, 25.67) --
	( 76.44, 25.66) --
	( 76.50, 25.66) --
	( 76.53, 25.66) --
	( 76.62, 25.66) --
	( 76.71, 25.67) --
	( 76.90, 25.70) --
	( 76.96, 25.70) --
	( 77.08, 25.70) --
	( 77.11, 25.69) --
	( 77.22, 25.67) --
	( 77.51, 25.67) --
	( 77.54, 25.67) --
	( 77.58, 25.67) --
	( 77.59, 25.67) --
	( 78.11, 25.69) --
	( 78.39, 25.66) --
	( 78.59, 25.67) --
	( 78.60, 25.68) --
	( 78.63, 25.69) --
	( 78.73, 25.70) --
	( 78.88, 25.69) --
	( 78.94, 25.69) --
	( 79.34, 25.66) --
	( 79.79, 25.69) --
	( 79.95, 25.70) --
	( 80.03, 25.68) --
	( 80.28, 25.66) --
	( 80.36, 25.66) --
	( 80.44, 25.67) --
	( 80.56, 25.69) --
	( 80.58, 25.70) --
	( 80.62, 25.71) --
	( 80.84, 25.69) --
	( 80.96, 25.67) --
	( 81.01, 25.67) --
	( 81.01, 25.67) --
	( 81.15, 25.67) --
	( 81.17, 25.67) --
	( 81.33, 25.66) --
	( 81.49, 25.68) --
	( 81.58, 25.70) --
	( 81.61, 25.70) --
	( 81.68, 25.70) --
	( 81.78, 25.70) --
	( 81.91, 25.67) --
	( 81.95, 25.67) --
	( 82.11, 25.66) --
	( 82.18, 25.66) --
	( 82.21, 25.66) --
	( 82.34, 25.68) --
	( 82.39, 25.68) --
	( 82.63, 25.70) --
	( 82.73, 25.70) --
	( 82.77, 25.70) --
	( 82.83, 25.68) --
	( 82.88, 25.68) --
	( 82.91, 25.68) --
	( 83.00, 25.68) --
	( 83.11, 25.66) --
	( 83.22, 25.66) --
	( 83.61, 25.70) --
	( 83.69, 25.70) --
	( 83.77, 25.68) --
	( 83.78, 25.68) --
	( 83.86, 25.67) --
	( 83.90, 25.66) --
	( 84.01, 25.66) --
	( 84.03, 25.66) --
	( 84.06, 25.66) --
	( 84.22, 25.68) --
	( 84.34, 25.69) --
	( 84.76, 25.68) --
	( 84.83, 25.67) --
	( 85.03, 25.66) --
	( 85.14, 25.67) --
	( 85.44, 25.71) --
	( 85.48, 25.70) --
	( 85.52, 25.70) --
	( 85.78, 25.66) --
	( 85.94, 25.66) --
	( 85.98, 25.67) --
	( 86.05, 25.67) --
	( 86.09, 25.67) --
	( 86.22, 25.68) --
	( 86.36, 25.69) --
	( 86.66, 25.68) --
	( 87.24, 25.70) --
	( 87.27, 25.70) --
	( 87.35, 25.70) --
	( 87.35, 25.70) --
	( 87.38, 25.69) --
	( 87.58, 25.67) --
	( 87.66, 25.66) --
	( 87.72, 25.66) --
	( 87.73, 25.66) --
	( 87.83, 25.66) --
	( 87.88, 25.67) --
	( 88.11, 25.69) --
	( 88.22, 25.70) --
	( 88.49, 25.68) --
	( 88.81, 25.66) --
	( 88.84, 25.66) --
	( 89.10, 25.70) --
	( 89.15, 25.70) --
	( 89.49, 25.67) --
	( 89.51, 25.67) --
	( 89.53, 25.67) --
	( 89.71, 25.66) --
	( 89.79, 25.67) --
	( 89.98, 25.68) --
	( 90.32, 25.70) --
	( 90.57, 25.67) --
	( 90.63, 25.66) --
	( 90.77, 25.66) --
	( 90.94, 25.69) --
	( 91.44, 25.66) --
	( 91.54, 25.67) --
	( 91.83, 25.68) --
	( 92.10, 25.70) --
	( 92.15, 25.70) --
	( 92.27, 25.68) --
	( 92.36, 25.67) --
	( 92.42, 25.66) --
	( 92.45, 25.66) --
	( 92.55, 25.66) --
	( 92.72, 25.67) --
	( 92.77, 25.68) --
	( 93.02, 25.69) --
	( 93.15, 25.70) --
	( 93.18, 25.69) --
	( 93.31, 25.67) --
	( 93.37, 25.67) --
	( 93.37, 25.67) --
	( 93.38, 25.67) --
	( 93.40, 25.67) --
	( 93.41, 25.67) --
	( 93.51, 25.66) --
	( 93.54, 25.66) --
	( 93.85, 25.70) --
	( 93.90, 25.70) --
	( 93.97, 25.70) --
	( 93.99, 25.70) --
	( 94.49, 25.66) --
	( 94.60, 25.67) --
	( 94.65, 25.68) --
	( 94.79, 25.70) --
	( 94.80, 25.70) --
	( 94.85, 25.70) --
	( 94.90, 25.70) --
	( 95.11, 25.68) --
	( 95.21, 25.67) --
	( 95.23, 25.67) --
	( 95.25, 25.67) --
	( 95.35, 25.66) --
	( 95.72, 25.70) --
	( 95.77, 25.70) --
	( 95.77, 25.70) --
	( 95.82, 25.70) --
	( 96.34, 25.66) --
	( 96.43, 25.67) --
	( 96.65, 25.69) --
	( 96.93, 25.69) --
	( 96.95, 25.69) --
	( 97.04, 25.68) --
	( 97.18, 25.66) --
	( 97.31, 25.66) --
	( 97.42, 25.66) --
	( 97.65, 25.70) --
	( 97.82, 25.69) --
	( 97.86, 25.69) --
	( 97.94, 25.68) --
	( 98.07, 25.66) --
	( 98.09, 25.66) --
	( 98.26, 25.67) --
	( 98.26, 25.67) --
	( 98.37, 25.66) --
	( 98.55, 25.70) --
	( 98.56, 25.70) --
	( 98.57, 25.70) --
	( 98.82, 25.70) --
	( 98.87, 25.69) --
	( 98.89, 25.68) --
	( 98.98, 25.66) --
	( 99.03, 25.66) --
	( 99.21, 25.66) --
	( 99.22, 25.66) --
	( 99.49, 25.70) --
	( 99.98, 25.66) --
	(100.00, 25.67) --
	(100.10, 25.66) --
	(100.15, 25.67) --
	(100.15, 25.66) --
	(100.25, 25.66) --
	(100.34, 25.68) --
	(100.70, 25.70) --
	(100.79, 25.68) --
	(100.88, 25.66) --
	(101.19, 25.66) --
	(101.29, 25.68) --
	(101.32, 25.69) --
	(101.45, 25.70) --
	(101.47, 25.70) --
	(101.48, 25.70) --
	(101.51, 25.70) --
	(101.55, 25.70) --
	(101.61, 25.70) --
	(101.79, 25.68) --
	(101.89, 25.69) --
	(101.92, 25.68) --
	(101.99, 25.67) --
	(102.01, 25.67) --
	(102.04, 25.66) --
	(102.17, 25.68) --
	(102.21, 25.68) --
	(102.22, 25.68) --
	(102.51, 25.70) --
	(102.53, 25.70) --
	(102.60, 25.70) --
	(102.72, 25.67) --
	(102.81, 25.66) --
	(102.85, 25.66) --
	(102.98, 25.66) --
	(103.15, 25.68) --
	(103.22, 25.69) --
	(103.35, 25.70) --
	(103.45, 25.71) --
	(103.48, 25.70) --
	(103.63, 25.67) --
	(103.68, 25.68) --
	(103.68, 25.68) --
	(103.75, 25.67) --
	(103.85, 25.66) --
	(103.89, 25.66) --
	(103.93, 25.66) --
	(104.05, 25.67) --
	(104.07, 25.68) --
	(104.15, 25.69) --
	(104.18, 25.69) --
	(104.36, 25.70) --
	(104.91, 25.67) --
	(104.98, 25.67) --
	(105.25, 25.69) --
	(105.40, 25.69) --
	(105.51, 25.68) --
	(105.54, 25.68) --
	(105.58, 25.67) --
	(105.60, 25.67) --
	(105.67, 25.67) --
	(105.76, 25.65) --
	(105.91, 25.66) --
	(106.04, 25.68) --
	(106.20, 25.70) --
	(106.64, 25.66) --
	(106.81, 25.67) --
	(106.82, 25.67) --
	(106.95, 25.68) --
	(107.04, 25.70) --
	(107.09, 25.70) --
	(107.17, 25.69) --
	(107.20, 25.69) --
	(107.28, 25.70) --
	(107.42, 25.68) --
	(107.43, 25.68) --
	(107.43, 25.68) --
	(107.53, 25.66) --
	(107.56, 25.66) --
	(107.67, 25.66) --
	(107.70, 25.66) --
	(107.96, 25.69) --
	(108.01, 25.70) --
	(108.02, 25.70) --
	(108.03, 25.70) --
	(108.12, 25.70) --
	(108.62, 25.66) --
	(108.64, 25.67) --
	(108.69, 25.67) --
	(108.75, 25.66) --
	(108.82, 25.68) --
	(108.94, 25.70) --
	(109.05, 25.70) --
	(109.08, 25.69) --
	(109.17, 25.70) --
	(109.25, 25.69) --
	(109.58, 25.66) --
	(109.70, 25.66) --
	(109.86, 25.70) --
	(109.88, 25.71) --
	(109.97, 25.70) --
	(110.25, 25.67) --
	(110.27, 25.67) --
	(110.27, 25.67) --
	(110.44, 25.67) --
	(110.47, 25.66) --
	(110.49, 25.67) --
	(110.50, 25.66) --
	(110.57, 25.66) --
	(110.64, 25.66) --
	(110.64, 25.66) --
	(110.75, 25.68) --
	(110.80, 25.69) --
	(110.93, 25.70) --
	(111.08, 25.70) --
	(111.13, 25.69) --
	(111.38, 25.66) --
	(111.51, 25.66) --
	(111.66, 25.68) --
	(111.69, 25.69) --
	(111.76, 25.70) --
	(111.85, 25.70) --
	(111.89, 25.69) --
	(111.94, 25.69) --
	(112.04, 25.69) --
	(112.13, 25.67) --
	(112.19, 25.67) --
	(112.25, 25.67) --
	(112.28, 25.67) --
	(112.30, 25.67) --
	(112.37, 25.66) --
	(112.44, 25.66) --
	(112.45, 25.66) --
	(112.51, 25.66) --
	(112.65, 25.68) --
	(112.78, 25.69) --
	(112.91, 25.70) --
	(113.17, 25.66) --
	(113.20, 25.66) --
	(113.24, 25.66) --
	(113.53, 25.68) --
	(113.54, 25.68) --
	(113.70, 25.70) --
	(113.77, 25.69) --
	(113.79, 25.69) --
	(114.06, 25.67) --
	(114.13, 25.67) --
	(114.37, 25.66) --
	(114.53, 25.68) --
	(114.75, 25.70) --
	(114.87, 25.69) --
	(115.00, 25.67) --
	(115.04, 25.66) --
	(115.07, 25.66) --
	(115.15, 25.66) --
	(115.32, 25.67) --
	(115.36, 25.67) --
	(115.68, 25.69) --
	(115.71, 25.69) --
	(115.93, 25.68) --
	(115.96, 25.67) --
	(115.97, 25.67) --
	(116.45, 25.69) --
	(116.54, 25.70) --
	(116.58, 25.70) --
	(116.59, 25.70) --
	(116.86, 25.67) --
	(116.94, 25.66) --
	(117.18, 25.67) --
	(117.19, 25.67) --
	(117.44, 25.70) --
	(117.80, 25.68) --
	(117.89, 25.67) --
	(117.98, 25.66) --
	(118.35, 25.70) --
	(118.41, 25.71) --
	(118.55, 25.69) --
	(118.58, 25.69) --
	(118.76, 25.67) --
	(118.82, 25.66) --
	(119.02, 25.69) --
	(119.03, 25.69) --
	(119.11, 25.69) --
	(119.15, 25.67) --
	(119.17, 25.68) --
	(119.62, 25.69) --
	(119.62, 25.69) --
	(119.62, 25.69) --
	(119.70, 25.68) --
	(119.81, 25.66) --
	(119.87, 25.66) --
	(119.97, 25.66) --
	(120.22, 25.69) --
	(120.24, 25.70) --
	(120.51, 25.69) --
	(120.68, 25.66) --
	(120.71, 25.66) --
	(120.84, 25.67) --
	(120.94, 25.66) --
	(121.24, 25.70) --
	(121.35, 25.70) --
	(121.45, 25.70) --
	(121.83, 25.66) --
	(121.93, 25.66) --
	(121.94, 25.66) --
	(122.03, 25.68) --
	(122.07, 25.69) --
	(122.11, 25.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.03, 40.26) --
	(120.23, 38.18) --
	(117.83, 38.18) --
	(119.03, 40.26);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (107.47, 36.43) --
	(114.24, 36.43) --
	(114.17, 36.44) --
	(114.46, 36.45) --
	(114.74, 36.51) --
	(115.01, 36.61) --
	(115.26, 36.75) --
	(115.49, 36.94) --
	(115.68, 37.16) --
	(115.84, 37.40) --
	(115.95, 37.67) --
	(116.02, 37.95) --
	(116.04, 38.24) --
	(116.04, 38.24) --
	(116.04, 39.51) --
	(116.04, 39.51) --
	(116.02, 39.80) --
	(115.95, 40.08) --
	(115.84, 40.35) --
	(115.68, 40.60) --
	(115.49, 40.81) --
	(115.26, 41.00) --
	(115.01, 41.14) --
	(114.74, 41.25) --
	(114.46, 41.31) --
	(114.24, 41.32) --
	(107.47, 41.32) --
	(107.68, 41.31) --
	(107.39, 41.32) --
	(107.11, 41.28) --
	(106.83, 41.20) --
	(106.56, 41.08) --
	(106.32, 40.91) --
	(106.11, 40.71) --
	(105.94, 40.48) --
	(105.80, 40.22) --
	(105.71, 39.94) --
	(105.67, 39.66) --
	(105.66, 39.51) --
	(105.66, 38.24) --
	(105.67, 38.39) --
	(105.67, 38.10) --
	(105.71, 37.81) --
	(105.80, 37.53) --
	(105.94, 37.28) --
	(106.11, 37.04) --
	(106.32, 36.84) --
	(106.56, 36.68) --
	(106.83, 36.55) --
	(107.11, 36.47) --
	(107.39, 36.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (110.85, 37.15) {17.5};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.25, 26.84) --
	( 56.45, 24.76) --
	( 54.05, 24.76) --
	( 55.25, 26.84);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.44, 28.45) --
	( 56.65, 28.45) --
	( 56.58, 28.45) --
	( 56.87, 28.47) --
	( 57.15, 28.52) --
	( 57.42, 28.63) --
	( 57.68, 28.77) --
	( 57.90, 28.96) --
	( 58.09, 29.17) --
	( 58.25, 29.42) --
	( 58.36, 29.69) --
	( 58.43, 29.97) --
	( 58.46, 30.26) --
	( 58.46, 30.26) --
	( 58.46, 31.53) --
	( 58.46, 31.53) --
	( 58.43, 31.82) --
	( 58.36, 32.10) --
	( 58.25, 32.37) --
	( 58.09, 32.62) --
	( 57.90, 32.83) --
	( 57.68, 33.02) --
	( 57.42, 33.16) --
	( 57.15, 33.27) --
	( 56.87, 33.32) --
	( 56.65, 33.34) --
	( 52.44, 33.34) --
	( 52.66, 33.32) --
	( 52.37, 33.34) --
	( 52.08, 33.30) --
	( 51.80, 33.22) --
	( 51.54, 33.10) --
	( 51.30, 32.93) --
	( 51.09, 32.73) --
	( 50.91, 32.50) --
	( 50.78, 32.24) --
	( 50.69, 31.96) --
	( 50.64, 31.68) --
	( 50.63, 31.53) --
	( 50.63, 30.26) --
	( 50.64, 30.40) --
	( 50.64, 30.11) --
	( 50.69, 29.83) --
	( 50.78, 29.55) --
	( 50.91, 29.29) --
	( 51.09, 29.06) --
	( 51.30, 28.86) --
	( 51.54, 28.69) --
	( 51.80, 28.57) --
	( 52.08, 28.49) --
	( 52.37, 28.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 54.54, 29.16) {2.1};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14, 22.45) rectangle (126.98, 63.29);
\end{scope}
\begin{scope}
\path[clip] (130.98,201.80) rectangle (234.82,242.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98,201.80) rectangle (234.82,242.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,207.14) --
	(234.82,207.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,215.64) --
	(234.82,215.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,224.15) --
	(234.82,224.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,232.65) --
	(234.82,232.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,241.16) --
	(234.82,241.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.13,201.80) --
	(145.13,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.02,201.80) --
	(164.02,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.91,201.80) --
	(182.91,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.80,201.80) --
	(201.80,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.68,201.80) --
	(220.68,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,202.88) --
	(234.82,202.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,211.39) --
	(234.82,211.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,219.89) --
	(234.82,219.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,228.40) --
	(234.82,228.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,236.90) --
	(234.82,236.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69,201.80) --
	(135.69,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.58,201.80) --
	(154.58,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.46,201.80) --
	(173.46,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.35,201.80) --
	(192.35,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.24,201.80) --
	(211.24,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.13,201.80) --
	(230.13,242.63);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98, 201.80) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras6}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70,205.73) --
	(135.75,205.84) --
	(135.76,205.86) --
	(135.80,206.02) --
	(135.80,206.02) --
	(135.83,206.12) --
	(135.84,206.18) --
	(135.86,206.31) --
	(135.86,206.35) --
	(135.89,206.46) --
	(135.90,206.53) --
	(135.91,206.58) --
	(135.94,206.64) --
	(135.95,206.72) --
	(135.96,206.72) --
	(135.96,206.74) --
	(135.97,206.78) --
	(135.98,206.80) --
	(136.01,206.86) --
	(136.01,206.86) --
	(136.01,206.86) --
	(136.01,206.86) --
	(136.08,206.93) --
	(136.08,206.93) --
	(136.10,206.94) --
	(136.11,206.97) --
	(136.11,206.97) --
	(136.13,206.99) --
	(136.15,206.99) --
	(136.17,206.99) --
	(136.17,207.00) --
	(136.17,207.00) --
	(136.18,207.01) --
	(136.18,207.01) --
	(136.21,207.10) --
	(136.21,207.10) --
	(136.21,207.11) --
	(136.21,207.11) --
	(136.21,207.12) --
	(136.21,207.12) --
	(136.22,207.13) --
	(136.22,207.15) --
	(136.23,207.15) --
	(136.25,207.15) --
	(136.26,207.21) --
	(136.35,207.46) --
	(136.36,207.50) --
	(136.36,207.50) --
	(136.51,207.74) --
	(136.59,207.76) --
	(136.64,207.73) --
	(136.96,208.06) --
	(137.12,207.98) --
	(137.16,208.04) --
	(137.25,208.02) --
	(137.58,207.68) --
	(137.60,207.67) --
	(137.62,207.60) --
	(137.83,207.88) --
	(137.90,208.05) --
	(137.91,208.05) --
	(138.06,207.98) --
	(138.48,207.75) --
	(138.82,207.98) --
	(138.85,208.03) --
	(138.85,208.03) --
	(138.90,208.00) --
	(139.01,207.97) --
	(139.03,207.97) --
	(139.21,208.02) --
	(139.58,207.48) --
	(139.73,207.90) --
	(139.80,208.05) --
	(139.80,208.05) --
	(139.96,207.96) --
	(139.97,207.95) --
	(140.24,207.91) --
	(140.25,207.89) --
	(140.53,207.48) --
	(140.75,208.05) --
	(140.89,207.99) --
	(140.91,207.97) --
	(140.95,208.02) --
	(141.52,207.43) --
	(141.67,207.99) --
	(141.86,207.96) --
	(141.90,208.02) --
	(142.31,207.71) --
	(142.65,208.04) --
	(142.81,207.96) --
	(142.94,208.01) --
	(143.59,208.04) --
	(143.59,208.04) --
	(143.59,208.04) --
	(143.68,207.97) --
	(143.75,207.97) --
	(143.78,207.98) --
	(143.85,207.99) --
	(143.91,208.02) --
	(143.92,208.01) --
	(144.00,207.96) --
	(144.11,207.89) --
	(144.15,207.82) --
	(144.27,207.53) --
	(144.54,208.03) --
	(144.54,208.03) --
	(144.70,207.97) --
	(144.75,208.02) --
	(144.92,208.02) --
	(145.00,207.87) --
	(145.19,207.64) --
	(145.49,208.04) --
	(145.56,207.97) --
	(145.65,207.97) --
	(145.66,207.95) --
	(145.69,208.02) --
	(145.72,208.02) --
	(146.02,207.82) --
	(146.05,207.81) --
	(146.18,207.51) --
	(146.25,207.42) --
	(146.30,207.64) --
	(146.38,207.90) --
	(146.44,208.04) --
	(146.44,208.04) --
	(146.49,207.99) --
	(146.60,207.97) --
	(146.89,207.88) --
	(147.13,207.51) --
	(147.31,207.87) --
	(147.39,208.04) --
	(147.39,208.04) --
	(147.40,208.06) --
	(147.43,207.99) --
	(147.47,207.96) --
	(147.55,207.97) --
	(147.64,207.99) --
	(147.85,207.87) --
	(148.14,207.42) --
	(148.29,207.96) --
	(148.33,208.04) --
	(148.34,208.04) --
	(148.49,207.97) --
	(148.57,208.02) --
	(149.07,207.42) --
	(149.16,207.72) --
	(149.20,207.87) --
	(149.28,208.05) --
	(149.35,208.00) --
	(149.44,207.97) --
	(149.70,207.91) --
	(149.79,207.86) --
	(149.98,207.48) --
	(150.23,208.04) --
	(150.35,207.96) --
	(150.39,207.97) --
	(150.48,207.98) --
	(150.71,207.88) --
	(150.99,207.40) --
	(151.08,207.82) --
	(151.11,207.90) --
	(151.13,207.95) --
	(151.18,208.05) --
	(151.18,208.05) --
	(151.18,208.05) --
	(151.21,208.00) --
	(151.29,207.97) --
	(151.33,207.97) --
	(151.34,207.96) --
	(151.55,208.03) --
	(151.61,207.92) --
	(151.66,207.89) --
	(152.01,207.77) --
	(152.10,208.00) --
	(152.13,208.04) --
	(152.13,208.04) --
	(152.29,207.96) --
	(152.34,208.03) --
	(152.44,208.00) --
	(152.52,208.00) --
	(152.70,207.73) --
	(152.74,207.71) --
	(153.08,208.04) --
	(153.23,207.95) --
	(153.24,207.96) --
	(153.28,208.02) --
	(153.36,208.02) --
	(153.43,208.02) --
	(153.65,207.74) --
	(154.02,208.04) --
	(154.02,208.04) --
	(154.18,207.96) --
	(154.68,207.62) --
	(154.80,207.45) --
	(154.87,207.79) --
	(154.97,208.03) --
	(154.97,208.03) --
	(154.99,208.04) --
	(155.13,207.96) --
	(155.16,207.99) --
	(155.40,207.88) --
	(155.60,207.68) --
	(155.70,207.47) --
	(155.81,207.77) --
	(155.92,208.03) --
	(155.92,208.03) --
	(156.08,207.96) --
	(156.24,208.02) --
	(156.27,208.01) --
	(156.29,208.01) --
	(156.32,207.95) --
	(156.38,207.86) --
	(156.48,207.80) --
	(156.62,207.50) --
	(156.80,207.90) --
	(156.87,208.04) --
	(157.03,207.96) --
	(157.05,207.96) --
	(157.08,208.04) --
	(157.18,208.00) --
	(157.54,207.52) --
	(157.80,208.03) --
	(157.82,208.04) --
	(157.82,208.04) --
	(157.82,208.04) --
	(157.98,207.97) --
	(158.02,208.02) --
	(158.40,207.69) --
	(158.41,207.69) --
	(158.65,207.74) --
	(158.76,208.05) --
	(158.88,207.95) --
	(158.92,207.96) --
	(159.07,208.01) --
	(159.12,208.01) --
	(159.14,208.01) --
	(159.32,207.82) --
	(159.36,207.70) --
	(159.60,207.77) --
	(159.71,208.04) --
	(159.71,208.04) --
	(159.87,207.96) --
	(159.92,208.02) --
	(160.25,207.81) --
	(160.50,207.54) --
	(160.75,207.97) --
	(160.76,207.97) --
	(160.78,207.96) --
	(160.82,207.96) --
	(160.86,208.01) --
	(161.24,207.73) --
	(161.40,207.43) --
	(161.42,207.42) --
	(161.47,207.68) --
	(161.60,208.04) --
	(161.61,208.03) --
	(161.61,208.03) --
	(161.61,208.03) --
	(161.77,207.96) --
	(161.89,208.00) --
	(162.23,207.68) --
	(162.48,207.86) --
	(162.56,208.03) --
	(162.56,208.03) --
	(162.72,207.97) --
	(162.72,207.97) --
	(162.78,208.04) --
	(162.86,208.00) --
	(162.87,208.02) --
	(162.87,208.02) --
	(163.51,208.04) --
	(163.51,208.04) --
	(163.66,207.97) --
	(163.74,208.01) --
	(163.86,208.01) --
	(164.45,208.04) --
	(164.45,208.04) --
	(164.54,207.97) --
	(164.55,207.98) --
	(164.55,207.96) --
	(164.61,207.96) --
	(164.64,207.99) --
	(164.71,207.99) --
	(165.04,207.72) --
	(165.05,207.72) --
	(165.23,207.50) --
	(165.40,208.04) --
	(165.40,208.04) --
	(165.43,208.02) --
	(165.51,207.97) --
	(165.56,207.96) --
	(165.59,207.98) --
	(165.61,208.01) --
	(165.75,208.02) --
	(165.83,207.89) --
	(166.12,207.49) --
	(166.35,208.03) --
	(166.35,208.03) --
	(166.51,207.96) --
	(166.53,207.95) --
	(166.74,208.01) --
	(166.82,207.87) --
	(167.30,208.03) --
	(167.30,208.03) --
	(167.30,208.03) --
	(167.46,207.97) --
	(167.98,207.52) --
	(167.98,207.52) --
	(168.01,207.46) --
	(168.02,207.48) --
	(168.18,207.90) --
	(168.29,208.00) --
	(168.41,207.97) --
	(168.45,208.02) --
	(168.46,208.04) --
	(168.47,208.03) --
	(168.76,207.86) --
	(168.80,207.81) --
	(169.02,207.46) --
	(169.04,207.55) --
	(169.18,208.03) --
	(169.19,208.04) --
	(169.19,208.04) --
	(169.25,207.99) --
	(169.35,207.96) --
	(169.40,208.02) --
	(169.52,208.00) --
	(169.53,208.01) --
	(169.75,207.83) --
	(169.79,207.71) --
	(170.14,208.04) --
	(170.14,208.04) --
	(170.17,208.03) --
	(170.30,207.95) --
	(170.38,208.01) --
	(170.41,207.99) --
	(170.50,208.02) --
	(170.52,208.01) --
	(170.80,207.57) --
	(170.90,207.47) --
	(170.91,207.48) --
	(170.92,207.53) --
	(171.09,208.04) --
	(171.09,208.04) --
	(171.15,207.98) --
	(171.19,207.99) --
	(171.22,207.97) --
	(171.25,207.96) --
	(171.29,208.02) --
	(171.50,207.93) --
	(171.62,207.85) --
	(172.04,208.03) --
	(172.04,208.03) --
	(172.20,207.96) --
	(172.22,207.98) --
	(172.99,208.03) --
	(173.15,207.97) --
	(173.15,207.96) --
	(173.33,208.01) --
	(173.71,207.47) --
	(173.72,207.42) --
	(173.80,207.66) --
	(173.87,207.89) --
	(173.93,208.03) --
	(173.94,208.03) --
	(174.09,207.96) --
	(174.11,207.96) --
	(174.13,208.00) --
	(174.50,207.80) --
	(174.57,207.68) --
	(174.74,207.65) --
	(174.86,208.01) --
	(174.88,208.04) --
	(174.93,208.00) --
	(174.99,207.96) --
	(175.04,207.96) --
	(175.10,208.02) --
	(175.26,208.02) --
	(175.48,207.70) --
	(175.77,207.89) --
	(175.83,208.04) --
	(175.99,207.96) --
	(176.03,208.02) --
	(176.14,208.01) --
	(176.33,207.89) --
	(176.44,207.71) --
	(176.78,208.04) --
	(176.78,208.04) --
	(176.79,208.06) --
	(176.94,207.97) --
	(176.98,208.03) --
	(177.10,208.03) --
	(177.53,207.41) --
	(177.73,208.04) --
	(177.73,208.04) --
	(177.73,208.04) --
	(177.89,207.97) --
	(177.93,208.01) --
	(177.97,207.99) --
	(178.04,208.01) --
	(178.31,207.71) --
	(178.41,207.51) --
	(178.45,207.48) --
	(178.57,207.80) --
	(178.68,208.04) --
	(178.68,208.04) --
	(178.73,208.00) --
	(178.78,207.98) --
	(178.84,207.96) --
	(179.03,208.02) --
	(179.03,208.02) --
	(179.05,208.02) --
	(179.21,207.81) --
	(179.41,207.45) --
	(179.55,207.89) --
	(179.62,208.05) --
	(179.62,208.05) --
	(179.69,207.97) --
	(179.78,207.96) --
	(180.16,207.81) --
	(180.57,208.04) --
	(180.71,207.99) --
	(180.73,207.96) --
	(180.79,208.03) --
	(180.89,208.01) --
	(181.16,207.70) --
	(181.35,207.50) --
	(181.38,207.65) --
	(181.52,208.03) --
	(181.52,208.03) --
	(181.54,208.04) --
	(181.60,207.96) --
	(181.68,207.96) --
	(181.72,208.02) --
	(181.77,207.99) --
	(181.85,208.01) --
	(181.86,208.02) --
	(181.87,208.01) --
	(182.25,207.45) --
	(182.44,208.00) --
	(182.47,208.04) --
	(182.47,208.04) --
	(182.49,208.02) --
	(182.57,207.97) --
	(182.63,207.96) --
	(182.72,207.99) --
	(182.73,207.99) --
	(182.77,208.01) --
	(182.77,208.01) --
	(183.17,207.46) --
	(183.18,207.45) --
	(183.23,207.42) --
	(183.38,207.96) --
	(183.42,208.03) --
	(183.42,208.03) --
	(183.42,208.03) --
	(183.47,207.99) --
	(183.58,207.97) --
	(183.61,207.99) --
	(183.73,208.01) --
	(183.76,208.01) --
	(183.77,208.03) --
	(184.03,207.74) --
	(184.28,207.83) --
	(184.29,207.86) --
	(184.31,207.92) --
	(184.36,208.03) --
	(184.36,208.03) --
	(184.52,207.96) --
	(184.59,208.02) --
	(184.70,208.01) --
	(184.94,207.74) --
	(184.99,207.68) --
	(185.03,207.57) --
	(185.12,207.42) --
	(185.31,208.03) --
	(185.31,208.03) --
	(185.31,208.03) --
	(185.36,207.98) --
	(185.39,207.97) --
	(185.47,207.96) --
	(185.90,207.71) --
	(186.18,207.87) --
	(186.26,208.04) --
	(186.36,207.97) --
	(186.42,207.98) --
	(186.48,208.03) --
	(186.68,207.93) --
	(186.68,207.89) --
	(186.86,207.70) --
	(187.10,207.78) --
	(187.11,207.80) --
	(187.21,208.05) --
	(187.30,207.97) --
	(187.37,207.96) --
	(187.40,207.99) --
	(187.47,207.99) --
	(187.62,207.94) --
	(187.64,207.91) --
	(187.90,207.49) --
	(187.92,207.47) --
	(187.93,207.49) --
	(188.16,208.04) --
	(188.16,208.04) --
	(188.32,207.96) --
	(188.33,207.96) --
	(188.42,207.99) --
	(188.47,208.02) --
	(188.49,208.01) --
	(188.51,208.02) --
	(188.51,208.02) --
	(188.56,207.94) --
	(188.75,207.72) --
	(189.08,208.00) --
	(189.11,208.04) --
	(189.11,208.04) --
	(189.14,208.02) --
	(189.21,207.97) --
	(189.26,207.96) --
	(189.45,208.02) --
	(189.64,207.81) --
	(189.77,207.58) --
	(189.94,207.76) --
	(189.97,207.85) --
	(190.04,208.03) --
	(190.05,208.03) --
	(190.05,208.03) --
	(190.15,207.97) --
	(190.21,207.97) --
	(190.32,207.99) --
	(190.68,207.67) --
	(190.94,207.92) --
	(191.00,208.05) --
	(191.00,208.05) --
	(191.02,208.04) --
	(191.14,207.98) --
	(191.16,207.97) --
	(191.43,207.91) --
	(191.59,207.72) --
	(191.74,207.42) --
	(191.95,208.04) --
	(191.95,208.04) --
	(191.95,208.04) --
	(192.02,207.99) --
	(192.04,207.95) --
	(192.10,207.97) --
	(192.11,207.96) --
	(192.48,207.84) --
	(192.83,207.88) --
	(192.87,207.99) --
	(192.90,208.03) --
	(192.91,208.04) --
	(193.01,207.97) --
	(193.06,207.96) --
	(193.10,208.02) --
	(193.15,207.99) --
	(193.47,207.77) --
	(193.59,207.51) --
	(193.60,207.47) --
	(193.62,207.49) --
	(193.80,207.92) --
	(193.85,208.04) --
	(193.85,208.04) --
	(194.01,207.96) --
	(194.05,208.01) --
	(194.06,208.04) --
	(194.08,208.01) --
	(194.09,207.99) --
	(194.14,208.00) --
	(194.23,208.01) --
	(194.45,207.72) --
	(194.49,207.65) --
	(194.55,207.47) --
	(194.65,207.68) --
	(194.68,207.80) --
	(194.79,208.04) --
	(194.79,208.04) --
	(194.79,208.04) --
	(194.89,207.97) --
	(194.95,207.97) --
	(195.10,208.01) --
	(195.32,207.82) --
	(195.47,207.53) --
	(195.48,207.49) --
	(195.68,207.90) --
	(195.74,208.03) --
	(195.74,208.03) --
	(195.77,208.02) --
	(195.78,207.99) --
	(195.79,207.99) --
	(195.82,207.98) --
	(195.90,207.97) --
	(195.95,208.04) --
	(196.06,208.02) --
	(196.43,207.52) --
	(196.45,207.46) --
	(196.49,207.40) --
	(196.59,207.79) --
	(196.69,208.04) --
	(196.69,208.04) --
	(196.69,208.04) --
	(196.81,207.97) --
	(196.85,207.97) --
	(196.85,207.97) --
	(197.13,207.91) --
	(197.25,207.80) --
	(197.52,207.76) --
	(197.80,207.97) --
	(197.83,208.00) --
	(197.84,208.02) --
	(197.90,207.99) --
	(198.35,207.47) --
	(198.48,207.79) --
	(198.59,208.05) --
	(198.59,208.05) --
	(198.69,207.97) --
	(198.75,207.96) --
	(198.94,208.02) --
	(199.27,207.51) --
	(199.42,207.75) --
	(199.49,207.95) --
	(199.53,208.04) --
	(199.54,208.04) --
	(199.60,207.98) --
	(199.69,207.96) --
	(199.74,208.01) --
	(199.74,208.02) --
	(200.00,207.86) --
	(200.04,207.86) --
	(200.14,207.70) --
	(200.27,207.46) --
	(200.48,208.03) --
	(200.48,208.03) --
	(200.64,207.97) --
	(200.68,208.01) --
	(200.69,208.02) --
	(200.73,207.99) --
	(200.80,208.02) --
	(200.99,207.89) --
	(201.26,207.49) --
	(201.43,208.03) --
	(201.58,207.99) --
	(201.59,207.97) --
	(201.81,208.02) --
	(202.32,207.92) --
	(202.38,208.05) --
	(202.38,208.05) --
	(202.53,207.98) --
	(202.54,207.97) --
	(202.58,208.02) --
	(202.63,207.99) --
	(202.69,208.00) --
	(203.00,207.69) --
	(203.33,208.04) --
	(203.43,207.96) --
	(203.49,207.97) --
	(203.53,208.02) --
	(203.58,207.99) --
	(203.91,207.71) --
	(204.06,207.48) --
	(204.28,208.04) --
	(204.28,208.04) --
	(204.44,207.96) --
	(204.54,208.01) --
	(204.96,207.51) --
	(204.97,207.49) --
	(205.02,207.41) --
	(205.06,207.52) --
	(205.17,207.93) --
	(205.22,208.03) --
	(205.38,207.96) --
	(205.43,208.02) --
	(205.49,208.01) --
	(205.79,207.80) --
	(205.80,207.75) --
	(205.80,207.72) --
	(206.01,207.52) --
	(206.17,208.03) --
	(206.17,208.03) --
	(206.17,208.03) --
	(206.29,207.96) --
	(206.33,207.97) --
	(206.53,208.02) --
	(206.94,207.45) --
	(207.12,208.03) --
	(207.12,208.03) --
	(207.12,208.03) --
	(207.17,207.98) --
	(207.28,207.97) --
	(207.32,208.02) --
	(207.45,208.02) --
	(207.59,207.87) --
	(208.03,207.96) --
	(208.07,208.04) --
	(208.08,208.05) --
	(208.10,208.03) --
	(208.13,207.97) --
	(208.23,207.96) --
	(208.25,207.99) --
	(208.36,208.01) --
	(208.38,208.01) --
	(208.96,207.92) --
	(209.02,208.04) --
	(209.02,208.06) --
	(209.18,207.97) --
	(209.39,208.02) --
	(209.48,207.86) --
	(209.83,207.69) --
	(209.86,207.77) --
	(209.86,207.79) --
	(209.96,208.03) --
	(210.05,207.97) --
	(210.07,207.98) --
	(210.12,207.96) --
	(210.32,208.03) --
	(210.34,208.03) --
	(210.47,207.88) --
	(210.59,207.70) --
	(210.67,207.47) --
	(210.91,208.03) --
	(210.91,208.03) --
	(210.91,208.03) --
	(210.97,207.98) --
	(211.07,207.96) --
	(211.40,207.89) --
	(211.46,207.83) --
	(211.79,207.88) --
	(211.83,207.98) --
	(211.86,208.03) --
	(211.90,208.01) --
	(211.96,207.98) --
	(212.02,207.96) --
	(212.29,207.90) --
	(212.62,207.41) --
	(212.71,207.79) --
	(212.81,208.04) --
	(212.81,208.04) --
	(212.97,207.98) --
	(213.00,208.00) --
	(213.22,207.93) --
	(213.43,207.72) --
	(213.44,207.68) --
	(213.51,207.50) --
	(213.56,207.43) --
	(213.70,207.93) --
	(213.75,208.06) --
	(213.76,208.05) --
	(213.76,208.05) --
	(213.76,208.05) --
	(213.89,207.99) --
	(213.92,207.97) --
	(214.28,207.87) --
	(214.38,207.67) --
	(214.50,207.40) --
	(214.71,208.04) --
	(214.80,207.97) --
	(214.87,207.97) --
	(215.53,207.71) --
	(215.65,208.04) --
	(215.65,208.05) --
	(215.67,208.05) --
	(215.68,208.03) --
	(215.78,207.98) --
	(215.81,207.96) --
	(215.84,208.00) --
	(215.86,208.02) --
	(215.92,208.01) --
	(216.04,208.01) --
	(216.25,207.71) --
	(216.60,208.04) --
	(216.76,207.96) --
	(216.81,208.01) --
	(217.21,207.71) --
	(217.27,207.57) --
	(217.31,207.45) --
	(217.55,208.04) --
	(217.55,208.04) --
	(217.55,208.05) --
	(217.71,207.96) --
	(217.96,207.93) --
	(218.50,208.04) --
	(218.50,208.03) --
	(218.50,208.03) --
	(218.66,207.96) --
	(218.73,208.01) --
	(218.74,207.99) --
	(218.75,207.98) --
	(219.11,207.74) --
	(219.13,207.67) --
	(219.36,207.83) --
	(219.37,207.88) --
	(219.39,207.92) --
	(219.41,207.97) --
	(219.45,208.04) --
	(219.45,208.04) --
	(219.45,208.04) --
	(219.55,207.98) --
	(219.61,207.97) --
	(219.74,208.00) --
	(219.87,207.90) --
	(220.01,207.81) --
	(220.39,208.04) --
	(220.39,208.04) --
	(220.55,207.96) --
	(220.62,208.02) --
	(220.68,208.01) --
	(220.69,208.00) --
	(220.86,207.87) --
	(221.06,207.58) --
	(221.34,208.04) --
	(221.34,208.04) --
	(221.34,208.04) --
	(221.50,207.96) --
	(221.51,207.96) --
	(221.55,208.02) --
	(221.64,208.00) --
	(221.67,208.01) --
	(221.85,207.86) --
	(222.07,207.49) --
	(222.17,207.72) --
	(222.29,208.03) --
	(222.29,208.03) --
	(222.38,207.96) --
	(222.45,207.95) --
	(222.46,207.94) --
	(222.52,208.02) --
	(222.60,208.01) --
	(222.81,207.87) --
	(222.86,207.78) --
	(222.97,207.53) --
	(223.08,207.55) --
	(223.19,207.94) --
	(223.24,208.03) --
	(223.24,208.03) --
	(223.40,207.96) --
	(223.46,208.02) --
	(223.51,208.01) --
	(223.58,208.03) --
	(223.60,208.04) --
	(223.69,207.86) --
	(223.91,207.54) --
	(223.91,207.53) --
	(224.00,207.44) --
	(224.02,207.52) --
	(224.06,207.71) --
	(224.11,207.87) --
	(224.16,207.98) --
	(224.19,208.03) --
	(224.19,208.04) --
	(224.23,207.99) --
	(224.24,207.98) --
	(224.35,207.97) --
	(224.58,208.00) --
	(224.90,207.47) --
	(224.92,207.45) --
	(224.94,207.40) --
	(225.08,207.93) --
	(225.13,208.05) --
	(225.14,208.05) --
	(225.23,207.96) --
	(225.23,207.98) --
	(225.29,207.97) --
	(225.34,208.02) --
	(225.62,207.88) --
	(225.65,207.86) --
	(226.02,207.90) --
	(226.08,208.04) --
	(226.08,208.04) --
	(226.14,207.99) --
	(226.22,207.98) --
	(226.23,207.98) --
	(226.24,207.97) --
	(226.29,208.02) --
	(226.31,208.03) --
	(226.32,208.00) --
	(226.45,208.03) --
	(226.56,207.89) --
	(226.67,207.71) --
	(226.82,207.42) --
	(227.03,208.04) --
	(227.03,208.05) --
	(227.03,208.05) --
	(227.19,207.96) --
	(227.23,208.02) --
	(227.72,207.52) --
	(227.77,207.43) --
	(227.87,207.78) --
	(227.92,207.91) --
	(227.98,208.04) --
	(227.98,208.04) --
	(228.14,207.96) --
	(228.28,208.01) --
	(228.52,207.82) --
	(228.69,207.46) --
	(228.93,208.03) --
	(228.93,208.03) --
	(228.94,208.05) --
	(229.03,207.97) --
	(229.09,207.96) --
	(229.10,207.95) --
	(229.13,208.01) --
	(229.67,207.40) --
	(229.88,208.04) --
	(230.04,207.93) --
	(230.08,207.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.35,242.00) --
	(137.55,239.92) --
	(135.15,239.92) --
	(136.35,242.00);
\end{scope}
\begin{scope}
\path[clip] (130.98,201.80) rectangle (234.82,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (137.98,232.73) --
	(144.75,232.73) --
	(144.68,232.73) --
	(144.97,232.74) --
	(145.26,232.80) --
	(145.53,232.90) --
	(145.78,233.05) --
	(146.01,233.23) --
	(146.20,233.45) --
	(146.35,233.70) --
	(146.47,233.96) --
	(146.54,234.25) --
	(146.56,234.54) --
	(146.56,234.54) --
	(146.56,235.81) --
	(146.56,235.81) --
	(146.54,236.10) --
	(146.47,236.38) --
	(146.35,236.65) --
	(146.20,236.89) --
	(146.01,237.11) --
	(145.78,237.29) --
	(145.53,237.44) --
	(145.26,237.54) --
	(144.97,237.60) --
	(144.75,237.61) --
	(137.98,237.61) --
	(138.20,237.60) --
	(137.91,237.61) --
	(137.62,237.58) --
	(137.34,237.50) --
	(137.08,237.37) --
	(136.84,237.21) --
	(136.63,237.00) --
	(136.46,236.77) --
	(136.32,236.51) --
	(136.23,236.24) --
	(136.18,235.95) --
	(136.18,235.81) --
	(136.18,234.54) --
	(136.18,234.68) --
	(136.18,234.39) --
	(136.23,234.10) --
	(136.32,233.83) --
	(136.46,233.57) --
	(136.63,233.34) --
	(136.84,233.14) --
	(137.08,232.97) --
	(137.34,232.85) --
	(137.62,232.76) --
	(137.91,232.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98,201.80) rectangle (234.82,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (141.37,233.44) {44.4};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,205.25) --
	(137.21,203.17) --
	(134.81,203.17) --
	(136.01,205.25);
\end{scope}
\begin{scope}
\path[clip] (130.98,201.80) rectangle (234.82,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.84,206.87) --
	(145.61,206.87) --
	(145.54,206.87) --
	(145.83,206.88) --
	(146.11,206.94) --
	(146.38,207.04) --
	(146.64,207.19) --
	(146.86,207.37) --
	(147.05,207.59) --
	(147.21,207.83) --
	(147.32,208.10) --
	(147.39,208.38) --
	(147.42,208.67) --
	(147.42,208.67) --
	(147.42,209.95) --
	(147.42,209.95) --
	(147.39,210.23) --
	(147.32,210.52) --
	(147.21,210.78) --
	(147.05,211.03) --
	(146.86,211.25) --
	(146.64,211.43) --
	(146.38,211.58) --
	(146.11,211.68) --
	(145.83,211.74) --
	(145.61,211.75) --
	(138.84,211.75) --
	(139.06,211.74) --
	(138.77,211.75) --
	(138.48,211.72) --
	(138.20,211.63) --
	(137.94,211.51) --
	(137.70,211.34) --
	(137.49,211.14) --
	(137.31,210.91) --
	(137.18,210.65) --
	(137.08,210.38) --
	(137.04,210.09) --
	(137.03,209.95) --
	(137.03,208.67) --
	(137.04,208.82) --
	(137.04,208.53) --
	(137.08,208.24) --
	(137.18,207.97) --
	(137.31,207.71) --
	(137.49,207.48) --
	(137.70,207.27) --
	(137.94,207.11) --
	(138.20,206.98) --
	(138.48,206.90) --
	(138.77,206.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98,201.80) rectangle (234.82,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (142.22,207.58) {1.16};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98,201.80) rectangle (234.82,242.63);
\end{scope}
\begin{scope}
\path[clip] (130.98,156.96) rectangle (234.82,197.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98,156.96) rectangle (234.82,197.80);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,162.29) --
	(234.82,162.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,170.72) --
	(234.82,170.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,179.15) --
	(234.82,179.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,187.58) --
	(234.82,187.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,196.01) --
	(234.82,196.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.13,156.96) --
	(145.13,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.02,156.96) --
	(164.02,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.91,156.96) --
	(182.91,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.80,156.96) --
	(201.80,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.68,156.96) --
	(220.68,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,158.07) --
	(234.82,158.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,166.50) --
	(234.82,166.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,174.93) --
	(234.82,174.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,183.36) --
	(234.82,183.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,191.80) --
	(234.82,191.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69,156.96) --
	(135.69,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.58,156.96) --
	(154.58,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.46,156.96) --
	(173.46,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.35,156.96) --
	(192.35,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.24,156.96) --
	(211.24,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.13,156.96) --
	(230.13,197.80);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98, 156.96) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras7}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70,161.87) --
	(135.76,161.36) --
	(135.76,161.35) --
	(135.80,161.20) --
	(135.83,161.31) --
	(135.84,161.40) --
	(135.86,161.52) --
	(135.86,161.54) --
	(135.91,161.77) --
	(135.94,161.82) --
	(135.94,161.82) --
	(135.95,161.89) --
	(135.96,161.89) --
	(135.96,161.90) --
	(135.97,161.94) --
	(135.98,161.96) --
	(136.01,162.02) --
	(136.01,162.02) --
	(136.01,162.02) --
	(136.01,162.02) --
	(136.08,162.06) --
	(136.08,162.06) --
	(136.10,162.07) --
	(136.11,162.10) --
	(136.11,162.10) --
	(136.13,162.13) --
	(136.15,162.13) --
	(136.17,162.13) --
	(136.17,162.13) --
	(136.17,162.14) --
	(136.18,162.15) --
	(136.18,162.15) --
	(136.21,162.24) --
	(136.21,162.24) --
	(136.21,162.26) --
	(136.21,162.26) --
	(136.21,162.26) --
	(136.22,162.27) --
	(136.22,162.28) --
	(136.22,162.29) --
	(136.22,162.29) --
	(136.23,162.29) --
	(136.36,162.61) --
	(136.48,162.81) --
	(136.55,162.94) --
	(136.62,162.90) --
	(136.67,162.81) --
	(136.79,162.69) --
	(136.86,162.99) --
	(136.96,163.21) --
	(137.04,163.13) --
	(137.12,163.13) --
	(137.16,163.19) --
	(137.29,163.17) --
	(137.43,163.03) --
	(137.45,163.06) --
	(137.90,163.20) --
	(137.91,163.19) --
	(138.06,163.12) --
	(138.14,163.16) --
	(138.35,163.05) --
	(138.38,163.04) --
	(138.54,162.82) --
	(138.65,162.54) --
	(138.71,162.76) --
	(138.76,162.98) --
	(138.81,163.09) --
	(138.85,163.19) --
	(138.85,163.19) --
	(138.87,163.19) --
	(139.00,163.12) --
	(139.01,163.11) --
	(139.15,163.15) --
	(139.21,163.22) --
	(139.24,163.21) --
	(139.28,163.10) --
	(139.52,162.70) --
	(139.54,162.66) --
	(139.80,163.21) --
	(139.80,163.21) --
	(139.96,163.12) --
	(139.96,163.13) --
	(140.00,163.19) --
	(140.03,163.20) --
	(140.05,163.18) --
	(140.75,163.26) --
	(140.75,163.27) --
	(140.78,163.25) --
	(140.88,163.14) --
	(140.91,163.13) --
	(140.95,163.19) --
	(141.08,163.17) --
	(141.23,163.05) --
	(141.29,162.98) --
	(141.45,162.63) --
	(141.51,162.57) --
	(141.70,163.20) --
	(141.70,163.20) --
	(141.70,163.20) --
	(141.79,163.13) --
	(141.86,163.11) --
	(141.90,163.15) --
	(141.91,163.18) --
	(142.03,163.15) --
	(142.05,163.17) --
	(142.28,162.95) --
	(142.28,162.95) --
	(142.33,162.88) --
	(142.41,162.66) --
	(142.65,163.22) --
	(142.65,163.22) --
	(142.71,163.15) --
	(142.73,163.14) --
	(142.73,163.14) --
	(142.81,163.14) --
	(142.85,163.16) --
	(142.87,163.17) --
	(142.95,163.16) --
	(143.52,163.03) --
	(143.59,163.19) --
	(143.59,163.19) --
	(143.75,163.12) --
	(143.76,163.12) --
	(143.87,163.20) --
	(144.04,163.05) --
	(144.11,163.03) --
	(144.12,163.00) --
	(144.37,162.64) --
	(144.53,163.21) --
	(144.54,163.20) --
	(144.63,163.14) --
	(144.70,163.15) --
	(144.74,163.19) --
	(144.75,163.21) --
	(144.77,163.22) --
	(144.91,163.17) --
	(144.92,163.17) --
	(145.01,163.02) --
	(145.07,162.96) --
	(145.27,162.63) --
	(145.49,163.19) --
	(145.49,163.19) --
	(145.49,163.19) --
	(145.65,163.11) --
	(145.69,163.17) --
	(145.74,163.14) --
	(145.81,163.16) --
	(145.82,163.17) --
	(145.91,163.07) --
	(145.96,163.04) --
	(146.02,162.99) --
	(146.09,162.89) --
	(146.13,162.82) --
	(146.35,162.99) --
	(146.36,163.00) --
	(146.45,163.21) --
	(146.60,163.13) --
	(146.61,163.14) --
	(146.64,163.18) --
	(146.68,163.15) --
	(146.77,163.17) --
	(146.83,163.17) --
	(146.93,163.06) --
	(146.97,162.99) --
	(147.00,162.98) --
	(147.39,163.19) --
	(147.39,163.19) --
	(147.55,163.17) --
	(147.57,163.20) --
	(147.58,163.20) --
	(147.59,163.24) --
	(147.76,163.20) --
	(148.00,162.86) --
	(148.12,162.58) --
	(148.13,162.54) --
	(148.27,163.07) --
	(148.33,163.22) --
	(148.33,163.22) --
	(148.34,163.22) --
	(148.35,163.24) --
	(148.48,163.13) --
	(148.48,163.14) --
	(148.49,163.12) --
	(148.58,163.15) --
	(148.69,163.17) --
	(148.90,162.97) --
	(148.94,162.87) --
	(149.00,162.73) --
	(149.11,162.65) --
	(149.18,162.95) --
	(149.29,163.24) --
	(149.44,163.13) --
	(149.47,163.15) --
	(149.49,163.20) --
	(149.56,163.20) --
	(149.85,162.90) --
	(150.04,162.65) --
	(150.15,163.05) --
	(150.19,163.15) --
	(150.23,163.21) --
	(150.23,163.22) --
	(150.39,163.11) --
	(150.40,163.10) --
	(150.43,163.22) --
	(150.53,163.23) --
	(150.53,163.23) --
	(150.53,163.22) --
	(150.59,163.25) --
	(150.59,163.26) --
	(150.64,163.12) --
	(150.78,162.97) --
	(150.88,162.78) --
	(150.91,162.66) --
	(150.93,162.65) --
	(151.02,162.76) --
	(151.02,162.77) --
	(151.13,163.11) --
	(151.18,163.21) --
	(151.18,163.21) --
	(151.34,163.11) --
	(151.44,163.14) --
	(151.49,163.17) --
	(151.62,163.45) --
	(151.62,163.44) --
	(151.65,163.43) --
	(151.87,162.67) --
	(151.99,162.80) --
	(152.00,162.89) --
	(152.13,163.25) --
	(152.13,163.25) --
	(152.18,163.20) --
	(152.19,163.18) --
	(152.24,163.15) --
	(152.29,163.11) --
	(152.42,163.20) --
	(152.43,163.21) --
	(152.43,163.21) --
	(152.55,163.11) --
	(153.06,163.20) --
	(153.07,163.23) --
	(153.08,163.23) --
	(153.08,163.23) --
	(153.24,163.12) --
	(153.36,163.17) --
	(153.41,163.17) --
	(153.43,163.19) --
	(153.45,163.18) --
	(153.62,163.00) --
	(153.73,162.80) --
	(153.84,162.58) --
	(153.91,162.91) --
	(153.97,163.07) --
	(154.02,163.19) --
	(154.18,163.12) --
	(154.21,163.14) --
	(154.32,163.16) --
	(154.48,163.06) --
	(154.52,163.07) --
	(154.55,163.05) --
	(154.69,162.71) --
	(154.79,162.58) --
	(154.79,162.60) --
	(154.97,163.20) --
	(155.04,163.14) --
	(155.13,163.12) --
	(155.27,163.16) --
	(155.31,163.19) --
	(155.51,162.95) --
	(155.61,162.84) --
	(155.65,162.73) --
	(155.84,163.01) --
	(156.03,163.11) --
	(156.07,163.10) --
	(156.08,163.10) --
	(156.31,163.17) --
	(156.48,162.96) --
	(156.75,162.94) --
	(156.80,163.05) --
	(156.83,163.12) --
	(156.87,163.20) --
	(156.94,163.15) --
	(157.03,163.12) --
	(157.11,163.18) --
	(157.11,163.18) --
	(157.18,163.20) --
	(157.33,163.02) --
	(157.54,162.69) --
	(157.55,162.65) --
	(157.72,163.01) --
	(157.79,163.23) --
	(157.79,163.23) --
	(157.81,163.26) --
	(157.82,163.26) --
	(157.82,163.26) --
	(157.88,163.22) --
	(157.89,163.18) --
	(157.98,163.15) --
	(158.03,163.21) --
	(158.04,163.19) --
	(158.18,163.18) --
	(158.18,163.17) --
	(158.27,163.24) --
	(158.29,163.24) --
	(158.30,163.25) --
	(158.31,163.25) --
	(158.39,162.92) --
	(158.44,162.83) --
	(158.65,162.90) --
	(158.76,163.19) --
	(158.92,163.15) --
	(158.97,163.23) --
	(159.01,163.15) --
	(159.03,163.17) --
	(159.12,163.18) --
	(159.21,163.05) --
	(159.27,163.05) --
	(159.34,162.95) --
	(159.43,162.77) --
	(159.53,162.61) --
	(159.60,162.93) --
	(159.71,163.20) --
	(159.87,163.10) --
	(159.92,163.17) --
	(159.92,163.17) --
	(159.96,163.13) --
	(160.16,163.09) --
	(160.18,163.07) --
	(160.28,162.97) --
	(160.44,162.69) --
	(160.46,162.60) --
	(160.57,163.02) --
	(160.66,163.20) --
	(160.66,163.20) --
	(160.66,163.20) --
	(160.77,163.11) --
	(160.81,163.11) --
	(160.82,163.11) --
	(160.85,163.14) --
	(160.86,163.17) --
	(161.07,163.13) --
	(161.23,162.94) --
	(161.30,162.82) --
	(161.37,162.62) --
	(161.57,163.14) --
	(161.58,163.19) --
	(161.61,163.22) --
	(161.61,163.22) --
	(161.61,163.22) --
	(161.61,163.23) --
	(161.63,163.22) --
	(161.77,163.12) --
	(161.84,163.18) --
	(161.85,163.15) --
	(161.93,163.15) --
	(162.09,163.09) --
	(162.27,162.74) --
	(162.56,163.19) --
	(162.56,163.19) --
	(162.59,163.17) --
	(162.70,163.16) --
	(162.72,163.14) --
	(162.76,163.22) --
	(162.84,163.20) --
	(162.91,163.20) --
	(162.91,163.20) --
	(163.27,162.61) --
	(163.44,163.03) --
	(163.50,163.17) --
	(163.51,163.17) --
	(163.51,163.17) --
	(163.64,163.53) --
	(163.66,163.52) --
	(163.66,163.52) --
	(163.72,163.61) --
	(163.72,163.61) --
	(163.79,163.22) --
	(163.79,163.22) --
	(163.96,163.02) --
	(164.13,162.92) --
	(164.20,162.72) --
	(164.45,163.19) --
	(164.45,163.18) --
	(164.45,163.18) --
	(164.45,163.18) --
	(164.46,163.20) --
	(164.61,163.12) --
	(164.66,163.19) --
	(164.73,163.19) --
	(164.79,163.17) --
	(164.91,163.05) --
	(165.03,162.97) --
	(165.09,162.85) --
	(165.09,162.84) --
	(165.32,163.02) --
	(165.40,163.20) --
	(165.40,163.20) --
	(165.52,163.11) --
	(165.56,163.13) --
	(165.89,163.04) --
	(166.03,162.80) --
	(166.25,162.99) --
	(166.32,163.16) --
	(166.35,163.19) --
	(166.49,163.17) --
	(166.51,163.15) --
	(166.55,163.22) --
	(166.80,163.09) --
	(166.85,163.05) --
	(167.03,162.68) --
	(167.27,163.16) --
	(167.29,163.20) --
	(167.30,163.20) --
	(167.30,163.20) --
	(167.40,163.16) --
	(167.40,163.15) --
	(167.46,163.16) --
	(167.50,163.18) --
	(167.54,163.15) --
	(167.66,163.21) --
	(167.67,163.21) --
	(167.68,163.21) --
	(167.87,162.93) --
	(167.90,162.89) --
	(167.94,162.84) --
	(168.05,162.61) --
	(168.08,162.68) --
	(168.10,162.80) --
	(168.29,163.15) --
	(168.41,163.14) --
	(168.46,163.23) --
	(168.46,163.23) --
	(168.52,163.21) --
	(168.60,163.21) --
	(168.65,163.13) --
	(168.68,163.11) --
	(168.72,163.07) --
	(169.06,163.20) --
	(169.12,163.37) --
	(169.19,163.20) --
	(169.19,163.20) --
	(169.20,163.22) --
	(169.21,163.21) --
	(169.33,163.12) --
	(169.35,163.11) --
	(169.43,163.15) --
	(169.58,163.20) --
	(169.68,163.07) --
	(169.71,163.04) --
	(169.94,162.60) --
	(169.96,162.62) --
	(169.97,162.70) --
	(170.01,162.90) --
	(170.05,163.00) --
	(170.13,163.21) --
	(170.14,163.21) --
	(170.14,163.21) --
	(170.14,163.21) --
	(170.23,163.14) --
	(170.30,163.14) --
	(170.30,163.14) --
	(170.46,163.22) --
	(170.55,163.14) --
	(170.80,162.81) --
	(170.82,162.71) --
	(170.89,162.59) --
	(170.99,162.94) --
	(171.08,163.21) --
	(171.09,163.21) --
	(171.21,163.11) --
	(171.25,163.11) --
	(171.27,163.12) --
	(171.40,163.19) --
	(171.67,162.90) --
	(171.94,162.96) --
	(172.04,163.20) --
	(172.04,163.22) --
	(172.13,163.12) --
	(172.16,163.12) --
	(172.20,163.11) --
	(172.48,163.08) --
	(172.55,163.04) --
	(172.65,162.88) --
	(172.72,162.68) --
	(172.74,162.64) --
	(172.79,162.57) --
	(172.87,162.90) --
	(172.99,163.18) --
	(173.11,163.18) --
	(173.11,163.18) --
	(173.13,163.19) --
	(173.15,163.18) --
	(173.34,163.19) --
	(173.40,163.09) --
	(173.46,163.02) --
	(173.57,162.87) --
	(173.94,163.18) --
	(174.09,163.11) --
	(174.29,163.21) --
	(174.33,163.18) --
	(174.54,162.89) --
	(174.54,162.88) --
	(174.68,162.56) --
	(174.82,163.07) --
	(174.88,163.22) --
	(174.88,163.21) --
	(175.04,163.10) --
	(175.10,163.18) --
	(175.11,163.16) --
	(175.65,162.62) --
	(175.71,162.88) --
	(175.83,163.18) --
	(175.83,163.18) --
	(175.90,163.14) --
	(175.92,163.11) --
	(175.94,163.11) --
	(175.99,163.11) --
	(176.11,163.21) --
	(176.14,163.21) --
	(176.25,163.09) --
	(176.72,163.06) --
	(176.82,163.15) --
	(176.94,163.12) --
	(177.06,163.18) --
	(177.16,163.16) --
	(177.30,163.00) --
	(177.42,162.79) --
	(177.56,162.72) --
	(177.67,163.09) --
	(177.73,163.21) --
	(177.86,163.14) --
	(177.89,163.11) --
	(177.91,163.10) --
	(177.93,163.17) --
	(178.03,163.22) --
	(178.12,163.23) --
	(178.12,163.22) --
	(178.25,163.02) --
	(178.33,162.86) --
	(178.56,162.90) --
	(178.63,163.10) --
	(178.80,163.11) --
	(178.84,163.11) --
	(178.86,163.13) --
	(179.04,163.24) --
	(179.19,163.03) --
	(179.29,162.87) --
	(179.43,162.60) --
	(179.69,163.15) --
	(179.78,163.15) --
	(179.83,163.21) --
	(179.83,163.21) --
	(179.96,163.17) --
	(179.99,163.19) --
	(180.04,163.08) --
	(180.21,162.89) --
	(180.26,162.82) --
	(180.47,162.93) --
	(180.52,163.09) --
	(180.57,163.20) --
	(180.57,163.20) --
	(180.73,163.10) --
	(180.75,163.10) --
	(180.78,163.16) --
	(180.82,163.13) --
	(180.85,163.15) --
	(181.06,163.08) --
	(181.20,162.82) --
	(181.26,162.67) --
	(181.27,162.63) --
	(181.42,162.92) --
	(181.44,163.04) --
	(181.52,163.23) --
	(181.52,163.23) --
	(181.68,163.12) --
	(181.75,163.17) --
	(181.86,163.23) --
	(181.93,163.15) --
	(181.98,163.03) --
	(182.10,162.92) --
	(182.32,162.75) --
	(182.47,163.20) --
	(182.49,163.20) --
	(182.57,163.11) --
	(182.63,163.09) --
	(182.65,163.13) --
	(182.73,163.16) --
	(182.92,163.02) --
	(183.05,162.87) --
	(183.08,162.87) --
	(183.13,162.73) --
	(183.18,162.61) --
	(183.26,162.77) --
	(183.42,163.19) --
	(183.42,163.20) --
	(183.45,163.18) --
	(183.51,163.11) --
	(183.58,163.11) --
	(183.75,163.16) --
	(183.99,162.94) --
	(184.17,162.64) --
	(184.36,163.19) --
	(184.52,163.11) --
	(184.72,163.20) --
	(184.75,163.21) --
	(184.82,163.07) --
	(184.82,163.08) --
	(184.92,163.01) --
	(184.97,162.87) --
	(185.15,162.68) --
	(185.18,162.83) --
	(185.24,163.03) --
	(185.31,163.23) --
	(185.37,163.17) --
	(185.38,163.18) --
	(185.41,163.17) --
	(185.41,163.18) --
	(185.47,163.15) --
	(185.47,163.15) --
	(185.48,163.12) --
	(185.52,163.20) --
	(185.56,163.16) --
	(185.66,163.19) --
	(185.84,163.03) --
	(185.91,162.93) --
	(186.17,162.98) --
	(186.26,163.19) --
	(186.26,163.19) --
	(186.42,163.13) --
	(186.46,163.20) --
	(186.58,163.21) --
	(186.64,163.21) --
	(186.67,163.13) --
	(186.98,162.65) --
	(187.00,162.59) --
	(187.05,162.73) --
	(187.37,163.10) --
	(187.41,163.17) --
	(187.67,163.01) --
	(188.16,163.20) --
	(188.16,163.20) --
	(188.18,163.20) --
	(188.23,163.13) --
	(188.23,163.12) --
	(188.28,163.10) --
	(188.32,163.10) --
	(188.38,163.19) --
	(188.64,163.05) --
	(189.02,163.02) --
	(189.03,163.06) --
	(189.05,163.12) --
	(189.06,163.13) --
	(189.10,163.23) --
	(189.11,163.22) --
	(189.19,163.12) --
	(189.19,163.11) --
	(189.26,163.10) --
	(189.31,163.16) --
	(189.34,163.15) --
	(189.60,163.08) --
	(189.72,162.88) --
	(189.82,162.64) --
	(189.95,162.97) --
	(190.00,163.09) --
	(190.05,163.22) --
	(190.21,163.12) --
	(190.23,163.11) --
	(190.36,163.14) --
	(190.38,163.15) --
	(190.61,162.98) --
	(190.62,162.94) --
	(190.72,162.74) --
	(190.78,162.64) --
	(190.87,162.83) --
	(190.90,162.99) --
	(190.97,163.18) --
	(191.00,163.23) --
	(191.02,163.24) --
	(191.16,163.12) --
	(191.16,163.12) --
	(191.21,163.20) --
	(191.44,163.10) --
	(191.45,163.07) --
	(191.59,162.87) --
	(191.70,162.64) --
	(191.94,163.21) --
	(191.95,163.20) --
	(192.06,163.11) --
	(192.09,163.14) --
	(192.11,163.12) --
	(192.13,163.11) --
	(192.25,163.16) --
	(192.36,163.11) --
	(192.57,162.87) --
	(192.57,162.86) --
	(192.68,162.62) --
	(192.81,163.02) --
	(192.90,163.21) --
	(192.90,163.21) --
	(193.01,163.11) --
	(193.06,163.10) --
	(193.07,163.10) --
	(193.32,163.11) --
	(193.36,163.06) --
	(193.37,163.06) --
	(193.56,162.77) --
	(193.62,162.65) --
	(193.76,163.02) --
	(193.81,163.16) --
	(193.85,163.22) --
	(193.95,163.13) --
	(194.01,163.11) --
	(194.03,163.13) --
	(194.05,163.18) --
	(194.36,163.05) --
	(194.52,162.72) --
	(194.74,163.12) --
	(194.77,163.20) --
	(194.79,163.24) --
	(194.79,163.23) --
	(194.95,163.12) --
	(194.98,163.15) --
	(195.00,163.18) --
	(195.06,163.15) --
	(195.08,163.16) --
	(195.13,163.16) --
	(195.32,162.99) --
	(195.36,162.95) --
	(195.47,162.69) --
	(195.59,162.71) --
	(195.70,163.13) --
	(195.74,163.20) --
	(195.74,163.20) --
	(195.82,163.13) --
	(195.90,163.12) --
	(195.97,163.18) --
	(196.20,163.02) --
	(196.21,163.03) --
	(196.30,162.97) --
	(196.39,162.81) --
	(196.69,163.17) --
	(196.69,163.17) --
	(196.78,163.11) --
	(196.85,163.12) --
	(197.05,163.18) --
	(197.07,163.17) --
	(197.08,163.17) --
	(197.25,162.95) --
	(197.36,162.70) --
	(197.47,162.64) --
	(197.64,163.18) --
	(197.67,163.18) --
	(197.76,163.11) --
	(197.78,163.13) --
	(197.80,163.11) --
	(197.89,163.13) --
	(198.24,162.87) --
	(198.34,162.61) --
	(198.39,162.56) --
	(198.59,163.20) --
	(198.59,163.20) --
	(198.63,163.14) --
	(198.73,163.13) --
	(198.75,163.11) --
	(198.87,163.15) --
	(198.87,163.15) --
	(199.21,162.84) --
	(199.47,163.08) --
	(199.54,163.22) --
	(199.69,163.12) --
	(199.71,163.11) --
	(199.74,163.17) --
	(199.92,163.20) --
	(200.20,162.74) --
	(200.48,163.21) --
	(200.63,163.12) --
	(200.64,163.12) --
	(200.72,163.17) --
	(200.82,163.17) --
	(200.95,163.04) --
	(201.12,162.81) --
	(201.43,163.21) --
	(201.43,163.22) --
	(201.50,163.14) --
	(201.59,163.11) --
	(201.78,163.19) --
	(201.90,163.03) --
	(202.02,162.86) --
	(202.09,162.73) --
	(202.11,162.66) --
	(202.28,162.96) --
	(202.38,163.18) --
	(202.38,163.18) --
	(202.39,163.19) --
	(202.49,163.11) --
	(202.54,163.11) --
	(202.58,163.17) --
	(202.61,163.16) --
	(202.63,163.13) --
	(202.68,163.16) --
	(202.80,163.07) --
	(203.05,162.70) --
	(203.12,162.57) --
	(203.47,163.12) --
	(203.49,163.11) --
	(203.59,163.13) --
	(203.71,163.17) --
	(203.90,162.94) --
	(203.94,162.89) --
	(204.05,162.64) --
	(204.35,163.11) --
	(204.44,163.10) --
	(204.44,163.10) --
	(204.47,163.13) --
	(204.48,163.16) --
	(204.71,163.07) --
	(204.84,162.95) --
	(204.90,162.83) --
	(205.06,162.68) --
	(205.09,162.82) --
	(205.11,162.92) --
	(205.12,162.97) --
	(205.17,163.08) --
	(205.22,163.19) --
	(205.33,163.11) --
	(205.38,163.12) --
	(205.43,163.19) --
	(205.69,163.02) --
	(205.77,162.98) --
	(205.80,162.87) --
	(205.98,162.58) --
	(206.17,163.19) --
	(206.20,163.19) --
	(206.24,163.14) --
	(206.28,163.12) --
	(206.29,163.11) --
	(206.30,163.12) --
	(206.33,163.11) --
	(206.59,163.10) --
	(206.68,163.02) --
	(206.74,162.94) --
	(206.76,162.85) --
	(206.77,162.86) --
	(207.20,163.12) --
	(207.26,163.12) --
	(207.28,163.10) --
	(207.39,163.14) --
	(207.59,163.04) --
	(207.69,162.91) --
	(207.73,162.85) --
	(207.75,162.81) --
	(208.07,163.20) --
	(208.08,163.21) --
	(208.22,163.11) --
	(208.23,163.10) --
	(208.25,163.10) --
	(208.27,163.17) --
	(208.39,163.15) --
	(208.40,163.15) --
	(208.46,163.15) --
	(208.84,162.61) --
	(208.91,162.94) --
	(208.98,163.13) --
	(209.02,163.20) --
	(209.17,163.10) --
	(209.18,163.10) --
	(209.24,163.16) --
	(209.29,163.15) --
	(209.92,163.09) --
	(209.96,163.20) --
	(210.12,163.11) --
	(210.17,163.21) --
	(210.22,163.18) --
	(210.32,163.20) --
	(210.36,163.15) --
	(210.46,163.06) --
	(210.63,162.73) --
	(210.82,162.96) --
	(210.91,163.19) --
	(210.91,163.19) --
	(210.96,163.13) --
	(211.02,163.11) --
	(211.07,163.09) --
	(211.08,163.09) --
	(211.29,163.21) --
	(211.36,163.03) --
	(211.51,162.87) --
	(211.67,162.59) --
	(211.77,162.98) --
	(211.87,163.20) --
	(212.02,163.11) --
	(212.06,163.18) --
	(212.35,163.06) --
	(212.81,163.20) --
	(212.84,163.16) --
	(212.97,163.10) --
	(213.16,163.18) --
	(213.29,163.04) --
	(213.34,162.99) --
	(213.66,162.99) --
	(213.74,163.16) --
	(213.76,163.19) --
	(213.76,163.19) --
	(213.84,163.12) --
	(213.84,163.12) --
	(213.92,163.11) --
	(213.92,163.11) --
	(214.23,163.03) --
	(214.32,162.93) --
	(214.43,162.70) --
	(214.83,163.11) --
	(214.87,163.12) --
	(214.91,163.17) --
	(215.17,163.02) --
	(215.23,163.01) --
	(215.31,162.87) --
	(215.55,162.93) --
	(215.69,163.15) --
	(215.81,163.11) --
	(215.86,163.16) --
	(215.98,163.15) --
	(216.03,163.17) --
	(216.25,162.86) --
	(216.30,162.80) --
	(216.32,162.72) --
	(216.38,162.65) --
	(216.59,163.20) --
	(216.71,163.12) --
	(216.76,163.11) --
	(216.80,163.15) --
	(216.94,163.14) --
	(216.98,163.16) --
	(217.03,163.04) --
	(217.08,163.03) --
	(217.13,162.96) --
	(217.29,162.67) --
	(217.65,163.12) --
	(217.66,163.11) --
	(217.71,163.10) --
	(217.75,163.14) --
	(217.77,163.17) --
	(218.13,162.87) --
	(218.21,162.76) --
	(218.23,162.69) --
	(218.45,163.10) --
	(218.50,163.19) --
	(218.66,163.10) --
	(218.77,163.16) --
	(219.18,162.68) --
	(219.21,162.64) --
	(219.27,162.61) --
	(219.36,162.98) --
	(219.45,163.19) --
	(219.45,163.19) --
	(219.58,163.12) --
	(219.61,163.11) --
	(219.65,163.16) --
	(219.75,163.16) --
	(219.81,163.19) --
	(219.91,163.01) --
	(220.02,162.94) --
	(220.17,162.63) --
	(220.19,162.57) --
	(220.19,162.56) --
	(220.24,162.72) --
	(220.39,163.18) --
	(220.41,163.19) --
	(220.55,163.10) --
	(220.60,163.17) --
	(220.64,163.15) --
	(220.87,163.05) --
	(220.93,162.97) --
	(221.25,162.97) --
	(221.31,163.14) --
	(221.34,163.19) --
	(221.38,163.16) --
	(221.50,163.10) --
	(221.51,163.09) --
	(221.55,163.17) --
	(221.72,163.19) --
	(221.74,163.17) --
	(221.86,163.04) --
	(222.22,163.03) --
	(222.26,163.14) --
	(222.28,163.19) --
	(222.29,163.19) --
	(222.29,163.19) --
	(222.29,163.19) --
	(222.36,163.13) --
	(222.45,163.11) --
	(222.62,163.16) --
	(222.64,163.18) --
	(222.71,163.07) --
	(222.83,162.95) --
	(222.85,162.97) --
	(223.21,163.13) --
	(223.24,163.18) --
	(223.24,163.18) --
	(223.24,163.18) --
	(223.35,163.11) --
	(223.37,163.12) --
	(223.39,163.10) --
	(223.40,163.10) --
	(223.59,163.20) --
	(223.59,163.20) --
	(223.76,163.04) --
	(223.94,162.64) --
	(223.99,162.58) --
	(224.03,162.74) --
	(224.19,163.20) --
	(224.19,163.20) --
	(224.26,163.14) --
	(224.26,163.12) --
	(224.27,163.13) --
	(224.35,163.12) --
	(224.53,163.18) --
	(224.74,162.97) --
	(225.05,162.98) --
	(225.13,163.19) --
	(225.14,163.19) --
	(225.24,163.12) --
	(225.29,163.11) --
	(225.34,163.16) --
	(225.53,163.15) --
	(225.68,162.96) --
	(225.72,162.86) --
	(225.73,162.86) --
	(225.98,162.94) --
	(226.08,163.19) --
	(226.08,163.19) --
	(226.23,163.13) --
	(226.24,163.11) --
	(226.29,163.17) --
	(226.39,163.16) --
	(226.62,162.96) --
	(226.72,162.81) --
	(226.89,162.77) --
	(227.00,163.14) --
	(227.03,163.19) --
	(227.03,163.19) --
	(227.12,163.12) --
	(227.19,163.10) --
	(227.22,163.13) --
	(227.26,163.17) --
	(227.31,163.16) --
	(227.47,163.07) --
	(227.71,162.69) --
	(227.73,162.65) --
	(227.87,162.96) --
	(227.97,163.22) --
	(227.98,163.23) --
	(227.98,163.23) --
	(228.04,163.17) --
	(228.13,163.11) --
	(228.14,163.11) --
	(228.30,163.17) --
	(228.61,162.80) --
	(228.90,163.15) --
	(228.93,163.18) --
	(228.93,163.19) --
	(229.04,163.10) --
	(229.09,163.11) --
	(229.26,163.15) --
	(229.40,163.04) --
	(229.88,163.18) --
	(229.88,163.19) --
	(230.04,163.06) --
	(230.08,162.57) --
	(230.10,162.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.28,195.05) --
	(143.48,192.97) --
	(141.08,192.97) --
	(142.28,195.05);
\end{scope}
\begin{scope}
\path[clip] (130.98,156.96) rectangle (234.82,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (135.82,185.78) --
	(142.59,185.78) --
	(142.52,185.78) --
	(142.81,185.80) --
	(143.09,185.85) --
	(143.37,185.96) --
	(143.62,186.10) --
	(143.84,186.29) --
	(144.04,186.50) --
	(144.19,186.75) --
	(144.30,187.02) --
	(144.37,187.30) --
	(144.40,187.59) --
	(144.40,187.59) --
	(144.40,188.86) --
	(144.40,188.86) --
	(144.37,189.15) --
	(144.30,189.43) --
	(144.19,189.70) --
	(144.04,189.94) --
	(143.84,190.16) --
	(143.62,190.35) --
	(143.37,190.49) --
	(143.09,190.59) --
	(142.81,190.65) --
	(142.59,190.67) --
	(135.82,190.67) --
	(136.04,190.65) --
	(135.75,190.66) --
	(135.46,190.63) --
	(135.18,190.55) --
	(134.92,190.42) --
	(134.68,190.26) --
	(134.47,190.06) --
	(134.29,189.83) --
	(134.16,189.57) --
	(134.07,189.29) --
	(134.02,189.00) --
	(134.01,188.86) --
	(134.01,187.59) --
	(134.02,187.73) --
	(134.02,187.44) --
	(134.07,187.16) --
	(134.16,186.88) --
	(134.29,186.62) --
	(134.47,186.39) --
	(134.68,186.19) --
	(134.92,186.02) --
	(135.18,185.90) --
	(135.46,185.82) --
	(135.75,185.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98,156.96) rectangle (234.82,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (139.21,186.49) {42.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,160.38) --
	(137.21,158.30) --
	(134.81,158.30) --
	(136.01,160.38);
\end{scope}
\begin{scope}
\path[clip] (130.98,156.96) rectangle (234.82,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.76,161.99) --
	(145.53,161.99) --
	(145.45,161.99) --
	(145.75,162.01) --
	(146.03,162.06) --
	(146.30,162.17) --
	(146.55,162.31) --
	(146.78,162.50) --
	(146.97,162.71) --
	(147.13,162.96) --
	(147.24,163.23) --
	(147.31,163.51) --
	(147.33,163.80) --
	(147.33,163.80) --
	(147.33,165.07) --
	(147.33,165.07) --
	(147.31,165.36) --
	(147.24,165.64) --
	(147.13,165.91) --
	(146.97,166.16) --
	(146.78,166.37) --
	(146.55,166.56) --
	(146.30,166.70) --
	(146.03,166.81) --
	(145.75,166.86) --
	(145.53,166.88) --
	(138.76,166.88) --
	(138.97,166.86) --
	(138.68,166.88) --
	(138.40,166.84) --
	(138.12,166.76) --
	(137.85,166.63) --
	(137.61,166.47) --
	(137.40,166.27) --
	(137.23,166.04) --
	(137.09,165.78) --
	(137.00,165.50) --
	(136.96,165.22) --
	(136.95,165.07) --
	(136.95,163.80) --
	(136.96,163.94) --
	(136.96,163.65) --
	(137.00,163.37) --
	(137.09,163.09) --
	(137.23,162.83) --
	(137.40,162.60) --
	(137.61,162.40) --
	(137.85,162.23) --
	(138.12,162.11) --
	(138.40,162.03) --
	(138.68,161.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98,156.96) rectangle (234.82,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (142.14,162.70) {1.09};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98,156.96) rectangle (234.82,197.80);
\end{scope}
\begin{scope}
\path[clip] (130.98,112.13) rectangle (234.82,152.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98,112.13) rectangle (234.82,152.96);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,117.53) --
	(234.82,117.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,125.97) --
	(234.82,125.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,134.41) --
	(234.82,134.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,142.85) --
	(234.82,142.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,151.29) --
	(234.82,151.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.13,112.13) --
	(145.13,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.02,112.13) --
	(164.02,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.91,112.13) --
	(182.91,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.80,112.13) --
	(201.80,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.68,112.13) --
	(220.68,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,113.31) --
	(234.82,113.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,121.75) --
	(234.82,121.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,130.19) --
	(234.82,130.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,138.63) --
	(234.82,138.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,147.07) --
	(234.82,147.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69,112.13) --
	(135.69,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.58,112.13) --
	(154.58,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.46,112.13) --
	(173.46,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.35,112.13) --
	(192.35,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.24,112.13) --
	(211.24,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.13,112.13) --
	(230.13,152.96);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98, 112.13) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras8}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70,117.11) --
	(135.71,117.02) --
	(135.76,116.58) --
	(135.80,116.42) --
	(135.83,116.53) --
	(135.86,116.71) --
	(135.86,116.74) --
	(135.91,116.97) --
	(135.94,117.03) --
	(135.96,117.11) --
	(135.96,117.12) --
	(135.97,117.16) --
	(135.98,117.17) --
	(135.98,117.18) --
	(135.98,117.18) --
	(136.01,117.24) --
	(136.01,117.24) --
	(136.01,117.24) --
	(136.01,117.24) --
	(136.02,117.25) --
	(136.07,117.30) --
	(136.08,117.31) --
	(136.08,117.32) --
	(136.10,117.33) --
	(136.11,117.36) --
	(136.11,117.36) --
	(136.13,117.38) --
	(136.15,117.38) --
	(136.17,117.38) --
	(136.17,117.38) --
	(136.18,117.39) --
	(136.18,117.39) --
	(136.21,117.50) --
	(136.21,117.50) --
	(136.21,117.51) --
	(136.21,117.51) --
	(136.21,117.51) --
	(136.22,117.53) --
	(136.22,117.53) --
	(136.22,117.54) --
	(136.23,117.54) --
	(136.25,117.55) --
	(136.32,117.74) --
	(136.33,117.80) --
	(136.35,117.86) --
	(136.35,117.86) --
	(136.36,117.90) --
	(136.43,117.95) --
	(136.88,118.28) --
	(136.88,118.28) --
	(136.96,118.46) --
	(136.96,118.46) --
	(137.04,118.38) --
	(137.10,118.40) --
	(137.12,118.38) --
	(137.13,118.37) --
	(137.13,118.37) --
	(137.16,118.43) --
	(137.23,118.42) --
	(137.28,118.41) --
	(137.36,118.35) --
	(137.36,118.34) --
	(137.54,118.11) --
	(137.72,117.83) --
	(137.72,117.84) --
	(137.87,118.37) --
	(137.91,118.43) --
	(137.95,118.40) --
	(138.01,118.37) --
	(138.06,118.37) --
	(138.11,118.41) --
	(138.15,118.38) --
	(138.50,118.11) --
	(138.62,117.85) --
	(138.66,117.79) --
	(138.85,118.43) --
	(139.01,118.37) --
	(139.02,118.36) --
	(139.70,118.18) --
	(139.72,118.25) --
	(139.74,118.30) --
	(139.80,118.43) --
	(139.82,118.44) --
	(139.87,118.37) --
	(139.94,118.38) --
	(139.96,118.36) --
	(140.00,118.42) --
	(140.14,118.41) --
	(140.26,118.25) --
	(140.51,117.86) --
	(140.64,118.17) --
	(140.91,118.37) --
	(140.95,118.42) --
	(140.97,118.43) --
	(140.98,118.42) --
	(141.24,118.29) --
	(141.31,118.21) --
	(141.37,118.09) --
	(141.65,118.33) --
	(141.70,118.44) --
	(141.77,118.38) --
	(141.86,118.35) --
	(141.90,118.41) --
	(142.03,118.40) --
	(142.13,118.30) --
	(142.15,118.29) --
	(142.16,118.26) --
	(142.26,118.20) --
	(142.65,118.44) --
	(142.65,118.44) --
	(142.70,118.37) --
	(142.81,118.36) --
	(142.82,118.34) --
	(142.95,118.40) --
	(142.96,118.41) --
	(143.01,118.43) --
	(143.08,118.31) --
	(143.10,118.26) --
	(143.20,118.22) --
	(143.20,118.23) --
	(143.44,117.96) --
	(143.47,118.12) --
	(143.59,118.43) --
	(143.72,118.37) --
	(143.75,118.36) --
	(143.96,118.44) --
	(144.42,118.14) --
	(144.54,118.42) --
	(144.54,118.42) --
	(144.69,118.36) --
	(144.70,118.36) --
	(144.75,118.41) --
	(144.79,118.37) --
	(144.79,118.38) --
	(144.84,118.40) --
	(144.92,118.41) --
	(144.99,118.30) --
	(145.37,118.13) --
	(145.51,118.42) --
	(145.65,118.36) --
	(145.69,118.41) --
	(145.84,118.41) --
	(146.03,118.20) --
	(146.40,118.36) --
	(146.41,118.39) --
	(146.44,118.43) --
	(146.60,118.36) --
	(146.60,118.36) --
	(146.64,118.41) --
	(146.77,118.39) --
	(147.20,117.84) --
	(147.23,117.95) --
	(147.23,117.98) --
	(147.39,118.43) --
	(147.43,118.40) --
	(147.55,118.36) --
	(147.59,118.41) --
	(147.85,118.26) --
	(148.24,118.19) --
	(148.33,118.44) --
	(148.34,118.44) --
	(148.48,118.38) --
	(148.49,118.36) --
	(148.54,118.42) --
	(148.57,118.42) --
	(149.13,117.96) --
	(149.28,118.44) --
	(149.42,118.38) --
	(149.44,118.36) --
	(149.65,118.42) --
	(150.06,117.90) --
	(150.23,118.43) --
	(150.23,118.43) --
	(150.24,118.45) --
	(150.34,118.37) --
	(150.39,118.36) --
	(150.48,118.37) --
	(150.49,118.38) --
	(150.55,118.41) --
	(150.64,118.33) --
	(150.83,118.12) --
	(150.85,118.11) --
	(150.99,117.80) --
	(151.18,118.44) --
	(151.21,118.42) --
	(151.21,118.41) --
	(151.34,118.36) --
	(151.37,118.39) --
	(151.38,118.41) --
	(151.51,118.41) --
	(152.03,118.22) --
	(152.13,118.43) --
	(152.13,118.45) --
	(152.20,118.36) --
	(152.29,118.36) --
	(152.33,118.41) --
	(152.61,118.29) --
	(152.91,117.93) --
	(153.00,118.27) --
	(153.04,118.36) --
	(153.08,118.44) --
	(153.08,118.44) --
	(153.17,118.36) --
	(153.24,118.36) --
	(153.28,118.42) --
	(153.67,118.11) --
	(153.74,117.98) --
	(153.83,117.83) --
	(153.89,118.06) --
	(153.92,118.19) --
	(154.02,118.43) --
	(154.02,118.43) --
	(154.18,118.35) --
	(154.20,118.34) --
	(154.38,118.41) --
	(154.64,118.10) --
	(154.69,117.93) --
	(154.73,117.85) --
	(154.75,117.86) --
	(154.97,118.43) --
	(154.97,118.43) --
	(155.01,118.39) --
	(155.02,118.37) --
	(155.13,118.35) --
	(155.18,118.40) --
	(155.62,118.06) --
	(156.08,118.36) --
	(156.09,118.34) --
	(156.12,118.41) --
	(156.20,118.41) --
	(156.43,118.26) --
	(156.54,118.11) --
	(156.90,118.42) --
	(157.03,118.36) --
	(157.07,118.41) --
	(157.11,118.40) --
	(157.68,118.05) --
	(157.77,118.33) --
	(157.82,118.43) --
	(157.82,118.43) --
	(157.86,118.38) --
	(157.98,118.36) --
	(158.00,118.37) --
	(158.02,118.42) --
	(158.18,118.43) --
	(158.31,118.28) --
	(158.76,118.44) --
	(158.76,118.44) --
	(158.90,118.37) --
	(158.92,118.37) --
	(159.46,117.90) --
	(159.47,117.86) --
	(159.52,117.83) --
	(159.61,118.20) --
	(159.71,118.44) --
	(159.87,118.36) --
	(159.92,118.42) --
	(160.09,118.41) --
	(160.10,118.40) --
	(160.21,118.27) --
	(160.43,117.87) --
	(160.64,118.41) --
	(160.68,118.42) --
	(160.76,118.37) --
	(160.82,118.36) --
	(160.83,118.35) --
	(160.86,118.41) --
	(161.25,118.11) --
	(161.29,118.05) --
	(161.50,118.17) --
	(161.61,118.43) --
	(161.61,118.43) --
	(161.61,118.43) --
	(161.77,118.37) --
	(161.80,118.39) --
	(161.81,118.42) --
	(162.14,118.20) --
	(162.17,118.20) --
	(162.24,118.06) --
	(162.41,117.99) --
	(162.47,118.24) --
	(162.56,118.43) --
	(162.56,118.43) --
	(162.63,118.36) --
	(162.64,118.37) --
	(162.69,118.37) --
	(162.72,118.36) --
	(162.76,118.42) --
	(162.81,118.38) --
	(163.30,117.80) --
	(163.41,118.21) --
	(163.47,118.36) --
	(163.48,118.38) --
	(163.65,118.37) --
	(163.66,118.36) --
	(163.82,118.40) --
	(163.82,118.41) --
	(164.16,118.00) --
	(164.45,118.43) --
	(164.45,118.43) --
	(164.53,118.36) --
	(164.61,118.36) --
	(164.66,118.41) --
	(165.04,118.11) --
	(165.36,118.35) --
	(165.37,118.39) --
	(165.40,118.43) --
	(165.56,118.36) --
	(165.61,118.42) --
	(165.69,118.42) --
	(166.12,117.89) --
	(166.15,117.83) --
	(166.29,118.30) --
	(166.35,118.44) --
	(166.35,118.44) --
	(166.46,118.35) --
	(166.51,118.36) --
	(166.55,118.42) --
	(166.56,118.44) --
	(166.63,118.42) --
	(166.68,118.41) --
	(166.69,118.40) --
	(166.70,118.41) --
	(166.85,118.29) --
	(167.05,117.85) --
	(167.06,117.84) --
	(167.19,118.19) --
	(167.23,118.28) --
	(167.30,118.42) --
	(167.30,118.42) --
	(167.30,118.43) --
	(167.46,118.37) --
	(167.50,118.42) --
	(167.62,118.41) --
	(167.67,118.41) --
	(167.98,117.92) --
	(168.16,118.21) --
	(168.25,118.43) --
	(168.38,118.37) --
	(168.41,118.36) --
	(168.45,118.41) --
	(168.54,118.40) --
	(168.66,118.32) --
	(168.81,118.20) --
	(169.04,117.97) --
	(169.19,118.44) --
	(169.35,118.36) --
	(169.40,118.41) --
	(169.43,118.42) --
	(169.68,118.29) --
	(169.73,118.21) --
	(169.92,117.87) --
	(169.97,117.83) --
	(170.01,118.07) --
	(170.14,118.43) --
	(170.14,118.44) --
	(170.30,118.35) --
	(170.35,118.41) --
	(170.47,118.40) --
	(170.53,118.41) --
	(170.96,118.09) --
	(171.09,118.43) --
	(171.09,118.43) --
	(171.17,118.36) --
	(171.25,118.35) --
	(171.29,118.41) --
	(171.43,118.40) --
	(171.86,117.82) --
	(171.95,118.21) --
	(172.02,118.41) --
	(172.20,118.36) --
	(172.24,118.42) --
	(172.27,118.42) --
	(172.40,118.43) --
	(172.69,118.05) --
	(172.99,118.43) --
	(172.99,118.43) --
	(173.02,118.42) --
	(173.02,118.40) --
	(173.15,118.36) --
	(173.19,118.41) --
	(173.54,118.23) --
	(173.93,118.43) --
	(173.94,118.43) --
	(174.09,118.36) --
	(174.10,118.35) --
	(174.14,118.42) --
	(174.46,118.26) --
	(174.58,118.07) --
	(174.64,117.89) --
	(174.88,118.44) --
	(175.02,118.38) --
	(175.04,118.36) --
	(175.09,118.41) --
	(175.16,118.40) --
	(175.79,118.35) --
	(175.83,118.43) --
	(175.83,118.43) --
	(175.92,118.34) --
	(175.93,118.34) --
	(175.94,118.35) --
	(175.99,118.36) --
	(175.99,118.36) --
	(176.03,118.41) --
	(176.05,118.43) --
	(176.12,118.41) --
	(176.16,118.40) --
	(176.22,118.41) --
	(176.26,118.30) --
	(176.46,118.06) --
	(176.77,118.43) --
	(176.78,118.43) --
	(176.82,118.40) --
	(176.94,118.36) --
	(176.98,118.42) --
	(177.14,118.42) --
	(177.21,118.31) --
	(177.46,117.90) --
	(177.47,117.88) --
	(177.56,117.86) --
	(177.66,118.29) --
	(177.73,118.43) --
	(177.73,118.43) --
	(177.74,118.44) --
	(177.89,118.35) --
	(177.89,118.35) --
	(177.93,118.41) --
	(177.94,118.43) --
	(178.06,118.40) --
	(178.37,118.04) --
	(178.55,118.12) --
	(178.62,118.33) --
	(178.68,118.44) --
	(178.70,118.43) --
	(178.84,118.36) --
	(178.88,118.41) --
	(178.88,118.41) --
	(178.99,118.41) --
	(179.06,118.42) --
	(179.10,118.28) --
	(179.25,118.13) --
	(179.33,117.99) --
	(179.46,117.94) --
	(179.62,118.43) --
	(179.73,118.36) --
	(179.78,118.36) --
	(179.79,118.35) --
	(179.83,118.41) --
	(180.01,118.41) --
	(180.16,118.21) --
	(180.57,118.43) --
	(180.57,118.43) --
	(180.73,118.36) --
	(180.73,118.35) --
	(180.78,118.41) --
	(180.81,118.40) --
	(181.05,118.27) --
	(181.13,118.22) --
	(181.19,118.11) --
	(181.22,118.04) --
	(181.23,118.00) --
	(181.52,118.43) --
	(181.53,118.45) --
	(181.68,118.37) --
	(181.72,118.41) --
	(181.72,118.42) --
	(181.81,118.42) --
	(182.15,118.07) --
	(182.20,117.92) --
	(182.21,117.91) --
	(182.47,118.44) --
	(182.63,118.36) --
	(182.63,118.36) --
	(182.64,118.35) --
	(183.04,118.16) --
	(183.08,118.12) --
	(183.14,117.94) --
	(183.17,117.87) --
	(183.29,118.10) --
	(183.42,118.43) --
	(183.54,118.36) --
	(183.58,118.35) --
	(183.62,118.42) --
	(183.67,118.37) --
	(183.79,118.40) --
	(184.03,118.13) --
	(184.15,117.84) --
	(184.32,118.32) --
	(184.35,118.41) --
	(184.36,118.43) --
	(184.52,118.36) --
	(184.52,118.36) --
	(184.57,118.41) --
	(184.80,118.31) --
	(184.88,118.27) --
	(185.22,118.22) --
	(185.29,118.38) --
	(185.29,118.40) --
	(185.31,118.42) --
	(185.47,118.36) --
	(185.52,118.41) --
	(186.02,117.85) --
	(186.26,118.44) --
	(186.42,118.37) --
	(186.46,118.42) --
	(186.50,118.42) --
	(186.55,118.41) --
	(186.62,118.41) --
	(186.80,118.19) --
	(186.92,118.00) --
	(186.95,117.91) --
	(187.04,117.89) --
	(187.21,118.44) --
	(187.33,118.36) --
	(187.37,118.35) --
	(187.39,118.34) --
	(187.45,118.38) --
	(187.69,118.27) --
	(187.69,118.28) --
	(187.75,118.19) --
	(188.16,118.43) --
	(188.16,118.43) --
	(188.32,118.36) --
	(188.36,118.41) --
	(188.39,118.41) --
	(188.46,118.41) --
	(188.51,118.41) --
	(188.53,118.42) --
	(188.63,118.26) --
	(188.78,118.08) --
	(188.88,117.88) --
	(189.06,118.33) --
	(189.10,118.44) --
	(189.11,118.44) --
	(189.11,118.44) --
	(189.16,118.38) --
	(189.26,118.35) --
	(189.31,118.41) --
	(189.41,118.41) --
	(189.54,118.32) --
	(189.56,118.28) --
	(189.60,118.29) --
	(189.79,117.91) --
	(190.05,118.45) --
	(190.05,118.45) --
	(190.21,118.37) --
	(190.26,118.41) --
	(190.34,118.41) --
	(190.55,118.29) --
	(190.58,118.23) --
	(190.62,118.19) --
	(190.92,118.26) --
	(191.00,118.42) --
	(191.00,118.43) --
	(191.01,118.44) --
	(191.16,118.36) --
	(191.19,118.39) --
	(191.21,118.41) --
	(191.31,118.42) --
	(191.44,118.31) --
	(191.57,118.17) --
	(191.60,118.12) --
	(191.88,118.27) --
	(191.95,118.43) --
	(192.11,118.37) --
	(192.15,118.42) --
	(192.17,118.42) --
	(192.77,118.14) --
	(192.90,118.42) --
	(192.93,118.39) --
	(192.95,118.36) --
	(193.06,118.36) --
	(193.10,118.41) --
	(193.12,118.42) --
	(193.19,118.41) --
	(193.44,118.20) --
	(193.63,117.86) --
	(193.64,117.80) --
	(193.85,118.43) --
	(193.85,118.44) --
	(193.85,118.45) --
	(194.01,118.36) --
	(194.01,118.36) --
	(194.03,118.36) --
	(194.05,118.42) --
	(194.56,117.88) --
	(194.79,118.43) --
	(194.79,118.43) --
	(194.85,118.38) --
	(194.95,118.36) --
	(195.00,118.42) --
	(195.22,118.29) --
	(195.37,118.14) --
	(195.49,117.86) --
	(195.67,118.26) --
	(195.74,118.42) --
	(195.74,118.43) --
	(195.74,118.43) --
	(195.90,118.37) --
	(195.95,118.43) --
	(195.95,118.45) --
	(195.98,118.42) --
	(196.69,118.43) --
	(196.69,118.43) --
	(196.70,118.45) --
	(196.85,118.36) --
	(197.08,118.40) --
	(197.14,118.28) --
	(197.48,117.96) --
	(197.55,118.25) --
	(197.64,118.43) --
	(197.64,118.43) --
	(197.78,118.38) --
	(197.79,118.36) --
	(197.80,118.36) --
	(197.84,118.42) --
	(197.92,118.42) --
	(198.11,118.26) --
	(198.49,118.21) --
	(198.50,118.22) --
	(198.59,118.43) --
	(198.75,118.35) --
	(198.79,118.41) --
	(198.99,118.35) --
	(199.09,118.28) --
	(199.15,118.18) --
	(199.53,118.44) --
	(199.54,118.44) --
	(199.69,118.36) --
	(199.74,118.42) --
	(199.90,118.43) --
	(200.12,118.09) --
	(200.16,118.08) --
	(200.31,117.86) --
	(200.64,118.36) --
	(200.89,118.35) --
	(200.93,118.30) --
	(200.97,118.28) --
	(201.10,118.11) --
	(201.38,118.30) --
	(201.51,118.35) --
	(201.59,118.35) --
	(201.63,118.41) --
	(201.72,118.41) --
	(201.72,118.42) --
	(202.13,117.88) --
	(202.21,117.90) --
	(202.23,118.00) --
	(202.46,118.36) --
	(202.54,118.36) --
	(202.58,118.41) --
	(202.59,118.43) --
	(203.22,118.16) --
	(203.24,118.24) --
	(203.33,118.43) --
	(203.49,118.36) --
	(203.53,118.41) --
	(203.71,118.40) --
	(203.82,118.28) --
	(203.83,118.26) --
	(203.95,118.08) --
	(203.97,118.06) --
	(204.28,118.43) --
	(204.44,118.36) --
	(204.45,118.34) --
	(204.48,118.42) --
	(204.70,118.30) --
	(204.87,118.11) --
	(205.07,117.96) --
	(205.22,118.44) --
	(205.24,118.43) --
	(205.34,118.35) --
	(205.36,118.39) --
	(205.38,118.36) --
	(205.43,118.42) --
	(205.56,118.40) --
	(205.57,118.40) --
	(205.61,118.41) --
	(205.85,118.07) --
	(206.26,118.36) --
	(206.33,118.36) --
	(206.35,118.34) --
	(206.38,118.41) --
	(206.38,118.43) --
	(206.65,118.27) --
	(206.95,117.90) --
	(207.12,118.43) --
	(207.28,118.35) --
	(207.32,118.42) --
	(207.69,118.17) --
	(207.76,118.05) --
	(207.77,118.01) --
	(207.84,117.88) --
	(207.91,117.94) --
	(207.92,117.99) --
	(208.07,118.44) --
	(208.07,118.44) --
	(208.23,118.36) --
	(208.56,118.29) --
	(208.59,118.26) --
	(208.61,118.22) --
	(208.78,117.85) --
	(208.96,118.32) --
	(208.97,118.33) --
	(209.02,118.43) --
	(209.02,118.43) --
	(209.18,118.36) --
	(209.21,118.39) --
	(209.27,118.38) --
	(209.39,118.42) --
	(209.41,118.40) --
	(209.53,118.26) --
	(209.96,118.43) --
	(210.08,118.36) --
	(210.10,118.38) --
	(210.12,118.37) --
	(210.14,118.36) --
	(210.91,118.42) --
	(210.91,118.42) --
	(211.05,118.37) --
	(211.07,118.36) --
	(211.11,118.40) --
	(211.12,118.41) --
	(211.47,118.19) --
	(211.55,118.05) --
	(211.74,118.13) --
	(211.77,118.22) --
	(211.86,118.42) --
	(211.86,118.42) --
	(212.02,118.36) --
	(212.02,118.36) --
	(212.06,118.41) --
	(212.08,118.43) --
	(212.14,118.42) --
	(212.50,118.05) --
	(212.70,118.16) --
	(212.80,118.43) --
	(212.81,118.44) --
	(212.97,118.36) --
	(213.00,118.39) --
	(213.01,118.42) --
	(213.03,118.42) --
	(213.19,118.41) --
	(213.31,118.27) --
	(213.42,118.11) --
	(213.76,118.43) --
	(213.76,118.43) --
	(213.88,118.36) --
	(213.92,118.36) --
	(213.96,118.41) --
	(213.97,118.43) --
	(214.21,118.25) --
	(214.37,118.11) --
	(214.69,118.40) --
	(214.71,118.43) --
	(214.78,118.37) --
	(214.84,118.38) --
	(214.87,118.37) --
	(214.91,118.42) --
	(215.03,118.42) --
	(215.20,118.27) --
	(215.65,118.44) --
	(215.77,118.35) --
	(215.81,118.35) --
	(215.91,118.38) --
	(216.42,117.83) --
	(216.59,118.44) --
	(216.60,118.43) --
	(216.61,118.44) --
	(216.76,118.36) --
	(216.81,118.42) --
	(217.40,117.97) --
	(217.55,118.44) --
	(217.64,118.35) --
	(217.68,118.35) --
	(217.70,118.35) --
	(217.71,118.35) --
	(217.75,118.41) --
	(217.77,118.42) --
	(217.78,118.41) --
	(217.78,118.41) --
	(218.02,118.27) --
	(218.03,118.29) --
	(218.50,118.43) --
	(218.50,118.43) --
	(218.50,118.44) --
	(218.51,118.45) --
	(218.66,118.35) --
	(218.88,118.41) --
	(219.08,118.09) --
	(219.31,118.05) --
	(219.45,118.43) --
	(219.45,118.44) --
	(219.58,118.37) --
	(219.61,118.36) --
	(219.65,118.41) --
	(219.90,118.27) --
	(219.95,118.28) --
	(219.95,118.27) --
	(220.07,118.11) --
	(220.17,117.89) --
	(220.21,117.82) --
	(220.34,118.32) --
	(220.39,118.43) --
	(220.39,118.43) --
	(220.55,118.36) --
	(220.60,118.41) --
	(220.64,118.37) --
	(220.77,118.41) --
	(220.94,118.23) --
	(221.00,118.11) --
	(221.04,118.06) --
	(221.08,117.91) --
	(221.08,117.90) --
	(221.34,118.42) --
	(221.50,118.36) --
	(221.81,118.26) --
	(221.87,118.24) --
	(222.29,118.43) --
	(222.45,118.37) --
	(222.49,118.42) --
	(222.67,118.41) --
	(222.69,118.38) --
	(222.95,118.00) --
	(222.99,117.89) --
	(223.04,117.83) --
	(223.24,118.43) --
	(223.24,118.43) --
	(223.24,118.43) --
	(223.40,118.36) --
	(223.41,118.34) --
	(224.19,118.44) --
	(224.19,118.44) --
	(224.19,118.44) --
	(224.22,118.41) --
	(224.35,118.36) --
	(224.37,118.36) --
	(224.38,118.40) --
	(224.39,118.42) --
	(224.56,118.40) --
	(224.70,118.26) --
	(225.05,118.25) --
	(225.13,118.44) --
	(225.13,118.44) --
	(225.29,118.36) --
	(225.34,118.42) --
	(225.35,118.44) --
	(225.36,118.42) --
	(225.54,118.34) --
	(225.63,118.28) --
	(225.72,118.10) --
	(225.76,118.09) --
	(225.88,117.82) --
	(225.91,117.90) --
	(226.08,118.44) --
	(226.08,118.44) --
	(226.15,118.39) --
	(226.24,118.36) --
	(226.29,118.41) --
	(226.42,118.41) --
	(226.55,118.26) --
	(226.73,118.03) --
	(226.85,117.81) --
	(227.00,118.37) --
	(227.03,118.43) --
	(227.03,118.43) --
	(227.04,118.45) --
	(227.12,118.36) --
	(227.19,118.36) --
	(227.23,118.41) --
	(227.39,118.41) --
	(227.40,118.42) --
	(227.82,117.97) --
	(227.89,118.23) --
	(227.97,118.43) --
	(227.98,118.44) --
	(228.14,118.36) --
	(228.18,118.41) --
	(228.23,118.39) --
	(228.41,118.30) --
	(228.84,118.24) --
	(228.93,118.43) --
	(228.93,118.43) --
	(229.09,118.37) --
	(229.13,118.42) --
	(229.26,118.40) --
	(229.31,118.41) --
	(229.38,118.28) --
	(229.54,118.13) --
	(229.59,118.01) --
	(229.75,118.11) --
	(229.88,118.43) --
	(229.98,118.35) --
	(230.04,118.32) --
	(230.08,117.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.35,152.49) --
	(137.55,150.41) --
	(135.15,150.41) --
	(136.35,152.49);
\end{scope}
\begin{scope}
\path[clip] (130.98,112.13) rectangle (234.82,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.27,143.22) --
	(145.04,143.22) --
	(144.97,143.22) --
	(145.26,143.23) --
	(145.54,143.29) --
	(145.81,143.39) --
	(146.06,143.54) --
	(146.29,143.72) --
	(146.48,143.94) --
	(146.64,144.19) --
	(146.75,144.45) --
	(146.82,144.74) --
	(146.84,145.03) --
	(146.84,145.03) --
	(146.84,146.30) --
	(146.84,146.30) --
	(146.82,146.59) --
	(146.75,146.87) --
	(146.64,147.14) --
	(146.48,147.38) --
	(146.29,147.60) --
	(146.06,147.78) --
	(145.81,147.93) --
	(145.54,148.03) --
	(145.26,148.09) --
	(145.04,148.10) --
	(138.27,148.10) --
	(138.48,148.09) --
	(138.19,148.10) --
	(137.91,148.07) --
	(137.63,147.99) --
	(137.36,147.86) --
	(137.12,147.70) --
	(136.91,147.49) --
	(136.74,147.26) --
	(136.60,147.00) --
	(136.51,146.73) --
	(136.47,146.44) --
	(136.46,146.30) --
	(136.46,145.03) --
	(136.47,145.17) --
	(136.47,144.88) --
	(136.51,144.59) --
	(136.60,144.32) --
	(136.74,144.06) --
	(136.91,143.83) --
	(137.12,143.63) --
	(137.36,143.46) --
	(137.63,143.34) --
	(137.91,143.26) --
	(138.19,143.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98,112.13) rectangle (234.82,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (141.65,143.93) {44.8};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70,115.48) --
	(136.90,113.40) --
	(134.50,113.40) --
	(135.70,115.48);
\end{scope}
\begin{scope}
\path[clip] (130.98,112.13) rectangle (234.82,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (139.35,117.10) --
	(148.68,117.10) --
	(148.61,117.10) --
	(148.90,117.11) --
	(149.19,117.17) --
	(149.46,117.27) --
	(149.71,117.42) --
	(149.94,117.60) --
	(150.13,117.82) --
	(150.28,118.07) --
	(150.40,118.33) --
	(150.47,118.62) --
	(150.49,118.90) --
	(150.49,118.90) --
	(150.49,120.18) --
	(150.49,120.18) --
	(150.47,120.47) --
	(150.40,120.75) --
	(150.28,121.02) --
	(150.13,121.26) --
	(149.94,121.48) --
	(149.71,121.66) --
	(149.46,121.81) --
	(149.19,121.91) --
	(148.90,121.97) --
	(148.68,121.98) --
	(139.35,121.98) --
	(139.57,121.97) --
	(139.28,121.98) --
	(138.99,121.95) --
	(138.71,121.87) --
	(138.45,121.74) --
	(138.21,121.58) --
	(138.00,121.37) --
	(137.83,121.14) --
	(137.69,120.88) --
	(137.60,120.61) --
	(137.55,120.32) --
	(137.55,120.18) --
	(137.55,118.90) --
	(137.55,119.05) --
	(137.55,118.76) --
	(137.60,118.47) --
	(137.69,118.20) --
	(137.83,117.94) --
	(138.00,117.71) --
	(138.21,117.51) --
	(138.45,117.34) --
	(138.71,117.22) --
	(138.99,117.13) --
	(139.28,117.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98,112.13) rectangle (234.82,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (144.02,117.81) {0.936};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98,112.13) rectangle (234.82,152.96);
\end{scope}
\begin{scope}
\path[clip] (130.98, 67.29) rectangle (234.82,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98, 67.29) rectangle (234.82,108.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 72.62) --
	(234.82, 72.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 81.06) --
	(234.82, 81.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 89.49) --
	(234.82, 89.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 97.93) --
	(234.82, 97.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,106.36) --
	(234.82,106.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.13, 67.29) --
	(145.13,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.02, 67.29) --
	(164.02,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.91, 67.29) --
	(182.91,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.80, 67.29) --
	(201.80,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.68, 67.29) --
	(220.68,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 68.41) --
	(234.82, 68.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 76.84) --
	(234.82, 76.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 85.28) --
	(234.82, 85.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 93.71) --
	(234.82, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,102.14) --
	(234.82,102.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69, 67.29) --
	(135.69,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.58, 67.29) --
	(154.58,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.46, 67.29) --
	(173.46,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.35, 67.29) --
	(192.35,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.24, 67.29) --
	(211.24,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.13, 67.29) --
	(230.13,108.13);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98,  67.29) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras9}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70, 72.22) --
	(135.76, 71.68) --
	(135.80, 71.52) --
	(135.82, 71.58) --
	(135.83, 71.62) --
	(135.83, 71.63) --
	(135.86, 71.81) --
	(135.86, 71.84) --
	(135.91, 72.07) --
	(135.94, 72.14) --
	(135.96, 72.22) --
	(135.96, 72.24) --
	(135.97, 72.28) --
	(135.98, 72.30) --
	(136.01, 72.36) --
	(136.01, 72.36) --
	(136.01, 72.36) --
	(136.01, 72.36) --
	(136.01, 72.36) --
	(136.08, 72.44) --
	(136.08, 72.44) --
	(136.10, 72.45) --
	(136.11, 72.47) --
	(136.11, 72.47) --
	(136.13, 72.49) --
	(136.15, 72.50) --
	(136.15, 72.50) --
	(136.17, 72.50) --
	(136.17, 72.50) --
	(136.17, 72.50) --
	(136.18, 72.51) --
	(136.18, 72.51) --
	(136.21, 72.61) --
	(136.21, 72.61) --
	(136.21, 72.62) --
	(136.21, 72.62) --
	(136.21, 72.62) --
	(136.22, 72.63) --
	(136.22, 72.64) --
	(136.22, 72.65) --
	(136.25, 72.65) --
	(136.35, 72.95) --
	(136.36, 72.99) --
	(136.36, 72.99) --
	(136.95, 73.52) --
	(136.96, 73.52) --
	(136.96, 73.52) --
	(136.97, 73.54) --
	(137.06, 73.45) --
	(137.12, 73.45) --
	(137.29, 73.48) --
	(137.30, 73.50) --
	(137.42, 73.33) --
	(137.51, 73.30) --
	(137.51, 73.30) --
	(137.52, 73.27) --
	(137.73, 72.95) --
	(137.88, 73.46) --
	(137.88, 73.48) --
	(137.91, 73.51) --
	(137.91, 73.51) --
	(137.92, 73.52) --
	(138.04, 73.47) --
	(138.06, 73.44) --
	(138.18, 73.47) --
	(138.50, 73.21) --
	(138.80, 73.41) --
	(138.85, 73.51) --
	(138.85, 73.51) --
	(139.01, 73.45) --
	(139.18, 73.50) --
	(139.19, 73.50) --
	(139.20, 73.51) --
	(139.27, 73.41) --
	(139.30, 73.37) --
	(139.38, 73.28) --
	(139.43, 73.23) --
	(139.47, 73.19) --
	(139.51, 73.06) --
	(139.72, 73.32) --
	(139.80, 73.52) --
	(139.80, 73.52) --
	(139.80, 73.52) --
	(139.85, 73.47) --
	(139.94, 73.46) --
	(139.96, 73.43) --
	(139.97, 73.43) --
	(140.02, 73.50) --
	(140.03, 73.49) --
	(140.13, 73.48) --
	(140.27, 73.33) --
	(140.53, 72.93) --
	(140.71, 73.45) --
	(140.73, 73.51) --
	(140.75, 73.54) --
	(140.77, 73.55) --
	(140.77, 73.55) --
	(140.81, 73.47) --
	(140.91, 73.43) --
	(140.92, 73.42) --
	(141.01, 73.46) --
	(141.38, 73.13) --
	(141.58, 73.24) --
	(141.70, 73.51) --
	(141.70, 73.52) --
	(141.70, 73.52) --
	(141.75, 73.45) --
	(141.86, 73.42) --
	(141.90, 73.48) --
	(141.96, 73.46) --
	(142.00, 73.48) --
	(142.09, 73.49) --
	(142.22, 73.33) --
	(142.24, 73.29) --
	(142.65, 73.50) --
	(142.65, 73.51) --
	(142.66, 73.53) --
	(142.78, 73.48) --
	(142.81, 73.46) --
	(142.99, 73.50) --
	(143.00, 73.51) --
	(143.13, 73.36) --
	(143.29, 73.11) --
	(143.59, 73.51) --
	(143.59, 73.51) --
	(143.59, 73.51) --
	(143.66, 73.45) --
	(143.73, 73.46) --
	(143.75, 73.43) --
	(143.97, 73.50) --
	(144.14, 73.29) --
	(144.21, 73.19) --
	(144.50, 73.43) --
	(144.53, 73.51) --
	(144.54, 73.52) --
	(144.54, 73.52) --
	(144.65, 73.45) --
	(144.70, 73.44) --
	(144.71, 73.44) --
	(144.72, 73.44) --
	(144.96, 73.40) --
	(144.99, 73.34) --
	(145.28, 72.88) --
	(145.43, 73.38) --
	(145.47, 73.49) --
	(145.49, 73.51) --
	(145.49, 73.51) --
	(145.65, 73.43) --
	(145.70, 73.50) --
	(145.80, 73.48) --
	(145.82, 73.46) --
	(145.86, 73.49) --
	(145.95, 73.34) --
	(145.95, 73.34) --
	(146.14, 73.12) --
	(146.20, 72.93) --
	(146.30, 73.12) --
	(146.41, 73.45) --
	(146.44, 73.51) --
	(146.50, 73.44) --
	(146.50, 73.44) --
	(146.60, 73.43) --
	(147.31, 73.34) --
	(147.39, 73.51) --
	(147.39, 73.51) --
	(147.43, 73.47) --
	(147.46, 73.45) --
	(147.55, 73.42) --
	(147.64, 73.45) --
	(147.73, 73.48) --
	(147.83, 73.38) --
	(148.00, 73.18) --
	(148.06, 73.00) --
	(148.14, 72.87) --
	(148.20, 73.16) --
	(148.23, 73.25) --
	(148.26, 73.34) --
	(148.33, 73.50) --
	(148.33, 73.50) --
	(148.34, 73.50) --
	(148.49, 73.44) --
	(148.54, 73.48) --
	(148.64, 73.52) --
	(148.67, 73.52) --
	(148.68, 73.53) --
	(148.80, 73.35) --
	(148.83, 73.37) --
	(148.96, 73.14) --
	(149.10, 72.92) --
	(149.18, 73.28) --
	(149.28, 73.52) --
	(149.28, 73.52) --
	(149.37, 73.44) --
	(149.40, 73.44) --
	(149.44, 73.44) --
	(149.67, 73.49) --
	(149.69, 73.44) --
	(149.77, 73.35) --
	(149.85, 73.26) --
	(150.02, 72.89) --
	(150.18, 73.41) --
	(150.23, 73.52) --
	(150.23, 73.52) --
	(150.39, 73.44) --
	(150.56, 73.48) --
	(150.62, 73.49) --
	(150.63, 73.45) --
	(150.93, 72.94) --
	(150.97, 72.89) --
	(150.99, 72.89) --
	(151.16, 73.50) --
	(151.18, 73.53) --
	(151.18, 73.53) --
	(151.32, 73.45) --
	(151.34, 73.43) --
	(151.38, 73.49) --
	(151.40, 73.51) --
	(151.52, 73.47) --
	(151.54, 73.51) --
	(151.80, 73.18) --
	(152.05, 73.33) --
	(152.13, 73.51) --
	(152.13, 73.51) --
	(152.13, 73.51) --
	(152.14, 73.52) --
	(152.29, 73.43) --
	(152.39, 73.45) --
	(152.41, 73.49) --
	(152.95, 73.19) --
	(153.03, 73.42) --
	(153.08, 73.51) --
	(153.08, 73.52) --
	(153.24, 73.43) --
	(153.28, 73.48) --
	(153.28, 73.49) --
	(153.70, 73.18) --
	(154.02, 73.50) --
	(154.02, 73.50) --
	(154.02, 73.50) --
	(154.18, 73.43) --
	(154.43, 73.41) --
	(154.49, 73.33) --
	(154.50, 73.34) --
	(154.51, 73.36) --
	(154.88, 73.29) --
	(154.97, 73.51) --
	(154.97, 73.51) --
	(154.97, 73.51) --
	(155.13, 73.43) --
	(155.20, 73.49) --
	(155.30, 73.51) --
	(155.36, 73.52) --
	(155.37, 73.50) --
	(155.38, 73.45) --
	(155.60, 73.15) --
	(155.69, 72.95) --
	(155.69, 72.96) --
	(155.74, 72.90) --
	(155.86, 73.37) --
	(155.92, 73.50) --
	(155.92, 73.50) --
	(155.98, 73.43) --
	(156.04, 73.43) --
	(156.08, 73.44) --
	(156.12, 73.49) --
	(156.77, 73.28) --
	(156.79, 73.33) --
	(156.87, 73.51) --
	(156.87, 73.51) --
	(156.87, 73.51) --
	(156.88, 73.53) --
	(156.99, 73.43) --
	(157.03, 73.44) --
	(157.17, 73.47) --
	(157.21, 73.48) --
	(157.21, 73.48) --
	(157.25, 73.49) --
	(157.34, 73.35) --
	(157.34, 73.35) --
	(157.41, 73.31) --
	(157.48, 73.20) --
	(157.74, 73.32) --
	(157.80, 73.51) --
	(157.82, 73.51) --
	(157.82, 73.51) --
	(157.82, 73.51) --
	(157.98, 73.44) --
	(158.21, 73.48) --
	(158.27, 73.32) --
	(158.28, 73.33) --
	(158.33, 73.32) --
	(158.51, 72.95) --
	(158.68, 73.34) --
	(158.76, 73.54) --
	(158.76, 73.54) --
	(158.81, 73.50) --
	(158.82, 73.48) --
	(158.83, 73.49) --
	(158.89, 73.46) --
	(158.92, 73.45) --
	(159.01, 73.47) --
	(159.02, 73.47) --
	(159.25, 73.36) --
	(159.27, 73.35) --
	(159.31, 73.29) --
	(159.35, 73.17) --
	(159.39, 73.13) --
	(159.49, 72.95) --
	(159.69, 73.47) --
	(159.71, 73.50) --
	(159.71, 73.50) --
	(159.74, 73.50) --
	(159.81, 73.44) --
	(159.87, 73.44) --
	(159.94, 73.50) --
	(160.06, 73.51) --
	(160.07, 73.50) --
	(160.38, 73.06) --
	(160.38, 73.06) --
	(160.48, 72.91) --
	(160.66, 73.52) --
	(160.66, 73.52) --
	(160.66, 73.52) --
	(160.71, 73.48) --
	(160.82, 73.43) --
	(160.86, 73.48) --
	(161.05, 73.49) --
	(161.08, 73.40) --
	(161.17, 73.34) --
	(161.56, 73.41) --
	(161.61, 73.51) --
	(161.61, 73.51) --
	(161.61, 73.51) --
	(161.68, 73.44) --
	(161.71, 73.44) --
	(161.77, 73.44) --
	(161.78, 73.43) --
	(161.82, 73.51) --
	(162.09, 73.35) --
	(162.21, 73.20) --
	(162.29, 73.01) --
	(162.31, 72.95) --
	(162.38, 72.94) --
	(162.55, 73.52) --
	(162.56, 73.51) --
	(162.56, 73.51) --
	(162.56, 73.51) --
	(162.72, 73.44) --
	(162.76, 73.50) --
	(162.83, 73.49) --
	(163.05, 73.37) --
	(163.49, 73.48) --
	(163.50, 73.51) --
	(163.51, 73.51) --
	(163.51, 73.51) --
	(163.66, 73.42) --
	(163.67, 73.42) --
	(163.71, 73.49) --
	(163.78, 73.48) --
	(164.13, 73.13) --
	(164.45, 73.50) --
	(164.45, 73.50) --
	(164.45, 73.50) --
	(164.53, 73.45) --
	(164.53, 73.44) --
	(164.58, 73.43) --
	(164.61, 73.43) --
	(164.87, 73.39) --
	(164.95, 73.37) --
	(165.16, 72.92) --
	(165.28, 73.20) --
	(165.40, 73.50) --
	(165.40, 73.50) --
	(165.40, 73.50) --
	(165.52, 73.43) --
	(165.52, 73.43) --
	(165.56, 73.44) --
	(165.57, 73.43) --
	(165.70, 73.49) --
	(165.81, 73.42) --
	(166.22, 73.21) --
	(166.35, 73.51) --
	(166.35, 73.52) --
	(166.35, 73.52) --
	(166.50, 73.45) --
	(166.50, 73.45) --
	(166.51, 73.45) --
	(166.72, 73.50) --
	(166.74, 73.49) --
	(166.81, 73.34) --
	(167.30, 73.50) --
	(167.30, 73.50) --
	(167.30, 73.51) --
	(167.46, 73.44) --
	(167.50, 73.50) --
	(167.95, 73.06) --
	(168.24, 73.53) --
	(168.25, 73.52) --
	(168.25, 73.52) --
	(168.25, 73.52) --
	(168.31, 73.47) --
	(168.41, 73.44) --
	(168.48, 73.49) --
	(168.58, 73.48) --
	(168.64, 73.47) --
	(168.99, 72.88) --
	(169.05, 73.10) --
	(169.19, 73.52) --
	(169.19, 73.51) --
	(169.19, 73.51) --
	(169.19, 73.51) --
	(169.35, 73.43) --
	(169.59, 73.47) --
	(169.85, 73.09) --
	(169.85, 73.05) --
	(169.96, 72.92) --
	(170.14, 73.52) --
	(170.14, 73.52) --
	(170.14, 73.52) --
	(170.18, 73.47) --
	(170.22, 73.44) --
	(170.30, 73.43) --
	(170.32, 73.42) --
	(170.41, 73.47) --
	(170.44, 73.47) --
	(170.60, 73.33) --
	(170.73, 73.18) --
	(170.99, 73.28) --
	(171.00, 73.30) --
	(171.09, 73.52) --
	(171.09, 73.52) --
	(171.09, 73.52) --
	(171.12, 73.50) --
	(171.20, 73.45) --
	(171.21, 73.44) --
	(171.25, 73.44) --
	(171.29, 73.50) --
	(171.43, 73.47) --
	(171.45, 73.50) --
	(171.49, 73.44) --
	(171.96, 73.34) --
	(172.04, 73.51) --
	(172.04, 73.51) --
	(172.04, 73.51) --
	(172.05, 73.52) --
	(172.20, 73.43) --
	(172.43, 73.48) --
	(172.44, 73.44) --
	(172.68, 73.13) --
	(172.69, 73.12) --
	(172.99, 73.51) --
	(172.99, 73.51) --
	(172.99, 73.51) --
	(173.01, 73.52) --
	(173.15, 73.44) --
	(173.19, 73.49) --
	(173.72, 72.92) --
	(173.88, 73.42) --
	(173.93, 73.52) --
	(173.94, 73.53) --
	(173.94, 73.54) --
	(174.04, 73.43) --
	(174.09, 73.43) --
	(174.09, 73.43) --
	(174.10, 73.42) --
	(174.12, 73.46) --
	(174.18, 73.45) --
	(174.25, 73.49) --
	(174.28, 73.48) --
	(174.38, 73.37) --
	(174.40, 73.34) --
	(174.42, 73.37) --
	(174.84, 73.43) --
	(174.88, 73.51) --
	(174.88, 73.51) --
	(175.00, 73.43) --
	(175.04, 73.43) --
	(175.05, 73.42) --
	(175.24, 73.49) --
	(175.34, 73.34) --
	(175.39, 73.35) --
	(175.47, 73.20) --
	(175.48, 73.20) --
	(175.76, 73.35) --
	(175.83, 73.51) --
	(175.83, 73.51) --
	(175.83, 73.52) --
	(175.95, 73.44) --
	(175.99, 73.45) --
	(176.33, 73.37) --
	(176.52, 72.97) --
	(176.63, 73.10) --
	(176.72, 73.39) --
	(176.72, 73.41) --
	(176.78, 73.51) --
	(176.78, 73.51) --
	(176.78, 73.51) --
	(176.91, 73.45) --
	(176.94, 73.44) --
	(177.04, 73.45) --
	(177.11, 73.49) --
	(177.18, 73.43) --
	(177.19, 73.41) --
	(177.36, 73.20) --
	(177.65, 73.34) --
	(177.73, 73.52) --
	(177.73, 73.52) --
	(177.73, 73.52) --
	(177.78, 73.45) --
	(177.89, 73.44) --
	(177.93, 73.49) --
	(178.19, 73.34) --
	(178.37, 73.13) --
	(178.53, 73.08) --
	(178.63, 73.42) --
	(178.68, 73.52) --
	(178.68, 73.52) --
	(178.71, 73.51) --
	(178.84, 73.44) --
	(178.89, 73.50) --
	(178.99, 73.49) --
	(179.12, 73.37) --
	(179.31, 73.12) --
	(179.47, 73.03) --
	(179.61, 73.50) --
	(179.62, 73.51) --
	(179.62, 73.51) --
	(179.62, 73.51) --
	(179.78, 73.43) --
	(179.89, 73.49) --
	(180.14, 73.34) --
	(180.18, 73.31) --
	(180.24, 73.18) --
	(180.26, 73.11) --
	(180.36, 72.90) --
	(180.57, 73.53) --
	(180.57, 73.53) --
	(180.57, 73.53) --
	(180.62, 73.48) --
	(180.66, 73.45) --
	(180.73, 73.43) --
	(180.77, 73.48) --
	(180.95, 73.49) --
	(181.05, 73.36) --
	(181.14, 73.24) --
	(181.34, 72.90) --
	(181.36, 73.00) --
	(181.52, 73.51) --
	(181.52, 73.51) --
	(181.68, 73.44) --
	(181.84, 73.51) --
	(181.85, 73.51) --
	(182.09, 73.25) --
	(182.35, 73.21) --
	(182.47, 73.51) --
	(182.47, 73.50) --
	(182.47, 73.50) --
	(182.47, 73.52) --
	(182.63, 73.43) --
	(182.64, 73.43) --
	(182.67, 73.48) --
	(182.85, 73.49) --
	(182.96, 73.36) --
	(183.08, 73.20) --
	(183.42, 73.51) --
	(183.42, 73.51) --
	(183.42, 73.51) --
	(183.56, 73.45) --
	(183.58, 73.44) --
	(184.06, 73.13) --
	(184.19, 72.95) --
	(184.24, 73.20) --
	(184.31, 73.39) --
	(184.36, 73.51) --
	(184.36, 73.51) --
	(184.40, 73.48) --
	(184.52, 73.44) --
	(184.70, 73.49) --
	(184.81, 73.37) --
	(184.81, 73.37) --
	(184.91, 73.28) --
	(185.04, 73.00) --
	(185.17, 73.09) --
	(185.17, 73.09) --
	(185.31, 73.51) --
	(185.31, 73.51) --
	(185.31, 73.51) --
	(185.33, 73.52) --
	(185.44, 73.43) --
	(185.47, 73.43) --
	(185.51, 73.48) --
	(185.53, 73.49) --
	(185.69, 73.48) --
	(185.79, 73.35) --
	(186.09, 72.94) --
	(186.18, 73.34) --
	(186.26, 73.53) --
	(186.26, 73.53) --
	(186.26, 73.53) --
	(186.27, 73.54) --
	(186.31, 73.48) --
	(186.36, 73.47) --
	(186.40, 73.46) --
	(186.42, 73.43) --
	(186.46, 73.49) --
	(186.80, 73.27) --
	(186.80, 73.28) --
	(187.21, 73.52) --
	(187.21, 73.52) --
	(187.25, 73.48) --
	(187.37, 73.44) --
	(187.53, 73.50) --
	(187.54, 73.49) --
	(187.76, 73.29) --
	(187.89, 72.97) --
	(188.06, 73.28) --
	(188.09, 73.38) --
	(188.14, 73.49) --
	(188.16, 73.50) --
	(188.16, 73.50) --
	(188.16, 73.51) --
	(188.19, 73.47) --
	(188.32, 73.44) --
	(188.35, 73.47) --
	(188.76, 73.17) --
	(189.02, 73.32) --
	(189.06, 73.42) --
	(189.10, 73.51) --
	(189.11, 73.51) --
	(189.11, 73.51) --
	(189.21, 73.44) --
	(189.23, 73.44) --
	(189.26, 73.43) --
	(189.28, 73.42) --
	(189.77, 73.04) --
	(189.84, 72.92) --
	(189.88, 72.90) --
	(190.03, 73.48) --
	(190.03, 73.49) --
	(190.04, 73.53) --
	(190.05, 73.51) --
	(190.05, 73.51) --
	(190.21, 73.44) --
	(190.26, 73.49) --
	(190.73, 73.01) --
	(190.89, 73.24) --
	(190.92, 73.33) --
	(191.00, 73.51) --
	(191.02, 73.52) --
	(191.16, 73.43) --
	(191.26, 73.46) --
	(191.27, 73.48) --
	(191.37, 73.48) --
	(191.50, 73.39) --
	(191.51, 73.37) --
	(191.77, 72.90) --
	(191.95, 73.51) --
	(191.95, 73.51) --
	(192.01, 73.45) --
	(192.05, 73.43) --
	(192.11, 73.43) --
	(192.12, 73.42) --
	(192.15, 73.47) --
	(192.43, 73.36) --
	(192.47, 73.36) --
	(192.53, 73.22) --
	(192.55, 73.19) --
	(192.90, 73.50) --
	(192.90, 73.50) --
	(192.90, 73.50) --
	(193.00, 73.44) --
	(193.00, 73.42) --
	(193.06, 73.43) --
	(193.24, 73.49) --
	(193.29, 73.48) --
	(193.29, 73.47) --
	(193.49, 73.17) --
	(193.49, 73.18) --
	(193.49, 73.18) --
	(193.49, 73.19) --
	(193.50, 73.18) --
	(193.51, 73.19) --
	(193.68, 72.95) --
	(193.85, 73.50) --
	(193.85, 73.50) --
	(193.86, 73.51) --
	(193.88, 73.49) --
	(194.01, 73.43) --
	(194.15, 73.47) --
	(194.29, 73.37) --
	(194.69, 73.27) --
	(194.75, 73.43) --
	(194.79, 73.51) --
	(194.79, 73.51) --
	(194.79, 73.51) --
	(194.86, 73.46) --
	(194.95, 73.44) --
	(195.00, 73.49) --
	(195.53, 72.90) --
	(195.74, 73.52) --
	(195.74, 73.52) --
	(195.85, 73.44) --
	(195.90, 73.45) --
	(195.91, 73.44) --
	(195.94, 73.49) --
	(195.97, 73.50) --
	(196.02, 73.49) --
	(196.33, 73.18) --
	(196.45, 72.95) --
	(196.46, 72.96) --
	(196.53, 73.01) --
	(196.55, 73.13) --
	(196.56, 73.18) --
	(196.65, 73.44) --
	(196.69, 73.52) --
	(196.69, 73.52) --
	(196.69, 73.52) --
	(196.71, 73.53) --
	(196.85, 73.42) --
	(197.29, 73.18) --
	(197.32, 73.12) --
	(197.64, 73.52) --
	(197.64, 73.52) --
	(197.67, 73.50) --
	(197.67, 73.49) --
	(197.72, 73.44) --
	(197.80, 73.43) --
	(197.81, 73.42) --
	(197.83, 73.45) --
	(198.02, 73.50) --
	(198.50, 73.31) --
	(198.59, 73.50) --
	(198.59, 73.51) --
	(198.75, 73.44) --
	(198.76, 73.43) --
	(198.78, 73.47) --
	(198.79, 73.49) --
	(199.11, 73.34) --
	(199.43, 73.26) --
	(199.44, 73.27) --
	(199.44, 73.28) --
	(199.45, 73.33) --
	(199.45, 73.34) --
	(199.53, 73.52) --
	(199.53, 73.52) --
	(199.54, 73.52) --
	(199.61, 73.44) --
	(199.63, 73.44) --
	(199.68, 73.45) --
	(199.69, 73.43) --
	(199.99, 73.33) --
	(200.32, 72.97) --
	(200.48, 73.51) --
	(200.48, 73.51) --
	(200.48, 73.51) --
	(200.62, 73.46) --
	(200.63, 73.45) --
	(200.64, 73.44) --
	(200.86, 73.50) --
	(200.95, 73.34) --
	(201.27, 73.02) --
	(201.43, 73.54) --
	(201.43, 73.54) --
	(201.43, 73.55) --
	(201.47, 73.51) --
	(201.59, 73.45) --
	(201.63, 73.50) --
	(201.66, 73.50) --
	(201.67, 73.48) --
	(201.78, 73.50) --
	(201.80, 73.50) --
	(201.89, 73.34) --
	(201.90, 73.34) --
	(202.12, 72.97) --
	(202.33, 73.40) --
	(202.38, 73.51) --
	(202.38, 73.51) --
	(202.38, 73.51) --
	(202.54, 73.43) --
	(202.58, 73.49) --
	(202.90, 73.32) --
	(202.91, 73.31) --
	(203.09, 72.94) --
	(203.14, 72.90) --
	(203.32, 73.52) --
	(203.33, 73.51) --
	(203.33, 73.51) --
	(203.40, 73.47) --
	(203.42, 73.44) --
	(203.49, 73.44) --
	(203.50, 73.42) --
	(203.50, 73.42) --
	(203.53, 73.48) --
	(203.63, 73.48) --
	(204.05, 72.96) --
	(204.07, 72.90) --
	(204.27, 73.50) --
	(204.28, 73.50) --
	(204.28, 73.50) --
	(204.39, 73.43) --
	(204.44, 73.43) --
	(204.49, 73.50) --
	(204.59, 73.49) --
	(204.63, 73.50) --
	(204.70, 73.38) --
	(204.74, 73.33) --
	(204.97, 72.94) --
	(205.22, 73.51) --
	(205.22, 73.51) --
	(205.25, 73.49) --
	(205.31, 73.45) --
	(205.35, 73.46) --
	(205.38, 73.45) --
	(205.38, 73.45) --
	(205.43, 73.50) --
	(205.64, 73.39) --
	(205.86, 73.12) --
	(206.09, 73.33) --
	(206.14, 73.45) --
	(206.17, 73.52) --
	(206.17, 73.52) --
	(206.33, 73.44) --
	(206.34, 73.43) --
	(206.45, 73.49) --
	(206.60, 73.37) --
	(206.67, 73.36) --
	(206.75, 73.21) --
	(206.89, 72.95) --
	(206.94, 72.91) --
	(207.00, 73.23) --
	(207.06, 73.38) --
	(207.12, 73.52) --
	(207.12, 73.51) --
	(207.12, 73.52) --
	(207.27, 73.45) --
	(207.28, 73.44) --
	(207.32, 73.50) --
	(207.48, 73.49) --
	(208.07, 73.52) --
	(208.07, 73.52) --
	(208.07, 73.52) --
	(208.23, 73.43) --
	(208.27, 73.50) --
	(208.34, 73.48) --
	(208.58, 73.38) --
	(208.60, 73.34) --
	(208.65, 73.22) --
	(208.69, 73.19) --
	(208.83, 72.92) --
	(208.89, 73.23) --
	(208.90, 73.28) --
	(209.02, 73.51) --
	(209.02, 73.51) --
	(209.02, 73.52) --
	(209.08, 73.46) --
	(209.18, 73.44) --
	(209.83, 73.17) --
	(209.84, 73.21) --
	(209.95, 73.50) --
	(209.96, 73.51) --
	(209.96, 73.51) --
	(209.96, 73.51) --
	(209.99, 73.51) --
	(210.04, 73.45) --
	(210.07, 73.43) --
	(210.12, 73.44) --
	(210.24, 73.48) --
	(210.28, 73.49) --
	(210.40, 73.39) --
	(210.42, 73.33) --
	(210.59, 73.17) --
	(210.68, 72.93) --
	(210.91, 73.51) --
	(210.91, 73.51) --
	(211.07, 73.44) --
	(211.12, 73.50) --
	(211.27, 73.49) --
	(211.54, 73.15) --
	(211.86, 73.51) --
	(211.86, 73.52) --
	(211.96, 73.44) --
	(211.98, 73.43) --
	(212.02, 73.43) --
	(212.06, 73.48) --
	(212.13, 73.47) --
	(212.24, 73.49) --
	(212.32, 73.35) --
	(212.70, 73.25) --
	(212.77, 73.43) --
	(212.81, 73.51) --
	(212.81, 73.51) --
	(212.92, 73.42) --
	(212.97, 73.43) --
	(213.27, 73.34) --
	(213.43, 73.19) --
	(213.46, 73.10) --
	(213.61, 73.08) --
	(213.76, 73.51) --
	(213.76, 73.51) --
	(213.76, 73.52) --
	(213.88, 73.43) --
	(213.92, 73.43) --
	(214.02, 73.48) --
	(214.21, 73.33) --
	(214.38, 73.14) --
	(214.43, 73.00) --
	(214.44, 72.98) --
	(214.50, 72.89) --
	(214.64, 73.37) --
	(214.70, 73.52) --
	(214.71, 73.52) --
	(214.75, 73.49) --
	(214.77, 73.45) --
	(214.87, 73.44) --
	(214.89, 73.46) --
	(215.65, 73.51) --
	(215.65, 73.51) --
	(215.65, 73.51) --
	(215.76, 73.45) --
	(215.81, 73.44) --
	(215.85, 73.49) --
	(215.98, 73.50) --
	(215.99, 73.49) --
	(216.00, 73.50) --
	(216.02, 73.50) --
	(216.07, 73.41) --
	(216.28, 73.13) --
	(216.34, 72.98) --
	(216.60, 73.51) --
	(216.60, 73.51) --
	(216.62, 73.51) --
	(216.76, 73.43) --
	(216.77, 73.43) --
	(216.81, 73.49) --
	(217.24, 73.13) --
	(217.28, 73.00) --
	(217.53, 73.49) --
	(217.55, 73.52) --
	(217.68, 73.46) --
	(217.71, 73.44) --
	(217.73, 73.46) --
	(217.74, 73.47) --
	(217.82, 73.48) --
	(218.06, 73.34) --
	(218.21, 73.04) --
	(218.50, 73.51) --
	(218.50, 73.52) --
	(218.51, 73.53) --
	(218.58, 73.44) --
	(218.61, 73.44) --
	(218.65, 73.45) --
	(218.66, 73.44) --
	(218.67, 73.43) --
	(218.70, 73.49) --
	(218.87, 73.48) --
	(218.93, 73.36) --
	(218.95, 73.35) --
	(218.97, 73.33) --
	(219.03, 73.27) --
	(219.04, 73.27) --
	(219.28, 72.99) --
	(219.30, 73.09) --
	(219.39, 73.39) --
	(219.42, 73.47) --
	(219.45, 73.51) --
	(219.45, 73.51) --
	(219.45, 73.51) --
	(219.55, 73.45) --
	(219.61, 73.43) --
	(219.84, 73.48) --
	(220.05, 73.18) --
	(220.11, 73.03) --
	(220.32, 73.35) --
	(220.39, 73.52) --
	(220.39, 73.53) --
	(220.41, 73.53) --
	(220.47, 73.46) --
	(220.50, 73.44) --
	(220.52, 73.45) --
	(220.55, 73.44) --
	(220.59, 73.45) --
	(220.68, 73.49) --
	(220.77, 73.49) --
	(221.14, 72.87) --
	(221.23, 73.24) --
	(221.34, 73.50) --
	(221.34, 73.50) --
	(221.36, 73.51) --
	(221.46, 73.44) --
	(221.50, 73.44) --
	(221.51, 73.43) --
	(221.80, 73.33) --
	(221.84, 73.36) --
	(221.89, 73.30) --
	(221.90, 73.28) --
	(222.15, 73.10) --
	(222.29, 73.51) --
	(222.29, 73.51) --
	(222.37, 73.44) --
	(222.45, 73.43) --
	(222.46, 73.41) --
	(222.49, 73.48) --
	(222.70, 73.40) --
	(222.87, 73.20) --
	(223.13, 73.24) --
	(223.14, 73.29) --
	(223.23, 73.51) --
	(223.24, 73.52) --
	(223.24, 73.52) --
	(223.24, 73.52) --
	(223.24, 73.53) --
	(223.40, 73.44) --
	(223.42, 73.43) --
	(223.45, 73.51) --
	(223.71, 73.34) --
	(223.85, 73.18) --
	(223.96, 72.95) --
	(224.09, 73.32) --
	(224.18, 73.55) --
	(224.19, 73.52) --
	(224.19, 73.52) --
	(224.19, 73.52) --
	(224.27, 73.44) --
	(224.35, 73.44) --
	(224.76, 73.23) --
	(224.81, 73.14) --
	(224.92, 72.90) --
	(224.95, 72.89) --
	(225.13, 73.52) --
	(225.13, 73.52) --
	(225.14, 73.52) --
	(225.17, 73.49) --
	(225.29, 73.43) --
	(225.56, 73.37) --
	(225.58, 73.37) --
	(226.03, 73.40) --
	(226.04, 73.42) --
	(226.06, 73.47) --
	(226.08, 73.52) --
	(226.08, 73.52) --
	(226.08, 73.52) --
	(226.16, 73.45) --
	(226.24, 73.44) --
	(226.29, 73.49) --
	(226.37, 73.50) --
	(226.78, 72.95) --
	(226.84, 72.89) --
	(226.90, 73.17) --
	(227.03, 73.51) --
	(227.03, 73.51) --
	(227.08, 73.47) --
	(227.08, 73.46) --
	(227.14, 73.44) --
	(227.14, 73.45) --
	(227.17, 73.45) --
	(227.19, 73.43) --
	(227.38, 73.49) --
	(227.52, 73.38) --
	(227.62, 73.19) --
	(227.65, 73.18) --
	(227.94, 73.45) --
	(227.98, 73.51) --
	(227.98, 73.51) --
	(227.98, 73.51) --
	(228.08, 73.44) --
	(228.13, 73.43) --
	(228.14, 73.43) --
	(228.39, 73.41) --
	(228.39, 73.41) --
	(228.42, 73.39) --
	(228.42, 73.39) --
	(228.47, 73.36) --
	(228.62, 73.11) --
	(228.88, 73.41) --
	(228.93, 73.51) --
	(228.93, 73.51) --
	(228.93, 73.51) --
	(228.98, 73.44) --
	(229.09, 73.43) --
	(229.11, 73.43) --
	(229.44, 73.35) --
	(229.56, 73.14) --
	(229.68, 72.88) --
	(229.87, 73.53) --
	(229.88, 73.51) --
	(229.88, 73.51) --
	(229.88, 73.51) --
	(229.94, 73.45) --
	(230.04, 73.40) --
	(230.05, 73.27) --
	(230.07, 73.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.35,107.43) --
	(137.55,105.35) --
	(135.15,105.35) --
	(136.35,107.43);
\end{scope}
\begin{scope}
\path[clip] (130.98, 67.29) rectangle (234.82,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (137.87, 98.16) --
	(144.64, 98.16) --
	(144.56, 98.16) --
	(144.85, 98.17) --
	(145.14, 98.23) --
	(145.41, 98.33) --
	(145.66, 98.48) --
	(145.89, 98.66) --
	(146.08, 98.88) --
	(146.24, 99.12) --
	(146.35, 99.39) --
	(146.42, 99.67) --
	(146.44, 99.96) --
	(146.44, 99.96) --
	(146.44,101.23) --
	(146.44,101.23) --
	(146.42,101.52) --
	(146.35,101.81) --
	(146.24,102.07) --
	(146.08,102.32) --
	(145.89,102.54) --
	(145.66,102.72) --
	(145.41,102.87) --
	(145.14,102.97) --
	(144.85,103.03) --
	(144.64,103.04) --
	(137.87,103.04) --
	(138.08,103.03) --
	(137.79,103.04) --
	(137.50,103.00) --
	(137.22,102.92) --
	(136.96,102.80) --
	(136.72,102.63) --
	(136.51,102.43) --
	(136.34,102.20) --
	(136.20,101.94) --
	(136.11,101.67) --
	(136.06,101.38) --
	(136.06,101.23) --
	(136.06, 99.96) --
	(136.06,100.11) --
	(136.06, 99.82) --
	(136.11, 99.53) --
	(136.20, 99.25) --
	(136.34, 99.00) --
	(136.51, 98.76) --
	(136.72, 98.56) --
	(136.96, 98.40) --
	(137.22, 98.27) --
	(137.50, 98.19) --
	(137.79, 98.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 67.29) rectangle (234.82,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (141.25, 98.87) {44.6};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70, 70.71) --
	(136.90, 68.63) --
	(134.50, 68.63) --
	(135.70, 70.71);
\end{scope}
\begin{scope}
\path[clip] (130.98, 67.29) rectangle (234.82,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.85, 72.33) --
	(145.62, 72.33) --
	(145.55, 72.33) --
	(145.84, 72.34) --
	(146.13, 72.40) --
	(146.40, 72.50) --
	(146.65, 72.65) --
	(146.88, 72.83) --
	(147.07, 73.05) --
	(147.22, 73.29) --
	(147.34, 73.56) --
	(147.41, 73.84) --
	(147.43, 74.13) --
	(147.43, 74.13) --
	(147.43, 75.40) --
	(147.43, 75.40) --
	(147.41, 75.69) --
	(147.34, 75.98) --
	(147.22, 76.24) --
	(147.07, 76.49) --
	(146.88, 76.71) --
	(146.65, 76.89) --
	(146.40, 77.04) --
	(146.13, 77.14) --
	(145.84, 77.20) --
	(145.62, 77.21) --
	(138.85, 77.21) --
	(139.07, 77.20) --
	(138.78, 77.21) --
	(138.49, 77.17) --
	(138.21, 77.09) --
	(137.95, 76.97) --
	(137.71, 76.80) --
	(137.50, 76.60) --
	(137.33, 76.37) --
	(137.19, 76.11) --
	(137.10, 75.84) --
	(137.05, 75.55) --
	(137.05, 75.40) --
	(137.05, 74.13) --
	(137.05, 74.28) --
	(137.05, 73.99) --
	(137.10, 73.70) --
	(137.19, 73.43) --
	(137.33, 73.17) --
	(137.50, 72.94) --
	(137.71, 72.73) --
	(137.95, 72.57) --
	(138.21, 72.44) --
	(138.49, 72.36) --
	(138.78, 72.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 67.29) rectangle (234.82,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (142.24, 73.04) {1.09};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98, 67.29) rectangle (234.82,108.13);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 63.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98, 22.45) rectangle (234.82, 63.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 27.98) --
	(234.82, 27.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 36.72) --
	(234.82, 36.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 45.45) --
	(234.82, 45.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 54.19) --
	(234.82, 54.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 62.92) --
	(234.82, 62.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.13, 22.45) --
	(145.13, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.02, 22.45) --
	(164.02, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.91, 22.45) --
	(182.91, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.80, 22.45) --
	(201.80, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.68, 22.45) --
	(220.68, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 23.61) --
	(234.82, 23.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 32.35) --
	(234.82, 32.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 41.08) --
	(234.82, 41.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 49.82) --
	(234.82, 49.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 58.56) --
	(234.82, 58.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69, 22.45) --
	(135.69, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.58, 22.45) --
	(154.58, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.46, 22.45) --
	(173.46, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.35, 22.45) --
	(192.35, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.24, 22.45) --
	(211.24, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.13, 22.45) --
	(230.13, 63.29);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98,  22.45) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras10}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70, 27.53) --
	(135.76, 26.98) --
	(135.79, 26.75) --
	(135.80, 26.81) --
	(135.83, 26.92) --
	(135.86, 27.11) --
	(135.86, 27.14) --
	(135.91, 27.38) --
	(135.94, 27.43) --
	(135.96, 27.51) --
	(135.96, 27.53) --
	(135.97, 27.57) --
	(135.98, 27.59) --
	(135.98, 27.59) --
	(136.00, 27.65) --
	(136.00, 27.66) --
	(136.01, 27.65) --
	(136.01, 27.65) --
	(136.01, 27.65) --
	(136.01, 27.65) --
	(136.08, 27.74) --
	(136.08, 27.74) --
	(136.10, 27.75) --
	(136.11, 27.78) --
	(136.11, 27.78) --
	(136.13, 27.80) --
	(136.15, 27.80) --
	(136.17, 27.80) --
	(136.17, 27.80) --
	(136.17, 27.81) --
	(136.18, 27.82) --
	(136.18, 27.82) --
	(136.18, 27.81) --
	(136.21, 27.91) --
	(136.21, 27.91) --
	(136.21, 27.92) --
	(136.21, 27.92) --
	(136.21, 27.92) --
	(136.22, 27.94) --
	(136.22, 27.94) --
	(136.22, 27.96) --
	(136.25, 27.95) --
	(136.28, 28.05) --
	(136.35, 28.29) --
	(136.36, 28.33) --
	(136.42, 28.41) --
	(136.43, 28.39) --
	(136.65, 28.56) --
	(136.93, 28.88) --
	(136.96, 28.91) --
	(136.96, 28.91) --
	(137.06, 28.82) --
	(137.12, 28.82) --
	(137.68, 28.32) --
	(137.79, 28.58) --
	(137.90, 28.89) --
	(137.91, 28.89) --
	(137.97, 28.84) --
	(138.06, 28.80) --
	(138.11, 28.86) --
	(138.12, 28.88) --
	(138.23, 28.85) --
	(138.40, 28.74) --
	(138.48, 28.61) --
	(138.67, 28.24) --
	(138.82, 28.84) --
	(138.85, 28.89) --
	(138.85, 28.89) --
	(138.85, 28.89) --
	(139.01, 28.81) --
	(139.02, 28.79) --
	(139.06, 28.87) --
	(139.13, 28.87) --
	(139.21, 28.88) --
	(139.40, 28.67) --
	(139.48, 28.53) --
	(139.62, 28.26) --
	(139.68, 28.57) --
	(139.80, 28.88) --
	(139.80, 28.89) --
	(139.96, 28.80) --
	(139.98, 28.80) --
	(140.00, 28.85) --
	(140.04, 28.85) --
	(140.16, 28.87) --
	(140.27, 28.71) --
	(140.75, 28.90) --
	(140.76, 28.91) --
	(140.90, 28.81) --
	(140.91, 28.81) --
	(140.94, 28.83) --
	(140.95, 28.86) --
	(140.95, 28.86) --
	(140.98, 28.87) --
	(141.24, 28.74) --
	(141.29, 28.65) --
	(141.36, 28.57) --
	(141.39, 28.50) --
	(141.52, 28.25) --
	(141.70, 28.90) --
	(141.70, 28.90) --
	(141.80, 28.81) --
	(141.86, 28.80) --
	(142.30, 28.56) --
	(142.38, 28.35) --
	(142.65, 28.89) --
	(142.65, 28.89) --
	(142.80, 28.80) --
	(142.81, 28.80) --
	(142.81, 28.80) --
	(142.85, 28.86) --
	(143.35, 28.30) --
	(143.43, 28.32) --
	(143.59, 28.89) --
	(143.59, 28.88) --
	(143.59, 28.88) --
	(143.59, 28.88) --
	(143.70, 28.81) --
	(143.70, 28.82) --
	(143.75, 28.80) --
	(143.80, 28.86) --
	(143.86, 28.85) --
	(143.91, 28.86) --
	(144.08, 28.75) --
	(144.29, 28.32) --
	(144.54, 28.89) --
	(144.62, 28.81) --
	(144.64, 28.81) --
	(144.65, 28.81) --
	(144.70, 28.81) --
	(144.82, 28.86) --
	(144.93, 28.86) --
	(145.22, 28.34) --
	(145.33, 28.40) --
	(145.39, 28.64) --
	(145.49, 28.88) --
	(145.49, 28.88) --
	(145.49, 28.88) --
	(145.65, 28.80) --
	(145.65, 28.81) --
	(145.69, 28.86) --
	(146.05, 28.65) --
	(146.07, 28.58) --
	(146.44, 28.89) --
	(146.44, 28.89) --
	(146.52, 28.81) --
	(146.60, 28.80) --
	(146.64, 28.86) --
	(146.67, 28.85) --
	(146.93, 28.74) --
	(147.02, 28.56) --
	(147.18, 28.25) --
	(147.36, 28.87) --
	(147.39, 28.90) --
	(147.49, 28.81) --
	(147.49, 28.81) --
	(147.55, 28.81) --
	(147.59, 28.86) --
	(148.09, 28.27) --
	(148.11, 28.29) --
	(148.33, 28.89) --
	(148.33, 28.89) --
	(148.34, 28.90) --
	(148.40, 28.83) --
	(148.49, 28.81) --
	(148.67, 28.84) --
	(148.69, 28.87) --
	(148.80, 28.70) --
	(148.87, 28.65) --
	(149.16, 28.57) --
	(149.26, 28.87) --
	(149.28, 28.90) --
	(149.28, 28.90) --
	(149.33, 28.84) --
	(149.34, 28.83) --
	(149.39, 28.82) --
	(149.40, 28.81) --
	(149.44, 28.80) --
	(149.73, 28.72) --
	(149.75, 28.71) --
	(149.87, 28.53) --
	(149.95, 28.37) --
	(150.04, 28.26) --
	(150.13, 28.65) --
	(150.23, 28.89) --
	(150.23, 28.89) --
	(150.26, 28.89) --
	(150.33, 28.82) --
	(150.39, 28.81) --
	(150.40, 28.80) --
	(150.41, 28.80) --
	(150.47, 28.85) --
	(150.49, 28.82) --
	(151.10, 28.70) --
	(151.18, 28.90) --
	(151.18, 28.90) --
	(151.18, 28.90) --
	(151.28, 28.81) --
	(151.30, 28.81) --
	(151.33, 28.80) --
	(151.34, 28.80) --
	(151.38, 28.86) --
	(151.45, 28.85) --
	(151.53, 28.87) --
	(151.56, 28.87) --
	(151.56, 28.87) --
	(151.65, 28.71) --
	(151.75, 28.61) --
	(151.82, 28.47) --
	(151.91, 28.28) --
	(152.05, 28.70) --
	(152.13, 28.89) --
	(152.13, 28.89) --
	(152.13, 28.89) --
	(152.20, 28.83) --
	(152.23, 28.81) --
	(152.23, 28.81) --
	(152.29, 28.81) --
	(152.33, 28.86) --
	(152.52, 28.86) --
	(152.56, 28.77) --
	(152.61, 28.75) --
	(153.07, 28.89) --
	(153.08, 28.89) --
	(153.08, 28.89) --
	(153.24, 28.80) --
	(153.38, 28.85) --
	(154.02, 28.89) --
	(154.02, 28.89) --
	(154.02, 28.89) --
	(154.18, 28.79) --
	(154.23, 28.85) --
	(154.94, 28.84) --
	(154.97, 28.89) --
	(154.97, 28.88) --
	(154.97, 28.88) --
	(154.97, 28.89) --
	(155.01, 28.86) --
	(155.05, 28.81) --
	(155.06, 28.81) --
	(155.07, 28.81) --
	(155.13, 28.80) --
	(155.18, 28.85) --
	(155.65, 28.36) --
	(155.87, 28.77) --
	(155.87, 28.77) --
	(155.92, 28.88) --
	(155.92, 28.88) --
	(156.02, 28.82) --
	(156.08, 28.81) --
	(156.12, 28.86) --
	(156.13, 28.88) --
	(156.19, 28.84) --
	(156.19, 28.84) --
	(156.25, 28.85) --
	(156.51, 28.54) --
	(156.62, 28.32) --
	(156.68, 28.25) --
	(156.75, 28.59) --
	(156.81, 28.76) --
	(156.87, 28.91) --
	(156.89, 28.88) --
	(156.94, 28.83) --
	(156.99, 28.81) --
	(157.03, 28.81) --
	(157.04, 28.79) --
	(157.07, 28.86) --
	(157.17, 28.84) --
	(157.20, 28.85) --
	(157.26, 28.84) --
	(157.29, 28.74) --
	(157.52, 28.46) --
	(157.56, 28.31) --
	(157.65, 28.33) --
	(157.68, 28.53) --
	(157.73, 28.69) --
	(157.79, 28.87) --
	(157.82, 28.89) --
	(157.82, 28.89) --
	(157.98, 28.81) --
	(157.99, 28.80) --
	(158.46, 28.48) --
	(158.51, 28.34) --
	(158.51, 28.33) --
	(158.76, 28.89) --
	(158.78, 28.90) --
	(158.87, 28.81) --
	(158.92, 28.79) --
	(158.93, 28.79) --
	(158.99, 28.86) --
	(159.00, 28.85) --
	(159.02, 28.82) --
	(159.09, 28.85) --
	(159.12, 28.87) --
	(159.19, 28.74) --
	(159.22, 28.72) --
	(159.25, 28.74) --
	(159.63, 28.69) --
	(159.71, 28.89) --
	(159.81, 28.81) --
	(159.87, 28.81) --
	(159.98, 28.84) --
	(160.07, 28.87) --
	(160.08, 28.88) --
	(160.21, 28.73) --
	(160.31, 28.57) --
	(160.51, 28.40) --
	(160.66, 28.89) --
	(160.66, 28.89) --
	(160.66, 28.89) --
	(160.67, 28.89) --
	(160.82, 28.80) --
	(160.83, 28.79) --
	(160.88, 28.86) --
	(161.02, 28.86) --
	(161.06, 28.81) --
	(161.10, 28.77) --
	(161.61, 28.89) --
	(161.77, 28.80) --
	(161.77, 28.80) --
	(161.81, 28.85) --
	(162.39, 28.30) --
	(162.46, 28.66) --
	(162.56, 28.89) --
	(162.56, 28.89) --
	(162.66, 28.81) --
	(162.66, 28.80) --
	(162.72, 28.81) --
	(162.77, 28.89) --
	(162.91, 28.87) --
	(163.37, 28.49) --
	(163.38, 28.55) --
	(163.43, 28.70) --
	(163.48, 28.84) --
	(163.49, 28.88) --
	(163.51, 28.88) --
	(163.51, 28.89) --
	(163.61, 28.81) --
	(163.61, 28.81) --
	(163.66, 28.80) --
	(163.74, 28.87) --
	(163.76, 28.84) --
	(163.92, 28.78) --
	(164.05, 28.67) --
	(164.24, 28.28) --
	(164.45, 28.89) --
	(164.45, 28.89) --
	(164.56, 28.81) --
	(164.61, 28.80) --
	(164.66, 28.85) --
	(165.16, 28.29) --
	(165.24, 28.39) --
	(165.38, 28.85) --
	(165.40, 28.88) --
	(165.40, 28.88) --
	(165.40, 28.89) --
	(165.56, 28.81) --
	(165.58, 28.80) --
	(165.61, 28.86) --
	(165.77, 28.88) --
	(166.10, 28.32) --
	(166.16, 28.25) --
	(166.30, 28.77) --
	(166.35, 28.89) --
	(166.35, 28.89) --
	(166.35, 28.89) --
	(166.45, 28.81) --
	(166.45, 28.81) --
	(166.51, 28.80) --
	(166.64, 28.84) --
	(166.69, 28.86) --
	(167.14, 28.36) --
	(167.19, 28.61) --
	(167.30, 28.89) --
	(167.30, 28.89) --
	(167.30, 28.89) --
	(167.33, 28.85) --
	(167.40, 28.82) --
	(167.46, 28.81) --
	(167.75, 28.73) --
	(167.96, 28.43) --
	(168.07, 28.26) --
	(168.25, 28.90) --
	(168.25, 28.90) --
	(168.41, 28.80) --
	(168.45, 28.85) --
	(168.60, 28.86) --
	(168.65, 28.81) --
	(168.70, 28.71) --
	(168.84, 28.55) --
	(169.00, 28.25) --
	(169.01, 28.26) --
	(169.08, 28.60) --
	(169.19, 28.89) --
	(169.19, 28.89) --
	(169.20, 28.91) --
	(169.35, 28.80) --
	(169.62, 28.73) --
	(169.69, 28.74) --
	(170.14, 28.89) --
	(170.14, 28.89) --
	(170.18, 28.84) --
	(170.24, 28.81) --
	(170.26, 28.81) --
	(170.30, 28.80) --
	(170.35, 28.85) --
	(170.49, 28.87) --
	(170.50, 28.87) --
	(170.61, 28.71) --
	(170.70, 28.67) --
	(170.97, 28.57) --
	(171.09, 28.89) --
	(171.09, 28.89) --
	(171.18, 28.82) --
	(171.19, 28.82) --
	(171.19, 28.82) --
	(171.25, 28.80) --
	(171.27, 28.81) --
	(171.30, 28.88) --
	(171.90, 28.48) --
	(171.91, 28.54) --
	(172.04, 28.89) --
	(172.04, 28.89) --
	(172.04, 28.91) --
	(172.12, 28.82) --
	(172.18, 28.83) --
	(172.20, 28.81) --
	(172.22, 28.82) --
	(172.24, 28.87) --
	(172.30, 28.83) --
	(172.57, 28.65) --
	(172.85, 28.53) --
	(172.99, 28.89) --
	(172.99, 28.89) --
	(172.99, 28.89) --
	(173.15, 28.81) --
	(173.16, 28.81) --
	(173.16, 28.81) --
	(173.19, 28.86) --
	(173.35, 28.87) --
	(173.42, 28.76) --
	(173.63, 28.50) --
	(173.65, 28.41) --
	(173.92, 28.89) --
	(173.93, 28.88) --
	(173.94, 28.88) --
	(173.95, 28.89) --
	(174.00, 28.83) --
	(174.04, 28.81) --
	(174.06, 28.80) --
	(174.09, 28.80) --
	(174.42, 28.75) --
	(174.44, 28.73) --
	(174.59, 28.43) --
	(174.76, 28.58) --
	(174.84, 28.77) --
	(174.87, 28.89) --
	(174.88, 28.88) --
	(174.88, 28.88) --
	(174.99, 28.81) --
	(175.04, 28.79) --
	(175.20, 28.86) --
	(175.28, 28.83) --
	(175.33, 28.72) --
	(175.45, 28.66) --
	(175.76, 28.73) --
	(175.83, 28.88) --
	(175.83, 28.88) --
	(175.93, 28.80) --
	(175.99, 28.80) --
	(176.04, 28.85) --
	(176.13, 28.84) --
	(176.24, 28.79) --
	(176.29, 28.70) --
	(176.30, 28.71) --
	(176.36, 28.65) --
	(176.56, 28.27) --
	(176.78, 28.89) --
	(176.78, 28.89) --
	(176.94, 28.81) --
	(176.95, 28.80) --
	(177.16, 28.86) --
	(177.36, 28.58) --
	(177.43, 28.44) --
	(177.55, 28.27) --
	(177.73, 28.89) --
	(177.73, 28.89) --
	(177.82, 28.80) --
	(177.89, 28.81) --
	(177.93, 28.86) --
	(178.04, 28.85) --
	(178.11, 28.87) --
	(178.27, 28.66) --
	(178.28, 28.66) --
	(178.39, 28.41) --
	(178.49, 28.26) --
	(178.68, 28.90) --
	(178.68, 28.90) --
	(178.84, 28.80) --
	(178.84, 28.80) --
	(178.88, 28.86) --
	(178.98, 28.86) --
	(179.16, 28.75) --
	(179.27, 28.54) --
	(179.41, 28.28) --
	(179.51, 28.60) --
	(179.54, 28.67) --
	(179.62, 28.90) --
	(179.62, 28.90) --
	(179.63, 28.92) --
	(179.67, 28.84) --
	(179.73, 28.81) --
	(179.78, 28.79) --
	(179.83, 28.86) --
	(179.88, 28.82) --
	(180.32, 28.32) --
	(180.43, 28.45) --
	(180.57, 28.88) --
	(180.57, 28.89) --
	(180.65, 28.82) --
	(180.70, 28.81) --
	(180.73, 28.80) --
	(180.78, 28.86) --
	(180.90, 28.86) --
	(181.34, 28.26) --
	(181.43, 28.66) --
	(181.52, 28.87) --
	(181.52, 28.88) --
	(181.52, 28.88) --
	(181.62, 28.82) --
	(181.64, 28.81) --
	(181.68, 28.81) --
	(181.86, 28.86) --
	(181.86, 28.87) --
	(181.99, 28.71) --
	(182.36, 28.61) --
	(182.41, 28.77) --
	(182.47, 28.89) --
	(182.47, 28.89) --
	(182.47, 28.89) --
	(182.63, 28.80) --
	(182.64, 28.80) --
	(182.76, 28.85) --
	(182.79, 28.86) --
	(182.92, 28.72) --
	(183.40, 28.88) --
	(183.42, 28.88) --
	(183.42, 28.88) --
	(183.42, 28.88) --
	(183.46, 28.84) --
	(183.50, 28.79) --
	(183.52, 28.79) --
	(183.56, 28.82) --
	(183.58, 28.79) --
	(183.74, 28.86) --
	(183.77, 28.86) --
	(183.78, 28.86) --
	(183.79, 28.85) --
	(183.83, 28.77) --
	(184.09, 28.38) --
	(184.15, 28.27) --
	(184.31, 28.77) --
	(184.35, 28.89) --
	(184.36, 28.89) --
	(184.36, 28.89) --
	(184.52, 28.80) --
	(184.53, 28.79) --
	(184.61, 28.82) --
	(184.96, 28.56) --
	(185.31, 28.89) --
	(185.31, 28.89) --
	(185.31, 28.89) --
	(185.39, 28.81) --
	(185.41, 28.81) --
	(185.47, 28.80) --
	(185.52, 28.85) --
	(185.58, 28.84) --
	(185.62, 28.85) --
	(185.73, 28.76) --
	(185.81, 28.73) --
	(186.13, 28.56) --
	(186.23, 28.85) --
	(186.26, 28.88) --
	(186.26, 28.88) --
	(186.42, 28.81) --
	(186.43, 28.80) --
	(186.51, 28.82) --
	(186.59, 28.85) --
	(186.81, 28.66) --
	(186.92, 28.45) --
	(186.96, 28.30) --
	(186.99, 28.28) --
	(187.17, 28.83) --
	(187.18, 28.86) --
	(187.21, 28.90) --
	(187.21, 28.90) --
	(187.37, 28.80) --
	(187.41, 28.85) --
	(187.41, 28.86) --
	(187.73, 28.68) --
	(188.15, 28.89) --
	(188.16, 28.89) --
	(188.16, 28.90) --
	(188.28, 28.80) --
	(188.32, 28.80) --
	(188.37, 28.89) --
	(188.39, 28.87) --
	(188.58, 28.77) --
	(189.02, 28.69) --
	(189.10, 28.89) --
	(189.11, 28.89) --
	(189.11, 28.89) --
	(189.14, 28.85) --
	(189.21, 28.81) --
	(189.25, 28.81) --
	(189.26, 28.79) --
	(189.27, 28.80) --
	(189.37, 28.84) --
	(189.47, 28.89) --
	(189.52, 28.81) --
	(189.65, 28.67) --
	(189.94, 28.60) --
	(190.05, 28.89) --
	(190.05, 28.89) --
	(190.16, 28.82) --
	(190.21, 28.80) --
	(190.70, 28.47) --
	(190.81, 28.24) --
	(190.84, 28.35) --
	(191.00, 28.88) --
	(191.00, 28.88) --
	(191.00, 28.88) --
	(191.15, 28.82) --
	(191.16, 28.81) --
	(191.21, 28.86) --
	(191.29, 28.88) --
	(191.36, 28.88) --
	(191.80, 28.41) --
	(191.86, 28.65) --
	(191.95, 28.90) --
	(191.95, 28.90) --
	(191.95, 28.90) --
	(192.11, 28.80) --
	(192.15, 28.86) --
	(192.17, 28.87) --
	(192.30, 28.87) --
	(192.52, 28.63) --
	(192.69, 28.24) --
	(192.73, 28.35) --
	(192.90, 28.88) --
	(193.00, 28.80) --
	(193.00, 28.80) --
	(193.00, 28.79) --
	(193.02, 28.79) --
	(193.06, 28.79) --
	(193.10, 28.85) --
	(193.38, 28.73) --
	(193.44, 28.65) --
	(193.58, 28.36) --
	(193.85, 28.89) --
	(193.85, 28.89) --
	(193.98, 28.82) --
	(194.01, 28.80) --
	(194.03, 28.81) --
	(194.06, 28.88) --
	(194.12, 28.85) --
	(194.37, 28.71) --
	(194.41, 28.67) --
	(194.45, 28.56) --
	(194.61, 28.26) --
	(194.79, 28.89) --
	(194.79, 28.89) --
	(194.79, 28.89) --
	(194.90, 28.82) --
	(194.95, 28.80) --
	(195.07, 28.86) --
	(195.54, 28.23) --
	(195.74, 28.89) --
	(195.74, 28.89) --
	(195.74, 28.89) --
	(195.81, 28.82) --
	(195.90, 28.81) --
	(195.95, 28.86) --
	(196.06, 28.86) --
	(196.15, 28.80) --
	(196.30, 28.66) --
	(196.40, 28.45) --
	(196.69, 28.88) --
	(196.69, 28.88) --
	(196.77, 28.82) --
	(196.81, 28.80) --
	(196.83, 28.83) --
	(196.85, 28.80) --
	(197.43, 28.24) --
	(197.46, 28.26) --
	(197.58, 28.77) --
	(197.59, 28.79) --
	(197.64, 28.89) --
	(197.64, 28.89) --
	(197.65, 28.91) --
	(197.72, 28.81) --
	(197.74, 28.81) --
	(197.76, 28.80) --
	(197.80, 28.80) --
	(197.81, 28.79) --
	(197.93, 28.86) --
	(198.00, 28.88) --
	(198.03, 28.85) --
	(198.07, 28.76) --
	(198.23, 28.56) --
	(198.30, 28.42) --
	(198.52, 28.74) --
	(198.65, 28.83) --
	(198.71, 28.80) --
	(198.75, 28.80) --
	(198.76, 28.79) --
	(198.94, 28.86) --
	(199.13, 28.68) --
	(199.33, 28.23) --
	(199.36, 28.28) --
	(199.40, 28.53) --
	(199.44, 28.64) --
	(199.53, 28.89) --
	(199.54, 28.89) --
	(199.64, 28.81) --
	(199.66, 28.80) --
	(199.69, 28.79) --
	(199.70, 28.79) --
	(199.74, 28.86) --
	(199.84, 28.85) --
	(199.86, 28.85) --
	(199.87, 28.86) --
	(200.03, 28.74) --
	(200.08, 28.65) --
	(200.14, 28.53) --
	(200.47, 28.89) --
	(200.48, 28.88) --
	(200.48, 28.88) --
	(200.48, 28.88) --
	(200.57, 28.80) --
	(200.59, 28.81) --
	(200.59, 28.81) --
	(200.64, 28.80) --
	(200.68, 28.83) --
	(200.74, 28.83) --
	(200.75, 28.85) --
	(200.76, 28.86) --
	(200.88, 28.85) --
	(200.92, 28.75) --
	(201.08, 28.56) --
	(201.15, 28.40) --
	(201.26, 28.29) --
	(201.43, 28.88) --
	(201.51, 28.82) --
	(201.56, 28.81) --
	(201.59, 28.81) --
	(201.67, 28.83) --
	(201.70, 28.84) --
	(201.87, 28.76) --
	(202.01, 28.58) --
	(202.10, 28.38) --
	(202.28, 28.66) --
	(202.38, 28.89) --
	(202.48, 28.81) --
	(202.54, 28.81) --
	(202.58, 28.86) --
	(202.58, 28.86) --
	(202.70, 28.86) --
	(202.71, 28.85) --
	(202.74, 28.88) --
	(203.33, 28.88) --
	(203.33, 28.88) --
	(203.33, 28.88) --
	(203.36, 28.87) --
	(203.49, 28.81) --
	(203.53, 28.86) --
	(203.91, 28.55) --
	(204.19, 28.70) --
	(204.27, 28.88) --
	(204.28, 28.88) --
	(204.28, 28.88) --
	(204.40, 28.80) --
	(204.44, 28.80) --
	(204.47, 28.83) --
	(204.48, 28.86) --
	(204.74, 28.70) --
	(205.21, 28.90) --
	(205.22, 28.89) --
	(205.22, 28.89) --
	(205.22, 28.89) --
	(205.27, 28.83) --
	(205.38, 28.80) --
	(205.43, 28.87) --
	(205.94, 28.30) --
	(206.17, 28.89) --
	(206.17, 28.89) --
	(206.17, 28.90) --
	(206.33, 28.80) --
	(206.38, 28.85) --
	(206.46, 28.86) --
	(206.71, 28.64) --
	(206.75, 28.60) --
	(206.90, 28.28) --
	(206.96, 28.36) --
	(207.12, 28.88) --
	(207.12, 28.89) --
	(207.14, 28.87) --
	(207.17, 28.83) --
	(207.22, 28.82) --
	(207.28, 28.81) --
	(207.32, 28.86) --
	(207.56, 28.76) --
	(207.60, 28.73) --
	(207.60, 28.73) --
	(207.62, 28.72) --
	(207.62, 28.72) --
	(207.63, 28.71) --
	(207.75, 28.50) --
	(207.90, 28.33) --
	(208.07, 28.89) --
	(208.07, 28.89) --
	(208.17, 28.81) --
	(208.17, 28.81) --
	(208.23, 28.80) --
	(208.23, 28.80) --
	(208.25, 28.82) --
	(209.02, 28.89) --
	(209.02, 28.89) --
	(209.02, 28.89) --
	(209.18, 28.81) --
	(209.28, 28.82) --
	(209.45, 28.77) --
	(209.47, 28.71) --
	(209.65, 28.48) --
	(209.96, 28.89) --
	(209.96, 28.89) --
	(210.12, 28.80) --
	(210.17, 28.87) --
	(210.32, 28.88) --
	(210.39, 28.75) --
	(210.90, 28.88) --
	(210.91, 28.88) --
	(210.91, 28.88) --
	(211.03, 28.81) --
	(211.07, 28.80) --
	(211.16, 28.82) --
	(211.22, 28.85) --
	(211.45, 28.65) --
	(211.50, 28.55) --
	(211.72, 28.49) --
	(211.75, 28.61) --
	(211.86, 28.88) --
	(212.02, 28.80) --
	(212.03, 28.79) --
	(212.06, 28.84) --
	(212.06, 28.85) --
	(212.07, 28.88) --
	(212.13, 28.83) --
	(212.19, 28.85) --
	(212.25, 28.86) --
	(212.25, 28.86) --
	(212.34, 28.72) --
	(212.43, 28.62) --
	(212.45, 28.55) --
	(212.62, 28.24) --
	(212.78, 28.85) --
	(212.81, 28.89) --
	(212.81, 28.90) --
	(212.91, 28.81) --
	(212.97, 28.80) --
	(213.01, 28.86) --
	(213.09, 28.85) --
	(213.36, 28.67) --
	(213.49, 28.36) --
	(213.51, 28.32) --
	(213.64, 28.58) --
	(213.71, 28.78) --
	(213.76, 28.90) --
	(213.76, 28.90) --
	(213.86, 28.81) --
	(213.88, 28.81) --
	(213.92, 28.81) --
	(213.96, 28.86) --
	(214.69, 28.89) --
	(214.71, 28.90) --
	(214.71, 28.90) --
	(214.87, 28.82) --
	(214.91, 28.87) --
	(215.22, 28.70) --
	(215.65, 28.89) --
	(215.65, 28.89) --
	(215.71, 28.83) --
	(215.81, 28.79) --
	(215.86, 28.84) --
	(215.92, 28.82) --
	(216.25, 28.55) --
	(216.56, 28.78) --
	(216.60, 28.88) --
	(216.60, 28.88) --
	(216.70, 28.82) --
	(216.76, 28.81) --
	(217.08, 28.72) --
	(217.42, 28.55) --
	(217.49, 28.77) --
	(217.65, 28.82) --
	(217.67, 28.81) --
	(217.71, 28.80) --
	(217.88, 28.85) --
	(217.93, 28.87) --
	(218.50, 28.89) --
	(218.50, 28.89) --
	(218.66, 28.81) --
	(218.85, 28.87) --
	(219.00, 28.73) --
	(219.04, 28.66) --
	(219.05, 28.67) --
	(219.17, 28.39) --
	(219.33, 28.58) --
	(219.44, 28.89) --
	(219.45, 28.88) --
	(219.45, 28.88) --
	(219.55, 28.81) --
	(219.57, 28.80) --
	(219.61, 28.81) --
	(219.63, 28.83) --
	(219.67, 28.87) --
	(219.89, 28.75) --
	(220.02, 28.58) --
	(220.39, 28.89) --
	(220.44, 28.84) --
	(220.55, 28.80) --
	(220.56, 28.79) --
	(220.67, 28.86) --
	(220.77, 28.87) --
	(220.86, 28.72) --
	(220.94, 28.67) --
	(220.94, 28.68) --
	(221.09, 28.33) --
	(221.13, 28.25) --
	(221.34, 28.89) --
	(221.50, 28.81) --
	(221.51, 28.80) --
	(221.68, 28.85) --
	(221.70, 28.86) --
	(221.84, 28.72) --
	(221.89, 28.67) --
	(222.29, 28.88) --
	(222.45, 28.80) --
	(222.49, 28.86) --
	(222.66, 28.87) --
	(222.69, 28.81) --
	(222.93, 28.51) --
	(223.18, 28.76) --
	(223.22, 28.86) --
	(223.23, 28.89) --
	(223.24, 28.88) --
	(223.24, 28.88) --
	(223.24, 28.88) --
	(223.40, 28.80) --
	(223.40, 28.80) --
	(223.65, 28.78) --
	(223.67, 28.76) --
	(223.73, 28.75) --
	(223.92, 28.34) --
	(223.98, 28.24) --
	(224.02, 28.30) --
	(224.05, 28.53) --
	(224.09, 28.65) --
	(224.09, 28.65) --
	(224.11, 28.72) --
	(224.19, 28.90) --
	(224.19, 28.90) --
	(224.19, 28.90) --
	(224.33, 28.83) --
	(224.35, 28.82) --
	(224.53, 28.85) --
	(224.62, 28.74) --
	(224.69, 28.71) --
	(225.05, 28.67) --
	(225.09, 28.79) --
	(225.12, 28.87) --
	(225.14, 28.90) --
	(225.24, 28.82) --
	(225.26, 28.81) --
	(225.26, 28.81) --
	(225.29, 28.80) --
	(225.99, 28.68) --
	(226.04, 28.80) --
	(226.08, 28.89) --
	(226.08, 28.89) --
	(226.09, 28.90) --
	(226.13, 28.85) --
	(226.24, 28.81) --
	(226.25, 28.80) --
	(226.35, 28.85) --
	(226.39, 28.86) --
	(226.63, 28.67) --
	(227.03, 28.88) --
	(227.03, 28.88) --
	(227.03, 28.89) --
	(227.12, 28.80) --
	(227.13, 28.81) --
	(227.15, 28.80) --
	(227.19, 28.80) --
	(227.57, 28.67) --
	(227.94, 28.82) --
	(227.98, 28.89) --
	(227.98, 28.89) --
	(227.98, 28.89) --
	(228.14, 28.80) --
	(228.18, 28.86) --
	(228.61, 28.48) --
	(228.66, 28.34) --
	(228.70, 28.29) --
	(228.93, 28.89) --
	(229.09, 28.81) --
	(229.13, 28.87) --
	(229.19, 28.83) --
	(229.28, 28.87) --
	(229.32, 28.85) --
	(229.35, 28.77) --
	(229.41, 28.75) --
	(229.88, 28.89) --
	(229.88, 28.89) --
	(230.04, 28.80) --
	(230.05, 28.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.35, 62.82) --
	(137.55, 60.74) --
	(135.15, 60.74) --
	(136.35, 62.82);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.27, 53.55) --
	(145.04, 53.55) --
	(144.97, 53.55) --
	(145.26, 53.56) --
	(145.54, 53.62) --
	(145.81, 53.72) --
	(146.06, 53.87) --
	(146.29, 54.05) --
	(146.48, 54.27) --
	(146.64, 54.51) --
	(146.75, 54.78) --
	(146.82, 55.06) --
	(146.84, 55.35) --
	(146.84, 55.35) --
	(146.84, 56.62) --
	(146.84, 56.62) --
	(146.82, 56.91) --
	(146.75, 57.20) --
	(146.64, 57.46) --
	(146.48, 57.71) --
	(146.29, 57.93) --
	(146.06, 58.11) --
	(145.81, 58.26) --
	(145.54, 58.36) --
	(145.26, 58.42) --
	(145.04, 58.43) --
	(138.27, 58.43) --
	(138.48, 58.42) --
	(138.19, 58.43) --
	(137.91, 58.39) --
	(137.63, 58.31) --
	(137.36, 58.19) --
	(137.12, 58.02) --
	(136.91, 57.82) --
	(136.74, 57.59) --
	(136.60, 57.33) --
	(136.51, 57.06) --
	(136.47, 56.77) --
	(136.46, 56.62) --
	(136.46, 55.35) --
	(136.47, 55.50) --
	(136.47, 55.21) --
	(136.51, 54.92) --
	(136.60, 54.64) --
	(136.74, 54.39) --
	(136.91, 54.15) --
	(137.12, 53.95) --
	(137.36, 53.79) --
	(137.63, 53.66) --
	(137.91, 53.58) --
	(138.19, 53.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (141.65, 54.26) {43.3};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70, 25.88) --
	(136.90, 23.80) --
	(134.50, 23.80) --
	(135.70, 25.88);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.87, 27.50) --
	(145.64, 27.50) --
	(145.57, 27.50) --
	(145.86, 27.51) --
	(146.14, 27.57) --
	(146.41, 27.67) --
	(146.67, 27.82) --
	(146.89, 28.00) --
	(147.08, 28.22) --
	(147.24, 28.46) --
	(147.35, 28.73) --
	(147.42, 29.01) --
	(147.45, 29.30) --
	(147.45, 29.30) --
	(147.45, 30.58) --
	(147.45, 30.58) --
	(147.42, 30.87) --
	(147.35, 31.15) --
	(147.24, 31.41) --
	(147.08, 31.66) --
	(146.89, 31.88) --
	(146.67, 32.06) --
	(146.41, 32.21) --
	(146.14, 32.31) --
	(145.86, 32.37) --
	(145.64, 32.38) --
	(138.87, 32.38) --
	(139.09, 32.37) --
	(138.80, 32.38) --
	(138.51, 32.35) --
	(138.23, 32.26) --
	(137.97, 32.14) --
	(137.73, 31.97) --
	(137.52, 31.77) --
	(137.34, 31.54) --
	(137.21, 31.28) --
	(137.11, 31.01) --
	(137.07, 30.72) --
	(137.06, 30.58) --
	(137.06, 29.30) --
	(137.07, 29.45) --
	(137.07, 29.16) --
	(137.11, 28.87) --
	(137.21, 28.60) --
	(137.34, 28.34) --
	(137.52, 28.11) --
	(137.73, 27.90) --
	(137.97, 27.74) --
	(138.23, 27.62) --
	(138.51, 27.53) --
	(138.80, 27.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (142.25, 28.21) {1.01};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98, 22.45) rectangle (234.82, 63.29);
\end{scope}
\begin{scope}
\path[clip] (238.82,201.80) rectangle (342.67,242.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,207.14) --
	(342.67,207.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,215.64) --
	(342.67,215.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,224.15) --
	(342.67,224.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,232.65) --
	(342.67,232.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,241.16) --
	(342.67,241.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.98,201.80) --
	(252.98,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.87,201.80) --
	(271.87,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.75,201.80) --
	(290.75,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.63,201.80) --
	(309.63,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.52,201.80) --
	(328.52,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,202.88) --
	(342.67,202.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,211.39) --
	(342.67,211.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,219.89) --
	(342.67,219.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,228.40) --
	(342.67,228.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,236.90) --
	(342.67,236.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54,201.80) --
	(243.54,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.43,201.80) --
	(262.43,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.31,201.80) --
	(281.31,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.19,201.80) --
	(300.19,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.07,201.80) --
	(319.07,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.96,201.80) --
	(337.96,242.63);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82, 201.80) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras11}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.54,206.10) --
	(243.54,206.11) --
	(243.54,206.11) --
	(243.54,206.11) --
	(243.54,206.11) --
	(243.54,206.11) --
	(243.54,206.11) --
	(243.55,206.12) --
	(243.55,206.12) --
	(243.55,206.12) --
	(243.55,206.12) --
	(243.55,206.12) --
	(243.55,206.12) --
	(243.55,206.12) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.13) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.14) --
	(243.55,206.15) --
	(243.55,206.15) --
	(243.55,206.15) --
	(243.55,206.15) --
	(243.55,206.15) --
	(243.55,206.15) --
	(243.55,206.15) --
	(243.55,206.16) --
	(243.55,206.16) --
	(243.55,206.16) --
	(243.55,206.16) --
	(243.55,206.16) --
	(243.55,206.16) --
	(243.55,206.17) --
	(243.55,206.17) --
	(243.55,206.17) --
	(243.55,206.17) --
	(243.55,206.17) --
	(243.55,206.17) --
	(243.55,206.18) --
	(243.55,206.18) --
	(243.55,206.18) --
	(243.55,206.18) --
	(243.55,206.18) --
	(243.55,206.18) --
	(243.55,206.19) --
	(243.55,206.19) --
	(243.55,206.19) --
	(243.55,206.19) --
	(243.56,206.19) --
	(243.56,206.19) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.20) --
	(243.56,206.21) --
	(243.56,206.21) --
	(243.56,206.21) --
	(243.56,206.21) --
	(243.56,206.21) --
	(243.56,206.21) --
	(243.56,206.21) --
	(243.56,206.22) --
	(243.56,206.22) --
	(243.56,206.22) --
	(243.56,206.22) --
	(243.56,206.23) --
	(243.56,206.22) --
	(243.56,206.23) --
	(243.56,206.23) --
	(243.56,206.23) --
	(243.56,206.23) --
	(243.56,206.23) --
	(243.56,206.23) --
	(243.56,206.23) --
	(243.56,206.24) --
	(243.56,206.24) --
	(243.56,206.24) --
	(243.56,206.24) --
	(243.56,206.24) --
	(243.56,206.24) --
	(243.56,206.24) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.25) --
	(243.56,206.26) --
	(243.56,206.26) --
	(243.56,206.26) --
	(243.56,206.26) --
	(243.56,206.26) --
	(243.56,206.26) --
	(243.56,206.26) --
	(243.56,206.27) --
	(243.57,206.27) --
	(243.57,206.27) --
	(243.57,206.27) --
	(243.57,206.27) --
	(243.57,206.27) --
	(243.57,206.27) --
	(243.57,206.27) --
	(243.57,206.28) --
	(243.57,206.28) --
	(243.57,206.28) --
	(243.57,206.28) --
	(243.57,206.28) --
	(243.57,206.28) --
	(243.57,206.29) --
	(243.57,206.29) --
	(243.57,206.29) --
	(243.57,206.29) --
	(243.57,206.29) --
	(243.57,206.29) --
	(243.57,206.29) --
	(243.57,206.30) --
	(243.57,206.30) --
	(243.57,206.30) --
	(243.57,206.30) --
	(243.57,206.31) --
	(243.57,206.31) --
	(243.57,206.31) --
	(243.57,206.31) --
	(243.57,206.31) --
	(243.57,206.32) --
	(243.57,206.32) --
	(243.57,206.32) --
	(243.57,206.32) --
	(243.57,206.32) --
	(243.57,206.32) --
	(243.57,206.32) --
	(243.57,206.33) --
	(243.57,206.33) --
	(243.57,206.33) --
	(243.57,206.33) --
	(243.57,206.33) --
	(243.57,206.33) --
	(243.57,206.33) --
	(243.57,206.34) --
	(243.57,206.34) --
	(243.57,206.34) --
	(243.57,206.34) --
	(243.57,206.34) --
	(243.57,206.34) --
	(243.57,206.34) --
	(243.58,206.35) --
	(243.58,206.35) --
	(243.58,206.35) --
	(243.58,206.35) --
	(243.58,206.35) --
	(243.58,206.35) --
	(243.58,206.35) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.36) --
	(243.58,206.37) --
	(243.58,206.37) --
	(243.58,206.37) --
	(243.58,206.37) --
	(243.58,206.37) --
	(243.58,206.37) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.38) --
	(243.58,206.39) --
	(243.58,206.39) --
	(243.58,206.39) --
	(243.58,206.39) --
	(243.58,206.39) --
	(243.58,206.39) --
	(243.58,206.39) --
	(243.58,206.40) --
	(243.58,206.41) --
	(243.58,206.41) --
	(243.58,206.42) --
	(243.58,206.42) --
	(243.58,206.42) --
	(243.58,206.42) --
	(243.58,206.42) --
	(243.58,206.42) --
	(243.58,206.43) --
	(243.58,206.43) --
	(243.58,206.43) --
	(243.58,206.43) --
	(243.58,206.43) --
	(243.58,206.43) --
	(243.58,206.43) --
	(243.59,206.43) --
	(243.59,206.44) --
	(243.59,206.44) --
	(243.59,206.44) --
	(243.59,206.44) --
	(243.59,206.44) --
	(243.59,206.44) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.45) --
	(243.59,206.46) --
	(243.59,206.46) --
	(243.59,206.46) --
	(243.59,206.46) --
	(243.59,206.46) --
	(243.59,206.46) --
	(243.59,206.46) --
	(243.59,206.47) --
	(243.59,206.47) --
	(243.59,206.47) --
	(243.59,206.47) --
	(243.59,206.47) --
	(243.59,206.48) --
	(243.59,206.48) --
	(243.59,206.49) --
	(243.59,206.51) --
	(243.59,206.51) --
	(243.60,206.51) --
	(243.60,206.51) --
	(243.60,206.51) --
	(243.60,206.52) --
	(243.60,206.53) --
	(243.60,206.54) --
	(243.60,206.55) --
	(243.65,207.00) --
	(243.84,208.43) --
	(243.86,208.43) --
	(243.89,208.43) --
	(243.91,208.51) --
	(243.92,208.51) --
	(243.93,208.58) --
	(244.02,208.77) --
	(244.17,209.29) --
	(244.18,209.33) --
	(244.20,209.49) --
	(244.24,209.77) --
	(244.97,212.12) --
	(245.10,212.01) --
	(245.40,211.81) --
	(245.47,211.76) --
	(245.67,211.88) --
	(245.81,212.05) --
	(245.92,212.15) --
	(245.98,212.15) --
	(246.03,212.11) --
	(246.12,212.01) --
	(246.49,211.76) --
	(246.54,211.82) --
	(246.59,211.89) --
	(246.87,212.14) --
	(246.90,212.15) --
	(247.11,211.92) --
	(247.12,211.91) --
	(247.39,211.74) --
	(247.41,211.74) --
	(247.42,211.73) --
	(247.58,211.90) --
	(247.66,211.97) --
	(247.81,212.13) --
	(247.87,212.14) --
	(247.98,212.01) --
	(248.12,211.89) --
	(248.16,211.86) --
	(248.22,211.85) --
	(248.76,212.11) --
	(248.99,211.94) --
	(248.99,211.96) --
	(249.05,211.91) --
	(249.10,211.85) --
	(249.43,211.83) --
	(249.44,211.83) --
	(249.48,211.89) --
	(249.64,212.03) --
	(249.71,212.11) --
	(250.03,211.84) --
	(250.17,211.75) --
	(250.41,211.88) --
	(250.46,211.92) --
	(250.66,212.09) --
	(250.70,212.09) --
	(250.72,212.10) --
	(251.08,211.80) --
	(251.33,211.81) --
	(251.45,211.94) --
	(251.50,211.96) --
	(251.52,211.99) --
	(251.57,212.10) --
	(251.60,212.12) --
	(251.62,212.11) --
	(251.99,211.85) --
	(252.20,211.71) --
	(252.54,212.15) --
	(252.55,212.13) --
	(252.79,211.93) --
	(253.21,211.80) --
	(253.22,211.81) --
	(253.42,211.98) --
	(253.49,212.08) --
	(253.50,212.06) --
	(253.57,212.06) --
	(254.00,211.72) --
	(254.45,212.10) --
	(254.49,212.11) --
	(254.51,212.12) --
	(254.51,212.13) --
	(254.58,212.05) --
	(254.89,211.76) --
	(254.95,211.72) --
	(255.25,211.92) --
	(255.40,212.06) --
	(255.57,211.92) --
	(255.60,211.90) --
	(255.69,211.86) --
	(255.72,211.82) --
	(255.78,211.79) --
	(255.99,211.69) --
	(256.10,211.84) --
	(256.14,211.85) --
	(256.14,211.86) --
	(256.27,212.00) --
	(256.30,212.06) --
	(256.34,212.09) --
	(256.34,212.08) --
	(256.59,211.89) --
	(257.29,212.04) --
	(257.53,211.89) --
	(257.74,211.77) --
	(257.84,211.72) --
	(258.07,211.87) --
	(258.12,211.89) --
	(258.20,212.02) --
	(258.24,212.04) --
	(258.32,212.05) --
	(258.35,212.01) --
	(258.40,211.96) --
	(258.67,211.78) --
	(258.75,211.72) --
	(259.19,212.06) --
	(259.74,211.71) --
	(260.14,212.05) --
	(260.14,212.04) --
	(260.41,211.86) --
	(260.70,211.70) --
	(260.82,211.82) --
	(260.89,211.87) --
	(261.08,212.07) --
	(261.16,212.09) --
	(261.46,211.83) --
	(261.91,211.92) --
	(261.98,212.07) --
	(262.00,212.10) --
	(262.03,212.10) --
	(262.40,211.82) --
	(262.51,211.77) --
	(262.56,211.75) --
	(262.56,211.75) --
	(262.58,211.74) --
	(262.62,211.72) --
	(262.66,211.76) --
	(262.90,211.98) --
	(262.98,212.09) --
	(263.61,211.77) --
	(263.85,211.99) --
	(263.93,212.08) --
	(263.96,212.09) --
	(264.39,211.76) --
	(264.61,211.80) --
	(264.88,212.08) --
	(264.91,212.10) --
	(264.94,212.11) --
	(265.22,211.82) --
	(265.28,211.81) --
	(265.35,211.75) --
	(265.46,211.71) --
	(265.53,211.80) --
	(265.63,211.88) --
	(265.66,211.92) --
	(265.71,211.93) --
	(265.82,212.09) --
	(265.82,212.09) --
	(266.08,211.90) --
	(266.25,211.80) --
	(266.36,211.75) --
	(266.77,212.09) --
	(266.78,212.08) --
	(267.03,211.90) --
	(267.09,211.84) --
	(267.09,211.84) --
	(267.28,211.73) --
	(267.65,211.98) --
	(267.71,212.08) --
	(267.72,212.06) --
	(267.89,211.95) --
	(268.00,211.86) --
	(268.17,211.72) --
	(268.37,211.74) --
	(268.67,212.06) --
	(268.68,212.05) --
	(268.84,211.94) --
	(268.87,211.92) --
	(269.10,211.75) --
	(269.16,211.72) --
	(269.17,211.72) --
	(269.20,211.71) --
	(269.26,211.70) --
	(269.60,212.11) --
	(269.62,212.10) --
	(269.65,212.10) --
	(270.02,211.80) --
	(270.17,211.73) --
	(270.46,211.93) --
	(270.50,212.01) --
	(270.56,212.10) --
	(270.69,212.04) --
	(270.72,211.98) --
	(270.99,211.79) --
	(271.08,211.72) --
	(271.10,211.71) --
	(271.14,211.70) --
	(271.51,212.09) --
	(271.53,212.09) --
	(271.91,211.80) --
	(272.11,211.72) --
	(272.46,212.10) --
	(272.53,212.10) --
	(272.57,212.05) --
	(272.80,211.84) --
	(272.83,211.83) --
	(273.05,211.75) --
	(273.09,211.80) --
	(273.30,211.97) --
	(273.40,212.11) --
	(273.41,212.10) --
	(273.44,212.11) --
	(273.70,211.90) --
	(273.88,211.78) --
	(273.96,211.76) --
	(274.13,211.92) --
	(274.28,212.04) --
	(274.35,212.15) --
	(274.64,211.94) --
	(274.77,211.86) --
	(274.88,211.76) --
	(275.03,211.88) --
	(275.30,212.17) --
	(275.75,211.80) --
	(275.84,211.76) --
	(276.03,211.90) --
	(276.25,212.16) --
	(276.27,212.16) --
	(276.60,211.87) --
	(276.71,211.81) --
	(276.79,211.76) --
	(276.83,211.75) --
	(276.94,211.87) --
	(277.04,211.97) --
	(277.20,212.15) --
	(277.24,212.16) --
	(277.27,212.15) --
	(277.34,212.04) --
	(277.34,212.03) --
	(277.42,211.96) --
	(277.43,211.96) --
	(278.00,211.94) --
	(278.15,212.13) --
	(278.35,211.96) --
	(278.55,211.84) --
	(278.56,211.83) --
	(278.64,211.77) --
	(278.64,211.77) --
	(278.75,211.76) --
	(278.77,211.78) --
	(278.79,211.79) --
	(279.04,212.07) --
	(279.09,212.10) --
	(279.47,211.87) --
	(280.04,212.15) --
	(280.04,212.15) --
	(280.12,212.15) --
	(280.14,212.12) --
	(280.22,212.01) --
	(280.30,211.95) --
	(280.32,211.95) --
	(280.66,211.79) --
	(280.99,212.14) --
	(281.16,212.04) --
	(281.64,211.83) --
	(281.94,212.14) --
	(282.00,212.15) --
	(282.38,211.83) --
	(282.53,211.75) --
	(282.63,211.87) --
	(282.68,211.90) --
	(282.79,211.99) --
	(282.89,212.13) --
	(282.97,212.14) --
	(283.29,211.86) --
	(283.48,211.81) --
	(283.55,211.87) --
	(283.57,211.90) --
	(283.61,211.92) --
	(283.62,211.91) --
	(283.78,212.10) --
	(283.83,212.13) --
	(284.30,211.82) --
	(284.59,211.93) --
	(284.68,211.99) --
	(284.78,212.13) --
	(284.89,212.10) --
	(284.96,212.02) --
	(285.15,211.89) --
	(285.25,211.84) --
	(285.39,211.79) --
	(285.44,211.86) --
	(285.55,211.95) --
	(285.73,212.13) --
	(286.07,211.88) --
	(286.08,211.88) --
	(286.13,211.88) --
	(286.33,211.82) --
	(286.44,211.95) --
	(286.49,211.96) --
	(286.63,212.14) --
	(286.68,212.17) --
	(286.86,212.04) --
	(287.07,211.90) --
	(287.47,211.98) --
	(287.51,211.99) --
	(287.63,212.15) --
	(287.79,212.05) --
	(287.82,212.03) --
	(288.19,211.82) --
	(288.21,211.82) --
	(288.57,212.15) --
	(288.74,212.05) --
	(288.96,211.91) --
	(289.21,211.85) --
	(289.34,212.00) --
	(289.40,212.02) --
	(289.42,212.03) --
	(289.48,212.14) --
	(289.52,212.17) --
	(289.59,212.18) --
	(289.75,212.00) --
	(289.78,211.98) --
	(289.98,211.83) --
	(290.20,211.91) --
	(290.25,211.94) --
	(290.34,211.99) --
	(290.36,212.01) --
	(290.39,212.06) --
	(290.47,212.17) --
	(291.17,211.94) --
	(291.42,212.18) --
	(291.98,211.79) --
	(292.15,211.94) --
	(292.17,211.95) --
	(292.21,212.01) --
	(292.24,212.02) --
	(292.34,212.18) --
	(292.37,212.18) --
	(292.37,212.18) --
	(292.61,212.01) --
	(292.65,211.98) --
	(293.31,212.20) --
	(293.31,212.20) --
	(293.65,211.94) --
	(293.95,211.87) --
	(294.20,212.11) --
	(294.26,212.19) --
	(294.26,212.19) --
	(294.30,212.20) --
	(294.54,212.00) --
	(294.86,211.84) --
	(295.09,212.04) --
	(295.10,212.05) --
	(295.14,212.11) --
	(295.21,212.20) --
	(295.37,212.10) --
	(295.61,211.95) --
	(295.68,211.89) --
	(295.77,211.85) --
	(296.14,212.21) --
	(296.16,212.20) --
	(296.46,211.97) --
	(296.52,211.93) --
	(296.76,211.83) --
	(296.77,211.84) --
	(296.80,211.87) --
	(297.03,212.09) --
	(297.11,212.20) --
	(297.23,212.15) --
	(297.39,212.00) --
	(297.56,211.88) --
	(297.98,212.11) --
	(298.05,212.21) --
	(298.06,212.21) --
	(298.16,212.17) --
	(298.17,212.17) --
	(298.24,212.08) --
	(298.28,212.04) --
	(298.49,211.91) --
	(298.63,211.86) --
	(298.77,211.98) --
	(298.82,212.03) --
	(298.85,212.04) --
	(299.00,212.21) --
	(299.02,212.20) --
	(299.04,212.21) --
	(299.37,211.95) --
	(299.55,211.85) --
	(299.70,211.96) --
	(299.95,212.21) --
	(300.02,212.22) --
	(300.29,211.94) --
	(300.32,211.94) --
	(300.49,211.86) --
	(300.67,211.98) --
	(300.90,212.19) --
	(301.57,211.97) --
	(301.59,211.98) --
	(301.71,212.06) --
	(301.84,212.23) --
	(301.87,212.24) --
	(301.95,212.21) --
	(302.13,212.06) --
	(302.15,212.03) --
	(302.31,211.94) --
	(302.32,211.94) --
	(302.56,212.02) --
	(302.79,212.23) --
	(302.85,212.25) --
	(302.91,212.18) --
	(302.95,212.12) --
	(302.97,212.09) --
	(303.02,212.06) --
	(303.04,212.05) --
	(303.06,212.04) --
	(303.45,211.94) --
	(303.74,212.20) --
	(304.21,211.94) --
	(304.57,212.06) --
	(304.69,212.21) --
	(304.86,212.11) --
	(304.87,212.10) --
	(305.17,211.93) --
	(305.39,211.99) --
	(305.48,212.06) --
	(305.64,212.20) --
	(305.80,212.11) --
	(305.83,212.09) --
	(306.27,211.90) --
	(306.43,212.05) --
	(306.43,212.05) --
	(306.58,212.22) --
	(306.58,212.21) --
	(306.91,212.00) --
	(307.17,211.89) --
	(307.53,212.20) --
	(307.66,212.16) --
	(307.68,212.11) --
	(308.28,212.02) --
	(308.40,212.12) --
	(308.48,212.22) --
	(308.52,212.24) --
	(308.59,212.17) --
	(308.65,212.11) --
	(308.79,212.01) --
	(309.06,211.87) --
	(309.21,211.98) --
	(309.32,212.05) --
	(309.43,212.19) --
	(309.80,211.96) --
	(309.88,211.92) --
	(310.38,212.18) --
	(310.47,212.18) --
	(310.67,212.00) --
	(310.74,211.94) --
	(310.88,211.88) --
	(311.29,212.16) --
	(311.31,212.20) --
	(311.32,212.18) --
	(311.71,211.93) --
	(312.06,211.94) --
	(312.23,212.13) --
	(312.27,212.16) --
	(312.61,211.93) --
	(312.61,211.93) --
	(313.18,212.13) --
	(313.22,212.16) --
	(313.26,212.16) --
	(313.69,211.86) --
	(313.86,211.87) --
	(313.93,211.93) --
	(313.94,211.94) --
	(313.99,211.98) --
	(314.01,211.99) --
	(314.17,212.16) --
	(314.17,212.15) --
	(314.40,212.00) --
	(314.41,212.00) --
	(314.48,211.94) --
	(314.57,211.93) --
	(314.95,211.98) --
	(315.12,212.14) --
	(315.13,212.15) --
	(315.49,211.93) --
	(315.84,211.93) --
	(316.06,212.14) --
	(316.15,212.16) --
	(316.54,211.85) --
	(316.84,211.98) --
	(317.01,212.15) --
	(317.37,211.93) --
	(317.40,211.93) --
	(317.62,211.85) --
	(317.80,211.98) --
	(317.96,212.15) --
	(318.03,212.17) --
	(318.12,212.06) --
	(318.23,211.99) --
	(318.29,211.94) --
	(318.35,211.93) --
	(318.61,211.89) --
	(318.68,211.94) --
	(318.74,211.99) --
	(318.91,212.15) --
	(318.96,212.16) --
	(319.10,212.04) --
	(319.38,211.86) --
	(319.59,211.92) --
	(319.86,212.14) --
	(319.91,212.15) --
	(320.08,212.01) --
	(320.20,211.93) --
	(320.35,211.85) --
	(320.53,211.89) --
	(320.76,212.11) --
	(320.80,212.13) --
	(321.06,211.99) --
	(321.36,211.81) --
	(321.56,211.95) --
	(321.72,212.14) --
	(321.75,212.14) --
	(322.04,211.97) --
	(322.47,211.94) --
	(322.60,212.00) --
	(322.69,212.15) --
	(322.70,212.14) --
	(322.73,212.16) --
	(322.77,212.17) --
	(322.78,212.16) --
	(323.42,211.97) --
	(323.65,212.17) --
	(323.69,212.19) --
	(324.05,211.94) --
	(324.43,212.02) --
	(324.59,212.16) --
	(325.01,211.93) --
	(325.10,211.87) --
	(325.13,211.85) --
	(325.46,212.06) --
	(325.54,212.15) --
	(325.55,212.15) --
	(325.66,212.15) --
	(325.99,211.91) --
	(326.08,211.85) --
	(326.32,212.01) --
	(326.49,212.16) --
	(326.72,212.02) --
	(326.90,211.94) --
	(327.12,211.91) --
	(327.13,211.93) --
	(327.44,212.17) --
	(327.65,212.05) --
	(327.73,211.99) --
	(327.78,211.95) --
	(327.99,211.86) --
	(328.16,211.97) --
	(328.19,211.99) --
	(328.34,212.15) --
	(328.39,212.16) --
	(328.41,212.17) --
	(328.44,212.17) --
	(328.50,212.12) --
	(328.65,212.01) --
	(328.67,212.01) --
	(329.33,212.14) --
	(329.40,212.17) --
	(329.45,212.11) --
	(329.51,212.04) --
	(329.55,212.03) --
	(329.64,211.98) --
	(329.92,211.82) --
	(330.07,211.98) --
	(330.14,212.01) --
	(330.14,212.01) --
	(330.22,212.10) --
	(330.28,212.15) --
	(330.29,212.14) --
	(330.40,212.13) --
	(330.41,212.11) --
	(330.80,211.88) --
	(331.23,212.16) --
	(331.68,211.92) --
	(331.74,211.87) --
	(331.76,211.86) --
	(331.97,211.99) --
	(331.97,212.00) --
	(332.09,212.07) --
	(332.17,212.17) --
	(332.18,212.16) --
	(332.24,212.19) --
	(332.44,212.08) --
	(332.44,212.08) --
	(332.44,212.08) --
	(332.87,211.97) --
	(333.08,212.13) --
	(333.11,212.17) --
	(333.13,212.16) --
	(333.53,211.96) --
	(333.66,211.88) --
	(333.95,212.02) --
	(334.07,212.15) --
	(334.16,212.18) --
	(334.23,212.08) --
	(334.54,211.90) --
	(334.76,211.95) --
	(335.00,212.14) --
	(335.00,212.15) --
	(335.02,212.14) --
	(335.54,211.90) --
	(335.90,212.08) --
	(335.92,212.13) --
	(335.97,212.15) --
	(336.01,212.17) --
	(336.29,211.99) --
	(336.75,212.02) --
	(336.78,212.01) --
	(336.92,212.15) --
	(337.26,211.98) --
	(337.31,211.98) --
	(337.35,211.94) --
	(337.60,211.96) --
	(337.69,212.02) --
	(337.87,212.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.98,242.16) --
	(249.18,240.09) --
	(246.78,240.09) --
	(247.98,242.16);
\end{scope}
\begin{scope}
\path[clip] (238.82,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (249.89,232.89) --
	(256.66,232.89) --
	(256.59,232.89) --
	(256.88,232.91) --
	(257.17,232.96) --
	(257.44,233.07) --
	(257.69,233.21) --
	(257.92,233.40) --
	(258.11,233.61) --
	(258.26,233.86) --
	(258.38,234.13) --
	(258.45,234.41) --
	(258.47,234.70) --
	(258.47,234.70) --
	(258.47,235.97) --
	(258.47,235.97) --
	(258.45,236.26) --
	(258.38,236.54) --
	(258.26,236.81) --
	(258.11,237.06) --
	(257.92,237.27) --
	(257.69,237.46) --
	(257.44,237.60) --
	(257.17,237.71) --
	(256.88,237.76) --
	(256.66,237.78) --
	(249.89,237.78) --
	(250.11,237.76) --
	(249.82,237.77) --
	(249.53,237.74) --
	(249.25,237.66) --
	(248.99,237.53) --
	(248.75,237.37) --
	(248.54,237.17) --
	(248.37,236.94) --
	(248.23,236.68) --
	(248.14,236.40) --
	(248.09,236.12) --
	(248.09,235.97) --
	(248.09,234.70) --
	(248.09,234.84) --
	(248.09,234.55) --
	(248.14,234.27) --
	(248.23,233.99) --
	(248.37,233.73) --
	(248.54,233.50) --
	(248.75,233.30) --
	(248.99,233.13) --
	(249.25,233.01) --
	(249.53,232.93) --
	(249.82,232.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (253.28,233.60) {44.6};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.55,205.04) --
	(244.75,202.96) --
	(242.35,202.96) --
	(243.55,205.04);
\end{scope}
\begin{scope}
\path[clip] (238.82,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (246.90,206.66) --
	(256.23,206.66) --
	(256.16,206.66) --
	(256.45,206.67) --
	(256.74,206.73) --
	(257.01,206.83) --
	(257.26,206.97) --
	(257.48,207.16) --
	(257.68,207.38) --
	(257.83,207.62) --
	(257.95,207.89) --
	(258.02,208.17) --
	(258.04,208.46) --
	(258.04,208.46) --
	(258.04,209.73) --
	(258.04,209.73) --
	(258.02,210.02) --
	(257.95,210.30) --
	(257.83,210.57) --
	(257.68,210.82) --
	(257.48,211.04) --
	(257.26,211.22) --
	(257.01,211.36) --
	(256.74,211.47) --
	(256.45,211.53) --
	(256.23,211.54) --
	(246.90,211.54) --
	(247.12,211.53) --
	(246.83,211.54) --
	(246.54,211.50) --
	(246.26,211.42) --
	(246.00,211.30) --
	(245.76,211.13) --
	(245.55,210.93) --
	(245.37,210.70) --
	(245.24,210.44) --
	(245.15,210.17) --
	(245.10,209.88) --
	(245.10,209.73) --
	(245.10,208.46) --
	(245.10,208.61) --
	(245.10,208.32) --
	(245.15,208.03) --
	(245.24,207.75) --
	(245.37,207.50) --
	(245.55,207.26) --
	(245.76,207.06) --
	(246.00,206.90) --
	(246.26,206.77) --
	(246.54,206.69) --
	(246.83,206.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (251.57,207.37) {0.906};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82,201.80) rectangle (342.67,242.63);
\end{scope}
\begin{scope}
\path[clip] (238.82,156.96) rectangle (342.67,197.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,162.29) --
	(342.67,162.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,170.72) --
	(342.67,170.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,179.15) --
	(342.67,179.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,187.58) --
	(342.67,187.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,196.01) --
	(342.67,196.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.98,156.96) --
	(252.98,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.87,156.96) --
	(271.87,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.75,156.96) --
	(290.75,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.63,156.96) --
	(309.63,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.52,156.96) --
	(328.52,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,158.07) --
	(342.67,158.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,166.50) --
	(342.67,166.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,174.93) --
	(342.67,174.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,183.36) --
	(342.67,183.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,191.80) --
	(342.67,191.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54,156.96) --
	(243.54,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.43,156.96) --
	(262.43,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.31,156.96) --
	(281.31,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.19,156.96) --
	(300.19,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.07,156.96) --
	(319.07,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.96,156.96) --
	(337.96,197.80);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82, 156.96) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras12}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.54,164.37) --
	(243.54,164.36) --
	(243.54,164.35) --
	(243.54,164.35) --
	(243.54,164.34) --
	(243.54,164.34) --
	(243.54,164.33) --
	(243.55,164.32) --
	(243.55,164.32) --
	(243.55,164.31) --
	(243.55,164.31) --
	(243.55,164.30) --
	(243.55,164.30) --
	(243.55,164.29) --
	(243.55,164.27) --
	(243.55,164.27) --
	(243.55,164.26) --
	(243.55,164.26) --
	(243.55,164.25) --
	(243.55,164.25) --
	(243.55,164.24) --
	(243.55,164.23) --
	(243.55,164.22) --
	(243.55,164.22) --
	(243.55,164.22) --
	(243.55,164.21) --
	(243.55,164.21) --
	(243.55,164.20) --
	(243.55,164.20) --
	(243.55,164.19) --
	(243.55,164.18) --
	(243.55,164.18) --
	(243.55,164.17) --
	(243.55,164.17) --
	(243.55,164.17) --
	(243.55,164.16) --
	(243.55,164.15) --
	(243.55,164.14) --
	(243.55,164.14) --
	(243.55,164.13) --
	(243.55,164.13) --
	(243.55,164.12) --
	(243.55,164.12) --
	(243.55,164.11) --
	(243.55,164.11) --
	(243.55,164.10) --
	(243.55,164.09) --
	(243.55,164.09) --
	(243.55,164.08) --
	(243.55,164.08) --
	(243.55,164.07) --
	(243.55,164.07) --
	(243.55,164.06) --
	(243.55,164.06) --
	(243.55,164.05) --
	(243.55,164.04) --
	(243.55,164.04) --
	(243.56,164.02) --
	(243.56,164.02) --
	(243.56,164.01) --
	(243.56,164.01) --
	(243.56,164.00) --
	(243.56,164.00) --
	(243.56,164.00) --
	(243.56,163.99) --
	(243.56,163.98) --
	(243.56,163.98) --
	(243.56,163.97) --
	(243.56,163.97) --
	(243.56,163.96) --
	(243.56,163.96) --
	(243.56,163.95) --
	(243.56,163.94) --
	(243.56,163.93) --
	(243.56,163.93) --
	(243.56,163.92) --
	(243.56,163.92) --
	(243.56,163.92) --
	(243.56,163.91) --
	(243.56,163.91) --
	(243.56,163.90) --
	(243.56,163.90) --
	(243.56,163.89) --
	(243.56,163.89) --
	(243.56,163.88) --
	(243.56,163.88) --
	(243.56,163.87) --
	(243.56,163.87) --
	(243.56,163.86) --
	(243.56,163.86) --
	(243.56,163.85) --
	(243.56,163.85) --
	(243.56,163.84) --
	(243.56,163.84) --
	(243.56,163.83) --
	(243.56,163.83) --
	(243.56,163.82) --
	(243.56,163.82) --
	(243.56,163.81) --
	(243.56,163.80) --
	(243.56,163.80) --
	(243.56,163.79) --
	(243.56,163.79) --
	(243.56,163.78) --
	(243.56,163.78) --
	(243.56,163.77) --
	(243.56,163.77) --
	(243.56,163.77) --
	(243.56,163.76) --
	(243.57,163.76) --
	(243.57,163.75) --
	(243.57,163.74) --
	(243.57,163.74) --
	(243.57,163.74) --
	(243.57,163.73) --
	(243.57,163.73) --
	(243.57,163.72) --
	(243.57,163.72) --
	(243.57,163.71) --
	(243.57,163.71) --
	(243.57,163.70) --
	(243.57,163.70) --
	(243.57,163.69) --
	(243.57,163.69) --
	(243.57,163.68) --
	(243.57,163.68) --
	(243.57,163.67) --
	(243.57,163.66) --
	(243.57,163.66) --
	(243.57,163.65) --
	(243.57,163.65) --
	(243.57,163.64) --
	(243.57,163.63) --
	(243.57,163.63) --
	(243.57,163.63) --
	(243.57,163.62) --
	(243.57,163.62) --
	(243.57,163.61) --
	(243.57,163.61) --
	(243.57,163.60) --
	(243.57,163.59) --
	(243.57,163.58) --
	(243.57,163.58) --
	(243.57,163.57) --
	(243.57,163.57) --
	(243.57,163.56) --
	(243.57,163.56) --
	(243.57,163.55) --
	(243.57,163.55) --
	(243.57,163.54) --
	(243.57,163.54) --
	(243.57,163.53) --
	(243.57,163.52) --
	(243.57,163.52) --
	(243.57,163.51) --
	(243.57,163.51) --
	(243.57,163.50) --
	(243.58,163.50) --
	(243.58,163.49) --
	(243.58,163.49) --
	(243.58,163.48) --
	(243.58,163.48) --
	(243.58,163.47) --
	(243.58,163.47) --
	(243.58,163.46) --
	(243.58,163.46) --
	(243.58,163.45) --
	(243.58,163.45) --
	(243.58,163.45) --
	(243.58,163.44) --
	(243.58,163.43) --
	(243.58,163.43) --
	(243.58,163.42) --
	(243.58,163.42) --
	(243.58,163.40) --
	(243.58,163.40) --
	(243.58,163.40) --
	(243.58,163.39) --
	(243.58,163.38) --
	(243.58,163.37) --
	(243.58,163.36) --
	(243.58,163.35) --
	(243.58,163.35) --
	(243.58,163.34) --
	(243.58,163.34) --
	(243.58,163.33) --
	(243.58,163.33) --
	(243.58,163.32) --
	(243.58,163.31) --
	(243.58,163.30) --
	(243.58,163.29) --
	(243.58,163.28) --
	(243.58,163.28) --
	(243.58,163.27) --
	(243.58,163.27) --
	(243.58,163.26) --
	(243.58,163.26) --
	(243.58,163.25) --
	(243.58,163.24) --
	(243.59,163.23) --
	(243.59,163.22) --
	(243.59,163.21) --
	(243.59,163.21) --
	(243.59,163.20) --
	(243.59,163.18) --
	(243.59,163.18) --
	(243.59,163.17) --
	(243.59,163.16) --
	(243.59,163.15) --
	(243.59,163.15) --
	(243.59,163.13) --
	(243.59,163.13) --
	(243.59,163.11) --
	(243.59,163.10) --
	(243.59,163.10) --
	(243.59,163.10) --
	(243.59,163.02) --
	(243.59,163.01) --
	(243.60,162.90) --
	(243.60,162.85) --
	(243.60,162.84) --
	(243.65,162.23) --
	(243.66,162.25) --
	(243.71,162.86) --
	(243.80,163.55) --
	(243.83,163.63) --
	(243.87,163.74) --
	(243.93,163.86) --
	(243.95,163.89) --
	(244.02,164.00) --
	(244.06,164.08) --
	(244.18,164.61) --
	(244.45,166.87) --
	(244.66,167.08) --
	(244.69,167.14) --
	(244.70,167.14) --
	(244.83,167.29) --
	(244.94,167.46) --
	(244.97,167.46) --
	(244.98,167.45) --
	(245.21,167.27) --
	(245.25,167.25) --
	(245.35,167.17) --
	(245.58,167.07) --
	(245.92,167.46) --
	(245.97,167.47) --
	(246.27,167.23) --
	(246.34,167.17) --
	(246.41,167.08) --
	(246.44,167.07) --
	(246.53,167.06) --
	(246.72,167.33) --
	(246.78,167.40) --
	(246.80,167.43) --
	(246.80,167.43) --
	(246.82,167.48) --
	(246.87,167.53) --
	(246.95,167.52) --
	(246.99,167.44) --
	(247.01,167.38) --
	(247.14,167.20) --
	(247.16,167.18) --
	(247.28,167.12) --
	(247.39,167.05) --
	(247.61,167.25) --
	(247.62,167.26) --
	(247.62,167.27) --
	(247.81,167.44) --
	(247.89,167.41) --
	(247.98,167.28) --
	(248.05,167.29) --
	(248.32,167.10) --
	(248.34,167.08) --
	(248.48,167.17) --
	(248.58,167.32) --
	(248.62,167.32) --
	(248.71,167.41) --
	(248.76,167.41) --
	(248.86,167.34) --
	(248.89,167.31) --
	(248.95,167.28) --
	(249.06,167.25) --
	(249.06,167.25) --
	(249.14,167.16) --
	(249.33,167.00) --
	(249.35,166.99) --
	(249.47,167.20) --
	(249.51,167.22) --
	(249.55,167.28) --
	(249.58,167.25) --
	(249.58,167.26) --
	(249.65,167.32) --
	(249.71,167.39) --
	(250.07,167.13) --
	(250.14,167.10) --
	(250.21,167.05) --
	(250.24,167.03) --
	(250.58,167.37) --
	(250.66,167.41) --
	(250.67,167.39) --
	(251.27,167.01) --
	(251.40,167.24) --
	(251.43,167.30) --
	(251.46,167.31) --
	(251.53,167.36) --
	(251.56,167.41) --
	(251.60,167.44) --
	(251.64,167.45) --
	(251.70,167.39) --
	(251.71,167.35) --
	(251.72,167.35) --
	(251.85,167.24) --
	(251.88,167.22) --
	(251.91,167.18) --
	(252.08,167.12) --
	(252.08,167.12) --
	(252.32,167.19) --
	(252.45,167.32) --
	(252.49,167.41) --
	(252.53,167.47) --
	(252.55,167.44) --
	(252.55,167.42) --
	(252.67,167.39) --
	(252.68,167.38) --
	(252.79,167.32) --
	(252.88,167.19) --
	(253.25,167.20) --
	(253.39,167.30) --
	(253.41,167.30) --
	(253.47,167.38) --
	(253.49,167.40) --
	(253.50,167.38) --
	(253.54,167.38) --
	(253.62,167.31) --
	(253.80,167.19) --
	(253.88,167.11) --
	(253.92,167.08) --
	(254.07,167.00) --
	(254.23,167.16) --
	(254.38,167.27) --
	(254.43,167.39) --
	(254.45,167.40) --
	(254.47,167.41) --
	(254.48,167.43) --
	(254.53,167.46) --
	(254.55,167.43) --
	(254.60,167.35) --
	(254.62,167.33) --
	(254.74,167.20) --
	(254.95,167.10) --
	(254.95,167.10) --
	(254.97,167.09) --
	(254.97,167.09) --
	(254.97,167.09) --
	(255.03,167.06) --
	(255.17,167.18) --
	(255.29,167.23) --
	(255.30,167.23) --
	(255.40,167.40) --
	(255.43,167.44) --
	(255.44,167.44) --
	(255.50,167.40) --
	(255.55,167.29) --
	(255.70,167.15) --
	(255.94,167.03) --
	(256.02,167.12) --
	(256.08,167.19) --
	(256.10,167.21) --
	(256.34,167.38) --
	(256.37,167.39) --
	(256.41,167.39) --
	(256.41,167.40) --
	(256.58,167.24) --
	(256.63,167.18) --
	(256.70,167.12) --
	(257.09,167.22) --
	(257.10,167.23) --
	(257.13,167.26) --
	(257.14,167.26) --
	(257.26,167.34) --
	(257.29,167.35) --
	(257.42,167.33) --
	(257.47,167.27) --
	(257.50,167.23) --
	(257.62,167.15) --
	(257.73,167.16) --
	(257.73,167.16) --
	(257.77,167.16) --
	(257.81,167.14) --
	(257.83,167.09) --
	(257.83,167.08) --
	(257.93,167.06) --
	(257.97,167.10) --
	(257.98,167.12) --
	(258.03,167.16) --
	(258.09,167.22) --
	(258.24,167.42) --
	(258.24,167.42) --
	(258.43,167.24) --
	(258.57,167.16) --
	(258.60,167.15) --
	(258.65,167.13) --
	(258.65,167.13) --
	(258.76,167.03) --
	(258.77,167.02) --
	(258.82,167.02) --
	(258.84,167.03) --
	(258.90,167.10) --
	(258.91,167.11) --
	(259.05,167.21) --
	(259.17,167.47) --
	(259.18,167.48) --
	(259.18,167.48) --
	(259.18,167.48) --
	(259.19,167.46) --
	(259.26,167.46) --
	(259.27,167.45) --
	(259.37,167.27) --
	(259.43,167.26) --
	(259.61,167.10) --
	(259.73,167.04) --
	(259.75,167.03) --
	(259.83,167.12) --
	(259.84,167.12) --
	(259.91,167.19) --
	(260.05,167.28) --
	(260.14,167.40) --
	(260.16,167.39) --
	(260.27,167.29) --
	(260.35,167.26) --
	(260.37,167.25) --
	(260.57,167.11) --
	(260.66,167.06) --
	(260.79,167.09) --
	(261.02,167.40) --
	(261.07,167.50) --
	(261.08,167.49) --
	(261.16,167.47) --
	(261.21,167.37) --
	(261.39,167.14) --
	(261.63,167.10) --
	(261.63,167.10) --
	(261.67,167.08) --
	(261.80,167.19) --
	(261.81,167.19) --
	(261.81,167.19) --
	(261.82,167.19) --
	(261.88,167.27) --
	(262.03,167.40) --
	(262.04,167.41) --
	(262.13,167.38) --
	(262.15,167.35) --
	(262.24,167.28) --
	(262.26,167.27) --
	(262.32,167.25) --
	(262.39,167.19) --
	(262.47,167.17) --
	(262.50,167.14) --
	(262.59,167.05) --
	(262.89,167.28) --
	(262.95,167.40) --
	(262.98,167.41) --
	(263.01,167.42) --
	(263.02,167.42) --
	(263.13,167.33) --
	(263.26,167.26) --
	(263.36,167.19) --
	(263.45,167.12) --
	(263.48,167.09) --
	(263.56,167.04) --
	(263.78,167.28) --
	(263.93,167.38) --
	(263.94,167.37) --
	(263.97,167.39) --
	(264.09,167.30) --
	(264.22,167.20) --
	(264.22,167.20) --
	(264.23,167.20) --
	(264.65,167.20) --
	(264.68,167.22) --
	(264.72,167.28) --
	(264.75,167.27) --
	(264.88,167.39) --
	(264.92,167.39) --
	(264.94,167.39) --
	(264.95,167.37) --
	(265.14,167.20) --
	(265.55,167.16) --
	(265.62,167.23) --
	(265.64,167.26) --
	(265.82,167.40) --
	(265.97,167.30) --
	(266.12,167.22) --
	(266.19,167.18) --
	(266.20,167.18) --
	(266.37,167.06) --
	(266.48,167.11) --
	(266.57,167.23) --
	(266.62,167.29) --
	(266.62,167.29) --
	(266.63,167.29) --
	(266.75,167.41) --
	(266.77,167.41) --
	(266.91,167.32) --
	(267.03,167.25) --
	(267.13,167.14) --
	(267.27,167.07) --
	(267.47,167.13) --
	(267.48,167.14) --
	(267.66,167.38) --
	(267.72,167.41) --
	(267.73,167.41) --
	(267.89,167.32) --
	(267.92,167.31) --
	(268.04,167.17) --
	(268.08,167.14) --
	(268.12,167.14) --
	(268.13,167.13) --
	(268.23,167.03) --
	(268.41,167.20) --
	(268.44,167.24) --
	(268.45,167.23) --
	(268.47,167.24) --
	(268.54,167.29) --
	(268.56,167.29) --
	(268.60,167.34) --
	(268.62,167.38) --
	(268.67,167.41) --
	(268.75,167.43) --
	(268.78,167.42) --
	(268.87,167.34) --
	(269.04,167.15) --
	(269.21,167.04) --
	(269.24,167.04) --
	(269.38,167.24) --
	(269.62,167.44) --
	(269.64,167.44) --
	(270.07,167.11) --
	(270.40,167.28) --
	(270.42,167.27) --
	(270.46,167.27) --
	(270.56,167.41) --
	(270.64,167.44) --
	(270.79,167.28) --
	(270.83,167.25) --
	(271.24,167.15) --
	(271.30,167.23) --
	(271.44,167.31) --
	(271.51,167.27) --
	(271.55,167.23) --
	(271.56,167.23) --
	(271.65,167.02) --
	(271.86,167.15) --
	(272.13,167.07) --
	(272.13,167.08) --
	(272.26,167.25) --
	(272.29,167.30) --
	(272.32,167.30) --
	(272.45,167.43) --
	(272.46,167.42) --
	(272.55,167.43) --
	(272.59,167.38) --
	(272.68,167.32) --
	(272.69,167.32) --
	(272.72,167.28) --
	(272.75,167.23) --
	(272.78,167.23) --
	(272.78,167.23) --
	(272.84,167.20) --
	(272.87,167.17) --
	(272.88,167.17) --
	(272.93,167.13) --
	(272.93,167.13) --
	(273.03,167.03) --
	(273.04,167.04) --
	(273.17,167.24) --
	(273.26,167.33) --
	(273.26,167.33) --
	(273.33,167.41) --
	(273.41,167.47) --
	(273.41,167.47) --
	(273.41,167.46) --
	(273.61,167.35) --
	(273.80,167.05) --
	(273.94,166.83) --
	(274.06,167.11) --
	(274.14,167.29) --
	(274.35,167.50) --
	(274.35,167.49) --
	(274.38,167.50) --
	(274.50,167.38) --
	(274.56,167.37) --
	(274.60,167.33) --
	(274.65,167.27) --
	(274.70,167.22) --
	(274.87,167.14) --
	(274.95,167.13) --
	(275.09,167.31) --
	(275.12,167.34) --
	(275.24,167.41) --
	(275.30,167.48) --
	(275.56,167.32) --
	(275.65,167.22) --
	(275.75,167.17) --
	(275.81,167.13) --
	(275.93,167.15) --
	(275.95,167.18) --
	(276.25,167.48) --
	(276.27,167.48) --
	(276.40,167.38) --
	(276.73,167.17) --
	(276.74,167.17) --
	(276.87,167.11) --
	(276.89,167.14) --
	(277.15,167.47) --
	(277.19,167.50) --
	(277.20,167.49) --
	(277.21,167.48) --
	(277.43,167.35) --
	(277.43,167.35) --
	(277.59,167.22) --
	(277.69,167.15) --
	(277.74,167.12) --
	(277.89,167.22) --
	(278.15,167.47) --
	(278.29,167.38) --
	(278.33,167.37) --
	(278.41,167.31) --
	(278.49,167.24) --
	(278.59,167.16) --
	(278.60,167.16) --
	(278.65,167.15) --
	(278.79,167.15) --
	(278.91,167.26) --
	(279.00,167.29) --
	(279.09,167.44) --
	(279.18,167.46) --
	(279.37,167.26) --
	(279.40,167.23) --
	(279.41,167.22) --
	(279.41,167.22) --
	(279.43,167.21) --
	(279.44,167.20) --
	(279.70,167.05) --
	(280.00,167.76) --
	(280.04,167.79) --
	(280.04,167.78) --
	(280.20,167.38) --
	(280.33,167.29) --
	(280.46,167.20) --
	(280.55,167.12) --
	(280.66,167.12) --
	(280.77,167.25) --
	(280.89,167.32) --
	(280.99,167.46) --
	(281.09,167.43) --
	(281.33,167.23) --
	(281.35,167.21) --
	(281.45,167.15) --
	(281.85,167.37) --
	(281.94,167.48) --
	(281.94,167.47) --
	(281.98,167.49) --
	(282.06,167.40) --
	(282.50,167.06) --
	(282.70,167.26) --
	(282.77,167.31) --
	(282.89,167.44) --
	(282.93,167.46) --
	(283.09,167.32) --
	(283.12,167.63) --
	(283.13,167.62) --
	(283.21,167.45) --
	(283.30,167.01) --
	(283.39,166.86) --
	(283.59,166.96) --
	(283.64,166.96) --
	(283.78,167.12) --
	(283.83,167.19) --
	(283.90,167.17) --
	(283.94,167.14) --
	(284.02,167.06) --
	(284.04,167.05) --
	(284.10,167.00) --
	(284.13,166.96) --
	(284.14,166.95) --
	(284.17,166.94) --
	(284.22,166.93) --
	(284.49,167.15) --
	(284.60,167.02) --
	(284.68,167.05) --
	(284.69,167.06) --
	(284.69,167.09) --
	(284.78,167.17) --
	(284.79,167.15) --
	(284.80,167.16) --
	(284.94,167.07) --
	(285.01,167.05) --
	(285.17,166.93) --
	(285.33,167.19) --
	(285.45,167.15) --
	(285.70,167.42) --
	(285.73,167.43) --
	(285.74,167.43) --
	(285.91,167.37) --
	(286.02,167.29) --
	(286.02,167.29) --
	(286.10,167.25) --
	(286.26,167.15) --
	(286.29,167.14) --
	(286.36,167.18) --
	(286.39,167.20) --
	(286.39,167.21) --
	(286.51,167.33) --
	(286.68,167.47) --
	(286.68,167.46) --
	(286.71,167.48) --
	(286.72,167.48) --
	(286.83,167.26) --
	(286.87,167.18) --
	(286.92,167.07) --
	(287.14,167.15) --
	(287.28,167.09) --
	(287.40,167.27) --
	(287.63,167.46) --
	(287.64,167.45) --
	(287.74,167.43) --
	(287.85,167.33) --
	(287.87,167.30) --
	(288.04,166.89) --
	(288.13,166.90) --
	(288.14,166.89) --
	(288.16,166.88) --
	(288.34,167.08) --
	(288.39,167.19) --
	(288.49,167.37) --
	(288.57,167.60) --
	(288.62,167.61) --
	(288.66,167.62) --
	(288.68,167.58) --
	(288.72,167.52) --
	(288.74,167.51) --
	(288.90,167.26) --
	(288.98,167.26) --
	(289.00,167.24) --
	(289.11,167.17) --
	(289.20,167.20) --
	(289.40,167.51) --
	(289.40,167.52) --
	(289.46,167.61) --
	(289.50,167.53) --
	(289.52,167.52) --
	(289.54,167.52) --
	(289.57,167.53) --
	(289.59,167.53) --
	(289.63,167.49) --
	(289.69,167.38) --
	(289.77,167.34) --
	(289.96,167.19) --
	(290.08,167.16) --
	(290.16,167.23) --
	(290.16,167.23) --
	(290.26,167.29) --
	(290.33,167.37) --
	(290.36,167.39) --
	(290.36,167.39) --
	(290.41,167.47) --
	(290.47,167.51) --
	(290.54,167.42) --
	(290.56,167.37) --
	(290.56,167.36) --
	(290.67,167.14) --
	(290.68,167.12) --
	(290.69,167.12) --
	(290.75,167.07) --
	(290.76,167.06) --
	(290.85,166.95) --
	(290.88,167.13) --
	(290.96,167.07) --
	(291.01,167.05) --
	(291.12,166.92) --
	(291.14,167.03) --
	(291.18,167.15) --
	(291.20,167.17) --
	(291.21,167.20) --
	(291.23,167.26) --
	(291.24,167.27) --
	(291.32,167.38) --
	(291.36,167.45) --
	(291.42,167.50) --
	(291.53,167.49) --
	(291.55,167.48) --
	(291.60,167.42) --
	(291.61,167.43) --
	(291.61,167.42) --
	(291.66,167.39) --
	(291.85,167.22) --
	(291.99,167.10) --
	(292.07,167.16) --
	(292.33,167.51) --
	(292.34,167.52) --
	(292.37,167.53) --
	(292.43,167.55) --
	(292.65,167.32) --
	(292.79,167.19) --
	(292.94,167.16) --
	(293.06,167.29) --
	(293.07,167.30) --
	(293.07,167.31) --
	(293.10,167.33) --
	(293.31,167.54) --
	(293.31,167.53) --
	(293.36,167.55) --
	(293.40,167.53) --
	(293.56,167.39) --
	(293.75,167.23) --
	(293.86,167.16) --
	(293.98,167.24) --
	(294.03,167.29) --
	(294.04,167.30) --
	(294.12,167.37) --
	(294.17,167.41) --
	(294.26,167.54) --
	(294.29,167.55) --
	(294.30,167.55) --
	(294.42,167.47) --
	(294.49,167.41) --
	(294.68,167.28) --
	(294.69,167.28) --
	(294.75,167.27) --
	(294.79,167.21) --
	(294.87,167.19) --
	(295.09,167.42) --
	(295.10,167.42) --
	(295.11,167.42) --
	(295.17,167.56) --
	(295.21,167.58) --
	(295.23,167.59) --
	(295.25,167.60) --
	(295.25,167.60) --
	(295.26,167.60) --
	(295.29,167.58) --
	(295.68,167.29) --
	(295.69,167.28) --
	(295.70,167.27) --
	(295.73,167.25) --
	(295.75,167.22) --
	(296.03,167.37) --
	(296.06,167.35) --
	(296.13,167.36) --
	(296.16,167.32) --
	(296.25,167.29) --
	(296.26,167.28) --
	(296.28,167.29) --
	(296.65,167.23) --
	(296.68,167.21) --
	(296.72,167.18) --
	(296.81,167.21) --
	(296.93,167.38) --
	(297.11,167.54) --
	(297.13,167.55) --
	(297.13,167.55) --
	(297.15,167.55) --
	(297.30,167.44) --
	(297.30,167.44) --
	(297.32,167.40) --
	(297.36,167.36) --
	(297.53,167.28) --
	(297.54,167.28) --
	(297.58,167.27) --
	(297.66,167.20) --
	(297.66,167.20) --
	(297.74,167.23) --
	(297.76,167.27) --
	(297.85,167.56) --
	(297.86,167.57) --
	(297.88,167.60) --
	(297.91,167.65) --
	(297.91,167.64) --
	(297.99,167.74) --
	(298.03,167.63) --
	(298.03,167.63) --
	(298.04,167.64) --
	(298.05,167.62) --
	(298.06,167.63) --
	(298.06,167.65) --
	(298.11,167.64) --
	(298.16,167.57) --
	(298.16,167.55) --
	(298.21,167.48) --
	(298.30,167.28) --
	(298.30,167.26) --
	(298.31,167.23) --
	(298.43,167.11) --
	(298.51,167.18) --
	(298.51,167.18) --
	(298.56,167.21) --
	(298.76,167.35) --
	(298.98,167.54) --
	(299.00,167.53) --
	(299.17,167.47) --
	(299.17,167.47) --
	(299.18,167.46) --
	(299.21,167.46) --
	(299.22,167.45) --
	(299.29,167.36) --
	(299.38,167.29) --
	(299.41,167.27) --
	(299.50,167.21) --
	(299.55,167.18) --
	(299.56,167.18) --
	(299.76,167.26) --
	(299.78,167.26) --
	(299.85,167.20) --
	(299.95,167.42) --
	(299.99,167.49) --
	(300.16,167.42) --
	(300.20,167.39) --
	(300.23,167.37) --
	(300.26,167.35) --
	(300.37,167.25) --
	(300.41,167.25) --
	(300.43,167.24) --
	(300.90,167.58) --
	(300.91,167.58) --
	(300.91,167.58) --
	(300.94,167.61) --
	(300.96,167.62) --
	(301.09,167.45) --
	(301.09,167.45) --
	(301.11,167.44) --
	(301.19,167.39) --
	(301.26,167.31) --
	(301.29,167.30) --
	(301.39,167.29) --
	(301.40,167.29) --
	(301.45,167.26) --
	(301.58,167.30) --
	(301.74,167.42) --
	(301.84,167.59) --
	(301.89,167.61) --
	(301.89,167.61) --
	(301.95,167.56) --
	(302.08,167.46) --
	(302.09,167.45) --
	(302.14,167.45) --
	(302.20,167.35) --
	(302.26,167.30) --
	(302.37,167.22) --
	(302.53,167.32) --
	(302.79,167.55) --
	(302.84,167.56) --
	(302.91,167.53) --
	(302.99,167.47) --
	(303.01,167.43) --
	(303.05,167.45) --
	(303.10,167.39) --
	(303.12,167.37) --
	(303.18,167.32) --
	(303.34,167.19) --
	(303.35,167.19) --
	(303.58,167.40) --
	(303.67,167.47) --
	(303.69,167.51) --
	(303.69,167.53) --
	(303.74,167.53) --
	(303.74,167.52) --
	(303.75,167.52) --
	(303.78,167.54) --
	(303.88,167.45) --
	(303.88,167.45) --
	(304.06,167.45) --
	(304.07,167.43) --
	(304.11,167.36) --
	(304.15,167.28) --
	(304.26,167.22) --
	(304.27,167.23) --
	(304.39,167.31) --
	(304.39,167.32) --
	(304.43,167.36) --
	(304.51,167.42) --
	(304.61,167.48) --
	(304.67,167.57) --
	(304.67,167.57) --
	(304.69,167.55) --
	(304.72,167.56) --
	(304.82,167.59) --
	(304.87,167.53) --
	(304.87,167.54) --
	(305.06,167.34) --
	(305.12,167.32) --
	(305.48,167.43) --
	(305.61,167.53) --
	(305.64,167.54) --
	(305.68,167.94) --
	(305.73,167.92) --
	(305.75,167.90) --
	(305.76,167.89) --
	(305.91,167.39) --
	(306.02,167.35) --
	(306.08,167.29) --
	(306.30,167.29) --
	(306.33,167.32) --
	(306.36,167.37) --
	(306.43,167.40) --
	(306.56,167.58) --
	(306.57,167.58) --
	(306.58,167.57) --
	(306.62,167.61) --
	(306.63,167.62) --
	(306.80,167.43) --
	(306.99,167.32) --
	(307.02,167.30) --
	(307.12,167.21) --
	(307.24,167.27) --
	(307.43,167.42) --
	(307.53,167.75) --
	(307.54,167.75) --
	(307.55,167.74) --
	(307.55,167.76) --
	(307.57,167.76) --
	(307.58,167.76) --
	(307.67,167.46) --
	(307.75,167.46) --
	(307.79,167.42) --
	(307.93,167.30) --
	(308.08,167.21) --
	(308.24,167.36) --
	(308.31,167.42) --
	(308.38,167.42) --
	(308.48,167.55) --
	(308.51,167.58) --
	(308.52,167.59) --
	(308.58,167.55) --
	(308.69,167.45) --
	(308.75,167.42) --
	(308.79,167.36) --
	(308.91,167.28) --
	(308.92,167.28) --
	(309.10,167.14) --
	(309.12,167.12) --
	(309.15,167.14) --
	(309.16,167.16) --
	(309.43,167.53) --
	(309.47,167.55) --
	(309.62,167.46) --
	(309.62,167.45) --
	(309.70,167.40) --
	(309.86,167.28) --
	(309.92,167.32) --
	(309.93,167.35) --
	(309.97,167.32) --
	(309.99,167.32) --
	(310.00,167.32) --
	(310.02,167.31) --
	(310.02,167.31) --
	(310.07,167.32) --
	(310.23,167.39) --
	(310.38,167.52) --
	(310.42,167.55) --
	(310.45,167.55) --
	(310.47,167.52) --
	(310.57,167.44) --
	(310.61,167.41) --
	(310.94,167.19) --
	(310.94,167.19) --
	(311.06,167.27) --
	(311.13,167.35) --
	(311.19,167.37) --
	(311.25,167.46) --
	(311.29,167.65) --
	(311.32,167.67) --
	(311.36,167.69) --
	(311.38,167.68) --
	(311.38,167.68) --
	(311.40,167.67) --
	(311.47,167.47) --
	(311.57,167.39) --
	(311.63,167.36) --
	(311.76,167.24) --
	(312.02,167.30) --
	(312.14,167.34) --
	(312.25,167.51) --
	(312.27,167.50) --
	(312.27,167.49) --
	(312.32,167.53) --
	(312.45,167.44) --
	(312.56,167.34) --
	(312.64,167.29) --
	(312.81,167.15) --
	(312.94,167.11) --
	(312.95,167.11) --
	(313.15,167.33) --
	(313.19,167.48) --
	(313.21,167.50) --
	(313.22,167.51) --
	(313.22,167.52) --
	(313.25,167.52) --
	(313.26,167.55) --
	(313.36,167.44) --
	(313.36,167.44) --
	(313.56,167.28) --
	(313.58,167.27) --
	(313.63,167.27) --
	(313.83,167.17) --
	(313.84,167.19) --
	(314.17,167.47) --
	(314.17,167.46) --
	(314.27,167.53) --
	(314.28,167.56) --
	(314.36,167.49) --
	(314.37,167.49) --
	(314.37,167.49) --
	(314.42,167.44) --
	(314.52,167.26) --
	(314.62,167.11) --
	(314.63,167.10) --
	(314.63,167.09) --
	(314.95,167.02) --
	(315.12,167.51) --
	(315.14,167.55) --
	(315.14,167.54) --
	(315.15,167.54) --
	(315.16,167.54) --
	(315.16,167.54) --
	(315.22,167.51) --
	(315.29,167.43) --
	(315.34,167.42) --
	(315.34,167.42) --
	(315.41,167.37) --
	(315.54,167.30) --
	(315.55,167.30) --
	(315.55,167.30) --
	(315.55,167.30) --
	(315.72,167.19) --
	(315.72,167.19) --
	(315.72,167.19) --
	(315.77,167.25) --
	(315.82,167.27) --
	(315.91,167.36) --
	(315.95,167.36) --
	(316.00,167.43) --
	(316.06,167.46) --
	(316.08,167.46) --
	(316.35,167.38) --
	(316.35,167.37) --
	(316.44,167.32) --
	(316.52,167.22) --
	(316.52,167.22) --
	(316.53,167.21) --
	(316.71,167.19) --
	(316.95,167.43) --
	(317.01,167.52) --
	(317.01,167.51) --
	(317.03,167.52) --
	(317.06,167.51) --
	(317.09,167.50) --
	(317.22,167.37) --
	(317.34,167.28) --
	(317.39,167.27) --
	(317.60,167.15) --
	(317.65,167.20) --
	(317.85,167.37) --
	(317.96,167.47) --
	(318.01,167.50) --
	(318.20,167.35) --
	(318.27,167.29) --
	(318.38,167.26) --
	(318.50,167.17) --
	(318.54,167.16) --
	(318.76,167.36) --
	(318.78,167.37) --
	(318.85,167.50) --
	(318.86,167.50) --
	(318.91,167.52) --
	(318.94,167.54) --
	(318.95,167.58) --
	(319.04,167.52) --
	(319.04,167.50) --
	(319.06,167.49) --
	(319.20,167.33) --
	(319.21,167.31) --
	(319.35,167.23) --
	(319.36,167.24) --
	(319.40,167.21) --
	(319.45,167.19) --
	(319.54,167.20) --
	(319.58,167.24) --
	(319.71,167.35) --
	(319.73,167.35) --
	(319.79,167.42) --
	(319.79,167.43) --
	(319.86,167.49) --
	(319.95,167.48) --
	(320.17,167.32) --
	(320.23,167.29) --
	(320.38,167.19) --
	(320.44,167.16) --
	(320.59,167.30) --
	(320.59,167.30) --
	(320.59,167.30) --
	(320.61,167.33) --
	(320.67,167.36) --
	(320.71,167.35) --
	(320.80,167.45) --
	(320.83,167.47) --
	(320.90,167.47) --
	(320.98,167.43) --
	(321.03,167.41) --
	(321.39,167.14) --
	(321.61,167.33) --
	(321.66,167.37) --
	(321.68,167.40) --
	(321.75,167.47) --
	(321.79,167.52) --
	(321.80,167.52) --
	(321.88,167.47) --
	(321.88,167.46) --
	(321.95,167.45) --
	(322.01,167.35) --
	(322.02,167.35) --
	(322.08,167.30) --
	(322.22,167.20) --
	(322.29,167.17) --
	(322.54,167.34) --
	(322.70,167.48) --
	(322.70,167.48) --
	(322.75,167.51) --
	(322.76,167.51) --
	(322.81,167.47) --
	(322.84,167.45) --
	(322.87,167.46) --
	(322.88,167.46) --
	(322.91,167.44) --
	(322.95,167.40) --
	(323.07,167.29) --
	(323.11,167.28) --
	(323.14,167.27) --
	(323.26,167.20) --
	(323.40,167.29) --
	(323.52,167.36) --
	(323.54,167.38) --
	(323.57,167.42) --
	(323.65,167.52) --
	(323.69,167.55) --
	(323.71,167.56) --
	(323.72,167.56) --
	(323.80,167.74) --
	(323.84,167.66) --
	(323.85,167.63) --
	(323.88,167.56) --
	(324.08,167.25) --
	(324.08,167.25) --
	(324.11,167.28) --
	(324.16,167.27) --
	(324.19,167.25) --
	(324.28,167.28) --
	(324.28,167.28) --
	(324.56,167.51) --
	(324.59,167.53) --
	(324.64,167.56) --
	(324.66,167.54) --
	(324.88,167.34) --
	(324.98,167.26) --
	(325.02,167.25) --
	(325.03,167.24) --
	(325.08,167.22) --
	(325.24,167.21) --
	(325.38,167.38) --
	(325.46,167.44) --
	(325.47,167.46) --
	(325.50,167.49) --
	(325.51,167.51) --
	(325.54,167.53) --
	(325.59,167.53) --
	(325.63,167.52) --
	(325.88,167.33) --
	(325.93,167.33) --
	(325.97,167.31) --
	(326.11,167.18) --
	(326.21,167.26) --
	(326.49,167.50) --
	(326.53,167.54) --
	(326.54,167.54) --
	(326.58,167.55) --
	(326.61,167.50) --
	(326.64,167.44) --
	(326.78,167.36) --
	(326.79,167.35) --
	(326.79,167.35) --
	(326.82,167.34) --
	(327.05,167.18) --
	(327.06,167.17) --
	(327.13,167.21) --
	(327.23,167.32) --
	(327.44,167.49) --
	(327.48,167.51) --
	(327.49,167.52) --
	(327.54,167.52) --
	(327.62,167.43) --
	(327.63,167.44) --
	(327.75,167.34) --
	(327.81,167.32) --
	(327.89,167.25) --
	(327.92,167.23) --
	(328.27,167.40) --
	(328.34,167.73) --
	(328.39,167.85) --
	(328.42,167.84) --
	(328.42,167.84) --
	(328.42,167.84) --
	(328.43,167.85) --
	(328.43,167.85) --
	(328.44,167.85) --
	(328.69,167.36) --
	(328.69,167.35) --
	(328.76,167.34) --
	(328.76,167.34) --
	(328.93,167.18) --
	(328.96,167.18) --
	(329.02,167.25) --
	(329.04,167.26) --
	(329.09,167.32) --
	(329.19,167.38) --
	(329.23,167.39) --
	(329.32,167.50) --
	(329.33,167.48) --
	(329.36,167.50) --
	(329.45,167.46) --
	(329.48,167.42) --
	(329.57,167.40) --
	(329.61,167.37) --
	(329.61,167.37) --
	(329.66,167.33) --
	(329.70,167.30) --
	(329.97,167.30) --
	(329.98,167.33) --
	(330.07,167.34) --
	(330.11,167.41) --
	(330.15,167.40) --
	(330.19,167.40) --
	(330.25,167.85) --
	(330.28,167.83) --
	(330.29,167.81) --
	(330.32,167.84) --
	(330.32,167.84) --
	(330.32,167.84) --
	(330.33,167.84) --
	(330.33,167.84) --
	(330.42,167.55) --
	(330.44,167.41) --
	(330.55,167.38) --
	(330.63,167.38) --
	(330.72,167.31) --
	(330.85,167.22) --
	(330.92,167.27) --
	(331.22,167.52) --
	(331.23,167.55) --
	(331.29,167.59) --
	(331.30,167.59) --
	(331.32,167.58) --
	(331.32,167.58) --
	(331.32,167.58) --
	(331.39,167.51) --
	(331.42,167.44) --
	(331.61,167.34) --
	(331.62,167.34) --
	(331.62,167.34) --
	(331.63,167.34) --
	(331.64,167.36) --
	(331.72,167.27) --
	(331.78,167.26) --
	(331.80,167.25) --
	(331.82,167.23) --
	(331.82,167.23) --
	(332.01,167.38) --
	(332.13,167.51) --
	(332.14,167.52) --
	(332.18,167.54) --
	(332.18,167.54) --
	(332.21,167.56) --
	(332.22,167.57) --
	(332.33,167.48) --
	(332.40,167.46) --
	(332.41,167.45) --
	(332.59,167.39) --
	(332.65,167.34) --
	(332.65,167.33) --
	(332.75,167.19) --
	(332.76,167.19) --
	(332.84,167.28) --
	(332.98,167.38) --
	(333.13,167.48) --
	(333.24,167.48) --
	(333.44,167.35) --
	(333.58,167.30) --
	(333.66,167.23) --
	(333.96,167.44) --
	(334.02,167.52) --
	(334.03,167.53) --
	(334.03,167.53) --
	(334.07,167.52) --
	(334.22,167.44) --
	(334.22,167.44) --
	(334.23,167.45) --
	(334.27,167.44) --
	(334.33,167.37) --
	(334.46,167.34) --
	(334.46,167.34) --
	(334.47,167.34) --
	(334.47,167.34) --
	(334.52,167.35) --
	(334.61,167.22) --
	(334.61,167.22) --
	(334.61,167.22) --
	(334.73,167.22) --
	(334.85,167.41) --
	(334.85,167.41) --
	(334.93,167.43) --
	(334.93,167.43) --
	(335.02,167.50) --
	(335.05,167.52) --
	(335.09,167.53) --
	(335.11,167.53) --
	(335.13,167.49) --
	(335.13,167.49) --
	(335.23,167.38) --
	(335.31,167.35) --
	(335.32,167.33) --
	(335.42,167.29) --
	(335.53,167.38) --
	(335.59,167.36) --
	(335.64,167.22) --
	(335.66,167.24) --
	(335.68,167.26) --
	(335.73,167.32) --
	(335.78,167.34) --
	(335.87,167.35) --
	(335.97,167.45) --
	(336.09,167.44) --
	(336.10,167.41) --
	(336.17,167.40) --
	(336.23,167.36) --
	(336.48,167.24) --
	(336.72,167.33) --
	(336.90,167.47) --
	(336.91,167.47) --
	(336.92,167.46) --
	(337.04,167.45) --
	(337.10,167.40) --
	(337.10,167.40) --
	(337.20,167.33) --
	(337.24,167.31) --
	(337.49,167.21) --
	(337.55,167.26) --
	(337.60,167.30) --
	(337.62,167.32) --
	(337.75,167.34) --
	(337.84,167.51) --
	(337.87,167.37) --
	(337.88,166.91) --
	(337.89,166.42) --
	(337.91,165.89) --
	(337.93,165.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.16,197.33) --
	(262.36,195.25) --
	(259.96,195.25) --
	(261.16,197.33);
\end{scope}
\begin{scope}
\path[clip] (238.82,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (263.08,188.06) --
	(269.85,188.06) --
	(269.78,188.06) --
	(270.07,188.07) --
	(270.35,188.13) --
	(270.63,188.23) --
	(270.88,188.38) --
	(271.10,188.56) --
	(271.29,188.78) --
	(271.45,189.02) --
	(271.56,189.29) --
	(271.63,189.57) --
	(271.66,189.86) --
	(271.66,189.86) --
	(271.66,191.13) --
	(271.66,191.13) --
	(271.63,191.42) --
	(271.56,191.71) --
	(271.45,191.97) --
	(271.29,192.22) --
	(271.10,192.44) --
	(270.88,192.62) --
	(270.63,192.77) --
	(270.35,192.87) --
	(270.07,192.93) --
	(269.85,192.94) --
	(263.08,192.94) --
	(263.30,192.93) --
	(263.01,192.94) --
	(262.72,192.90) --
	(262.44,192.82) --
	(262.18,192.70) --
	(261.94,192.53) --
	(261.73,192.33) --
	(261.55,192.10) --
	(261.42,191.84) --
	(261.33,191.57) --
	(261.28,191.28) --
	(261.27,191.13) --
	(261.27,189.86) --
	(261.28,190.01) --
	(261.28,189.72) --
	(261.33,189.43) --
	(261.42,189.15) --
	(261.55,188.90) --
	(261.73,188.66) --
	(261.94,188.46) --
	(262.18,188.30) --
	(262.44,188.17) --
	(262.72,188.09) --
	(263.01,188.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (266.47,188.77) {44.9};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.55,160.20) --
	(244.75,158.12) --
	(242.35,158.12) --
	(243.55,160.20);
\end{scope}
\begin{scope}
\path[clip] (238.82,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (246.90,161.82) --
	(256.23,161.82) --
	(256.16,161.82) --
	(256.45,161.83) --
	(256.74,161.89) --
	(257.01,161.99) --
	(257.26,162.14) --
	(257.48,162.32) --
	(257.68,162.54) --
	(257.83,162.79) --
	(257.95,163.05) --
	(258.02,163.34) --
	(258.04,163.63) --
	(258.04,163.63) --
	(258.04,164.90) --
	(258.04,164.90) --
	(258.02,165.19) --
	(257.95,165.47) --
	(257.83,165.74) --
	(257.68,165.98) --
	(257.48,166.20) --
	(257.26,166.38) --
	(257.01,166.53) --
	(256.74,166.63) --
	(256.45,166.69) --
	(256.23,166.70) --
	(246.90,166.70) --
	(247.12,166.69) --
	(246.83,166.70) --
	(246.54,166.67) --
	(246.26,166.59) --
	(246.00,166.46) --
	(245.76,166.30) --
	(245.55,166.09) --
	(245.37,165.86) --
	(245.24,165.60) --
	(245.15,165.33) --
	(245.10,165.04) --
	(245.10,164.90) --
	(245.10,163.63) --
	(245.10,163.77) --
	(245.10,163.48) --
	(245.15,163.19) --
	(245.24,162.92) --
	(245.37,162.66) --
	(245.55,162.43) --
	(245.76,162.23) --
	(246.00,162.06) --
	(246.26,161.94) --
	(246.54,161.85) --
	(246.83,161.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (251.57,162.53) {0.886};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82,156.96) rectangle (342.67,197.80);
\end{scope}
\begin{scope}
\path[clip] (238.82,112.13) rectangle (342.67,152.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,117.53) --
	(342.67,117.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,125.97) --
	(342.67,125.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,134.41) --
	(342.67,134.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,142.85) --
	(342.67,142.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,151.29) --
	(342.67,151.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.98,112.13) --
	(252.98,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.87,112.13) --
	(271.87,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.75,112.13) --
	(290.75,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.63,112.13) --
	(309.63,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.52,112.13) --
	(328.52,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,113.31) --
	(342.67,113.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,121.75) --
	(342.67,121.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,130.19) --
	(342.67,130.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,138.63) --
	(342.67,138.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,147.07) --
	(342.67,147.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54,112.13) --
	(243.54,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.43,112.13) --
	(262.43,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.31,112.13) --
	(281.31,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.19,112.13) --
	(300.19,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.07,112.13) --
	(319.07,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.96,112.13) --
	(337.96,152.96);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82, 112.13) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras13}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.54,119.71) --
	(243.54,119.70) --
	(243.54,119.69) --
	(243.54,119.69) --
	(243.54,119.68) --
	(243.54,119.68) --
	(243.54,119.67) --
	(243.55,119.66) --
	(243.55,119.66) --
	(243.55,119.65) --
	(243.55,119.64) --
	(243.55,119.64) --
	(243.55,119.63) --
	(243.55,119.63) --
	(243.55,119.62) --
	(243.55,119.62) --
	(243.55,119.61) --
	(243.55,119.59) --
	(243.55,119.59) --
	(243.55,119.58) --
	(243.55,119.58) --
	(243.55,119.57) --
	(243.55,119.56) --
	(243.55,119.56) --
	(243.55,119.55) --
	(243.55,119.55) --
	(243.55,119.54) --
	(243.55,119.54) --
	(243.55,119.53) --
	(243.55,119.53) --
	(243.55,119.52) --
	(243.55,119.52) --
	(243.55,119.51) --
	(243.55,119.51) --
	(243.55,119.50) --
	(243.55,119.50) --
	(243.55,119.49) --
	(243.55,119.49) --
	(243.55,119.48) --
	(243.55,119.47) --
	(243.55,119.47) --
	(243.55,119.46) --
	(243.55,119.45) --
	(243.55,119.45) --
	(243.55,119.44) --
	(243.55,119.44) --
	(243.55,119.43) --
	(243.55,119.43) --
	(243.55,119.42) --
	(243.55,119.41) --
	(243.55,119.40) --
	(243.55,119.40) --
	(243.55,119.39) --
	(243.55,119.39) --
	(243.55,119.38) --
	(243.55,119.38) --
	(243.55,119.37) --
	(243.55,119.36) --
	(243.55,119.35) --
	(243.56,119.35) --
	(243.56,119.35) --
	(243.56,119.34) --
	(243.56,119.34) --
	(243.56,119.33) --
	(243.56,119.32) --
	(243.56,119.32) --
	(243.56,119.31) --
	(243.56,119.31) --
	(243.56,119.30) --
	(243.56,119.30) --
	(243.56,119.29) --
	(243.56,119.29) --
	(243.56,119.28) --
	(243.56,119.28) --
	(243.56,119.26) --
	(243.56,119.26) --
	(243.56,119.25) --
	(243.56,119.25) --
	(243.56,119.24) --
	(243.56,119.24) --
	(243.56,119.23) --
	(243.56,119.22) --
	(243.56,119.21) --
	(243.56,119.21) --
	(243.56,119.20) --
	(243.56,119.20) --
	(243.56,119.19) --
	(243.56,119.19) --
	(243.56,119.18) --
	(243.56,119.18) --
	(243.56,119.17) --
	(243.56,119.16) --
	(243.56,119.16) --
	(243.56,119.15) --
	(243.56,119.15) --
	(243.56,119.14) --
	(243.56,119.14) --
	(243.56,119.13) --
	(243.56,119.13) --
	(243.56,119.13) --
	(243.56,119.12) --
	(243.56,119.12) --
	(243.56,119.11) --
	(243.56,119.11) --
	(243.56,119.10) --
	(243.56,119.10) --
	(243.56,119.09) --
	(243.56,119.09) --
	(243.56,119.08) --
	(243.56,119.08) --
	(243.56,119.07) --
	(243.56,119.06) --
	(243.57,119.06) --
	(243.57,119.05) --
	(243.57,119.05) --
	(243.57,119.05) --
	(243.57,119.04) --
	(243.57,119.04) --
	(243.57,119.03) --
	(243.57,119.03) --
	(243.57,119.02) --
	(243.57,119.02) --
	(243.57,119.01) --
	(243.57,119.01) --
	(243.57,119.00) --
	(243.57,119.00) --
	(243.57,118.99) --
	(243.57,118.99) --
	(243.57,118.98) --
	(243.57,118.98) --
	(243.57,118.97) --
	(243.57,118.97) --
	(243.57,118.96) --
	(243.57,118.96) --
	(243.57,118.95) --
	(243.57,118.95) --
	(243.57,118.94) --
	(243.57,118.93) --
	(243.57,118.93) --
	(243.57,118.92) --
	(243.57,118.92) --
	(243.57,118.91) --
	(243.57,118.91) --
	(243.57,118.90) --
	(243.57,118.90) --
	(243.57,118.89) --
	(243.57,118.89) --
	(243.57,118.88) --
	(243.57,118.88) --
	(243.57,118.87) --
	(243.57,118.87) --
	(243.57,118.86) --
	(243.57,118.86) --
	(243.57,118.85) --
	(243.57,118.84) --
	(243.57,118.84) --
	(243.57,118.83) --
	(243.57,118.83) --
	(243.57,118.82) --
	(243.57,118.79) --
	(243.57,118.79) --
	(243.57,118.78) --
	(243.57,118.78) --
	(243.57,118.77) --
	(243.58,118.77) --
	(243.58,118.76) --
	(243.58,118.76) --
	(243.58,118.75) --
	(243.58,118.75) --
	(243.58,118.74) --
	(243.58,118.73) --
	(243.58,118.73) --
	(243.58,118.72) --
	(243.58,118.72) --
	(243.58,118.71) --
	(243.58,118.71) --
	(243.58,118.70) --
	(243.58,118.70) --
	(243.58,118.69) --
	(243.58,118.69) --
	(243.58,118.68) --
	(243.58,118.68) --
	(243.58,118.67) --
	(243.58,118.67) --
	(243.58,118.66) --
	(243.58,118.66) --
	(243.58,118.65) --
	(243.58,118.65) --
	(243.58,118.63) --
	(243.58,118.63) --
	(243.58,118.63) --
	(243.58,118.62) --
	(243.58,118.62) --
	(243.58,118.61) --
	(243.58,118.61) --
	(243.58,118.60) --
	(243.58,118.60) --
	(243.58,118.59) --
	(243.58,118.58) --
	(243.58,118.58) --
	(243.58,118.57) --
	(243.58,118.57) --
	(243.58,118.56) --
	(243.58,118.56) --
	(243.58,118.56) --
	(243.58,118.55) --
	(243.58,118.55) --
	(243.58,118.53) --
	(243.58,118.52) --
	(243.58,118.52) --
	(243.58,118.51) --
	(243.58,118.51) --
	(243.58,118.50) --
	(243.58,118.49) --
	(243.58,118.49) --
	(243.59,118.48) --
	(243.59,118.47) --
	(243.59,118.46) --
	(243.59,118.46) --
	(243.59,118.45) --
	(243.59,118.45) --
	(243.59,118.44) --
	(243.59,118.43) --
	(243.59,118.43) --
	(243.59,118.42) --
	(243.59,118.42) --
	(243.59,118.41) --
	(243.59,118.41) --
	(243.59,118.40) --
	(243.59,118.39) --
	(243.59,118.39) --
	(243.59,118.38) --
	(243.59,118.37) --
	(243.59,118.36) --
	(243.59,118.36) --
	(243.59,118.35) --
	(243.59,118.35) --
	(243.59,118.34) --
	(243.59,118.33) --
	(243.59,118.33) --
	(243.59,118.29) --
	(243.59,118.26) --
	(243.59,118.25) --
	(243.59,118.24) --
	(243.59,118.24) --
	(243.60,118.20) --
	(243.60,118.20) --
	(243.60,118.19) --
	(243.60,118.12) --
	(243.60,118.08) --
	(243.60,118.08) --
	(243.60,118.07) --
	(243.65,117.40) --
	(243.71,118.07) --
	(243.93,118.94) --
	(244.02,119.13) --
	(244.02,119.13) --
	(244.14,119.56) --
	(244.35,121.05) --
	(244.65,122.13) --
	(244.68,122.18) --
	(244.97,122.47) --
	(245.19,122.29) --
	(245.52,122.12) --
	(245.53,122.11) --
	(245.92,122.49) --
	(246.39,122.18) --
	(246.39,122.18) --
	(246.43,122.18) --
	(246.52,122.13) --
	(246.52,122.14) --
	(246.79,122.43) --
	(246.87,122.52) --
	(246.96,122.48) --
	(246.97,122.44) --
	(247.02,122.35) --
	(247.08,122.30) --
	(247.16,122.27) --
	(247.24,122.22) --
	(247.66,122.32) --
	(247.81,122.50) --
	(247.96,122.35) --
	(248.11,122.27) --
	(248.26,122.18) --
	(248.30,122.16) --
	(248.40,122.10) --
	(248.45,122.18) --
	(248.56,122.27) --
	(248.74,122.51) --
	(248.76,122.49) --
	(249.11,122.20) --
	(249.11,122.19) --
	(249.33,122.07) --
	(249.51,122.25) --
	(249.59,122.31) --
	(249.71,122.47) --
	(249.73,122.46) --
	(250.15,122.17) --
	(250.66,122.44) --
	(250.74,122.42) --
	(250.77,122.37) --
	(251.16,122.12) --
	(251.34,122.19) --
	(251.46,122.28) --
	(251.60,122.47) --
	(251.75,122.36) --
	(251.92,122.25) --
	(251.99,122.22) --
	(252.27,122.21) --
	(252.46,122.35) --
	(252.55,122.47) --
	(252.80,122.28) --
	(253.00,122.15) --
	(253.34,122.30) --
	(253.42,122.36) --
	(253.50,122.43) --
	(253.62,122.36) --
	(253.70,122.29) --
	(253.74,122.27) --
	(253.74,122.26) --
	(253.91,122.17) --
	(254.00,122.10) --
	(254.37,122.33) --
	(254.44,122.43) --
	(254.45,122.42) --
	(254.50,122.43) --
	(254.78,122.21) --
	(254.89,122.15) --
	(255.08,122.12) --
	(255.10,122.13) --
	(255.40,122.41) --
	(255.45,122.44) --
	(255.49,122.39) --
	(255.51,122.36) --
	(256.09,122.18) --
	(256.26,122.33) --
	(256.28,122.35) --
	(256.34,122.42) --
	(256.66,122.23) --
	(256.82,122.17) --
	(257.20,122.28) --
	(257.29,122.39) --
	(257.32,122.41) --
	(257.35,122.42) --
	(257.37,122.41) --
	(257.37,122.40) --
	(257.72,122.17) --
	(257.72,122.17) --
	(257.88,122.12) --
	(258.24,122.40) --
	(258.28,122.42) --
	(258.55,122.21) --
	(258.94,122.17) --
	(259.13,122.38) --
	(259.16,122.43) --
	(259.19,122.44) --
	(259.28,122.45) --
	(259.40,122.29) --
	(259.41,122.28) --
	(259.46,122.26) --
	(259.73,122.13) --
	(259.99,122.24) --
	(260.00,122.23) --
	(260.00,122.23) --
	(260.14,122.41) --
	(260.16,122.41) --
	(260.71,122.12) --
	(260.91,122.26) --
	(261.08,122.44) --
	(261.31,122.28) --
	(261.34,122.27) --
	(261.39,122.23) --
	(261.56,122.17) --
	(262.01,122.44) --
	(262.03,122.44) --
	(262.23,122.31) --
	(262.33,122.24) --
	(262.43,122.22) --
	(262.75,122.24) --
	(262.77,122.23) --
	(262.98,122.48) --
	(263.07,122.48) --
	(263.14,122.35) --
	(263.18,122.32) --
	(263.29,122.21) --
	(263.82,122.30) --
	(263.84,122.32) --
	(263.84,122.33) --
	(263.93,122.43) --
	(264.14,122.31) --
	(264.63,122.18) --
	(264.87,122.46) --
	(264.88,122.45) --
	(264.94,122.46) --
	(265.33,122.16) --
	(265.57,122.20) --
	(265.61,122.22) --
	(265.64,122.25) --
	(265.69,122.27) --
	(265.74,122.34) --
	(265.82,122.44) --
	(265.95,122.35) --
	(266.21,122.18) --
	(266.66,122.27) --
	(266.77,122.44) --
	(266.94,122.31) --
	(267.34,122.08) --
	(267.45,122.15) --
	(267.72,122.44) --
	(267.83,122.38) --
	(267.85,122.34) --
	(267.92,122.29) --
	(268.06,122.17) --
	(268.08,122.16) --
	(268.18,122.12) --
	(268.27,122.08) --
	(268.51,122.26) --
	(268.67,122.44) --
	(268.72,122.46) --
	(268.73,122.46) --
	(269.02,122.19) --
	(269.19,122.12) --
	(269.44,122.27) --
	(269.60,122.46) --
	(269.62,122.45) --
	(269.64,122.46) --
	(269.85,122.28) --
	(269.99,122.19) --
	(270.04,122.16) --
	(270.25,122.13) --
	(270.30,122.20) --
	(270.34,122.23) --
	(270.44,122.29) --
	(270.51,122.41) --
	(270.56,122.46) --
	(270.58,122.46) --
	(270.64,122.46) --
	(271.05,122.14) --
	(271.10,122.12) --
	(271.11,122.12) --
	(271.23,122.18) --
	(271.25,122.20) --
	(271.51,122.46) --
	(271.53,122.46) --
	(271.66,122.35) --
	(272.10,122.10) --
	(272.46,122.46) --
	(272.47,122.45) --
	(272.53,122.46) --
	(273.00,122.14) --
	(273.17,122.25) --
	(273.35,122.40) --
	(273.41,122.46) --
	(273.46,122.47) --
	(273.60,122.34) --
	(273.72,122.24) --
	(274.28,122.43) --
	(274.35,122.53) --
	(274.77,122.25) --
	(275.11,122.27) --
	(275.30,122.51) --
	(276.00,122.24) --
	(276.02,122.25) --
	(276.25,122.52) --
	(276.29,122.53) --
	(276.32,122.53) --
	(276.60,122.24) --
	(276.76,122.14) --
	(276.84,122.12) --
	(276.86,122.14) --
	(276.88,122.16) --
	(277.08,122.33) --
	(277.15,122.46) --
	(277.20,122.50) --
	(277.66,122.18) --
	(277.86,122.18) --
	(277.90,122.23) --
	(278.07,122.39) --
	(278.15,122.49) --
	(278.46,122.25) --
	(278.50,122.21) --
	(278.54,122.22) --
	(278.94,122.29) --
	(278.95,122.29) --
	(278.97,122.30) --
	(279.09,122.48) --
	(279.36,122.30) --
	(279.38,122.29) --
	(279.39,122.28) --
	(279.42,122.26) --
	(279.46,122.25) --
	(279.60,122.17) --
	(280.00,122.48) --
	(280.04,122.52) --
	(280.13,122.51) --
	(280.34,122.30) --
	(280.48,122.24) --
	(280.83,122.32) --
	(280.89,122.36) --
	(280.94,122.47) --
	(280.99,122.52) --
	(281.02,122.53) --
	(281.11,122.46) --
	(281.14,122.41) --
	(281.22,122.35) --
	(281.73,122.28) --
	(281.91,122.50) --
	(281.94,122.52) --
	(281.94,122.52) --
	(282.28,122.25) --
	(282.63,122.23) --
	(282.71,122.31) --
	(282.87,122.51) --
	(282.89,122.51) --
	(283.13,122.33) --
	(283.25,122.24) --
	(283.37,122.20) --
	(283.41,122.19) --
	(283.52,122.20) --
	(283.52,122.21) --
	(283.79,122.47) --
	(283.83,122.51) --
	(284.05,122.33) --
	(284.22,122.27) --
	(284.44,122.18) --
	(284.66,122.33) --
	(284.78,122.50) --
	(285.29,122.20) --
	(285.54,122.29) --
	(285.67,122.42) --
	(285.73,122.50) --
	(286.00,122.31) --
	(286.04,122.27) --
	(286.44,122.31) --
	(286.54,122.36) --
	(286.68,122.53) --
	(286.75,122.53) --
	(286.92,122.36) --
	(287.13,122.24) --
	(287.23,122.22) --
	(287.34,122.24) --
	(287.40,122.29) --
	(287.57,122.45) --
	(287.63,122.52) --
	(287.83,122.37) --
	(288.25,122.23) --
	(288.39,122.32) --
	(288.57,122.53) --
	(288.78,122.38) --
	(288.84,122.36) --
	(289.33,122.30) --
	(289.40,122.36) --
	(289.50,122.54) --
	(289.52,122.54) --
	(289.54,122.54) --
	(289.76,122.36) --
	(289.86,122.29) --
	(290.10,122.20) --
	(290.35,122.36) --
	(290.47,122.53) --
	(290.58,122.48) --
	(290.64,122.41) --
	(290.73,122.35) --
	(290.82,122.28) --
	(290.90,122.25) --
	(291.07,122.21) --
	(291.14,122.29) --
	(291.19,122.31) --
	(291.21,122.31) --
	(291.29,122.38) --
	(291.31,122.39) --
	(291.37,122.50) --
	(291.42,122.54) --
	(291.66,122.36) --
	(291.76,122.27) --
	(292.01,122.16) --
	(292.08,122.26) --
	(292.16,122.32) --
	(292.20,122.38) --
	(292.34,122.54) --
	(292.37,122.54) --
	(292.57,122.39) --
	(292.84,122.22) --
	(292.85,122.21) --
	(292.92,122.20) --
	(292.98,122.21) --
	(293.02,122.25) --
	(293.19,122.38) --
	(293.28,122.53) --
	(293.31,122.55) --
	(293.60,122.36) --
	(293.66,122.31) --
	(293.92,122.22) --
	(293.96,122.28) --
	(294.03,122.33) --
	(294.07,122.34) --
	(294.07,122.34) --
	(294.26,122.57) --
	(294.31,122.58) --
	(294.55,122.37) --
	(294.55,122.36) --
	(294.83,122.23) --
	(295.02,122.37) --
	(295.08,122.40) --
	(295.14,122.48) --
	(295.21,122.57) --
	(295.37,122.47) --
	(295.75,122.24) --
	(295.79,122.23) --
	(295.99,122.42) --
	(296.01,122.42) --
	(296.16,122.57) --
	(296.31,122.46) --
	(296.34,122.44) --
	(296.44,122.38) --
	(296.50,122.33) --
	(296.58,122.30) --
	(296.91,122.35) --
	(296.99,122.41) --
	(297.11,122.55) --
	(297.17,122.59) --
	(297.19,122.57) --
	(297.31,122.44) --
	(297.42,122.33) --
	(297.60,122.24) --
	(297.85,122.35) --
	(297.88,122.40) --
	(297.94,122.40) --
	(298.05,122.57) --
	(298.92,122.46) --
	(298.97,122.54) --
	(298.97,122.55) --
	(299.00,122.56) --
	(299.18,122.45) --
	(299.32,122.35) --
	(299.39,122.32) --
	(299.39,122.32) --
	(299.61,122.26) --
	(299.71,122.35) --
	(299.95,122.56) --
	(300.03,122.57) --
	(300.08,122.51) --
	(300.21,122.40) --
	(300.23,122.38) --
	(300.39,122.29) --
	(300.40,122.28) --
	(300.55,122.24) --
	(300.57,122.26) --
	(300.62,122.32) --
	(300.75,122.41) --
	(300.90,122.56) --
	(300.97,122.59) --
	(301.18,122.41) --
	(301.34,122.35) --
	(301.56,122.32) --
	(301.84,122.60) --
	(302.18,122.39) --
	(302.62,122.43) --
	(302.62,122.42) --
	(302.62,122.42) --
	(302.79,122.61) --
	(302.87,122.62) --
	(303.72,122.57) --
	(303.74,122.57) --
	(303.86,122.52) --
	(304.05,122.37) --
	(304.12,122.36) --
	(304.24,122.31) --
	(304.69,122.58) --
	(305.47,122.41) --
	(305.64,122.58) --
	(305.74,122.54) --
	(305.88,122.43) --
	(306.00,122.35) --
	(306.24,122.24) --
	(306.26,122.25) --
	(306.29,122.29) --
	(306.29,122.29) --
	(306.43,122.43) --
	(306.53,122.51) --
	(306.58,122.58) --
	(306.73,122.49) --
	(307.10,122.28) --
	(307.30,122.37) --
	(307.53,122.59) --
	(307.61,122.59) --
	(308.15,122.28) --
	(308.17,122.30) --
	(308.32,122.42) --
	(308.48,122.59) --
	(308.49,122.58) --
	(308.55,122.61) --
	(308.56,122.59) --
	(308.60,122.54) --
	(308.67,122.46) --
	(308.72,122.44) --
	(308.78,122.40) --
	(309.01,122.26) --
	(309.02,122.26) --
	(309.15,122.33) --
	(309.22,122.35) --
	(309.34,122.46) --
	(309.43,122.56) --
	(309.51,122.57) --
	(309.53,122.55) --
	(309.68,122.42) --
	(309.82,122.34) --
	(310.09,122.32) --
	(310.19,122.40) --
	(310.33,122.54) --
	(310.38,122.55) --
	(310.55,122.44) --
	(310.79,122.32) --
	(310.91,122.26) --
	(310.96,122.24) --
	(311.06,122.32) --
	(311.08,122.33) --
	(311.21,122.41) --
	(311.32,122.55) --
	(311.54,122.42) --
	(311.73,122.31) --
	(311.74,122.31) --
	(311.90,122.22) --
	(312.04,122.31) --
	(312.05,122.32) --
	(312.23,122.50) --
	(312.27,122.52) --
	(312.28,122.51) --
	(312.31,122.54) --
	(312.46,122.41) --
	(312.87,122.22) --
	(312.91,122.24) --
	(312.99,122.31) --
	(313.00,122.31) --
	(313.17,122.50) --
	(313.22,122.52) --
	(313.63,122.29) --
	(313.69,122.25) --
	(313.71,122.22) --
	(313.77,122.21) --
	(313.94,122.31) --
	(314.08,122.40) --
	(314.15,122.52) --
	(314.17,122.51) --
	(314.21,122.53) --
	(314.27,122.50) --
	(314.37,122.40) --
	(314.78,122.23) --
	(315.00,122.36) --
	(315.12,122.51) --
	(315.36,122.37) --
	(315.38,122.36) --
	(315.40,122.35) --
	(315.99,122.43) --
	(316.06,122.50) --
	(316.19,122.46) --
	(316.72,122.26) --
	(316.85,122.35) --
	(317.01,122.50) --
	(317.16,122.43) --
	(317.44,122.28) --
	(317.61,122.22) --
	(317.70,122.28) --
	(317.80,122.33) --
	(317.82,122.34) --
	(317.96,122.51) --
	(318.01,122.52) --
	(318.25,122.34) --
	(318.54,122.22) --
	(318.65,122.30) --
	(318.88,122.51) --
	(318.91,122.52) --
	(318.97,122.54) --
	(319.10,122.41) --
	(319.29,122.30) --
	(319.29,122.30) --
	(319.46,122.23) --
	(319.46,122.23) --
	(319.47,122.22) --
	(319.53,122.24) --
	(319.68,122.35) --
	(319.86,122.51) --
	(320.14,122.35) --
	(320.33,122.25) --
	(320.49,122.22) --
	(320.50,122.23) --
	(320.57,122.29) --
	(320.69,122.36) --
	(320.80,122.50) --
	(321.10,122.35) --
	(321.53,122.30) --
	(321.60,122.35) --
	(321.75,122.51) --
	(321.81,122.52) --
	(322.10,122.32) --
	(322.28,122.23) --
	(322.70,122.51) --
	(322.71,122.50) --
	(323.01,122.34) --
	(323.36,122.30) --
	(323.65,122.55) --
	(323.70,122.56) --
	(323.99,122.35) --
	(324.11,122.30) --
	(324.26,122.26) --
	(324.59,122.54) --
	(324.60,122.54) --
	(324.89,122.36) --
	(324.92,122.33) --
	(325.08,122.25) --
	(325.29,122.30) --
	(325.38,122.38) --
	(325.41,122.38) --
	(325.54,122.54) --
	(325.62,122.55) --
	(326.10,122.23) --
	(326.12,122.23) --
	(326.15,122.23) --
	(326.41,122.47) --
	(326.41,122.48) --
	(326.49,122.57) --
	(326.50,122.57) --
	(326.56,122.55) --
	(326.57,122.53) --
	(326.61,122.49) --
	(326.91,122.33) --
	(327.44,122.54) --
	(327.53,122.53) --
	(327.96,122.27) --
	(328.29,122.41) --
	(328.39,122.53) --
	(328.47,122.53) --
	(328.81,122.31) --
	(328.96,122.24) --
	(329.33,122.50) --
	(329.60,122.38) --
	(329.69,122.34) --
	(329.70,122.34) --
	(329.72,122.34) --
	(329.88,122.24) --
	(329.92,122.23) --
	(329.98,122.27) --
	(330.21,122.44) --
	(330.28,122.51) --
	(330.67,122.35) --
	(330.72,122.32) --
	(330.81,122.26) --
	(330.84,122.25) --
	(331.07,122.39) --
	(331.23,122.53) --
	(331.42,122.42) --
	(331.43,122.42) --
	(331.47,122.39) --
	(331.68,122.32) --
	(331.93,122.34) --
	(332.00,122.38) --
	(332.05,122.38) --
	(332.06,122.38) --
	(332.06,122.38) --
	(332.18,122.53) --
	(332.52,122.38) --
	(332.84,122.31) --
	(332.85,122.33) --
	(332.94,122.38) --
	(332.98,122.39) --
	(332.99,122.37) --
	(333.02,122.39) --
	(333.13,122.53) --
	(333.35,122.40) --
	(333.46,122.36) --
	(333.53,122.35) --
	(333.72,122.27) --
	(333.77,122.30) --
	(333.83,122.34) --
	(334.07,122.52) --
	(334.18,122.49) --
	(334.90,122.38) --
	(335.02,122.49) --
	(335.26,122.40) --
	(335.59,122.27) --
	(335.62,122.26) --
	(335.97,122.51) --
	(336.15,122.42) --
	(336.29,122.38) --
	(336.39,122.34) --
	(336.42,122.32) --
	(336.59,122.28) --
	(336.71,122.35) --
	(336.92,122.52) --
	(337.05,122.45) --
	(337.35,122.34) --
	(337.84,122.53) --
	(337.86,122.53) --
	(337.87,122.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.41,149.08) --
	(327.61,147.00) --
	(325.21,147.00) --
	(326.41,149.08);
\end{scope}
\begin{scope}
\path[clip] (238.82,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (317.39,139.81) --
	(324.16,139.81) --
	(324.09,139.81) --
	(324.38,139.82) --
	(324.66,139.88) --
	(324.93,139.98) --
	(325.18,140.13) --
	(325.41,140.31) --
	(325.60,140.53) --
	(325.76,140.77) --
	(325.87,141.04) --
	(325.94,141.32) --
	(325.97,141.61) --
	(325.97,141.61) --
	(325.97,142.89) --
	(325.97,142.89) --
	(325.94,143.18) --
	(325.87,143.46) --
	(325.76,143.72) --
	(325.60,143.97) --
	(325.41,144.19) --
	(325.18,144.37) --
	(324.93,144.52) --
	(324.66,144.62) --
	(324.38,144.68) --
	(324.16,144.69) --
	(317.39,144.69) --
	(317.61,144.68) --
	(317.31,144.69) --
	(317.03,144.66) --
	(316.75,144.57) --
	(316.48,144.45) --
	(316.24,144.28) --
	(316.04,144.08) --
	(315.86,143.85) --
	(315.73,143.59) --
	(315.63,143.32) --
	(315.59,143.03) --
	(315.58,142.89) --
	(315.58,141.61) --
	(315.59,141.76) --
	(315.59,141.47) --
	(315.63,141.18) --
	(315.73,140.91) --
	(315.86,140.65) --
	(316.04,140.42) --
	(316.24,140.21) --
	(316.48,140.05) --
	(316.75,139.92) --
	(317.03,139.84) --
	(317.31,139.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (320.77,140.52) {40.7};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.55,115.37) --
	(244.75,113.29) --
	(242.35,113.29) --
	(243.55,115.37);
\end{scope}
\begin{scope}
\path[clip] (238.82,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (246.90,116.98) --
	(256.23,116.98) --
	(256.16,116.98) --
	(256.45,117.00) --
	(256.74,117.05) --
	(257.01,117.16) --
	(257.26,117.30) --
	(257.48,117.49) --
	(257.68,117.70) --
	(257.83,117.95) --
	(257.95,118.22) --
	(258.02,118.50) --
	(258.04,118.79) --
	(258.04,118.79) --
	(258.04,120.06) --
	(258.04,120.06) --
	(258.02,120.35) --
	(257.95,120.63) --
	(257.83,120.90) --
	(257.68,121.14) --
	(257.48,121.36) --
	(257.26,121.55) --
	(257.01,121.69) --
	(256.74,121.80) --
	(256.45,121.85) --
	(256.23,121.87) --
	(246.90,121.87) --
	(247.12,121.85) --
	(246.83,121.86) --
	(246.54,121.83) --
	(246.26,121.75) --
	(246.00,121.62) --
	(245.76,121.46) --
	(245.55,121.26) --
	(245.37,121.03) --
	(245.24,120.77) --
	(245.15,120.49) --
	(245.10,120.20) --
	(245.10,120.06) --
	(245.10,118.79) --
	(245.10,118.93) --
	(245.10,118.64) --
	(245.15,118.36) --
	(245.24,118.08) --
	(245.37,117.82) --
	(245.55,117.59) --
	(245.76,117.39) --
	(246.00,117.22) --
	(246.26,117.10) --
	(246.54,117.02) --
	(246.83,116.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (251.57,117.69) {0.798};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82,112.13) rectangle (342.67,152.96);
\end{scope}
\begin{scope}
\path[clip] (238.82, 67.29) rectangle (342.67,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 72.62) --
	(342.67, 72.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 81.06) --
	(342.67, 81.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 89.49) --
	(342.67, 89.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 97.93) --
	(342.67, 97.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,106.36) --
	(342.67,106.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.98, 67.29) --
	(252.98,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.87, 67.29) --
	(271.87,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.75, 67.29) --
	(290.75,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.63, 67.29) --
	(309.63,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.52, 67.29) --
	(328.52,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 68.41) --
	(342.67, 68.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 76.84) --
	(342.67, 76.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 85.28) --
	(342.67, 85.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 93.71) --
	(342.67, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,102.14) --
	(342.67,102.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54, 67.29) --
	(243.54,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.43, 67.29) --
	(262.43,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.31, 67.29) --
	(281.31,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.19, 67.29) --
	(300.19,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.07, 67.29) --
	(319.07,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.96, 67.29) --
	(337.96,108.13);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82,  67.29) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras14}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.54, 74.65) --
	(243.54, 74.65) --
	(243.54, 74.64) --
	(243.54, 74.64) --
	(243.54, 74.63) --
	(243.54, 74.62) --
	(243.54, 74.62) --
	(243.55, 74.61) --
	(243.55, 74.60) --
	(243.55, 74.60) --
	(243.55, 74.59) --
	(243.55, 74.59) --
	(243.55, 74.58) --
	(243.55, 74.58) --
	(243.55, 74.56) --
	(243.55, 74.55) --
	(243.55, 74.55) --
	(243.55, 74.54) --
	(243.55, 74.54) --
	(243.55, 74.53) --
	(243.55, 74.52) --
	(243.55, 74.52) --
	(243.55, 74.52) --
	(243.55, 74.51) --
	(243.55, 74.51) --
	(243.55, 74.50) --
	(243.55, 74.50) --
	(243.55, 74.49) --
	(243.55, 74.49) --
	(243.55, 74.48) --
	(243.55, 74.47) --
	(243.55, 74.47) --
	(243.55, 74.46) --
	(243.55, 74.46) --
	(243.55, 74.46) --
	(243.55, 74.45) --
	(243.55, 74.44) --
	(243.55, 74.43) --
	(243.55, 74.43) --
	(243.55, 74.42) --
	(243.55, 74.42) --
	(243.55, 74.41) --
	(243.55, 74.41) --
	(243.55, 74.40) --
	(243.55, 74.40) --
	(243.55, 74.39) --
	(243.55, 74.38) --
	(243.55, 74.37) --
	(243.55, 74.37) --
	(243.55, 74.36) --
	(243.55, 74.36) --
	(243.55, 74.35) --
	(243.55, 74.35) --
	(243.55, 74.34) --
	(243.55, 74.34) --
	(243.55, 74.33) --
	(243.55, 74.33) --
	(243.55, 74.32) --
	(243.55, 74.31) --
	(243.56, 74.31) --
	(243.56, 74.30) --
	(243.56, 74.30) --
	(243.56, 74.29) --
	(243.56, 74.29) --
	(243.56, 74.28) --
	(243.56, 74.28) --
	(243.56, 74.27) --
	(243.56, 74.27) --
	(243.56, 74.26) --
	(243.56, 74.26) --
	(243.56, 74.25) --
	(243.56, 74.24) --
	(243.56, 74.24) --
	(243.56, 74.23) --
	(243.56, 74.23) --
	(243.56, 74.22) --
	(243.56, 74.22) --
	(243.56, 74.21) --
	(243.56, 74.21) --
	(243.56, 74.20) --
	(243.56, 74.20) --
	(243.56, 74.19) --
	(243.56, 74.19) --
	(243.56, 74.18) --
	(243.56, 74.18) --
	(243.56, 74.17) --
	(243.56, 74.17) --
	(243.56, 74.16) --
	(243.56, 74.16) --
	(243.56, 74.15) --
	(243.56, 74.15) --
	(243.56, 74.14) --
	(243.56, 74.14) --
	(243.56, 74.13) --
	(243.56, 74.13) --
	(243.56, 74.12) --
	(243.56, 74.12) --
	(243.56, 74.11) --
	(243.56, 74.10) --
	(243.56, 74.10) --
	(243.56, 74.09) --
	(243.56, 74.09) --
	(243.56, 74.08) --
	(243.56, 74.08) --
	(243.56, 74.07) --
	(243.56, 74.07) --
	(243.56, 74.06) --
	(243.56, 74.06) --
	(243.56, 74.05) --
	(243.56, 74.05) --
	(243.56, 74.04) --
	(243.56, 74.04) --
	(243.57, 74.03) --
	(243.57, 74.03) --
	(243.57, 74.02) --
	(243.57, 74.02) --
	(243.57, 74.01) --
	(243.57, 74.01) --
	(243.57, 74.00) --
	(243.57, 74.00) --
	(243.57, 73.99) --
	(243.57, 73.99) --
	(243.57, 73.98) --
	(243.57, 73.98) --
	(243.57, 73.97) --
	(243.57, 73.97) --
	(243.57, 73.96) --
	(243.57, 73.96) --
	(243.57, 73.95) --
	(243.57, 73.95) --
	(243.57, 73.94) --
	(243.57, 73.94) --
	(243.57, 73.93) --
	(243.57, 73.93) --
	(243.57, 73.92) --
	(243.57, 73.92) --
	(243.57, 73.91) --
	(243.57, 73.91) --
	(243.57, 73.90) --
	(243.57, 73.90) --
	(243.57, 73.89) --
	(243.57, 73.89) --
	(243.57, 73.88) --
	(243.57, 73.88) --
	(243.57, 73.87) --
	(243.57, 73.87) --
	(243.57, 73.86) --
	(243.57, 73.86) --
	(243.57, 73.85) --
	(243.57, 73.85) --
	(243.57, 73.84) --
	(243.57, 73.84) --
	(243.57, 73.83) --
	(243.57, 73.83) --
	(243.57, 73.82) --
	(243.57, 73.82) --
	(243.57, 73.81) --
	(243.57, 73.81) --
	(243.57, 73.80) --
	(243.57, 73.79) --
	(243.57, 73.79) --
	(243.57, 73.78) --
	(243.57, 73.78) --
	(243.58, 73.78) --
	(243.58, 73.77) --
	(243.58, 73.77) --
	(243.58, 73.76) --
	(243.58, 73.76) --
	(243.58, 73.75) --
	(243.58, 73.74) --
	(243.58, 73.74) --
	(243.58, 73.74) --
	(243.58, 73.73) --
	(243.58, 73.73) --
	(243.58, 73.72) --
	(243.58, 73.71) --
	(243.58, 73.71) --
	(243.58, 73.70) --
	(243.58, 73.70) --
	(243.58, 73.69) --
	(243.58, 73.69) --
	(243.58, 73.68) --
	(243.58, 73.68) --
	(243.58, 73.68) --
	(243.58, 73.67) --
	(243.58, 73.67) --
	(243.58, 73.66) --
	(243.58, 73.65) --
	(243.58, 73.65) --
	(243.58, 73.64) --
	(243.58, 73.64) --
	(243.58, 73.63) --
	(243.58, 73.63) --
	(243.58, 73.62) --
	(243.58, 73.62) --
	(243.58, 73.61) --
	(243.58, 73.61) --
	(243.58, 73.60) --
	(243.58, 73.60) --
	(243.58, 73.59) --
	(243.58, 73.59) --
	(243.58, 73.58) --
	(243.58, 73.58) --
	(243.58, 73.57) --
	(243.58, 73.56) --
	(243.58, 73.55) --
	(243.58, 73.55) --
	(243.58, 73.54) --
	(243.58, 73.54) --
	(243.58, 73.53) --
	(243.58, 73.53) --
	(243.58, 73.52) --
	(243.58, 73.51) --
	(243.58, 73.51) --
	(243.59, 73.50) --
	(243.59, 73.49) --
	(243.59, 73.48) --
	(243.59, 73.48) --
	(243.59, 73.47) --
	(243.59, 73.47) --
	(243.59, 73.46) --
	(243.59, 73.45) --
	(243.59, 73.45) --
	(243.59, 73.44) --
	(243.59, 73.44) --
	(243.59, 73.43) --
	(243.59, 73.43) --
	(243.59, 73.42) --
	(243.59, 73.42) --
	(243.59, 73.40) --
	(243.59, 73.40) --
	(243.59, 73.39) --
	(243.59, 73.39) --
	(243.59, 73.38) --
	(243.59, 73.38) --
	(243.59, 73.37) --
	(243.59, 73.37) --
	(243.59, 73.37) --
	(243.59, 73.35) --
	(243.59, 73.35) --
	(243.59, 73.34) --
	(243.59, 73.33) --
	(243.59, 73.28) --
	(243.59, 73.28) --
	(243.59, 73.27) --
	(243.59, 73.27) --
	(243.59, 73.25) --
	(243.60, 73.23) --
	(243.60, 73.23) --
	(243.60, 73.22) --
	(243.60, 73.16) --
	(243.60, 73.10) --
	(243.60, 73.09) --
	(243.61, 72.92) --
	(243.65, 72.49) --
	(243.67, 72.66) --
	(243.73, 73.33) --
	(243.83, 73.87) --
	(243.87, 73.94) --
	(243.93, 74.05) --
	(244.02, 74.20) --
	(244.03, 74.21) --
	(244.06, 74.30) --
	(244.10, 74.43) --
	(244.31, 75.79) --
	(244.32, 75.87) --
	(244.77, 77.37) --
	(244.78, 77.40) --
	(244.97, 77.55) --
	(245.24, 77.37) --
	(245.92, 77.58) --
	(246.39, 77.25) --
	(246.47, 77.26) --
	(246.69, 77.43) --
	(246.81, 77.60) --
	(246.87, 77.65) --
	(246.87, 77.65) --
	(247.04, 77.43) --
	(247.28, 77.28) --
	(247.47, 77.18) --
	(247.49, 77.23) --
	(247.64, 77.43) --
	(247.79, 77.56) --
	(247.81, 77.59) --
	(247.90, 77.56) --
	(247.99, 77.44) --
	(248.03, 77.39) --
	(248.14, 77.32) --
	(248.28, 77.21) --
	(248.52, 77.34) --
	(248.76, 77.54) --
	(248.86, 77.51) --
	(249.23, 77.19) --
	(249.29, 77.16) --
	(249.49, 77.34) --
	(249.61, 77.42) --
	(249.71, 77.55) --
	(249.72, 77.54) --
	(249.78, 77.53) --
	(250.02, 77.31) --
	(250.03, 77.30) --
	(250.18, 77.21) --
	(250.57, 77.44) --
	(250.66, 77.53) --
	(250.78, 77.43) --
	(251.60, 77.56) --
	(251.71, 77.51) --
	(251.99, 77.31) --
	(252.10, 77.20) --
	(252.11, 77.20) --
	(252.23, 77.22) --
	(252.23, 77.23) --
	(252.26, 77.26) --
	(252.38, 77.40) --
	(252.55, 77.57) --
	(252.56, 77.56) --
	(252.71, 77.44) --
	(252.93, 77.28) --
	(252.96, 77.27) --
	(252.98, 77.26) --
	(253.20, 77.23) --
	(253.38, 77.40) --
	(253.50, 77.50) --
	(253.80, 77.29) --
	(254.18, 77.25) --
	(254.32, 77.34) --
	(254.32, 77.35) --
	(254.36, 77.40) --
	(254.37, 77.41) --
	(254.45, 77.49) --
	(254.84, 77.27) --
	(255.09, 77.20) --
	(255.16, 77.28) --
	(255.40, 77.50) --
	(255.72, 77.28) --
	(255.79, 77.26) --
	(255.88, 77.23) --
	(255.89, 77.23) --
	(256.34, 77.50) --
	(256.60, 77.32) --
	(256.77, 77.24) --
	(256.80, 77.23) --
	(256.87, 77.21) --
	(256.98, 77.24) --
	(257.05, 77.31) --
	(257.25, 77.47) --
	(257.29, 77.48) --
	(257.32, 77.49) --
	(257.48, 77.38) --
	(257.49, 77.38) --
	(257.72, 77.24) --
	(257.75, 77.21) --
	(258.12, 77.31) --
	(258.19, 77.44) --
	(258.24, 77.48) --
	(258.43, 77.36) --
	(258.64, 77.23) --
	(258.65, 77.23) --
	(259.19, 77.50) --
	(259.57, 77.27) --
	(259.58, 77.26) --
	(259.62, 77.23) --
	(259.67, 77.18) --
	(259.86, 77.23) --
	(260.11, 77.52) --
	(260.14, 77.51) --
	(260.23, 77.50) --
	(260.31, 77.39) --
	(260.41, 77.30) --
	(260.47, 77.25) --
	(260.48, 77.25) --
	(260.49, 77.25) --
	(261.08, 77.52) --
	(261.40, 77.30) --
	(261.51, 77.27) --
	(261.67, 77.16) --
	(261.89, 77.35) --
	(261.90, 77.35) --
	(262.03, 77.53) --
	(262.03, 77.53) --
	(262.17, 77.40) --
	(262.30, 77.35) --
	(262.33, 77.32) --
	(262.53, 77.19) --
	(262.56, 77.18) --
	(262.75, 77.29) --
	(262.91, 77.44) --
	(262.98, 77.52) --
	(263.05, 77.54) --
	(263.22, 77.36) --
	(263.73, 77.32) --
	(263.82, 77.36) --
	(263.93, 77.51) --
	(264.10, 77.41) --
	(264.59, 77.24) --
	(264.72, 77.36) --
	(264.76, 77.36) --
	(264.88, 77.51) --
	(265.27, 77.26) --
	(265.30, 77.25) --
	(265.36, 77.20) --
	(265.49, 77.27) --
	(265.49, 77.27) --
	(265.49, 77.27) --
	(265.56, 77.36) --
	(265.68, 77.37) --
	(265.82, 77.52) --
	(265.85, 77.52) --
	(265.94, 77.45) --
	(266.03, 77.37) --
	(266.54, 77.30) --
	(266.72, 77.49) --
	(266.77, 77.55) --
	(266.84, 77.55) --
	(267.19, 77.24) --
	(267.26, 77.18) --
	(267.72, 77.51) --
	(267.91, 77.36) --
	(267.93, 77.35) --
	(268.21, 77.16) --
	(268.26, 77.16) --
	(268.50, 77.35) --
	(268.67, 77.52) --
	(268.72, 77.53) --
	(268.97, 77.31) --
	(269.26, 77.17) --
	(269.31, 77.22) --
	(269.52, 77.40) --
	(269.62, 77.54) --
	(269.82, 77.39) --
	(269.85, 77.38) --
	(269.94, 77.30) --
	(269.98, 77.27) --
	(270.03, 77.26) --
	(270.11, 77.18) --
	(270.36, 77.32) --
	(270.56, 77.53) --
	(270.58, 77.54) --
	(271.03, 77.20) --
	(271.06, 77.18) --
	(271.28, 77.31) --
	(271.51, 77.53) --
	(271.75, 77.37) --
	(271.83, 77.30) --
	(271.96, 77.22) --
	(272.04, 77.17) --
	(272.17, 77.26) --
	(272.26, 77.35) --
	(272.35, 77.41) --
	(272.46, 77.55) --
	(272.69, 77.38) --
	(272.80, 77.31) --
	(272.89, 77.30) --
	(272.92, 77.29) --
	(273.11, 77.28) --
	(273.11, 77.29) --
	(273.22, 77.38) --
	(273.32, 77.44) --
	(273.37, 77.51) --
	(273.41, 77.53) --
	(273.53, 77.48) --
	(273.81, 77.28) --
	(273.97, 77.21) --
	(274.02, 77.22) --
	(274.27, 77.49) --
	(274.35, 77.59) --
	(274.50, 77.47) --
	(275.18, 77.42) --
	(275.30, 77.61) --
	(275.30, 77.60) --
	(275.63, 77.33) --
	(275.78, 77.25) --
	(275.80, 77.25) --
	(275.82, 77.25) --
	(275.86, 77.23) --
	(275.86, 77.23) --
	(276.25, 77.59) --
	(276.28, 77.60) --
	(276.88, 77.24) --
	(276.93, 77.32) --
	(277.05, 77.43) --
	(277.20, 77.59) --
	(277.26, 77.60) --
	(277.34, 77.47) --
	(277.64, 77.28) --
	(277.74, 77.22) --
	(277.80, 77.19) --
	(277.94, 77.35) --
	(278.04, 77.44) --
	(278.15, 77.58) --
	(278.25, 77.55) --
	(278.30, 77.45) --
	(278.38, 77.40) --
	(278.65, 77.24) --
	(278.81, 77.28) --
	(278.82, 77.29) --
	(278.94, 77.38) --
	(279.09, 77.56) --
	(279.27, 77.44) --
	(279.52, 77.28) --
	(279.53, 77.29) --
	(279.55, 77.27) --
	(279.62, 77.22) --
	(279.98, 77.55) --
	(280.04, 77.62) --
	(280.16, 77.53) --
	(280.17, 77.53) --
	(280.67, 77.26) --
	(280.90, 77.48) --
	(280.99, 77.58) --
	(281.21, 77.45) --
	(281.24, 77.43) --
	(281.25, 77.42) --
	(281.34, 77.36) --
	(281.49, 77.27) --
	(281.85, 77.49) --
	(281.91, 77.58) --
	(281.94, 77.58) --
	(282.15, 77.43) --
	(282.16, 77.42) --
	(282.21, 77.40) --
	(282.55, 77.22) --
	(282.58, 77.25) --
	(282.60, 77.28) --
	(282.67, 77.35) --
	(282.70, 77.39) --
	(282.89, 77.60) --
	(282.89, 77.60) --
	(282.95, 77.64) --
	(282.99, 77.56) --
	(283.02, 77.51) --
	(283.27, 77.31) --
	(283.45, 77.30) --
	(283.50, 77.30) --
	(283.83, 77.57) --
	(284.13, 77.38) --
	(284.19, 77.33) --
	(284.34, 77.27) --
	(284.43, 77.28) --
	(284.50, 77.35) --
	(284.51, 77.35) --
	(284.52, 77.36) --
	(284.58, 77.37) --
	(284.78, 77.58) --
	(285.04, 77.40) --
	(285.14, 77.33) --
	(285.18, 77.33) --
	(285.20, 77.32) --
	(285.30, 77.26) --
	(285.42, 77.27) --
	(285.59, 77.40) --
	(285.73, 77.57) --
	(285.74, 77.57) --
	(285.92, 77.45) --
	(286.00, 77.39) --
	(286.06, 77.34) --
	(286.39, 77.33) --
	(286.62, 77.55) --
	(286.68, 77.60) --
	(286.90, 77.44) --
	(287.04, 77.34) --
	(287.05, 77.35) --
	(287.36, 77.33) --
	(287.59, 77.57) --
	(287.63, 77.58) --
	(287.73, 77.54) --
	(287.80, 77.47) --
	(288.07, 77.37) --
	(288.14, 77.35) --
	(288.21, 77.32) --
	(288.21, 77.31) --
	(288.35, 77.41) --
	(288.38, 77.41) --
	(288.55, 77.62) --
	(288.57, 77.62) --
	(288.59, 77.62) --
	(288.89, 77.38) --
	(289.19, 77.28) --
	(289.34, 77.43) --
	(289.46, 77.53) --
	(289.52, 77.60) --
	(289.55, 77.62) --
	(289.72, 77.47) --
	(289.99, 77.30) --
	(290.11, 77.27) --
	(290.47, 77.61) --
	(290.52, 77.63) --
	(290.62, 77.51) --
	(290.95, 77.31) --
	(291.17, 77.42) --
	(291.18, 77.43) --
	(291.34, 77.52) --
	(291.42, 77.62) --
	(291.49, 77.63) --
	(291.49, 77.63) --
	(291.95, 77.28) --
	(291.96, 77.28) --
	(291.97, 77.28) --
	(291.99, 77.27) --
	(292.08, 77.33) --
	(292.09, 77.35) --
	(292.37, 77.61) --
	(292.39, 77.62) --
	(292.49, 77.57) --
	(292.70, 77.36) --
	(293.23, 77.53) --
	(293.24, 77.53) --
	(293.31, 77.63) --
	(293.60, 77.46) --
	(293.66, 77.40) --
	(293.88, 77.27) --
	(293.90, 77.26) --
	(294.04, 77.40) --
	(294.19, 77.56) --
	(294.25, 77.67) --
	(294.26, 77.66) --
	(294.42, 77.54) --
	(294.51, 77.47) --
	(294.55, 77.45) --
	(294.80, 77.31) --
	(295.13, 77.56) --
	(295.21, 77.66) --
	(295.33, 77.62) --
	(295.76, 77.31) --
	(296.16, 77.64) --
	(296.29, 77.57) --
	(296.76, 77.29) --
	(296.90, 77.41) --
	(297.04, 77.56) --
	(297.11, 77.64) --
	(297.29, 77.53) --
	(297.33, 77.50) --
	(297.43, 77.40) --
	(298.05, 77.65) --
	(298.23, 77.54) --
	(298.25, 77.54) --
	(298.27, 77.51) --
	(298.57, 77.33) --
	(298.74, 77.40) --
	(298.80, 77.43) --
	(298.95, 77.62) --
	(299.00, 77.66) --
	(299.04, 77.67) --
	(299.16, 77.53) --
	(299.19, 77.51) --
	(299.25, 77.48) --
	(299.26, 77.48) --
	(299.61, 77.32) --
	(299.63, 77.35) --
	(299.95, 77.64) --
	(300.05, 77.62) --
	(300.25, 77.45) --
	(300.40, 77.36) --
	(300.77, 77.49) --
	(300.80, 77.52) --
	(300.90, 77.64) --
	(300.92, 77.64) --
	(301.48, 77.35) --
	(301.68, 77.52) --
	(301.84, 77.67) --
	(302.05, 77.54) --
	(302.06, 77.54) --
	(302.21, 77.46) --
	(302.25, 77.45) --
	(302.29, 77.42) --
	(302.46, 77.38) --
	(302.59, 77.47) --
	(302.73, 77.62) --
	(302.79, 77.67) --
	(302.93, 77.56) --
	(303.19, 77.43) --
	(303.25, 77.39) --
	(303.42, 77.36) --
	(303.69, 77.61) --
	(303.74, 77.65) --
	(304.05, 77.45) --
	(304.08, 77.44) --
	(304.19, 77.40) --
	(304.46, 77.45) --
	(304.69, 77.66) --
	(304.85, 77.58) --
	(304.92, 77.52) --
	(305.04, 77.43) --
	(305.11, 77.40) --
	(305.33, 77.41) --
	(305.47, 77.51) --
	(305.56, 77.58) --
	(305.64, 77.64) --
	(305.70, 77.68) --
	(305.74, 77.63) --
	(305.74, 77.62) --
	(305.82, 77.54) --
	(305.94, 77.47) --
	(306.05, 77.41) --
	(306.42, 77.49) --
	(306.51, 77.57) --
	(306.54, 77.63) --
	(306.58, 77.65) --
	(306.83, 77.49) --
	(306.86, 77.48) --
	(306.98, 77.43) --
	(307.11, 77.36) --
	(307.22, 77.40) --
	(307.22, 77.40) --
	(307.28, 77.46) --
	(307.49, 77.63) --
	(307.53, 77.65) --
	(307.77, 77.50) --
	(308.08, 77.36) --
	(308.22, 77.44) --
	(308.36, 77.51) --
	(308.43, 77.63) --
	(308.48, 77.67) --
	(308.92, 77.37) --
	(309.09, 77.33) --
	(309.09, 77.33) --
	(309.18, 77.42) --
	(309.43, 77.65) --
	(309.59, 77.54) --
	(309.99, 77.34) --
	(310.38, 77.64) --
	(310.65, 77.47) --
	(311.32, 77.63) --
	(311.49, 77.53) --
	(311.70, 77.42) --
	(311.72, 77.41) --
	(311.95, 77.33) --
	(312.22, 77.59) --
	(312.27, 77.61) --
	(312.61, 77.39) --
	(313.10, 77.44) --
	(313.10, 77.45) --
	(313.22, 77.60) --
	(313.64, 77.34) --
	(313.79, 77.28) --
	(313.89, 77.37) --
	(314.02, 77.44) --
	(314.11, 77.52) --
	(314.17, 77.59) --
	(314.35, 77.48) --
	(314.56, 77.39) --
	(314.68, 77.33) --
	(314.75, 77.29) --
	(314.78, 77.30) --
	(315.03, 77.47) --
	(315.09, 77.59) --
	(315.12, 77.58) --
	(315.15, 77.59) --
	(315.58, 77.34) --
	(315.60, 77.34) --
	(315.64, 77.32) --
	(315.68, 77.30) --
	(315.68, 77.30) --
	(315.89, 77.44) --
	(316.06, 77.59) --
	(316.93, 77.50) --
	(317.01, 77.59) --
	(317.16, 77.51) --
	(317.26, 77.47) --
	(317.36, 77.40) --
	(317.37, 77.39) --
	(317.52, 77.32) --
	(317.83, 77.42) --
	(317.96, 77.59) --
	(318.06, 77.58) --
	(318.10, 77.51) --
	(318.37, 77.39) --
	(318.51, 77.30) --
	(318.89, 77.60) --
	(318.91, 77.60) --
	(319.20, 77.41) --
	(319.26, 77.38) --
	(319.45, 77.30) --
	(319.52, 77.31) --
	(319.67, 77.43) --
	(319.86, 77.59) --
	(320.02, 77.49) --
	(320.33, 77.34) --
	(320.66, 77.42) --
	(320.71, 77.46) --
	(320.80, 77.57) --
	(320.84, 77.59) --
	(321.21, 77.36) --
	(321.61, 77.43) --
	(321.63, 77.44) --
	(321.75, 77.58) --
	(321.76, 77.57) --
	(322.18, 77.39) --
	(322.21, 77.37) --
	(322.63, 77.52) --
	(322.70, 77.58) --
	(322.71, 77.57) --
	(322.78, 77.60) --
	(322.96, 77.44) --
	(323.21, 77.33) --
	(323.30, 77.33) --
	(323.42, 77.43) --
	(323.50, 77.47) --
	(323.65, 77.61) --
	(324.06, 77.40) --
	(324.26, 77.33) --
	(324.59, 77.61) --
	(324.60, 77.60) --
	(324.61, 77.62) --
	(324.62, 77.62) --
	(324.78, 77.50) --
	(324.91, 77.43) --
	(325.23, 77.32) --
	(325.54, 77.60) --
	(325.68, 77.52) --
	(325.78, 77.48) --
	(325.83, 77.46) --
	(326.09, 77.31) --
	(326.44, 77.57) --
	(326.46, 77.59) --
	(326.49, 77.60) --
	(326.73, 77.46) --
	(327.02, 77.33) --
	(327.24, 77.41) --
	(327.44, 77.61) --
	(327.95, 77.34) --
	(328.05, 77.33) --
	(328.12, 77.40) --
	(328.22, 77.45) --
	(328.27, 77.48) --
	(328.39, 77.62) --
	(328.43, 77.62) --
	(328.44, 77.61) --
	(328.74, 77.41) --
	(328.97, 77.32) --
	(329.05, 77.39) --
	(329.21, 77.45) --
	(329.22, 77.46) --
	(329.30, 77.57) --
	(329.33, 77.58) --
	(329.40, 77.59) --
	(329.45, 77.54) --
	(329.49, 77.49) --
	(329.60, 77.46) --
	(329.65, 77.42) --
	(329.97, 77.33) --
	(330.01, 77.38) --
	(330.15, 77.46) --
	(330.25, 77.58) --
	(330.28, 77.59) --
	(330.34, 77.60) --
	(330.37, 77.61) --
	(330.59, 77.44) --
	(330.67, 77.43) --
	(330.73, 77.39) --
	(330.91, 77.34) --
	(331.18, 77.58) --
	(331.23, 77.61) --
	(331.28, 77.60) --
	(331.47, 77.48) --
	(331.69, 77.38) --
	(331.73, 77.35) --
	(331.93, 77.43) --
	(331.98, 77.44) --
	(332.18, 77.60) --
	(332.34, 77.50) --
	(332.39, 77.47) --
	(332.55, 77.43) --
	(332.84, 77.40) --
	(332.91, 77.43) --
	(333.05, 77.52) --
	(333.13, 77.60) --
	(333.48, 77.43) --
	(333.49, 77.43) --
	(333.97, 77.46) --
	(334.02, 77.57) --
	(334.03, 77.57) --
	(334.07, 77.59) --
	(334.28, 77.48) --
	(335.01, 77.59) --
	(335.02, 77.57) --
	(335.54, 77.36) --
	(335.82, 77.47) --
	(335.97, 77.60) --
	(336.02, 77.61) --
	(336.14, 77.49) --
	(336.18, 77.49) --
	(336.19, 77.48) --
	(336.21, 77.48) --
	(336.76, 77.48) --
	(336.85, 77.54) --
	(336.92, 77.60) --
	(337.19, 77.46) --
	(337.22, 77.45) --
	(337.23, 77.44) --
	(337.28, 77.44) --
	(337.46, 77.33) --
	(337.58, 77.40) --
	(337.87, 77.49) --
	(337.89, 76.70) --
	(337.95, 74.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.56,107.65) --
	(266.76,105.58) --
	(264.36,105.58) --
	(265.56,107.65);
\end{scope}
\begin{scope}
\path[clip] (238.82, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (267.48, 98.38) --
	(274.25, 98.38) --
	(274.18, 98.38) --
	(274.47, 98.40) --
	(274.75, 98.45) --
	(275.03, 98.56) --
	(275.28, 98.70) --
	(275.50, 98.89) --
	(275.69, 99.10) --
	(275.85, 99.35) --
	(275.96, 99.62) --
	(276.03, 99.90) --
	(276.06,100.19) --
	(276.06,100.19) --
	(276.06,101.46) --
	(276.06,101.46) --
	(276.03,101.75) --
	(275.96,102.03) --
	(275.85,102.30) --
	(275.69,102.55) --
	(275.50,102.76) --
	(275.28,102.95) --
	(275.03,103.09) --
	(274.75,103.20) --
	(274.47,103.25) --
	(274.25,103.27) --
	(267.48,103.27) --
	(267.70,103.25) --
	(267.41,103.27) --
	(267.12,103.23) --
	(266.84,103.15) --
	(266.58,103.02) --
	(266.34,102.86) --
	(266.13,102.66) --
	(265.95,102.43) --
	(265.82,102.17) --
	(265.73,101.89) --
	(265.68,101.61) --
	(265.67,101.46) --
	(265.67,100.19) --
	(265.68,100.33) --
	(265.68,100.04) --
	(265.73, 99.76) --
	(265.82, 99.48) --
	(265.95, 99.22) --
	(266.13, 98.99) --
	(266.34, 98.79) --
	(266.58, 98.62) --
	(266.84, 98.50) --
	(267.12, 98.42) --
	(267.41, 98.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (270.87, 99.09) {44.9};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.55, 70.53) --
	(244.75, 68.45) --
	(242.35, 68.45) --
	(243.55, 70.53);
\end{scope}
\begin{scope}
\path[clip] (238.82, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (246.90, 72.15) --
	(256.23, 72.15) --
	(256.16, 72.15) --
	(256.45, 72.16) --
	(256.74, 72.22) --
	(257.01, 72.32) --
	(257.26, 72.47) --
	(257.48, 72.65) --
	(257.68, 72.87) --
	(257.83, 73.11) --
	(257.95, 73.38) --
	(258.02, 73.66) --
	(258.04, 73.95) --
	(258.04, 73.95) --
	(258.04, 75.22) --
	(258.04, 75.22) --
	(258.02, 75.51) --
	(257.95, 75.80) --
	(257.83, 76.06) --
	(257.68, 76.31) --
	(257.48, 76.53) --
	(257.26, 76.71) --
	(257.01, 76.86) --
	(256.74, 76.96) --
	(256.45, 77.02) --
	(256.23, 77.03) --
	(246.90, 77.03) --
	(247.12, 77.02) --
	(246.83, 77.03) --
	(246.54, 76.99) --
	(246.26, 76.91) --
	(246.00, 76.79) --
	(245.76, 76.62) --
	(245.55, 76.42) --
	(245.37, 76.19) --
	(245.24, 75.93) --
	(245.15, 75.66) --
	(245.10, 75.37) --
	(245.10, 75.22) --
	(245.10, 73.95) --
	(245.10, 74.10) --
	(245.10, 73.81) --
	(245.15, 73.52) --
	(245.24, 73.24) --
	(245.37, 72.99) --
	(245.55, 72.75) --
	(245.76, 72.55) --
	(246.00, 72.39) --
	(246.26, 72.26) --
	(246.54, 72.18) --
	(246.83, 72.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (251.57, 72.86) {0.876};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82, 67.29) rectangle (342.67,108.13);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 63.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 27.98) --
	(342.67, 27.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 36.72) --
	(342.67, 36.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 45.45) --
	(342.67, 45.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 54.19) --
	(342.67, 54.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 62.92) --
	(342.67, 62.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.98, 22.45) --
	(252.98, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.87, 22.45) --
	(271.87, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.75, 22.45) --
	(290.75, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.63, 22.45) --
	(309.63, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.52, 22.45) --
	(328.52, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 23.61) --
	(342.67, 23.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 32.35) --
	(342.67, 32.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 41.08) --
	(342.67, 41.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 49.82) --
	(342.67, 49.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 58.56) --
	(342.67, 58.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54, 22.45) --
	(243.54, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.43, 22.45) --
	(262.43, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.31, 22.45) --
	(281.31, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.19, 22.45) --
	(300.19, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.07, 22.45) --
	(319.07, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.96, 22.45) --
	(337.96, 63.29);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82,  22.45) {
	\pgfimage[width=103.84pt,height= 40.84pt,interpolate=true]{latencies_finance_x86_tsc_ras15}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.54, 30.07) --
	(243.54, 30.07) --
	(243.54, 30.06) --
	(243.54, 30.06) --
	(243.54, 30.05) --
	(243.54, 30.05) --
	(243.54, 30.04) --
	(243.55, 30.03) --
	(243.55, 30.03) --
	(243.55, 30.02) --
	(243.55, 30.01) --
	(243.55, 30.01) --
	(243.55, 30.00) --
	(243.55, 30.00) --
	(243.55, 29.98) --
	(243.55, 29.97) --
	(243.55, 29.97) --
	(243.55, 29.96) --
	(243.55, 29.96) --
	(243.55, 29.95) --
	(243.55, 29.94) --
	(243.55, 29.94) --
	(243.55, 29.93) --
	(243.55, 29.93) --
	(243.55, 29.92) --
	(243.55, 29.92) --
	(243.55, 29.91) --
	(243.55, 29.91) --
	(243.55, 29.90) --
	(243.55, 29.90) --
	(243.55, 29.89) --
	(243.55, 29.88) --
	(243.55, 29.88) --
	(243.55, 29.87) --
	(243.55, 29.87) --
	(243.55, 29.86) --
	(243.55, 29.85) --
	(243.55, 29.85) --
	(243.55, 29.84) --
	(243.55, 29.84) --
	(243.55, 29.83) --
	(243.55, 29.82) --
	(243.55, 29.82) --
	(243.55, 29.81) --
	(243.55, 29.81) --
	(243.55, 29.80) --
	(243.55, 29.79) --
	(243.55, 29.79) --
	(243.55, 29.78) --
	(243.55, 29.77) --
	(243.55, 29.77) --
	(243.55, 29.76) --
	(243.55, 29.76) --
	(243.55, 29.75) --
	(243.55, 29.75) --
	(243.55, 29.74) --
	(243.55, 29.74) --
	(243.55, 29.73) --
	(243.55, 29.72) --
	(243.56, 29.72) --
	(243.56, 29.71) --
	(243.56, 29.70) --
	(243.56, 29.70) --
	(243.56, 29.69) --
	(243.56, 29.69) --
	(243.56, 29.69) --
	(243.56, 29.68) --
	(243.56, 29.67) --
	(243.56, 29.67) --
	(243.56, 29.66) --
	(243.56, 29.66) --
	(243.56, 29.65) --
	(243.56, 29.64) --
	(243.56, 29.64) --
	(243.56, 29.63) --
	(243.56, 29.63) --
	(243.56, 29.62) --
	(243.56, 29.61) --
	(243.56, 29.61) --
	(243.56, 29.60) --
	(243.56, 29.60) --
	(243.56, 29.59) --
	(243.56, 29.59) --
	(243.56, 29.58) --
	(243.56, 29.58) --
	(243.56, 29.57) --
	(243.56, 29.56) --
	(243.56, 29.56) --
	(243.56, 29.55) --
	(243.56, 29.55) --
	(243.56, 29.54) --
	(243.56, 29.54) --
	(243.56, 29.53) --
	(243.56, 29.53) --
	(243.56, 29.52) --
	(243.56, 29.51) --
	(243.56, 29.51) --
	(243.56, 29.50) --
	(243.56, 29.50) --
	(243.56, 29.49) --
	(243.56, 29.49) --
	(243.56, 29.48) --
	(243.56, 29.48) --
	(243.56, 29.47) --
	(243.56, 29.47) --
	(243.56, 29.46) --
	(243.56, 29.46) --
	(243.56, 29.45) --
	(243.56, 29.45) --
	(243.56, 29.44) --
	(243.56, 29.44) --
	(243.56, 29.43) --
	(243.57, 29.42) --
	(243.57, 29.42) --
	(243.57, 29.41) --
	(243.57, 29.41) --
	(243.57, 29.40) --
	(243.57, 29.40) --
	(243.57, 29.39) --
	(243.57, 29.39) --
	(243.57, 29.38) --
	(243.57, 29.38) --
	(243.57, 29.37) --
	(243.57, 29.37) --
	(243.57, 29.36) --
	(243.57, 29.36) --
	(243.57, 29.35) --
	(243.57, 29.35) --
	(243.57, 29.34) --
	(243.57, 29.34) --
	(243.57, 29.33) --
	(243.57, 29.33) --
	(243.57, 29.32) --
	(243.57, 29.32) --
	(243.57, 29.31) --
	(243.57, 29.30) --
	(243.57, 29.30) --
	(243.57, 29.29) --
	(243.57, 29.29) --
	(243.57, 29.28) --
	(243.57, 29.28) --
	(243.57, 29.27) --
	(243.57, 29.27) --
	(243.57, 29.26) --
	(243.57, 29.26) --
	(243.57, 29.25) --
	(243.57, 29.25) --
	(243.57, 29.24) --
	(243.57, 29.24) --
	(243.57, 29.23) --
	(243.57, 29.23) --
	(243.57, 29.22) --
	(243.57, 29.22) --
	(243.57, 29.21) --
	(243.57, 29.21) --
	(243.57, 29.20) --
	(243.57, 29.20) --
	(243.57, 29.19) --
	(243.57, 29.18) --
	(243.57, 29.18) --
	(243.57, 29.17) --
	(243.57, 29.17) --
	(243.57, 29.16) --
	(243.58, 29.16) --
	(243.58, 29.15) --
	(243.58, 29.15) --
	(243.58, 29.14) --
	(243.58, 29.14) --
	(243.58, 29.13) --
	(243.58, 29.13) --
	(243.58, 29.12) --
	(243.58, 29.12) --
	(243.58, 29.11) --
	(243.58, 29.11) --
	(243.58, 29.10) --
	(243.58, 29.09) --
	(243.58, 29.09) --
	(243.58, 29.08) --
	(243.58, 29.08) --
	(243.58, 29.07) --
	(243.58, 29.07) --
	(243.58, 29.06) --
	(243.58, 29.06) --
	(243.58, 29.05) --
	(243.58, 29.05) --
	(243.58, 29.04) --
	(243.58, 29.04) --
	(243.58, 29.03) --
	(243.58, 29.03) --
	(243.58, 29.02) --
	(243.58, 29.02) --
	(243.58, 29.01) --
	(243.58, 29.01) --
	(243.58, 29.00) --
	(243.58, 29.00) --
	(243.58, 28.99) --
	(243.58, 28.99) --
	(243.58, 28.98) --
	(243.58, 28.98) --
	(243.58, 28.97) --
	(243.58, 28.97) --
	(243.58, 28.96) --
	(243.58, 28.96) --
	(243.58, 28.95) --
	(243.58, 28.95) --
	(243.58, 28.94) --
	(243.58, 28.93) --
	(243.58, 28.92) --
	(243.58, 28.92) --
	(243.58, 28.91) --
	(243.58, 28.91) --
	(243.58, 28.90) --
	(243.58, 28.90) --
	(243.58, 28.89) --
	(243.58, 28.89) --
	(243.58, 28.88) --
	(243.59, 28.88) --
	(243.59, 28.86) --
	(243.59, 28.85) --
	(243.59, 28.85) --
	(243.59, 28.84) --
	(243.59, 28.84) --
	(243.59, 28.82) --
	(243.59, 28.82) --
	(243.59, 28.81) --
	(243.59, 28.81) --
	(243.59, 28.81) --
	(243.59, 28.80) --
	(243.59, 28.80) --
	(243.59, 28.79) --
	(243.59, 28.78) --
	(243.59, 28.77) --
	(243.59, 28.76) --
	(243.59, 28.76) --
	(243.59, 28.75) --
	(243.59, 28.75) --
	(243.59, 28.74) --
	(243.59, 28.74) --
	(243.59, 28.73) --
	(243.59, 28.72) --
	(243.59, 28.70) --
	(243.59, 28.70) --
	(243.59, 28.69) --
	(243.59, 28.67) --
	(243.59, 28.67) --
	(243.59, 28.66) --
	(243.59, 28.65) --
	(243.59, 28.64) --
	(243.59, 28.64) --
	(243.59, 28.62) --
	(243.59, 28.61) --
	(243.59, 28.61) --
	(243.60, 28.60) --
	(243.60, 28.59) --
	(243.60, 28.59) --
	(243.60, 28.58) --
	(243.60, 28.58) --
	(243.60, 28.55) --
	(243.60, 28.52) --
	(243.60, 28.52) --
	(243.60, 28.50) --
	(243.60, 28.47) --
	(243.60, 28.45) --
	(243.60, 28.45) --
	(243.60, 28.44) --
	(243.60, 28.39) --
	(243.65, 27.82) --
	(243.77, 28.96) --
	(243.85, 29.31) --
	(243.87, 29.31) --
	(243.93, 29.43) --
	(244.00, 29.58) --
	(244.02, 29.59) --
	(244.28, 31.03) --
	(244.58, 32.68) --
	(244.69, 32.77) --
	(244.82, 32.97) --
	(244.84, 32.94) --
	(244.97, 33.10) --
	(245.04, 33.11) --
	(245.21, 32.90) --
	(245.61, 32.78) --
	(245.78, 32.97) --
	(245.90, 33.12) --
	(245.91, 33.11) --
	(245.92, 33.09) --
	(246.01, 33.09) --
	(246.07, 32.99) --
	(246.30, 32.83) --
	(246.87, 33.13) --
	(246.87, 33.13) --
	(246.95, 33.14) --
	(246.99, 33.03) --
	(246.99, 33.02) --
	(247.22, 32.83) --
	(247.35, 32.72) --
	(247.46, 32.69) --
	(247.60, 32.87) --
	(247.81, 33.10) --
	(247.95, 33.01) --
	(248.36, 32.70) --
	(248.45, 32.76) --
	(248.76, 33.07) --
	(248.80, 33.06) --
	(248.84, 33.06) --
	(248.95, 32.94) --
	(249.25, 32.69) --
	(249.27, 32.68) --
	(249.45, 32.79) --
	(249.53, 32.91) --
	(249.63, 32.99) --
	(249.69, 33.08) --
	(249.71, 33.07) --
	(249.86, 32.95) --
	(249.99, 32.86) --
	(250.29, 32.68) --
	(250.34, 32.74) --
	(250.58, 32.96) --
	(250.66, 33.03) --
	(250.76, 33.02) --
	(251.01, 32.82) --
	(251.24, 32.67) --
	(251.34, 32.81) --
	(251.60, 33.07) --
	(251.70, 33.07) --
	(251.80, 32.96) --
	(252.42, 32.92) --
	(252.55, 33.08) --
	(253.12, 32.69) --
	(253.24, 32.82) --
	(253.33, 32.92) --
	(253.37, 32.89) --
	(253.50, 33.01) --
	(253.50, 33.01) --
	(253.55, 33.02) --
	(254.07, 32.68) --
	(254.09, 32.67) --
	(254.45, 33.03) --
	(254.47, 33.02) --
	(255.31, 32.94) --
	(255.40, 33.05) --
	(255.70, 32.81) --
	(255.75, 32.78) --
	(255.78, 32.78) --
	(256.07, 32.80) --
	(256.08, 32.80) --
	(256.08, 32.81) --
	(256.11, 32.83) --
	(256.34, 33.04) --
	(256.35, 33.03) --
	(256.68, 32.81) --
	(256.80, 32.75) --
	(256.86, 32.72) --
	(256.91, 32.70) --
	(256.95, 32.70) --
	(257.02, 32.80) --
	(257.19, 32.87) --
	(257.26, 33.01) --
	(257.29, 33.01) --
	(257.43, 32.92) --
	(257.53, 32.86) --
	(257.55, 32.86) --
	(257.56, 32.85) --
	(257.73, 32.74) --
	(258.01, 32.79) --
	(258.09, 32.84) --
	(258.23, 33.01) --
	(258.24, 32.99) --
	(258.25, 32.99) --
	(258.32, 33.00) --
	(258.38, 32.91) --
	(258.91, 32.75) --
	(258.96, 32.80) --
	(259.03, 32.87) --
	(259.16, 33.01) --
	(259.17, 33.03) --
	(259.19, 33.02) --
	(259.33, 32.92) --
	(259.52, 32.81) --
	(259.68, 32.70) --
	(260.01, 32.84) --
	(260.03, 32.86) --
	(260.12, 33.02) --
	(260.13, 33.02) --
	(260.14, 33.01) --
	(260.40, 32.83) --
	(260.56, 32.76) --
	(260.73, 32.66) --
	(260.83, 32.79) --
	(260.98, 32.89) --
	(261.08, 33.03) --
	(261.30, 32.88) --
	(261.50, 32.80) --
	(261.66, 32.68) --
	(261.69, 32.68) --
	(261.99, 33.03) --
	(262.03, 33.05) --
	(262.06, 33.06) --
	(262.27, 32.89) --
	(262.35, 32.84) --
	(262.42, 32.83) --
	(262.47, 32.81) --
	(262.76, 32.83) --
	(262.98, 33.04) --
	(263.11, 32.99) --
	(263.13, 32.94) --
	(263.54, 32.71) --
	(263.79, 32.89) --
	(263.83, 32.89) --
	(263.90, 33.03) --
	(263.93, 33.03) --
	(264.11, 32.92) --
	(264.19, 32.87) --
	(264.83, 33.01) --
	(264.88, 33.03) --
	(264.88, 33.03) --
	(264.95, 33.05) --
	(264.98, 33.00) --
	(265.18, 32.82) --
	(265.26, 32.78) --
	(265.59, 32.83) --
	(265.73, 32.90) --
	(265.82, 33.03) --
	(265.88, 33.05) --
	(266.63, 32.87) --
	(266.77, 33.04) --
	(267.07, 32.82) --
	(267.42, 32.73) --
	(267.47, 32.78) --
	(267.67, 33.02) --
	(267.72, 33.04) --
	(267.87, 32.91) --
	(267.98, 32.83) --
	(268.02, 32.80) --
	(268.05, 32.77) --
	(268.64, 33.03) --
	(268.67, 33.02) --
	(269.19, 32.70) --
	(269.34, 32.78) --
	(269.49, 32.89) --
	(269.49, 32.89) --
	(269.59, 33.07) --
	(269.62, 33.06) --
	(269.71, 33.06) --
	(270.17, 32.69) --
	(270.56, 33.06) --
	(270.61, 33.07) --
	(270.99, 32.76) --
	(271.06, 32.70) --
	(271.13, 32.67) --
	(271.22, 32.77) --
	(271.23, 32.78) --
	(271.36, 32.89) --
	(271.51, 33.06) --
	(271.56, 33.06) --
	(272.06, 32.71) --
	(272.11, 32.70) --
	(272.13, 32.72) --
	(272.27, 32.90) --
	(272.46, 33.07) --
	(272.48, 33.07) --
	(272.76, 32.85) --
	(272.84, 32.82) --
	(272.92, 32.77) --
	(273.02, 32.73) --
	(273.22, 32.89) --
	(273.23, 32.92) --
	(273.26, 32.94) --
	(273.41, 33.07) --
	(273.63, 32.91) --
	(273.68, 32.90) --
	(273.80, 32.83) --
	(273.91, 32.74) --
	(274.22, 32.95) --
	(274.26, 32.95) --
	(274.35, 33.11) --
	(274.36, 33.11) --
	(274.47, 33.06) --
	(274.56, 32.96) --
	(274.61, 32.94) --
	(274.73, 32.87) --
	(274.79, 32.82) --
	(275.16, 32.95) --
	(275.30, 33.13) --
	(275.54, 32.94) --
	(275.72, 32.82) --
	(275.86, 32.73) --
	(276.12, 32.96) --
	(276.25, 33.12) --
	(276.58, 32.84) --
	(277.08, 32.95) --
	(277.20, 33.11) --
	(277.81, 32.71) --
	(278.15, 33.10) --
	(278.20, 33.11) --
	(278.26, 33.04) --
	(278.72, 32.72) --
	(279.01, 32.98) --
	(279.03, 32.99) --
	(279.09, 33.08) --
	(279.13, 33.09) --
	(279.38, 32.90) --
	(279.57, 32.77) --
	(279.77, 32.83) --
	(279.80, 32.86) --
	(280.04, 33.12) --
	(280.44, 32.88) --
	(280.99, 33.12) --
	(281.62, 32.79) --
	(281.94, 33.12) --
	(282.18, 32.96) --
	(282.50, 32.72) --
	(282.54, 32.72) --
	(282.89, 33.11) --
	(282.97, 33.11) --
	(283.22, 32.86) --
	(283.28, 32.84) --
	(283.38, 32.80) --
	(283.46, 32.78) --
	(283.61, 32.89) --
	(283.65, 32.92) --
	(283.68, 32.94) --
	(283.79, 33.06) --
	(283.83, 33.09) --
	(283.93, 33.07) --
	(284.15, 32.88) --
	(284.27, 32.82) --
	(284.39, 32.77) --
	(284.47, 32.81) --
	(284.63, 32.93) --
	(284.69, 32.95) --
	(284.78, 33.10) --
	(285.11, 32.87) --
	(285.27, 32.79) --
	(285.34, 32.76) --
	(285.73, 33.10) --
	(285.74, 33.09) --
	(286.14, 32.86) --
	(286.20, 32.81) --
	(286.30, 32.78) --
	(286.55, 32.97) --
	(286.65, 33.13) --
	(286.68, 33.14) --
	(287.20, 32.79) --
	(287.24, 32.78) --
	(287.28, 32.77) --
	(287.30, 32.79) --
	(287.60, 33.11) --
	(287.63, 33.11) --
	(288.41, 32.94) --
	(288.57, 33.12) --
	(288.85, 32.95) --
	(288.89, 32.91) --
	(288.93, 32.89) --
	(289.17, 32.78) --
	(289.29, 32.92) --
	(289.52, 33.13) --
	(289.63, 33.08) --
	(289.72, 32.99) --
	(289.72, 32.99) --
	(289.74, 32.96) --
	(289.83, 32.92) --
	(289.95, 32.87) --
	(290.19, 32.87) --
	(290.47, 33.13) --
	(290.56, 33.13) --
	(290.58, 33.09) --
	(290.84, 32.87) --
	(290.93, 32.84) --
	(291.14, 32.88) --
	(291.16, 32.90) --
	(291.19, 32.93) --
	(291.39, 33.13) --
	(291.39, 33.14) --
	(291.42, 33.15) --
	(291.89, 32.81) --
	(291.93, 32.79) --
	(292.10, 32.87) --
	(292.37, 33.14) --
	(292.56, 33.01) --
	(292.89, 32.81) --
	(293.26, 33.13) --
	(293.27, 33.14) --
	(293.30, 33.18) --
	(293.31, 33.17) --
	(293.32, 33.17) --
	(293.35, 33.19) --
	(293.50, 33.03) --
	(293.57, 32.99) --
	(294.26, 33.17) --
	(294.33, 33.19) --
	(294.42, 33.06) --
	(294.54, 32.98) --
	(294.61, 32.92) --
	(294.68, 32.93) --
	(294.73, 32.87) --
	(294.75, 32.85) --
	(294.77, 32.85) --
	(294.81, 32.84) --
	(295.03, 33.00) --
	(295.03, 33.00) --
	(295.21, 33.18) --
	(295.35, 33.09) --
	(295.76, 32.82) --
	(295.94, 32.95) --
	(296.07, 33.06) --
	(296.16, 33.17) --
	(296.32, 33.06) --
	(296.53, 32.93) --
	(296.62, 32.87) --
	(296.89, 32.94) --
	(297.11, 33.17) --
	(297.13, 33.18) --
	(297.34, 33.02) --
	(297.36, 33.00) --
	(297.85, 32.95) --
	(297.98, 33.08) --
	(298.05, 33.18) --
	(298.21, 33.07) --
	(298.71, 32.89) --
	(298.73, 32.92) --
	(298.96, 33.16) --
	(299.00, 33.19) --
	(299.05, 33.19) --
	(299.11, 33.16) --
	(299.32, 32.94) --
	(299.87, 33.07) --
	(299.95, 33.16) --
	(300.08, 33.10) --
	(300.28, 32.94) --
	(300.52, 32.80) --
	(300.90, 33.17) --
	(300.95, 33.19) --
	(300.98, 33.19) --
	(301.02, 33.15) --
	(301.53, 32.91) --
	(301.65, 33.01) --
	(301.84, 33.20) --
	(301.92, 33.22) --
	(302.06, 33.07) --
	(302.32, 32.91) --
	(302.38, 32.88) --
	(302.71, 33.11) --
	(302.79, 33.20) --
	(303.37, 32.83) --
	(303.50, 32.96) --
	(303.53, 32.97) --
	(303.56, 33.01) --
	(303.67, 33.10) --
	(303.74, 33.18) --
	(303.76, 33.18) --
	(303.76, 33.18) --
	(304.17, 32.95) --
	(304.40, 32.93) --
	(304.69, 33.17) --
	(304.69, 33.17) --
	(305.11, 32.93) --
	(305.52, 33.03) --
	(305.54, 33.04) --
	(305.64, 33.18) --
	(305.76, 33.14) --
	(305.80, 33.09) --
	(305.80, 33.09) --
	(306.14, 32.87) --
	(306.26, 32.86) --
	(306.39, 32.99) --
	(306.58, 33.17) --
	(307.31, 32.99) --
	(307.39, 33.03) --
	(307.53, 33.17) --
	(307.58, 33.19) --
	(307.75, 33.05) --
	(307.77, 33.05) --
	(307.79, 33.03) --
	(307.87, 32.97) --
	(307.95, 32.96) --
	(307.97, 32.94) --
	(308.29, 33.01) --
	(308.38, 33.04) --
	(308.48, 33.18) --
	(308.65, 33.08) --
	(308.66, 33.07) --
	(308.69, 33.05) --
	(309.13, 32.89) --
	(309.43, 33.17) --
	(309.43, 33.17) --
	(309.74, 32.97) --
	(309.84, 32.95) --
	(309.97, 32.86) --
	(310.10, 32.94) --
	(310.36, 33.18) --
	(310.38, 33.16) --
	(310.41, 33.18) --
	(311.05, 32.91) --
	(311.18, 33.00) --
	(311.32, 33.15) --
	(312.09, 32.96) --
	(312.27, 33.13) --
	(312.37, 33.14) --
	(312.37, 33.12) --
	(312.45, 33.02) --
	(312.47, 33.02) --
	(312.59, 32.94) --
	(312.59, 32.94) --
	(312.68, 32.91) --
	(312.70, 32.89) --
	(312.99, 32.91) --
	(313.17, 33.08) --
	(313.22, 33.13) --
	(313.42, 33.00) --
	(313.63, 32.90) --
	(313.71, 32.82) --
	(314.01, 32.97) --
	(314.03, 32.97) --
	(314.17, 33.13) --
	(314.41, 32.97) --
	(314.48, 32.92) --
	(314.54, 32.90) --
	(314.62, 32.86) --
	(314.76, 32.80) --
	(314.77, 32.80) --
	(314.85, 32.90) --
	(314.87, 32.91) --
	(314.91, 32.92) --
	(315.09, 33.13) --
	(315.12, 33.12) --
	(315.34, 32.98) --
	(315.72, 32.78) --
	(315.88, 32.95) --
	(316.03, 33.10) --
	(316.06, 33.11) --
	(316.25, 33.01) --
	(316.37, 32.94) --
	(316.84, 32.95) --
	(316.93, 33.01) --
	(316.94, 33.01) --
	(316.96, 33.06) --
	(317.01, 33.12) --
	(317.29, 32.96) --
	(317.44, 32.90) --
	(317.53, 32.83) --
	(317.58, 32.79) --
	(317.89, 33.03) --
	(317.90, 33.05) --
	(317.96, 33.13) --
	(317.96, 33.12) --
	(318.03, 33.15) --
	(318.64, 32.90) --
	(318.91, 33.12) --
	(318.93, 33.12) --
	(319.12, 32.98) --
	(319.86, 33.12) --
	(320.12, 32.98) --
	(320.34, 32.84) --
	(320.35, 32.84) --
	(320.56, 32.88) --
	(320.68, 32.95) --
	(320.74, 33.03) --
	(320.80, 33.10) --
	(320.98, 33.00) --
	(321.03, 32.98) --
	(321.09, 32.96) --
	(321.39, 32.80) --
	(321.56, 32.94) --
	(321.73, 33.12) --
	(321.75, 33.11) --
	(321.82, 33.13) --
	(321.84, 33.13) --
	(322.18, 32.88) --
	(322.47, 32.91) --
	(322.59, 32.96) --
	(322.65, 33.08) --
	(322.70, 33.10) --
	(322.85, 33.02) --
	(323.21, 32.87) --
	(323.42, 32.95) --
	(323.65, 33.14) --
	(323.66, 33.13) --
	(323.79, 33.04) --
	(324.12, 32.87) --
	(324.18, 32.84) --
	(324.18, 32.84) --
	(324.19, 32.83) --
	(324.19, 32.83) --
	(324.25, 32.82) --
	(324.47, 32.99) --
	(324.59, 33.13) --
	(324.87, 32.98) --
	(324.97, 32.95) --
	(325.01, 32.92) --
	(325.12, 32.84) --
	(325.15, 32.82) --
	(325.25, 32.88) --
	(325.33, 32.93) --
	(325.35, 32.96) --
	(325.37, 32.98) --
	(325.40, 32.98) --
	(325.54, 33.12) --
	(325.58, 33.15) --
	(325.66, 33.12) --
	(325.92, 32.95) --
	(325.95, 32.94) --
	(326.30, 32.96) --
	(326.49, 33.12) --
	(327.04, 32.83) --
	(327.29, 32.99) --
	(327.44, 33.13) --
	(327.55, 33.11) --
	(327.85, 32.91) --
	(328.12, 32.93) --
	(328.36, 33.13) --
	(328.37, 33.14) --
	(328.39, 33.13) --
	(328.73, 32.97) --
	(328.81, 32.92) --
	(329.33, 33.11) --
	(330.14, 33.01) --
	(330.28, 33.12) --
	(330.44, 33.05) --
	(330.96, 32.92) --
	(331.16, 33.07) --
	(331.23, 33.12) --
	(331.25, 33.14) --
	(331.28, 33.15) --
	(331.49, 33.00) --
	(331.96, 32.97) --
	(332.18, 33.13) --
	(332.22, 33.16) --
	(332.30, 33.09) --
	(332.36, 33.04) --
	(332.81, 32.87) --
	(332.89, 32.97) --
	(333.00, 33.00) --
	(333.13, 33.13) --
	(333.21, 33.15) --
	(333.29, 33.05) --
	(333.34, 33.03) --
	(333.37, 33.02) --
	(333.37, 33.01) --
	(333.47, 33.00) --
	(333.49, 32.99) --
	(333.51, 32.99) --
	(333.51, 32.98) --
	(333.66, 32.85) --
	(333.78, 32.91) --
	(334.07, 33.11) --
	(334.09, 33.11) --
	(334.11, 33.14) --
	(334.42, 32.96) --
	(334.64, 32.83) --
	(334.75, 32.91) --
	(335.02, 33.10) --
	(335.02, 33.10) --
	(335.06, 33.14) --
	(335.26, 33.02) --
	(335.70, 32.92) --
	(335.97, 33.12) --
	(335.98, 33.12) --
	(336.14, 33.04) --
	(336.22, 33.00) --
	(336.23, 33.00) --
	(336.27, 32.99) --
	(336.83, 33.04) --
	(336.87, 33.10) --
	(336.92, 33.12) --
	(336.97, 33.15) --
	(337.53, 32.85) --
	(337.55, 32.88) --
	(337.84, 33.13) --
	(337.87, 33.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.51, 58.76) --
	(334.71, 56.68) --
	(332.31, 56.68) --
	(333.51, 58.76);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (321.95, 54.93) --
	(328.72, 54.93) --
	(328.65, 54.93) --
	(328.94, 54.94) --
	(329.22, 55.00) --
	(329.49, 55.10) --
	(329.75, 55.25) --
	(329.97, 55.43) --
	(330.16, 55.65) --
	(330.32, 55.90) --
	(330.43, 56.16) --
	(330.50, 56.45) --
	(330.53, 56.74) --
	(330.53, 56.74) --
	(330.53, 58.01) --
	(330.53, 58.01) --
	(330.50, 58.30) --
	(330.43, 58.58) --
	(330.32, 58.85) --
	(330.16, 59.09) --
	(329.97, 59.31) --
	(329.75, 59.49) --
	(329.49, 59.64) --
	(329.22, 59.74) --
	(328.94, 59.80) --
	(328.72, 59.81) --
	(321.95, 59.81) --
	(322.17, 59.80) --
	(321.88, 59.81) --
	(321.59, 59.78) --
	(321.31, 59.70) --
	(321.04, 59.57) --
	(320.81, 59.41) --
	(320.60, 59.21) --
	(320.42, 58.97) --
	(320.29, 58.72) --
	(320.19, 58.44) --
	(320.15, 58.15) --
	(320.14, 58.01) --
	(320.14, 56.74) --
	(320.15, 56.88) --
	(320.15, 56.59) --
	(320.19, 56.30) --
	(320.29, 56.03) --
	(320.42, 55.77) --
	(320.60, 55.54) --
	(320.81, 55.34) --
	(321.04, 55.17) --
	(321.31, 55.05) --
	(321.59, 54.97) --
	(321.88, 54.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (325.33, 55.64) {38.6};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.55, 25.69) --
	(244.75, 23.62) --
	(242.35, 23.62) --
	(243.55, 25.69);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (246.90, 27.31) --
	(256.23, 27.31) --
	(256.16, 27.31) --
	(256.45, 27.32) --
	(256.74, 27.38) --
	(257.01, 27.48) --
	(257.26, 27.63) --
	(257.48, 27.81) --
	(257.68, 28.03) --
	(257.83, 28.28) --
	(257.95, 28.54) --
	(258.02, 28.83) --
	(258.04, 29.12) --
	(258.04, 29.12) --
	(258.04, 30.39) --
	(258.04, 30.39) --
	(258.02, 30.68) --
	(257.95, 30.96) --
	(257.83, 31.23) --
	(257.68, 31.47) --
	(257.48, 31.69) --
	(257.26, 31.87) --
	(257.01, 32.02) --
	(256.74, 32.12) --
	(256.45, 32.18) --
	(256.23, 32.19) --
	(246.90, 32.19) --
	(247.12, 32.18) --
	(246.83, 32.19) --
	(246.54, 32.16) --
	(246.26, 32.08) --
	(246.00, 31.95) --
	(245.76, 31.79) --
	(245.55, 31.58) --
	(245.37, 31.35) --
	(245.24, 31.09) --
	(245.15, 30.82) --
	(245.10, 30.53) --
	(245.10, 30.39) --
	(245.10, 29.12) --
	(245.10, 29.26) --
	(245.10, 28.97) --
	(245.15, 28.68) --
	(245.24, 28.41) --
	(245.37, 28.15) --
	(245.55, 27.92) --
	(245.76, 27.72) --
	(246.00, 27.55) --
	(246.26, 27.43) --
	(246.54, 27.35) --
	(246.83, 27.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (251.57, 28.02) {0.796};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82, 22.45) rectangle (342.67, 63.29);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,242.63) rectangle (126.98,254.75);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 23.14,242.63) rectangle (126.98,254.75);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.06,246.53) {countone};
\end{scope}
\begin{scope}
\path[clip] (130.98,242.63) rectangle (234.82,254.75);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (130.98,242.63) rectangle (234.82,254.75);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (182.90,246.53) {axfinder};
\end{scope}
\begin{scope}
\path[clip] (238.82,242.63) rectangle (342.67,254.75);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (238.82,242.63) rectangle (342.67,254.75);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (290.74,246.53) {pricespread};
\end{scope}
\begin{scope}
\path[clip] (342.67,201.80) rectangle (354.78,242.63);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67,201.80) rectangle (354.78,242.63);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,222.22) {No Load};
\end{scope}
\begin{scope}
\path[clip] (342.67,156.96) rectangle (354.78,197.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67,156.96) rectangle (354.78,197.80);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,177.38) {Load};
\end{scope}
\begin{scope}
\path[clip] (342.67,112.13) rectangle (354.78,152.96);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67,112.13) rectangle (354.78,152.96);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,132.54) {Load/FIFO};
\end{scope}
\begin{scope}
\path[clip] (342.67, 67.29) rectangle (354.78,108.13);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 67.29) rectangle (354.78,108.13);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56, 87.71) {Load/Shield};
\end{scope}
\begin{scope}
\path[clip] (342.67, 22.45) rectangle (354.78, 63.29);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 22.45) rectangle (354.78, 63.29);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56, 42.87) {L/S/FIFO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86, 20.45) --
	( 27.86, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.74, 20.45) --
	( 46.74, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.62, 20.45) --
	( 65.62, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.51, 20.45) --
	( 84.51, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.39, 20.45) --
	(103.39, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.27, 20.45) --
	(122.27, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.86, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.74, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.62, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.51, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.39, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.27, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.69, 20.45) --
	(135.69, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.58, 20.45) --
	(154.58, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.46, 20.45) --
	(173.46, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.35, 20.45) --
	(192.35, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.24, 20.45) --
	(211.24, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.13, 20.45) --
	(230.13, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.69, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.58, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.46, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.35, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.24, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (230.13, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54, 20.45) --
	(243.54, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.43, 20.45) --
	(262.43, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.31, 20.45) --
	(281.31, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.19, 20.45) --
	(300.19, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.07, 20.45) --
	(319.07, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.96, 20.45) --
	(337.96, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (243.54, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (262.43, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (281.31, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.19, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (319.07, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (337.96, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,200.72) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,209.23) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,217.73) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,226.24) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,234.74) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,202.88) --
	( 23.14,202.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,211.39) --
	( 23.14,211.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,219.89) --
	( 23.14,219.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,228.40) --
	( 23.14,228.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,236.90) --
	( 23.14,236.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,155.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,164.34) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,172.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,181.20) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,189.63) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,158.07) --
	( 23.14,158.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,166.50) --
	( 23.14,166.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,174.93) --
	( 23.14,174.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,183.36) --
	( 23.14,183.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,191.80) --
	( 23.14,191.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,111.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,119.58) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,128.02) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,136.46) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,144.90) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,113.31) --
	( 23.14,113.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,121.75) --
	( 23.14,121.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,130.19) --
	( 23.14,130.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,138.63) --
	( 23.14,138.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,147.07) --
	( 23.14,147.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 66.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 74.68) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 83.11) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 91.55) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 99.98) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 68.41) --
	( 23.14, 68.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 76.84) --
	( 23.14, 76.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 85.28) --
	( 23.14, 85.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 93.71) --
	( 23.14, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,102.14) --
	( 23.14,102.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 21.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 30.19) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 38.92) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 47.66) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 56.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 23.61) --
	( 23.14, 23.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 32.35) --
	( 23.14, 32.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 41.08) --
	( 23.14, 41.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 49.82) --
	( 23.14, 49.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 58.56) --
	( 23.14, 58.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.90,  5.73) {100k Tuples Processed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41,132.54) {Latency [k TSC Cycles]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.22,255.63) rectangle (258.59,270.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.22,260.50) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.28,261.06) rectangle (159.97,266.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.13,263.92) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.96,261.06) rectangle (211.65,266.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (208.81,263.92) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.97,261.75) {Extreme Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.65,261.75) {Standard Value};
\end{scope}
\end{tikzpicture}


==> plots-tikz/latencies_jh_x86.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 21:37:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,161.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,161.45);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 80.73) rectangle (126.98,135.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14, 80.73) rectangle (126.98,135.00);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 89.60) --
	(126.98, 89.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,108.93) --
	(126.98,108.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14,128.26) --
	(126.98,128.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.21, 80.73) --
	( 37.21,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.90, 80.73) --
	( 55.90,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.60, 80.73) --
	( 74.60,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.30, 80.73) --
	( 93.30,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.99, 80.73) --
	(111.99,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 99.26) --
	(126.98, 99.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14,118.59) --
	(126.98,118.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86, 80.73) --
	( 27.86,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.56, 80.73) --
	( 46.56,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.25, 80.73) --
	( 65.25,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.95, 80.73) --
	( 83.95,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.64, 80.73) --
	(102.64,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.34, 80.73) --
	(121.34,135.00);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14,  80.73) {
	\pgfimage[width=103.84pt,height= 54.27pt,interpolate=true]{latencies_jh_x86_ras1}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86,111.23) --
	( 27.87,111.23) --
	( 27.88,111.22) --
	( 28.01,111.21) --
	( 28.08,111.18) --
	( 28.28,111.15) --
	( 28.39,111.11) --
	( 28.47,111.13) --
	( 28.49,111.16) --
	( 28.68,111.23) --
	( 28.69,111.23) --
	( 28.79,111.24) --
	( 28.83,111.25) --
	( 28.93,111.24) --
	( 28.97,111.21) --
	( 28.99,111.20) --
	( 29.06,111.18) --
	( 29.15,111.16) --
	( 29.29,111.09) --
	( 29.31,111.10) --
	( 29.32,111.10) --
	( 29.87,111.14) --
	( 29.99,111.17) --
	( 30.02,111.16) --
	( 30.04,111.14) --
	( 30.15,111.15) --
	( 30.19,111.14) --
	( 30.55,111.24) --
	( 30.66,111.23) --
	( 31.23,111.15) --
	( 31.46,111.21) --
	( 31.61,111.23) --
	( 31.66,111.20) --
	( 31.71,111.15) --
	( 31.85,111.14) --
	( 32.05,111.09) --
	( 32.09,111.08) --
	( 32.10,111.08) --
	( 32.15,111.09) --
	( 32.15,111.09) --
	( 32.16,111.09) --
	( 32.16,111.09) --
	( 32.16,111.09) --
	( 32.16,111.09) --
	( 32.16,111.09) --
	( 32.26,111.17) --
	( 32.41,111.21) --
	( 32.62,111.20) --
	( 32.69,111.21) --
	( 32.86,111.09) --
	( 32.91,111.11) --
	( 32.93,111.10) --
	( 32.93,111.09) --
	( 32.93,111.10) --
	( 32.98,111.09) --
	( 33.00,111.08) --
	( 33.02,111.10) --
	( 33.17,111.14) --
	( 33.30,111.21) --
	( 33.35,111.24) --
	( 33.37,111.22) --
	( 33.71,111.17) --
	( 33.77,111.15) --
	( 33.81,111.14) --
	( 34.32,111.25) --
	( 34.40,111.25) --
	( 34.41,111.25) --
	( 34.46,111.24) --
	( 34.50,111.22) --
	( 34.68,111.17) --
	( 34.77,111.15) --
	( 34.87,111.14) --
	( 34.97,111.15) --
	( 35.01,111.16) --
	( 35.06,111.19) --
	( 35.08,111.19) --
	( 35.14,111.22) --
	( 35.15,111.22) --
	( 35.19,111.24) --
	( 35.20,111.24) --
	( 35.41,111.22) --
	( 35.49,111.22) --
	( 35.89,111.15) --
	( 36.07,111.17) --
	( 36.21,111.17) --
	( 36.34,111.20) --
	( 36.59,111.14) --
	( 36.59,111.14) --
	( 36.59,111.14) --
	( 36.64,111.14) --
	( 36.70,111.16) --
	( 36.71,111.16) --
	( 36.78,111.14) --
	( 36.92,111.15) --
	( 36.95,111.17) --
	( 37.00,111.20) --
	( 37.01,111.20) --
	( 37.06,111.23) --
	( 37.26,111.23) --
	( 37.34,111.22) --
	( 37.41,111.18) --
	( 37.46,111.13) --
	( 37.47,111.12) --
	( 37.67,111.15) --
	( 37.74,111.16) --
	( 37.76,111.17) --
	( 37.94,111.20) --
	( 37.94,111.20) --
	( 38.02,111.24) --
	( 38.09,111.24) --
	( 38.13,111.24) --
	( 38.16,111.24) --
	( 38.44,111.16) --
	( 38.52,111.16) --
	( 38.59,111.15) --
	( 38.63,111.15) --
	( 38.88,111.17) --
	( 38.94,111.13) --
	( 39.18,111.20) --
	( 39.26,111.20) --
	( 39.28,111.18) --
	( 39.40,111.14) --
	( 39.41,111.14) --
	( 39.41,111.14) --
	( 39.67,111.12) --
	( 39.70,111.11) --
	( 39.71,111.11) --
	( 39.75,111.14) --
	( 39.92,111.26) --
	( 39.97,111.25) --
	( 40.06,111.24) --
	( 40.11,111.23) --
	( 40.21,111.20) --
	( 40.23,111.19) --
	( 40.26,111.18) --
	( 40.26,111.18) --
	( 40.30,111.17) --
	( 40.33,111.12) --
	( 40.39,111.08) --
	( 40.41,111.08) --
	( 40.62,111.12) --
	( 40.69,111.14) --
	( 41.08,111.21) --
	( 41.27,111.15) --
	( 41.30,111.16) --
	( 41.54,111.14) --
	( 41.55,111.14) --
	( 41.58,111.16) --
	( 41.61,111.16) --
	( 41.90,111.24) --
	( 42.07,111.20) --
	( 42.28,111.14) --
	( 42.28,111.14) --
	( 42.30,111.14) --
	( 42.46,111.16) --
	( 42.83,111.21) --
	( 42.83,111.21) --
	( 42.90,111.22) --
	( 43.07,111.17) --
	( 43.13,111.15) --
	( 43.34,111.15) --
	( 43.66,111.24) --
	( 43.66,111.24) --
	( 43.70,111.23) --
	( 43.83,111.22) --
	( 43.93,111.15) --
	( 43.99,111.09) --
	( 43.99,111.09) --
	( 44.00,111.09) --
	( 44.00,111.09) --
	( 44.00,111.09) --
	( 44.01,111.09) --
	( 44.01,111.09) --
	( 44.01,111.09) --
	( 44.01,111.09) --
	( 44.03,111.09) --
	( 44.04,111.08) --
	( 44.14,111.15) --
	( 44.45,111.18) --
	( 44.65,111.25) --
	( 44.94,111.17) --
	( 44.95,111.17) --
	( 44.97,111.17) --
	( 45.28,111.17) --
	( 45.29,111.16) --
	( 45.42,111.21) --
	( 45.45,111.22) --
	( 45.62,111.25) --
	( 45.63,111.24) --
	( 45.70,111.23) --
	( 45.80,111.19) --
	( 45.86,111.17) --
	( 45.87,111.17) --
	( 45.91,111.16) --
	( 45.95,111.15) --
	( 46.00,111.16) --
	( 46.05,111.14) --
	( 46.10,111.12) --
	( 46.19,111.13) --
	( 46.32,111.20) --
	( 46.32,111.19) --
	( 46.51,111.19) --
	( 46.52,111.20) --
	( 46.60,111.24) --
	( 46.61,111.23) --
	( 46.75,111.19) --
	( 46.82,111.18) --
	( 46.96,111.12) --
	( 46.99,111.11) --
	( 47.00,111.11) --
	( 47.02,111.10) --
	( 47.03,111.10) --
	( 47.05,111.10) --
	( 47.05,111.10) --
	( 47.09,111.10) --
	( 47.24,111.12) --
	( 47.26,111.12) --
	( 47.26,111.12) --
	( 47.36,111.24) --
	( 47.41,111.25) --
	( 47.59,111.23) --
	( 47.61,111.23) --
	( 47.81,111.14) --
	( 47.97,111.12) --
	( 47.99,111.12) --
	( 48.14,111.16) --
	( 48.21,111.19) --
	( 48.26,111.22) --
	( 48.29,111.24) --
	( 48.29,111.24) --
	( 48.51,111.22) --
	( 48.55,111.22) --
	( 48.62,111.19) --
	( 48.67,111.17) --
	( 48.81,111.16) --
	( 48.84,111.16) --
	( 48.88,111.13) --
	( 48.91,111.12) --
	( 48.92,111.13) --
	( 49.14,111.19) --
	( 49.16,111.20) --
	( 49.29,111.23) --
	( 49.47,111.22) --
	( 49.77,111.15) --
	( 49.95,111.15) --
	( 49.96,111.15) --
	( 50.30,111.20) --
	( 50.35,111.21) --
	( 50.66,111.16) --
	( 50.71,111.17) --
	( 50.71,111.17) --
	( 50.73,111.17) --
	( 50.85,111.15) --
	( 50.91,111.15) --
	( 51.13,111.23) --
	( 51.31,111.24) --
	( 51.33,111.23) --
	( 51.48,111.17) --
	( 51.62,111.12) --
	( 51.83,111.15) --
	( 51.83,111.14) --
	( 52.22,111.22) --
	( 52.41,111.18) --
	( 52.46,111.17) --
	( 52.52,111.16) --
	( 52.57,111.16) --
	( 52.61,111.15) --
	( 52.80,111.16) --
	( 52.99,111.25) --
	( 53.12,111.24) --
	( 53.39,111.14) --
	( 53.43,111.09) --
	( 53.50,111.09) --
	( 53.50,111.09) --
	( 53.50,111.10) --
	( 53.50,111.10) --
	( 53.50,111.09) --
	( 53.68,111.16) --
	( 53.96,111.23) --
	( 54.00,111.22) --
	( 54.01,111.22) --
	( 54.20,111.20) --
	( 54.27,111.16) --
	( 54.43,111.05) --
	( 54.43,111.05) --
	( 54.43,111.05) --
	( 54.71,111.18) --
	( 55.04,111.18) --
	( 55.04,111.18) --
	( 55.26,111.16) --
	( 55.26,111.16) --
	( 55.55,111.16) --
	( 55.58,111.16) --
	( 55.72,111.21) --
	( 55.77,111.24) --
	( 55.84,111.25) --
	( 55.95,111.22) --
	( 55.98,111.21) --
	( 56.07,111.19) --
	( 56.24,111.15) --
	( 56.43,111.15) --
	( 56.46,111.16) --
	( 56.51,111.16) --
	( 56.52,111.16) --
	( 56.57,111.18) --
	( 56.61,111.19) --
	( 56.66,111.21) --
	( 56.66,111.21) --
	( 56.73,111.20) --
	( 56.84,111.14) --
	( 57.09,111.11) --
	( 57.09,111.12) --
	( 57.24,111.08) --
	( 57.24,111.08) --
	( 57.25,111.08) --
	( 57.33,111.08) --
	( 57.34,111.09) --
	( 57.53,111.19) --
	( 57.56,111.20) --
	( 57.61,111.22) --
	( 57.72,111.25) --
	( 57.85,111.23) --
	( 58.03,111.07) --
	( 58.05,111.05) --
	( 58.05,111.05) --
	( 58.06,111.05) --
	( 58.07,111.04) --
	( 58.08,111.04) --
	( 58.09,111.03) --
	( 58.09,111.03) --
	( 58.14,111.05) --
	( 58.15,111.06) --
	( 58.19,111.12) --
	( 58.25,111.12) --
	( 58.29,111.13) --
	( 58.88,111.20) --
	( 59.04,111.15) --
	( 59.12,111.16) --
	( 59.27,111.06) --
	( 59.29,111.06) --
	( 59.30,111.06) --
	( 59.30,111.06) --
	( 59.30,111.06) --
	( 59.34,111.06) --
	( 59.52,111.25) --
	( 59.74,111.21) --
	( 59.90,111.17) --
	( 59.92,111.17) --
	( 60.00,111.16) --
	( 60.06,111.16) --
	( 60.07,111.16) --
	( 60.10,111.15) --
	( 60.12,111.14) --
	( 60.20,111.15) --
	( 60.21,111.16) --
	( 60.29,111.17) --
	( 60.46,111.24) --
	( 60.47,111.24) --
	( 60.50,111.24) --
	( 60.55,111.24) --
	( 60.65,111.23) --
	( 60.71,111.22) --
	( 60.91,111.14) --
	( 60.97,111.16) --
	( 61.04,111.14) --
	( 61.18,111.14) --
	( 61.50,111.25) --
	( 61.73,111.13) --
	( 61.80,111.12) --
	( 61.92,111.16) --
	( 61.97,111.14) --
	( 62.27,111.19) --
	( 62.29,111.20) --
	( 62.49,111.23) --
	( 62.53,111.23) --
	( 62.69,111.16) --
	( 62.70,111.16) --
	( 62.71,111.16) --
	( 62.76,111.12) --
	( 62.82,111.14) --
	( 62.82,111.14) --
	( 63.47,111.21) --
	( 63.63,111.15) --
	( 63.79,111.15) --
	( 64.12,111.18) --
	( 64.13,111.18) --
	( 64.34,111.24) --
	( 64.60,111.14) --
	( 64.61,111.14) --
	( 64.61,111.14) --
	( 64.66,111.11) --
	( 65.00,111.19) --
	( 65.02,111.19) --
	( 65.16,111.25) --
	( 65.18,111.25) --
	( 65.65,111.09) --
	( 65.65,111.09) --
	( 65.68,111.10) --
	( 65.83,111.15) --
	( 65.95,111.18) --
	( 66.01,111.20) --
	( 66.08,111.25) --
	( 66.09,111.25) --
	( 66.16,111.24) --
	( 66.27,111.22) --
	( 66.31,111.22) --
	( 66.36,111.20) --
	( 66.39,111.18) --
	( 66.62,111.15) --
	( 66.71,111.15) --
	( 66.78,111.16) --
	( 67.03,111.26) --
	( 67.07,111.25) --
	( 67.22,111.21) --
	( 67.26,111.18) --
	( 67.34,111.10) --
	( 67.36,111.09) --
	( 67.36,111.09) --
	( 67.37,111.09) --
	( 67.37,111.09) --
	( 67.38,111.09) --
	( 67.38,111.09) --
	( 67.38,111.09) --
	( 67.38,111.09) --
	( 67.41,111.08) --
	( 67.41,111.08) --
	( 67.41,111.08) --
	( 67.52,111.15) --
	( 67.63,111.06) --
	( 67.66,111.06) --
	( 67.67,111.06) --
	( 67.68,111.06) --
	( 67.68,111.07) --
	( 67.68,111.06) --
	( 67.68,111.06) --
	( 67.69,111.07) --
	( 67.69,111.07) --
	( 67.74,111.06) --
	( 67.81,111.16) --
	( 67.93,111.20) --
	( 68.00,111.22) --
	( 68.09,111.23) --
	( 68.20,111.17) --
	( 68.28,111.13) --
	( 68.40,111.17) --
	( 68.64,111.16) --
	( 68.68,111.16) --
	( 68.96,111.25) --
	( 69.03,111.20) --
	( 69.13,111.19) --
	( 69.20,111.16) --
	( 69.21,111.17) --
	( 69.48,111.14) --
	( 69.55,111.11) --
	( 69.62,111.11) --
	( 69.62,111.11) --
	( 69.87,111.20) --
	( 69.88,111.20) --
	( 69.93,111.19) --
	( 69.94,111.18) --
	( 70.15,111.17) --
	( 70.22,111.16) --
	( 70.23,111.15) --
	( 70.26,111.14) --
	( 70.43,111.14) --
	( 70.46,111.15) --
	( 70.50,111.14) --
	( 70.52,111.14) --
	( 70.55,111.13) --
	( 70.85,111.17) --
	( 70.87,111.17) --
	( 70.92,111.18) --
	( 71.44,111.16) --
	( 71.53,111.18) --
	( 71.59,111.20) --
	( 71.62,111.21) --
	( 71.73,111.25) --
	( 71.85,111.23) --
	( 72.05,111.18) --
	( 72.08,111.17) --
	( 72.09,111.17) --
	( 72.16,111.15) --
	( 72.28,111.15) --
	( 72.40,111.16) --
	( 72.53,111.21) --
	( 72.55,111.21) --
	( 72.55,111.21) --
	( 72.56,111.22) --
	( 72.58,111.24) --
	( 72.59,111.24) --
	( 72.70,111.25) --
	( 72.72,111.24) --
	( 72.98,111.17) --
	( 72.99,111.17) --
	( 73.07,111.15) --
	( 73.13,111.16) --
	( 73.14,111.16) --
	( 73.16,111.14) --
	( 73.25,111.12) --
	( 73.34,111.12) --
	( 73.38,111.17) --
	( 73.41,111.19) --
	( 73.47,111.20) --
	( 73.56,111.24) --
	( 73.77,111.22) --
	( 73.77,111.22) --
	( 73.84,111.19) --
	( 73.90,111.16) --
	( 73.91,111.15) --
	( 74.15,111.13) --
	( 74.21,111.14) --
	( 74.30,111.15) --
	( 74.42,111.22) --
	( 74.45,111.24) --
	( 74.71,111.22) --
	( 74.83,111.17) --
	( 74.85,111.16) --
	( 74.94,111.14) --
	( 74.98,111.16) --
	( 75.06,111.15) --
	( 75.27,111.09) --
	( 75.36,111.03) --
	( 75.39,111.03) --
	( 75.39,111.03) --
	( 75.55,111.19) --
	( 75.55,111.19) --
	( 75.63,111.22) --
	( 75.71,111.20) --
	( 75.74,111.19) --
	( 75.81,111.17) --
	( 75.97,111.14) --
	( 76.20,111.16) --
	( 76.23,111.18) --
	( 76.71,111.10) --
	( 76.79,111.13) --
	( 76.97,111.12) --
	( 76.99,111.13) --
	( 77.09,111.15) --
	( 77.21,111.20) --
	( 77.21,111.20) --
	( 77.29,111.24) --
	( 77.49,111.21) --
	( 77.51,111.21) --
	( 77.56,111.19) --
	( 77.57,111.18) --
	( 77.68,111.15) --
	( 77.69,111.15) --
	( 77.83,111.15) --
	( 77.85,111.14) --
	( 77.91,111.13) --
	( 77.98,111.15) --
	( 78.02,111.15) --
	( 78.03,111.15) --
	( 78.06,111.17) --
	( 78.17,111.21) --
	( 78.46,111.22) --
	( 78.58,111.13) --
	( 78.58,111.13) --
	( 78.58,111.13) --
	( 78.59,111.13) --
	( 78.60,111.13) --
	( 78.60,111.13) --
	( 78.64,111.11) --
	( 78.70,111.15) --
	( 78.70,111.15) --
	( 78.83,111.07) --
	( 78.89,111.07) --
	( 78.90,111.07) --
	( 78.90,111.07) --
	( 78.91,111.08) --
	( 78.93,111.08) --
	( 79.08,111.19) --
	( 79.14,111.22) --
	( 79.23,111.24) --
	( 79.44,111.20) --
	( 79.45,111.20) --
	( 79.52,111.17) --
	( 79.52,111.17) --
	( 79.79,111.13) --
	( 79.82,111.12) --
	( 79.83,111.12) --
	( 79.83,111.12) --
	( 79.83,111.12) --
	( 79.84,111.12) --
	( 80.18,111.23) --
	( 80.29,111.21) --
	( 80.32,111.23) --
	( 80.52,111.16) --
	( 80.71,111.14) --
	( 80.96,111.21) --
	( 80.97,111.22) --
	( 80.97,111.22) --
	( 81.11,111.25) --
	( 81.17,111.24) --
	( 81.23,111.22) --
	( 81.24,111.20) --
	( 81.47,111.15) --
	( 81.68,111.11) --
	( 81.71,111.12) --
	( 81.85,111.10) --
	( 81.88,111.11) --
	( 82.15,111.15) --
	( 82.19,111.10) --
	( 82.25,111.07) --
	( 82.37,111.14) --
	( 82.44,111.16) --
	( 82.50,111.16) --
	( 82.76,111.14) --
	( 83.10,111.23) --
	( 83.14,111.22) --
	( 83.21,111.19) --
	( 83.24,111.18) --
	( 83.45,111.16) --
	( 83.47,111.14) --
	( 83.61,111.15) --
	( 83.70,111.18) --
	( 83.73,111.18) --
	( 83.73,111.18) --
	( 83.82,111.25) --
	( 84.01,111.22) --
	( 84.08,111.22) --
	( 84.15,111.19) --
	( 84.26,111.16) --
	( 84.34,111.16) --
	( 84.42,111.14) --
	( 84.43,111.14) --
	( 84.58,111.03) --
	( 84.59,111.04) --
	( 84.60,111.04) --
	( 84.61,111.05) --
	( 84.63,111.05) --
	( 84.73,111.20) --
	( 84.79,111.25) --
	( 84.91,111.24) --
	( 85.05,111.21) --
	( 85.26,111.16) --
	( 85.28,111.16) --
	( 85.41,111.15) --
	( 85.47,111.15) --
	( 85.51,111.15) --
	( 85.54,111.16) --
	( 85.63,111.12) --
	( 85.64,111.12) --
	( 85.75,111.20) --
	( 85.91,111.22) --
	( 85.91,111.22) --
	( 86.03,111.19) --
	( 86.22,111.16) --
	( 86.26,111.15) --
	( 86.34,111.14) --
	( 86.72,111.26) --
	( 86.90,111.22) --
	( 86.93,111.20) --
	( 86.95,111.19) --
	( 87.10,111.15) --
	( 87.25,111.12) --
	( 87.37,111.15) --
	( 87.38,111.16) --
	( 87.41,111.18) --
	( 87.56,111.20) --
	( 87.70,111.20) --
	( 87.78,111.22) --
	( 87.82,111.22) --
	( 87.86,111.20) --
	( 87.87,111.18) --
	( 87.91,111.12) --
	( 87.93,111.12) --
	( 87.97,111.08) --
	( 87.98,111.08) --
	( 88.11,111.13) --
	( 88.25,111.16) --
	( 88.65,111.24) --
	( 89.07,111.16) --
	( 89.19,111.14) --
	( 89.21,111.15) --
	( 89.22,111.14) --
	( 89.24,111.14) --
	( 89.37,111.19) --
	( 89.37,111.19) --
	( 89.37,111.19) --
	( 89.39,111.20) --
	( 89.62,111.23) --
	( 89.67,111.22) --
	( 89.67,111.22) --
	( 89.69,111.23) --
	( 89.69,111.23) --
	( 89.75,111.19) --
	( 89.77,111.19) --
	( 89.82,111.18) --
	( 89.99,111.16) --
	( 90.13,111.16) --
	( 90.19,111.16) --
	( 90.25,111.18) --
	( 90.35,111.22) --
	( 90.36,111.23) --
	( 90.41,111.24) --
	( 90.61,111.22) --
	( 90.65,111.21) --
	( 90.67,111.20) --
	( 90.67,111.20) --
	( 90.74,111.17) --
	( 90.82,111.14) --
	( 90.84,111.15) --
	( 90.89,111.15) --
	( 91.09,111.11) --
	( 91.12,111.11) --
	( 91.16,111.13) --
	( 91.17,111.13) --
	( 91.18,111.14) --
	( 91.21,111.12) --
	( 91.41,111.23) --
	( 91.44,111.21) --
	( 91.54,111.18) --
	( 91.56,111.18) --
	( 91.72,111.15) --
	( 91.81,111.15) --
	( 92.00,111.16) --
	( 92.62,111.16) --
	( 92.70,111.14) --
	( 92.82,111.14) --
	( 92.94,111.14) --
	( 92.96,111.14) --
	( 93.07,111.20) --
	( 93.14,111.24) --
	( 93.15,111.25) --
	( 93.21,111.23) --
	( 93.21,111.22) --
	( 93.34,111.16) --
	( 93.35,111.16) --
	( 93.39,111.18) --
	( 93.40,111.20) --
	( 93.78,111.15) --
	( 93.95,111.12) --
	( 93.96,111.12) --
	( 94.05,111.21) --
	( 94.17,111.25) --
	( 94.18,111.24) --
	( 94.23,111.24) --
	( 94.37,111.20) --
	( 94.51,111.16) --
	( 94.62,111.15) --
	( 94.74,111.16) --
	( 94.81,111.15) --
	( 94.86,111.15) --
	( 94.89,111.14) --
	( 94.91,111.12) --
	( 94.94,111.12) --
	( 94.94,111.12) --
	( 95.03,111.17) --
	( 95.18,111.23) --
	( 95.35,111.19) --
	( 95.42,111.18) --
	( 95.52,111.16) --
	( 95.53,111.16) --
	( 95.70,111.12) --
	( 95.75,111.10) --
	( 95.80,111.11) --
	( 95.82,111.12) --
	( 95.92,111.23) --
	( 95.92,111.23) --
	( 95.93,111.23) --
	( 96.05,111.20) --
	( 96.12,111.18) --
	( 96.28,111.21) --
	( 96.34,111.18) --
	( 96.35,111.17) --
	( 96.49,111.16) --
	( 96.49,111.16) --
	( 96.50,111.15) --
	( 96.61,111.13) --
	( 96.62,111.13) --
	( 96.72,111.03) --
	( 96.73,111.03) --
	( 96.74,111.03) --
	( 96.88,111.20) --
	( 97.05,111.24) --
	( 97.14,111.11) --
	( 97.21,111.05) --
	( 97.29,111.09) --
	( 97.30,111.10) --
	( 97.30,111.10) --
	( 97.42,111.15) --
	( 97.51,111.09) --
	( 97.54,111.10) --
	( 97.54,111.10) --
	( 97.64,111.14) --
	( 97.70,111.16) --
	( 97.70,111.16) --
	( 97.71,111.15) --
	( 97.92,111.24) --
	( 98.02,111.21) --
	( 98.02,111.20) --
	( 98.31,111.13) --
	( 98.53,111.11) --
	( 98.62,111.12) --
	( 98.83,111.24) --
	( 98.92,111.24) --
	( 99.03,111.19) --
	( 99.10,111.17) --
	( 99.15,111.18) --
	( 99.24,111.14) --
	( 99.40,111.14) --
	( 99.60,111.17) --
	( 99.72,111.23) --
	( 99.89,111.23) --
	( 99.94,111.22) --
	(100.09,111.17) --
	(100.09,111.18) --
	(100.21,111.16) --
	(100.44,111.16) --
	(100.46,111.15) --
	(100.54,111.18) --
	(100.93,111.14) --
	(101.01,111.10) --
	(101.02,111.10) --
	(101.13,111.16) --
	(101.14,111.16) --
	(101.14,111.16) --
	(101.43,111.17) --
	(101.44,111.17) --
	(101.56,111.22) --
	(101.71,111.24) --
	(101.73,111.24) --
	(101.74,111.24) --
	(101.75,111.24) --
	(101.78,111.23) --
	(101.78,111.23) --
	(101.92,111.19) --
	(102.08,111.15) --
	(102.08,111.16) --
	(102.13,111.16) --
	(102.26,111.12) --
	(102.26,111.12) --
	(102.27,111.12) --
	(102.28,111.12) --
	(102.29,111.12) --
	(102.83,111.15) --
	(102.89,111.06) --
	(102.90,111.06) --
	(102.90,111.05) --
	(102.90,111.05) --
	(102.90,111.05) --
	(102.90,111.05) --
	(102.90,111.05) --
	(102.91,111.04) --
	(102.92,111.02) --
	(102.93,111.01) --
	(102.96,110.97) --
	(103.02,111.03) --
	(103.13,111.14) --
	(103.27,111.16) --
	(103.28,111.16) --
	(103.48,111.25) --
	(103.51,111.25) --
	(103.53,111.25) --
	(103.61,111.23) --
	(103.62,111.23) --
	(103.63,111.23) --
	(103.91,111.14) --
	(104.09,111.15) --
	(104.17,111.16) --
	(104.47,111.21) --
	(104.49,111.22) --
	(104.54,111.21) --
	(104.76,111.14) --
	(104.77,111.14) --
	(104.83,111.13) --
	(104.87,111.16) --
	(105.03,111.15) --
	(105.09,111.16) --
	(105.20,111.20) --
	(105.31,111.24) --
	(105.31,111.24) --
	(105.34,111.25) --
	(105.39,111.25) --
	(105.47,111.23) --
	(105.49,111.23) --
	(105.58,111.22) --
	(105.63,111.19) --
	(105.71,111.18) --
	(105.72,111.17) --
	(105.72,111.17) --
	(105.85,111.16) --
	(105.88,111.16) --
	(105.95,111.15) --
	(105.99,111.15) --
	(106.12,111.18) --
	(106.17,111.20) --
	(106.36,111.25) --
	(106.48,111.23) --
	(106.53,111.23) --
	(106.72,111.15) --
	(106.75,111.16) --
	(106.78,111.16) --
	(106.78,111.16) --
	(106.99,111.15) --
	(107.07,111.19) --
	(107.14,111.21) --
	(107.17,111.22) --
	(107.39,111.22) --
	(107.65,111.14) --
	(107.99,111.17) --
	(108.31,111.22) --
	(108.50,111.16) --
	(108.78,111.15) --
	(108.85,111.16) --
	(108.87,111.16) --
	(108.87,111.17) --
	(108.88,111.16) --
	(108.91,111.19) --
	(108.97,111.20) --
	(109.08,111.25) --
	(109.10,111.25) --
	(109.18,111.24) --
	(109.37,111.19) --
	(109.55,111.16) --
	(109.62,111.16) --
	(109.78,111.07) --
	(109.78,111.07) --
	(109.78,111.07) --
	(109.81,111.07) --
	(109.87,111.12) --
	(110.04,111.25) --
	(110.16,111.23) --
	(110.27,111.22) --
	(110.33,111.19) --
	(110.37,111.17) --
	(110.39,111.17) --
	(110.41,111.16) --
	(110.68,111.15) --
	(110.68,111.15) --
	(110.70,111.16) --
	(110.75,111.16) --
	(110.88,111.18) --
	(110.92,111.19) --
	(111.10,111.24) --
	(111.17,111.23) --
	(111.17,111.23) --
	(111.22,111.21) --
	(111.32,111.15) --
	(111.32,111.15) --
	(111.32,111.15) --
	(111.32,111.15) --
	(111.32,111.15) --
	(111.33,111.15) --
	(111.33,111.15) --
	(111.39,111.12) --
	(111.41,111.14) --
	(111.50,111.10) --
	(111.55,111.08) --
	(111.56,111.08) --
	(111.56,111.08) --
	(111.56,111.08) --
	(111.60,111.09) --
	(111.72,111.12) --
	(111.83,111.19) --
	(111.86,111.24) --
	(112.08,111.18) --
	(112.17,111.18) --
	(112.30,111.12) --
	(112.35,111.07) --
	(112.37,111.04) --
	(112.42,111.01) --
	(112.43,111.00) --
	(112.44,111.00) --
	(112.44,111.00) --
	(112.47,110.99) --
	(112.47,110.99) --
	(112.48,111.01) --
	(112.50,111.03) --
	(112.55,111.10) --
	(112.56,111.12) --
	(112.95,111.19) --
	(112.97,111.19) --
	(113.17,111.16) --
	(113.21,111.15) --
	(113.56,111.16) --
	(113.74,111.24) --
	(114.13,111.17) --
	(114.23,111.13) --
	(114.25,111.14) --
	(114.26,111.13) --
	(114.26,111.13) --
	(114.64,111.13) --
	(114.67,111.17) --
	(114.71,111.21) --
	(114.78,111.21) --
	(114.80,111.23) --
	(114.98,111.18) --
	(115.11,111.14) --
	(115.12,111.14) --
	(115.42,111.13) --
	(115.43,111.13) --
	(115.45,111.14) --
	(115.53,111.20) --
	(115.64,111.23) --
	(115.74,111.10) --
	(115.96,111.04) --
	(115.97,111.05) --
	(115.98,111.06) --
	(116.05,111.12) --
	(116.16,111.16) --
	(116.34,111.14) --
	(116.38,111.16) --
	(116.63,111.24) --
	(116.65,111.24) --
	(116.99,111.15) --
	(117.00,111.15) --
	(117.16,111.04) --
	(117.17,111.04) --
	(117.19,111.02) --
	(117.21,111.02) --
	(117.31,111.14) --
	(117.44,111.21) --
	(117.57,111.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,118.87) --
	( 55.20,116.80) --
	( 52.80,116.80) --
	( 54.00,118.87);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 80.73) rectangle (126.98,135.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 42.44,115.04) --
	( 49.21,115.04) --
	( 49.13,115.04) --
	( 49.43,115.05) --
	( 49.71,115.11) --
	( 49.98,115.21) --
	( 50.23,115.36) --
	( 50.46,115.54) --
	( 50.65,115.76) --
	( 50.81,116.00) --
	( 50.92,116.27) --
	( 50.99,116.55) --
	( 51.01,116.84) --
	( 51.01,116.84) --
	( 51.01,118.11) --
	( 51.01,118.11) --
	( 50.99,118.40) --
	( 50.92,118.69) --
	( 50.81,118.95) --
	( 50.65,119.20) --
	( 50.46,119.42) --
	( 50.23,119.60) --
	( 49.98,119.75) --
	( 49.71,119.85) --
	( 49.43,119.91) --
	( 49.21,119.92) --
	( 42.44,119.92) --
	( 42.65,119.91) --
	( 42.36,119.92) --
	( 42.08,119.89) --
	( 41.80,119.80) --
	( 41.53,119.68) --
	( 41.29,119.51) --
	( 41.08,119.31) --
	( 40.91,119.08) --
	( 40.77,118.82) --
	( 40.68,118.55) --
	( 40.64,118.26) --
	( 40.63,118.11) --
	( 40.63,116.84) --
	( 40.64,116.99) --
	( 40.64,116.70) --
	( 40.68,116.41) --
	( 40.77,116.14) --
	( 40.91,115.88) --
	( 41.08,115.65) --
	( 41.29,115.44) --
	( 41.53,115.28) --
	( 41.80,115.15) --
	( 42.08,115.07) --
	( 42.36,115.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 80.73) rectangle (126.98,135.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 45.82,115.75) {19.4};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.65,111.37) --
	( 66.85,109.30) --
	( 64.45,109.30) --
	( 65.65,111.37);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 80.73) rectangle (126.98,135.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.44,107.55) --
	( 77.21,107.55) --
	( 77.14,107.55) --
	( 77.43,107.56) --
	( 77.71,107.62) --
	( 77.99,107.72) --
	( 78.24,107.87) --
	( 78.46,108.05) --
	( 78.66,108.27) --
	( 78.81,108.51) --
	( 78.93,108.78) --
	( 79.00,109.06) --
	( 79.02,109.35) --
	( 79.02,109.35) --
	( 79.02,110.62) --
	( 79.02,110.62) --
	( 79.00,110.91) --
	( 78.93,111.20) --
	( 78.81,111.46) --
	( 78.66,111.71) --
	( 78.46,111.93) --
	( 78.24,112.11) --
	( 77.99,112.26) --
	( 77.71,112.36) --
	( 77.43,112.42) --
	( 77.21,112.43) --
	( 70.44,112.43) --
	( 70.66,112.42) --
	( 70.37,112.43) --
	( 70.08,112.39) --
	( 69.80,112.31) --
	( 69.54,112.19) --
	( 69.30,112.02) --
	( 69.09,111.82) --
	( 68.91,111.59) --
	( 68.78,111.33) --
	( 68.69,111.06) --
	( 68.64,110.77) --
	( 68.63,110.62) --
	( 68.63,109.35) --
	( 68.64,109.50) --
	( 68.64,109.21) --
	( 68.69,108.92) --
	( 68.78,108.64) --
	( 68.91,108.39) --
	( 69.09,108.15) --
	( 69.30,107.95) --
	( 69.54,107.79) --
	( 69.80,107.66) --
	( 70.08,107.58) --
	( 70.37,107.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 80.73) rectangle (126.98,135.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 73.83,108.26) {15.5};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14, 80.73) rectangle (126.98,135.00);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 76.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14, 22.45) rectangle (126.98, 76.73);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 31.32) --
	(126.98, 31.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 50.65) --
	(126.98, 50.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.14, 69.98) --
	(126.98, 69.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.21, 22.45) --
	( 37.21, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.90, 22.45) --
	( 55.90, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.60, 22.45) --
	( 74.60, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 93.30, 22.45) --
	( 93.30, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.99, 22.45) --
	(111.99, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 40.99) --
	(126.98, 40.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.14, 60.32) --
	(126.98, 60.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86, 22.45) --
	( 27.86, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.56, 22.45) --
	( 46.56, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.25, 22.45) --
	( 65.25, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.95, 22.45) --
	( 83.95, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.64, 22.45) --
	(102.64, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.34, 22.45) --
	(121.34, 76.73);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 23.14,  22.45) {
	\pgfimage[width=103.84pt,height= 54.27pt,interpolate=true]{latencies_jh_x86_ras2}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 27.86, 52.91) --
	( 27.87, 52.91) --
	( 27.88, 52.92) --
	( 27.89, 52.92) --
	( 28.04, 52.93) --
	( 28.25, 52.82) --
	( 28.26, 52.81) --
	( 28.31, 52.80) --
	( 28.32, 52.79) --
	( 28.34, 52.79) --
	( 28.49, 52.85) --
	( 28.62, 52.90) --
	( 28.67, 52.96) --
	( 28.86, 52.95) --
	( 29.15, 52.78) --
	( 29.16, 52.77) --
	( 29.17, 52.78) --
	( 29.19, 52.77) --
	( 29.33, 52.86) --
	( 29.40, 52.87) --
	( 29.59, 52.96) --
	( 29.65, 52.95) --
	( 29.71, 52.94) --
	( 29.73, 52.93) --
	( 29.93, 52.91) --
	( 30.05, 52.85) --
	( 30.05, 52.85) --
	( 30.05, 52.85) --
	( 30.13, 52.85) --
	( 30.24, 52.86) --
	( 30.27, 52.86) --
	( 30.39, 52.89) --
	( 30.47, 52.92) --
	( 30.55, 52.96) --
	( 30.64, 52.94) --
	( 30.77, 52.90) --
	( 30.78, 52.91) --
	( 31.14, 52.85) --
	( 31.36, 52.91) --
	( 31.45, 52.93) --
	( 31.47, 52.94) --
	( 31.62, 52.95) --
	( 31.74, 52.94) --
	( 31.77, 52.92) --
	( 31.86, 52.90) --
	( 31.86, 52.90) --
	( 31.92, 52.88) --
	( 32.03, 52.87) --
	( 32.04, 52.87) --
	( 32.21, 52.88) --
	( 32.47, 52.96) --
	( 32.66, 52.91) --
	( 32.86, 52.87) --
	( 32.95, 52.89) --
	( 33.10, 52.86) --
	( 33.10, 52.86) --
	( 33.38, 52.99) --
	( 33.38, 52.99) --
	( 33.52, 52.96) --
	( 33.60, 52.95) --
	( 33.74, 52.90) --
	( 34.08, 52.88) --
	( 34.19, 52.93) --
	( 34.24, 52.93) --
	( 34.26, 52.95) --
	( 34.36, 52.96) --
	( 34.50, 52.92) --
	( 34.90, 52.81) --
	( 34.90, 52.80) --
	( 34.90, 52.80) --
	( 34.90, 52.80) --
	( 34.93, 52.81) --
	( 35.05, 52.89) --
	( 35.32, 52.94) --
	( 35.65, 52.89) --
	( 35.74, 52.81) --
	( 35.76, 52.82) --
	( 35.78, 52.81) --
	( 35.81, 52.79) --
	( 35.83, 52.80) --
	( 36.01, 52.91) --
	( 36.04, 52.92) --
	( 36.07, 52.93) --
	( 36.07, 52.93) --
	( 36.19, 52.97) --
	( 36.20, 52.97) --
	( 36.34, 52.96) --
	( 36.37, 52.95) --
	( 36.41, 52.95) --
	( 36.61, 52.88) --
	( 36.65, 52.88) --
	( 36.78, 52.86) --
	( 36.90, 52.88) --
	( 36.95, 52.90) --
	( 37.00, 52.93) --
	( 37.08, 52.97) --
	( 37.47, 52.89) --
	( 37.61, 52.88) --
	( 37.63, 52.89) --
	( 37.69, 52.87) --
	( 37.73, 52.88) --
	( 37.75, 52.88) --
	( 37.95, 52.91) --
	( 38.17, 52.90) --
	( 38.65, 52.87) --
	( 38.66, 52.87) --
	( 38.72, 52.88) --
	( 38.80, 52.89) --
	( 38.83, 52.91) --
	( 38.95, 52.97) --
	( 39.05, 52.97) --
	( 39.22, 52.94) --
	( 39.33, 52.89) --
	( 39.44, 52.88) --
	( 39.45, 52.88) --
	( 39.47, 52.88) --
	( 39.67, 52.89) --
	( 39.92, 52.97) --
	( 39.99, 52.93) --
	( 40.05, 52.92) --
	( 40.14, 52.94) --
	( 40.17, 52.94) --
	( 40.20, 52.92) --
	( 40.26, 52.89) --
	( 40.34, 52.84) --
	( 40.38, 52.84) --
	( 40.53, 52.87) --
	( 40.66, 52.88) --
	( 40.89, 52.99) --
	( 41.05, 52.95) --
	( 41.30, 52.88) --
	( 41.51, 52.82) --
	( 41.54, 52.85) --
	( 41.73, 52.91) --
	( 42.04, 52.93) --
	( 42.25, 52.87) --
	( 42.31, 52.89) --
	( 42.33, 52.88) --
	( 42.34, 52.88) --
	( 42.44, 52.87) --
	( 42.46, 52.87) --
	( 42.51, 52.87) --
	( 42.83, 52.97) --
	( 43.00, 52.92) --
	( 43.05, 52.90) --
	( 43.08, 52.90) --
	( 43.18, 52.89) --
	( 43.23, 52.89) --
	( 43.38, 52.88) --
	( 43.38, 52.89) --
	( 43.44, 52.88) --
	( 43.54, 52.92) --
	( 43.61, 52.96) --
	( 43.67, 52.97) --
	( 43.80, 52.96) --
	( 43.94, 52.92) --
	( 43.99, 52.90) --
	( 44.08, 52.80) --
	( 44.15, 52.73) --
	( 44.15, 52.73) --
	( 44.15, 52.73) --
	( 44.17, 52.72) --
	( 44.17, 52.72) --
	( 44.23, 52.73) --
	( 44.25, 52.75) --
	( 44.25, 52.76) --
	( 44.26, 52.76) --
	( 44.38, 52.86) --
	( 44.77, 52.95) --
	( 44.79, 52.95) --
	( 44.82, 52.95) --
	( 44.88, 52.93) --
	( 44.98, 52.89) --
	( 45.23, 52.85) --
	( 45.35, 52.88) --
	( 45.36, 52.88) --
	( 45.45, 52.91) --
	( 45.48, 52.94) --
	( 45.48, 52.94) --
	( 45.70, 52.95) --
	( 45.75, 52.94) --
	( 45.79, 52.87) --
	( 45.86, 52.84) --
	( 45.86, 52.84) --
	( 45.86, 52.84) --
	( 45.86, 52.84) --
	( 45.87, 52.84) --
	( 45.87, 52.84) --
	( 45.87, 52.84) --
	( 45.88, 52.84) --
	( 45.88, 52.84) --
	( 45.91, 52.83) --
	( 45.91, 52.83) --
	( 46.05, 52.87) --
	( 46.11, 52.86) --
	( 46.11, 52.86) --
	( 46.30, 52.90) --
	( 46.30, 52.90) --
	( 46.34, 52.91) --
	( 46.40, 52.93) --
	( 46.59, 52.94) --
	( 46.63, 52.94) --
	( 46.67, 52.95) --
	( 46.73, 52.92) --
	( 46.96, 52.88) --
	( 47.08, 52.88) --
	( 47.20, 52.89) --
	( 47.45, 52.97) --
	( 47.48, 52.96) --
	( 47.68, 52.92) --
	( 47.94, 52.82) --
	( 47.99, 52.77) --
	( 47.99, 52.77) --
	( 47.99, 52.77) --
	( 48.04, 52.78) --
	( 48.04, 52.79) --
	( 48.06, 52.79) --
	( 48.15, 52.88) --
	( 48.29, 52.95) --
	( 48.32, 52.95) --
	( 48.51, 52.95) --
	( 48.57, 52.95) --
	( 48.69, 52.88) --
	( 48.86, 52.86) --
	( 48.90, 52.86) --
	( 49.01, 52.89) --
	( 49.08, 52.86) --
	( 49.11, 52.88) --
	( 49.13, 52.88) --
	( 49.40, 52.95) --
	( 49.62, 52.90) --
	( 49.74, 52.78) --
	( 49.75, 52.77) --
	( 49.76, 52.77) --
	( 49.76, 52.77) --
	( 49.76, 52.77) --
	( 49.76, 52.77) --
	( 49.77, 52.77) --
	( 49.77, 52.77) --
	( 49.77, 52.77) --
	( 49.78, 52.77) --
	( 50.09, 52.94) --
	( 50.12, 52.95) --
	( 50.24, 52.97) --
	( 50.27, 52.95) --
	( 50.29, 52.94) --
	( 50.46, 52.92) --
	( 50.54, 52.90) --
	( 50.55, 52.90) --
	( 50.72, 52.88) --
	( 50.84, 52.88) --
	( 51.15, 52.94) --
	( 51.30, 52.93) --
	( 51.36, 52.95) --
	( 51.38, 52.94) --
	( 51.44, 52.91) --
	( 51.94, 52.88) --
	( 51.96, 52.90) --
	( 52.06, 52.92) --
	( 52.41, 52.91) --
	( 52.64, 52.87) --
	( 52.78, 52.88) --
	( 52.81, 52.88) --
	( 52.88, 52.91) --
	( 53.06, 52.98) --
	( 53.12, 52.92) --
	( 53.24, 52.84) --
	( 53.33, 52.85) --
	( 53.34, 52.87) --
	( 53.34, 52.87) --
	( 53.35, 52.88) --
	( 53.43, 52.87) --
	( 53.43, 52.88) --
	( 53.61, 52.87) --
	( 53.61, 52.87) --
	( 53.70, 52.87) --
	( 53.94, 53.00) --
	( 53.97, 52.99) --
	( 54.01, 52.98) --
	( 54.08, 52.96) --
	( 54.37, 52.87) --
	( 54.53, 52.86) --
	( 54.59, 52.86) --
	( 54.94, 52.97) --
	( 55.06, 52.95) --
	( 55.21, 52.90) --
	( 55.26, 52.89) --
	( 55.29, 52.87) --
	( 55.31, 52.87) --
	( 55.86, 52.97) --
	( 56.00, 52.94) --
	( 56.16, 52.89) --
	( 56.46, 52.80) --
	( 56.46, 52.80) --
	( 56.46, 52.80) --
	( 56.47, 52.80) --
	( 56.47, 52.80) --
	( 56.47, 52.80) --
	( 56.59, 52.88) --
	( 56.61, 52.89) --
	( 56.73, 52.98) --
	( 56.84, 52.96) --
	( 56.98, 52.95) --
	( 56.99, 52.94) --
	( 57.10, 52.90) --
	( 57.15, 52.89) --
	( 57.28, 52.85) --
	( 57.64, 52.95) --
	( 57.68, 52.96) --
	( 57.77, 52.97) --
	( 57.80, 52.96) --
	( 58.15, 52.89) --
	( 58.26, 52.87) --
	( 58.27, 52.87) --
	( 58.36, 52.88) --
	( 58.38, 52.86) --
	( 58.38, 52.86) --
	( 58.94, 52.90) --
	( 59.01, 52.89) --
	( 59.02, 52.88) --
	( 59.19, 52.88) --
	( 59.23, 52.87) --
	( 59.35, 52.79) --
	( 59.38, 52.80) --
	( 59.44, 52.86) --
	( 59.50, 52.95) --
	( 59.52, 52.97) --
	( 59.62, 52.97) --
	( 59.64, 52.96) --
	( 59.97, 52.88) --
	( 60.07, 52.88) --
	( 60.37, 52.89) --
	( 60.45, 52.93) --
	( 60.50, 52.98) --
	( 60.50, 52.97) --
	( 60.86, 52.90) --
	( 60.97, 52.89) --
	( 61.01, 52.89) --
	( 61.23, 52.90) --
	( 61.24, 52.90) --
	( 61.53, 52.96) --
	( 61.77, 52.88) --
	( 61.77, 52.88) --
	( 61.87, 52.82) --
	( 61.88, 52.81) --
	( 61.88, 52.82) --
	( 61.92, 52.82) --
	( 61.99, 52.86) --
	( 62.02, 52.87) --
	( 62.03, 52.89) --
	( 62.09, 52.89) --
	( 62.30, 52.97) --
	( 62.32, 52.97) --
	( 62.69, 52.90) --
	( 62.75, 52.88) --
	( 62.86, 52.83) --
	( 62.94, 52.74) --
	( 62.97, 52.75) --
	( 62.97, 52.75) --
	( 62.98, 52.75) --
	( 63.00, 52.76) --
	( 63.01, 52.76) --
	( 63.01, 52.76) --
	( 63.21, 52.95) --
	( 63.25, 52.97) --
	( 63.43, 52.95) --
	( 63.44, 52.95) --
	( 63.78, 52.78) --
	( 63.78, 52.77) --
	( 63.78, 52.77) --
	( 63.83, 52.74) --
	( 63.84, 52.74) --
	( 63.86, 52.74) --
	( 63.86, 52.74) --
	( 63.87, 52.77) --
	( 63.90, 52.78) --
	( 63.96, 52.85) --
	( 63.98, 52.88) --
	( 63.99, 52.88) --
	( 64.04, 52.90) --
	( 64.37, 52.91) --
	( 64.54, 52.89) --
	( 64.60, 52.86) --
	( 64.72, 52.86) --
	( 64.77, 52.87) --
	( 65.02, 52.91) --
	( 65.11, 52.96) --
	( 65.16, 52.98) --
	( 65.26, 52.96) --
	( 65.29, 52.96) --
	( 65.51, 52.90) --
	( 65.58, 52.88) --
	( 65.72, 52.85) --
	( 65.92, 52.91) --
	( 65.92, 52.91) --
	( 66.01, 52.94) --
	( 66.05, 52.96) --
	( 66.10, 52.97) --
	( 66.18, 52.96) --
	( 66.24, 52.95) --
	( 66.32, 52.94) --
	( 66.66, 52.87) --
	( 66.77, 52.88) --
	( 66.87, 52.91) --
	( 66.91, 52.90) --
	( 67.15, 52.96) --
	( 67.15, 52.96) --
	( 67.22, 52.94) --
	( 67.28, 52.93) --
	( 67.35, 52.88) --
	( 67.38, 52.88) --
	( 67.89, 52.94) --
	( 67.90, 52.95) --
	( 67.94, 52.97) --
	( 68.01, 52.96) --
	( 68.13, 52.94) --
	( 68.30, 52.87) --
	( 68.30, 52.87) --
	( 68.31, 52.88) --
	( 68.34, 52.87) --
	( 68.38, 52.86) --
	( 68.39, 52.87) --
	( 68.41, 52.89) --
	( 68.42, 52.89) --
	( 68.60, 52.88) --
	( 68.68, 52.89) --
	( 68.96, 52.95) --
	( 68.96, 52.95) --
	( 69.11, 52.92) --
	( 69.23, 52.72) --
	( 69.24, 52.71) --
	( 69.24, 52.71) --
	( 69.24, 52.70) --
	( 69.24, 52.70) --
	( 69.25, 52.70) --
	( 69.25, 52.70) --
	( 69.25, 52.69) --
	( 69.25, 52.70) --
	( 69.25, 52.69) --
	( 69.26, 52.70) --
	( 69.28, 52.71) --
	( 69.29, 52.71) --
	( 69.32, 52.73) --
	( 69.32, 52.73) --
	( 69.34, 52.77) --
	( 69.37, 52.81) --
	( 69.39, 52.82) --
	( 69.67, 52.90) --
	( 69.97, 52.96) --
	( 69.97, 52.96) --
	( 70.02, 52.95) --
	( 70.17, 52.88) --
	( 70.18, 52.88) --
	( 70.18, 52.88) --
	( 70.18, 52.88) --
	( 70.19, 52.88) --
	( 70.19, 52.88) --
	( 70.19, 52.89) --
	( 70.43, 52.84) --
	( 70.71, 52.96) --
	( 71.22, 52.89) --
	( 71.47, 52.89) --
	( 71.77, 52.97) --
	( 71.79, 52.97) --
	( 72.06, 52.88) --
	( 72.08, 52.87) --
	( 72.27, 52.88) --
	( 72.68, 52.96) --
	( 72.99, 52.90) --
	( 73.29, 52.87) --
	( 73.55, 52.96) --
	( 73.60, 52.96) --
	( 73.64, 52.97) --
	( 73.74, 52.95) --
	( 73.85, 52.92) --
	( 74.01, 52.85) --
	( 74.25, 52.89) --
	( 74.32, 52.90) --
	( 74.49, 52.99) --
	( 74.53, 52.99) --
	( 74.61, 52.96) --
	( 74.80, 52.92) --
	( 75.01, 52.90) --
	( 75.02, 52.91) --
	( 75.14, 52.88) --
	( 75.33, 52.94) --
	( 75.37, 52.92) --
	( 75.38, 52.91) --
	( 75.44, 52.93) --
	( 75.62, 52.95) --
	( 75.71, 52.83) --
	( 75.74, 52.79) --
	( 75.78, 52.76) --
	( 75.79, 52.76) --
	( 75.79, 52.76) --
	( 75.80, 52.76) --
	( 75.81, 52.76) --
	( 75.82, 52.77) --
	( 75.91, 52.82) --
	( 75.98, 52.83) --
	( 76.00, 52.83) --
	( 76.18, 52.77) --
	( 76.20, 52.80) --
	( 76.22, 52.81) --
	( 76.23, 52.84) --
	( 76.25, 52.85) --
	( 76.28, 52.86) --
	( 76.71, 52.90) --
	( 76.72, 52.90) --
	( 76.87, 52.89) --
	( 76.93, 52.87) --
	( 77.05, 52.89) --
	( 77.10, 52.85) --
	( 77.15, 52.87) --
	( 77.15, 52.87) --
	( 77.17, 52.88) --
	( 77.21, 52.89) --
	( 77.27, 52.96) --
	( 77.36, 52.93) --
	( 77.37, 52.92) --
	( 77.50, 52.91) --
	( 77.65, 52.90) --
	( 77.80, 52.87) --
	( 77.81, 52.87) --
	( 77.88, 52.86) --
	( 77.99, 52.89) --
	( 78.26, 52.99) --
	( 78.27, 52.99) --
	( 78.27, 52.99) --
	( 78.60, 52.90) --
	( 78.65, 52.86) --
	( 78.68, 52.86) --
	( 78.69, 52.86) --
	( 78.70, 52.87) --
	( 78.77, 52.87) --
	( 78.84, 52.86) --
	( 78.87, 52.88) --
	( 79.05, 52.91) --
	( 79.08, 52.93) --
	( 79.25, 52.97) --
	( 79.27, 52.97) --
	( 79.33, 52.95) --
	( 79.36, 52.93) --
	( 79.43, 52.92) --
	( 79.50, 52.88) --
	( 79.54, 52.90) --
	( 79.71, 52.85) --
	( 79.72, 52.85) --
	( 79.76, 52.85) --
	( 79.77, 52.84) --
	( 79.77, 52.85) --
	( 79.78, 52.85) --
	( 80.07, 52.97) --
	( 80.16, 52.98) --
	( 80.44, 52.88) --
	( 80.45, 52.89) --
	( 80.46, 52.89) --
	( 80.47, 52.88) --
	( 80.71, 52.87) --
	( 80.84, 52.79) --
	( 80.88, 52.77) --
	( 81.01, 52.84) --
	( 81.09, 52.94) --
	( 81.31, 52.89) --
	( 81.42, 52.89) --
	( 81.42, 52.88) --
	( 81.46, 52.86) --
	( 81.57, 52.85) --
	( 81.64, 52.85) --
	( 81.71, 52.87) --
	( 81.78, 52.89) --
	( 81.81, 52.90) --
	( 81.87, 52.85) --
	( 81.97, 52.90) --
	( 81.99, 52.91) --
	( 82.20, 52.83) --
	( 82.36, 52.89) --
	( 82.60, 52.88) --
	( 82.85, 52.94) --
	( 83.01, 52.96) --
	( 83.01, 52.96) --
	( 83.10, 52.95) --
	( 83.11, 52.95) --
	( 83.12, 52.95) --
	( 83.35, 52.87) --
	( 83.37, 52.88) --
	( 83.56, 52.82) --
	( 83.57, 52.82) --
	( 83.57, 52.82) --
	( 83.58, 52.82) --
	( 83.72, 52.93) --
	( 83.88, 53.00) --
	( 83.92, 52.98) --
	( 84.27, 52.79) --
	( 84.35, 52.75) --
	( 84.36, 52.76) --
	( 84.47, 52.86) --
	( 84.76, 52.96) --
	( 84.77, 52.97) --
	( 84.85, 52.97) --
	( 84.88, 52.96) --
	( 84.89, 52.96) --
	( 84.91, 52.96) --
	( 84.98, 52.95) --
	( 85.11, 52.90) --
	( 85.13, 52.90) --
	( 85.13, 52.90) --
	( 85.15, 52.89) --
	( 85.22, 52.87) --
	( 85.79, 52.95) --
	( 86.10, 52.89) --
	( 86.20, 52.88) --
	( 86.23, 52.88) --
	( 86.49, 52.90) --
	( 86.73, 52.96) --
	( 86.91, 52.90) --
	( 87.06, 52.88) --
	( 87.10, 52.88) --
	( 87.10, 52.88) --
	( 87.43, 52.81) --
	( 87.44, 52.82) --
	( 87.47, 52.82) --
	( 87.66, 52.88) --
	( 87.94, 52.90) --
	( 88.04, 52.89) --
	( 88.10, 52.84) --
	( 88.17, 52.82) --
	( 88.22, 52.83) --
	( 88.65, 52.96) --
	( 88.68, 52.95) --
	( 88.87, 52.89) --
	( 89.12, 52.86) --
	( 89.12, 52.86) --
	( 89.15, 52.87) --
	( 89.28, 52.90) --
	( 89.48, 52.97) --
	( 89.82, 52.91) --
	( 89.82, 52.91) --
	( 89.86, 52.89) --
	( 89.89, 52.88) --
	( 89.94, 52.89) --
	( 89.94, 52.89) --
	( 90.03, 52.87) --
	( 90.21, 52.86) --
	( 90.40, 52.97) --
	( 90.47, 52.97) --
	( 90.50, 52.98) --
	( 90.54, 52.97) --
	( 90.59, 52.97) --
	( 91.23, 52.93) --
	( 91.40, 52.99) --
	( 91.43, 52.98) --
	( 91.51, 52.95) --
	( 91.69, 52.89) --
	( 91.69, 52.89) --
	( 91.69, 52.89) --
	( 91.77, 52.83) --
	( 91.82, 52.85) --
	( 91.82, 52.85) --
	( 91.82, 52.85) --
	( 91.83, 52.85) --
	( 91.83, 52.85) --
	( 91.89, 52.84) --
	( 91.98, 52.87) --
	( 92.20, 52.93) --
	( 92.36, 52.90) --
	( 92.65, 52.89) --
	( 92.70, 52.88) --
	( 92.79, 52.88) --
	( 92.86, 52.87) --
	( 92.87, 52.88) --
	( 92.96, 52.89) --
	( 93.06, 52.92) --
	( 93.11, 52.93) --
	( 93.25, 52.98) --
	( 93.28, 52.98) --
	( 93.28, 52.98) --
	( 93.49, 52.91) --
	( 93.55, 52.88) --
	( 93.56, 52.88) --
	( 93.58, 52.84) --
	( 93.60, 52.82) --
	( 93.65, 52.76) --
	( 93.66, 52.75) --
	( 93.69, 52.72) --
	( 93.70, 52.72) --
	( 93.72, 52.70) --
	( 93.75, 52.69) --
	( 93.75, 52.69) --
	( 93.77, 52.70) --
	( 93.79, 52.72) --
	( 93.80, 52.74) --
	( 93.98, 52.87) --
	( 94.02, 52.88) --
	( 94.28, 52.96) --
	( 94.37, 52.96) --
	( 94.76, 52.87) --
	( 94.90, 52.89) --
	( 94.97, 52.94) --
	( 95.49, 52.86) --
	( 95.55, 52.88) --
	( 95.56, 52.88) --
	( 95.63, 52.87) --
	( 95.75, 52.89) --
	( 95.81, 52.89) --
	( 95.88, 52.92) --
	( 95.94, 52.95) --
	( 95.98, 52.98) --
	( 96.11, 52.97) --
	( 96.11, 52.96) --
	( 96.12, 52.96) --
	( 96.23, 52.95) --
	( 96.28, 52.92) --
	( 96.50, 52.88) --
	( 96.50, 52.88) --
	( 96.59, 52.84) --
	( 96.66, 52.85) --
	( 96.66, 52.85) --
	( 96.66, 52.85) --
	( 96.67, 52.85) --
	( 96.68, 52.85) --
	( 96.81, 52.88) --
	( 96.81, 52.88) --
	( 96.83, 52.89) --
	( 96.84, 52.90) --
	( 96.86, 52.91) --
	( 97.02, 52.93) --
	( 97.21, 52.93) --
	( 97.30, 52.90) --
	( 97.32, 52.89) --
	( 97.47, 52.88) --
	( 97.49, 52.87) --
	( 97.60, 52.88) --
	( 97.87, 52.93) --
	( 97.98, 52.86) --
	( 97.98, 52.85) --
	( 98.76, 52.96) --
	( 98.93, 52.93) --
	( 99.16, 52.90) --
	( 99.36, 52.88) --
	( 99.44, 52.88) --
	( 99.45, 52.88) --
	( 99.64, 52.91) --
	( 99.85, 52.96) --
	(100.15, 52.83) --
	(100.15, 52.82) --
	(100.36, 52.89) --
	(100.50, 52.84) --
	(100.54, 52.83) --
	(100.61, 52.90) --
	(100.81, 52.96) --
	(101.23, 52.87) --
	(101.49, 52.92) --
	(101.68, 52.94) --
	(101.84, 52.95) --
	(101.87, 52.94) --
	(101.97, 52.90) --
	(101.99, 52.90) --
	(102.22, 52.87) --
	(102.48, 52.96) --
	(102.67, 52.96) --
	(102.90, 52.90) --
	(102.90, 52.90) --
	(102.90, 52.90) --
	(103.03, 52.90) --
	(103.05, 52.86) --
	(103.13, 52.84) --
	(103.17, 52.85) --
	(103.46, 52.97) --
	(103.52, 52.96) --
	(103.56, 52.95) --
	(103.72, 52.94) --
	(103.74, 52.92) --
	(104.07, 52.87) --
	(104.52, 52.97) --
	(104.54, 52.96) --
	(104.80, 52.89) --
	(104.81, 52.89) --
	(104.99, 52.86) --
	(105.05, 52.88) --
	(105.36, 52.98) --
	(105.56, 52.94) --
	(105.73, 52.85) --
	(105.78, 52.87) --
	(105.85, 52.88) --
	(106.08, 52.88) --
	(106.35, 52.93) --
	(106.50, 52.94) --
	(106.58, 52.90) --
	(106.59, 52.90) --
	(106.78, 52.88) --
	(106.88, 52.87) --
	(107.05, 52.89) --
	(107.07, 52.90) --
	(107.09, 52.91) --
	(107.56, 52.84) --
	(107.56, 52.84) --
	(107.57, 52.84) --
	(107.71, 52.88) --
	(107.71, 52.88) --
	(107.83, 52.87) --
	(108.14, 52.94) --
	(108.15, 52.94) --
	(108.24, 52.92) --
	(108.53, 52.90) --
	(108.57, 52.87) --
	(108.85, 52.89) --
	(108.87, 52.89) --
	(109.15, 52.96) --
	(109.34, 52.95) --
	(109.34, 52.95) --
	(109.43, 52.91) --
	(109.66, 52.87) --
	(110.10, 52.95) --
	(110.13, 52.91) --
	(110.14, 52.91) --
	(110.25, 52.84) --
	(110.37, 52.73) --
	(110.37, 52.72) --
	(110.38, 52.71) --
	(110.38, 52.71) --
	(110.38, 52.71) --
	(110.39, 52.71) --
	(110.41, 52.72) --
	(110.44, 52.73) --
	(110.44, 52.73) --
	(110.63, 52.87) --
	(110.75, 52.85) --
	(110.75, 52.85) --
	(110.79, 52.87) --
	(110.98, 52.97) --
	(111.24, 52.92) --
	(111.25, 52.92) --
	(111.38, 52.88) --
	(111.50, 52.88) --
	(111.94, 52.96) --
	(111.96, 52.96) --
	(111.99, 52.97) --
	(112.12, 52.94) --
	(112.33, 52.88) --
	(112.39, 52.89) --
	(112.57, 52.88) --
	(112.61, 52.88) --
	(112.73, 52.93) --
	(112.91, 52.91) --
	(112.95, 52.94) --
	(113.07, 52.93) --
	(113.08, 52.93) --
	(113.20, 52.87) --
	(113.30, 52.88) --
	(113.56, 52.84) --
	(113.58, 52.86) --
	(113.67, 52.92) --
	(113.69, 52.93) --
	(114.22, 52.89) --
	(114.42, 52.85) --
	(114.71, 52.97) --
	(115.06, 52.90) --
	(115.06, 52.90) --
	(115.07, 52.89) --
	(115.70, 52.83) --
	(115.72, 52.85) --
	(115.99, 52.87) --
	(115.99, 52.87) --
	(116.10, 52.75) --
	(116.11, 52.74) --
	(116.15, 52.71) --
	(116.18, 52.73) --
	(116.19, 52.74) --
	(116.20, 52.74) --
	(116.23, 52.76) --
	(116.68, 52.97) --
	(116.91, 52.87) --
	(116.91, 52.87) --
	(116.91, 52.87) --
	(116.95, 52.86) --
	(116.95, 52.86) --
	(116.96, 52.86) --
	(117.00, 52.82) --
	(117.06, 52.80) --
	(117.07, 52.80) --
	(117.12, 52.79) --
	(117.25, 52.89) --
	(117.27, 52.88) --
	(117.38, 52.91) --
	(117.47, 52.97) --
	(117.51, 52.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.86, 59.51) --
	( 29.06, 57.43) --
	( 26.66, 57.43) --
	( 27.86, 59.51);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 27.97, 61.12) --
	( 34.74, 61.12) --
	( 34.66, 61.12) --
	( 34.95, 61.13) --
	( 35.24, 61.19) --
	( 35.51, 61.30) --
	( 35.76, 61.44) --
	( 35.99, 61.63) --
	( 36.18, 61.84) --
	( 36.34, 62.09) --
	( 36.45, 62.36) --
	( 36.52, 62.64) --
	( 36.54, 62.93) --
	( 36.54, 62.93) --
	( 36.54, 64.20) --
	( 36.54, 64.20) --
	( 36.52, 64.49) --
	( 36.45, 64.77) --
	( 36.34, 65.04) --
	( 36.18, 65.28) --
	( 35.99, 65.50) --
	( 35.76, 65.69) --
	( 35.51, 65.83) --
	( 35.24, 65.93) --
	( 34.95, 65.99) --
	( 34.74, 66.01) --
	( 27.97, 66.01) --
	( 28.18, 65.99) --
	( 27.89, 66.00) --
	( 27.60, 65.97) --
	( 27.32, 65.89) --
	( 27.06, 65.76) --
	( 26.82, 65.60) --
	( 26.61, 65.40) --
	( 26.44, 65.16) --
	( 26.30, 64.91) --
	( 26.21, 64.63) --
	( 26.16, 64.34) --
	( 26.16, 64.20) --
	( 26.16, 62.93) --
	( 26.16, 63.07) --
	( 26.16, 62.78) --
	( 26.21, 62.50) --
	( 26.30, 62.22) --
	( 26.44, 61.96) --
	( 26.61, 61.73) --
	( 26.82, 61.53) --
	( 27.06, 61.36) --
	( 27.32, 61.24) --
	( 27.60, 61.16) --
	( 27.89, 61.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 31.35, 61.83) {18.9};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.24, 53.03) --
	( 70.44, 50.95) --
	( 68.04, 50.95) --
	( 69.24, 53.03);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 74.03, 49.21) --
	( 80.80, 49.21) --
	( 80.73, 49.21) --
	( 81.02, 49.23) --
	( 81.30, 49.28) --
	( 81.58, 49.39) --
	( 81.83, 49.53) --
	( 82.05, 49.72) --
	( 82.25, 49.93) --
	( 82.40, 50.18) --
	( 82.52, 50.45) --
	( 82.59, 50.73) --
	( 82.61, 51.02) --
	( 82.61, 51.02) --
	( 82.61, 52.29) --
	( 82.61, 52.29) --
	( 82.59, 52.58) --
	( 82.52, 52.86) --
	( 82.40, 53.13) --
	( 82.25, 53.38) --
	( 82.05, 53.59) --
	( 81.83, 53.78) --
	( 81.58, 53.92) --
	( 81.30, 54.03) --
	( 81.02, 54.08) --
	( 80.80, 54.10) --
	( 74.03, 54.10) --
	( 74.25, 54.08) --
	( 73.96, 54.10) --
	( 73.67, 54.06) --
	( 73.39, 53.98) --
	( 73.13, 53.86) --
	( 72.89, 53.69) --
	( 72.68, 53.49) --
	( 72.50, 53.26) --
	( 72.37, 53.00) --
	( 72.28, 52.72) --
	( 72.23, 52.44) --
	( 72.22, 52.29) --
	( 72.22, 51.02) --
	( 72.23, 51.17) --
	( 72.23, 50.87) --
	( 72.28, 50.59) --
	( 72.37, 50.31) --
	( 72.50, 50.05) --
	( 72.68, 49.82) --
	( 72.89, 49.62) --
	( 73.13, 49.46) --
	( 73.39, 49.33) --
	( 73.67, 49.25) --
	( 73.96, 49.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 22.45) rectangle (126.98, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 77.42, 49.92) {15.5};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14, 22.45) rectangle (126.98, 76.73);
\end{scope}
\begin{scope}
\path[clip] (130.98, 80.73) rectangle (234.82,135.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98, 80.73) rectangle (234.82,135.00);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 89.60) --
	(234.82, 89.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,108.93) --
	(234.82,108.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98,128.26) --
	(234.82,128.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.05, 80.73) --
	(145.05,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.75, 80.73) --
	(163.75,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.44, 80.73) --
	(182.44,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.14, 80.73) --
	(201.14,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (219.83, 80.73) --
	(219.83,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 99.26) --
	(234.82, 99.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98,118.59) --
	(234.82,118.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.70, 80.73) --
	(135.70,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 80.73) --
	(154.40,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.09, 80.73) --
	(173.09,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.79, 80.73) --
	(191.79,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.49, 80.73) --
	(210.49,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.18, 80.73) --
	(229.18,135.00);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98,  80.73) {
	\pgfimage[width=103.84pt,height= 54.27pt,interpolate=true]{latencies_jh_x86_ras3}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.70,113.02) --
	(135.71,113.03) --
	(135.98,112.89) --
	(135.98,112.89) --
	(136.11,112.90) --
	(136.19,112.89) --
	(136.25,112.89) --
	(136.33,112.90) --
	(136.39,112.92) --
	(136.43,112.91) --
	(136.53,112.89) --
	(136.56,112.87) --
	(136.64,112.88) --
	(136.73,112.87) --
	(136.75,112.90) --
	(136.87,112.86) --
	(136.94,112.87) --
	(136.97,112.88) --
	(137.02,112.90) --
	(137.09,112.81) --
	(137.10,112.80) --
	(137.10,112.79) --
	(137.36,112.90) --
	(137.45,112.90) --
	(137.52,112.90) --
	(137.55,112.90) --
	(137.73,112.90) --
	(137.92,112.91) --
	(138.10,112.90) --
	(138.17,112.90) --
	(138.41,112.90) --
	(138.73,112.87) --
	(138.92,112.85) --
	(139.06,112.88) --
	(139.24,112.91) --
	(139.51,112.90) --
	(139.57,112.92) --
	(139.58,112.89) --
	(139.78,112.73) --
	(140.19,112.90) --
	(140.38,112.90) --
	(140.44,112.84) --
	(140.53,112.83) --
	(140.57,112.82) --
	(140.57,112.83) --
	(140.62,112.87) --
	(140.70,112.90) --
	(140.76,112.91) --
	(140.85,112.92) --
	(140.89,112.92) --
	(141.00,112.91) --
	(141.10,112.89) --
	(141.16,112.84) --
	(141.19,112.84) --
	(141.21,112.83) --
	(141.87,112.88) --
	(141.97,112.89) --
	(142.25,112.89) --
	(142.29,112.89) --
	(142.44,112.89) --
	(142.62,112.91) --
	(142.63,112.90) --
	(142.66,112.90) --
	(142.71,112.91) --
	(142.78,112.90) --
	(142.79,112.89) --
	(142.92,112.89) --
	(143.04,112.89) --
	(143.09,112.90) --
	(143.11,112.89) --
	(143.19,112.89) --
	(143.27,112.89) --
	(143.42,112.88) --
	(143.53,112.89) --
	(143.64,112.89) --
	(144.01,112.86) --
	(144.05,112.86) --
	(144.12,112.90) --
	(144.18,112.90) --
	(144.25,112.90) --
	(144.32,112.89) --
	(144.34,112.89) --
	(144.46,112.89) --
	(144.55,112.89) --
	(144.59,112.89) --
	(144.65,112.89) --
	(144.76,112.90) --
	(144.87,112.89) --
	(145.01,112.82) --
	(145.03,112.82) --
	(145.20,112.86) --
	(145.26,112.81) --
	(145.40,112.82) --
	(145.45,112.88) --
	(145.50,112.87) --
	(145.51,112.89) --
	(145.56,112.89) --
	(145.56,112.89) --
	(145.73,112.84) --
	(145.83,112.80) --
	(145.87,112.80) --
	(145.93,112.88) --
	(146.01,112.91) --
	(146.14,112.90) --
	(146.42,112.90) --
	(146.43,112.89) --
	(146.55,112.90) --
	(146.59,112.89) --
	(146.62,112.90) --
	(146.86,112.90) --
	(147.01,112.89) --
	(147.13,112.90) --
	(147.18,112.91) --
	(147.26,112.90) --
	(147.27,112.90) --
	(147.53,112.90) --
	(147.57,112.90) --
	(147.69,112.91) --
	(147.72,112.89) --
	(147.73,112.90) --
	(147.78,112.88) --
	(147.93,112.89) --
	(148.08,112.90) --
	(148.13,112.88) --
	(148.18,112.82) --
	(148.27,112.77) --
	(148.28,112.76) --
	(148.29,112.73) --
	(148.33,112.76) --
	(148.37,112.82) --
	(148.44,112.80) --
	(148.63,112.75) --
	(148.66,112.78) --
	(148.67,112.80) --
	(148.76,112.88) --
	(148.79,112.88) --
	(148.93,112.90) --
	(148.94,112.91) --
	(149.02,112.89) --
	(149.05,112.90) --
	(149.09,112.86) --
	(149.20,112.85) --
	(149.31,112.89) --
	(149.38,112.89) --
	(149.40,112.89) --
	(149.48,112.87) --
	(149.54,112.88) --
	(149.61,112.86) --
	(149.71,112.88) --
	(149.73,112.88) --
	(149.81,112.87) --
	(149.91,112.87) --
	(150.05,112.89) --
	(150.06,112.89) --
	(150.16,112.87) --
	(150.29,112.86) --
	(150.49,112.88) --
	(150.63,112.88) --
	(150.86,112.90) --
	(150.95,112.89) --
	(150.95,112.90) --
	(150.98,112.89) --
	(151.10,112.89) --
	(151.13,112.89) --
	(151.14,112.90) --
	(151.18,112.90) --
	(151.22,112.88) --
	(151.44,112.89) --
	(151.45,112.89) --
	(151.45,112.89) --
	(151.46,112.89) --
	(151.56,112.90) --
	(151.65,112.90) --
	(151.78,112.88) --
	(151.87,112.89) --
	(151.88,112.89) --
	(152.01,112.88) --
	(152.09,112.89) --
	(152.14,112.87) --
	(152.37,112.90) --
	(152.61,112.89) --
	(152.74,112.85) --
	(152.75,112.86) --
	(152.80,112.86) --
	(152.99,112.87) --
	(153.13,112.84) --
	(153.24,112.81) --
	(153.39,112.84) --
	(153.43,112.84) --
	(153.46,112.84) --
	(153.80,112.86) --
	(153.84,112.82) --
	(153.88,112.82) --
	(153.94,112.83) --
	(153.97,112.82) --
	(153.99,112.86) --
	(154.09,112.90) --
	(154.12,112.89) --
	(154.14,112.90) --
	(154.26,112.88) --
	(154.33,112.88) --
	(154.35,112.86) --
	(154.86,112.90) --
	(154.92,112.90) --
	(155.01,112.90) --
	(155.11,112.90) --
	(155.13,112.89) --
	(155.14,112.88) --
	(155.17,112.88) --
	(155.21,112.88) --
	(155.30,112.87) --
	(155.67,112.89) --
	(155.77,112.89) --
	(155.82,112.87) --
	(155.87,112.87) --
	(156.16,112.88) --
	(156.23,112.91) --
	(156.26,112.91) --
	(156.31,112.90) --
	(156.36,112.89) --
	(156.70,112.88) --
	(156.79,112.85) --
	(156.84,112.84) --
	(156.84,112.85) --
	(156.98,112.89) --
	(157.01,112.87) --
	(157.26,112.89) --
	(157.35,112.88) --
	(157.35,112.88) --
	(157.37,112.88) --
	(157.48,112.78) --
	(157.55,112.78) --
	(157.64,112.86) --
	(158.00,112.85) --
	(158.35,112.86) --
	(158.37,112.88) --
	(158.45,112.90) --
	(158.60,112.90) --
	(158.60,112.90) --
	(158.77,112.89) --
	(159.20,112.91) --
	(159.34,112.90) --
	(159.40,112.89) --
	(159.50,112.88) --
	(159.52,112.89) --
	(159.67,112.90) --
	(159.71,112.89) --
	(159.75,112.90) --
	(159.90,112.89) --
	(160.00,112.89) --
	(160.02,112.90) --
	(160.05,112.90) --
	(160.15,112.92) --
	(160.28,112.87) --
	(160.31,112.87) --
	(160.34,112.87) --
	(160.36,112.87) --
	(160.37,112.87) --
	(160.43,112.91) --
	(160.62,112.86) --
	(160.62,112.86) --
	(160.68,112.80) --
	(160.84,112.85) --
	(160.90,112.89) --
	(161.07,112.89) --
	(161.14,112.89) --
	(161.34,112.89) --
	(161.44,112.89) --
	(161.53,112.89) --
	(161.68,112.88) --
	(161.75,112.89) --
	(161.77,112.90) --
	(161.79,112.90) --
	(161.81,112.90) --
	(161.96,112.85) --
	(162.34,112.89) --
	(162.40,112.91) --
	(162.49,112.90) --
	(162.87,112.90) --
	(162.91,112.90) --
	(163.11,112.78) --
	(163.34,112.87) --
	(163.45,112.90) --
	(163.55,112.90) --
	(163.71,112.79) --
	(163.94,112.89) --
	(163.95,112.91) --
	(164.00,112.91) --
	(164.02,112.90) --
	(164.12,112.90) --
	(164.27,112.91) --
	(164.28,112.90) --
	(164.34,112.90) --
	(164.45,112.92) --
	(164.51,112.90) --
	(164.69,112.83) --
	(164.85,112.89) --
	(164.85,112.89) --
	(164.93,112.89) --
	(164.98,112.91) --
	(165.04,112.90) --
	(165.08,112.90) --
	(165.11,112.90) --
	(165.29,112.85) --
	(165.42,112.88) --
	(165.68,112.79) --
	(165.81,112.90) --
	(166.08,112.88) --
	(166.15,112.87) --
	(166.32,112.84) --
	(166.46,112.82) --
	(166.49,112.86) --
	(166.62,112.87) --
	(166.81,112.88) --
	(166.91,112.89) --
	(167.57,112.88) --
	(167.57,112.88) --
	(167.63,112.89) --
	(167.65,112.89) --
	(167.72,112.89) --
	(167.81,112.89) --
	(167.83,112.88) --
	(167.88,112.88) --
	(167.99,112.82) --
	(168.15,112.85) --
	(168.52,112.90) --
	(168.87,112.91) --
	(169.02,112.90) --
	(169.43,112.87) --
	(169.43,112.88) --
	(169.65,112.89) --
	(169.70,112.86) --
	(170.00,112.75) --
	(170.02,112.75) --
	(170.03,112.75) --
	(170.27,112.89) --
	(170.31,112.88) --
	(170.40,112.86) --
	(170.62,112.86) --
	(170.74,112.89) --
	(170.78,112.85) --
	(170.78,112.85) --
	(170.93,112.82) --
	(171.06,112.89) --
	(171.08,112.88) --
	(171.27,112.87) --
	(171.42,112.90) --
	(171.62,112.79) --
	(171.80,112.90) --
	(171.90,112.90) --
	(171.91,112.87) --
	(172.01,112.91) --
	(172.08,112.90) --
	(172.16,112.84) --
	(172.39,112.85) --
	(172.46,112.84) --
	(172.49,112.83) --
	(172.49,112.83) --
	(172.68,112.87) --
	(172.80,112.88) --
	(172.95,112.87) --
	(172.95,112.87) --
	(172.97,112.85) --
	(173.01,112.86) --
	(173.02,112.85) --
	(173.09,112.85) --
	(173.54,112.88) --
	(173.57,112.89) --
	(173.59,112.88) --
	(173.63,112.89) --
	(173.72,112.91) --
	(173.81,112.90) --
	(174.10,112.90) --
	(174.12,112.89) --
	(174.25,112.90) --
	(174.31,112.89) --
	(174.39,112.88) --
	(174.48,112.83) --
	(174.58,112.83) --
	(174.63,112.86) --
	(174.90,112.89) --
	(174.96,112.89) --
	(175.16,112.77) --
	(175.18,112.77) --
	(175.21,112.82) --
	(175.31,112.84) --
	(175.41,112.83) --
	(175.42,112.82) --
	(175.44,112.82) --
	(175.50,112.84) --
	(175.73,112.89) --
	(175.78,112.89) --
	(175.78,112.89) --
	(175.78,112.89) --
	(175.80,112.87) --
	(175.93,112.87) --
	(176.03,112.88) --
	(176.23,112.86) --
	(176.28,112.88) --
	(176.35,112.89) --
	(176.41,112.89) --
	(176.43,112.88) --
	(176.48,112.88) --
	(176.61,112.90) --
	(176.71,112.90) --
	(176.84,112.91) --
	(176.88,112.92) --
	(177.03,112.90) --
	(177.16,112.89) --
	(177.41,112.89) --
	(177.43,112.89) --
	(177.60,112.88) --
	(177.68,112.84) --
	(177.80,112.83) --
	(177.80,112.83) --
	(177.83,112.86) --
	(178.05,112.91) --
	(178.14,112.89) --
	(178.21,112.89) --
	(178.23,112.89) --
	(178.24,112.90) --
	(178.28,112.89) --
	(178.48,112.88) --
	(178.71,112.90) --
	(178.77,112.89) --
	(178.86,112.90) --
	(179.01,112.86) --
	(179.05,112.87) --
	(179.14,112.88) --
	(179.16,112.89) --
	(179.24,112.91) --
	(179.35,112.89) --
	(179.43,112.90) --
	(179.52,112.91) --
	(179.54,112.91) --
	(179.58,112.91) --
	(179.63,112.88) --
	(179.73,112.90) --
	(179.82,112.89) --
	(179.84,112.89) --
	(179.90,112.89) --
	(180.11,112.90) --
	(180.20,112.90) --
	(180.32,112.89) --
	(180.34,112.90) --
	(180.39,112.88) --
	(180.46,112.86) --
	(180.52,112.86) --
	(180.64,112.89) --
	(180.71,112.88) --
	(180.73,112.89) --
	(180.80,112.88) --
	(181.22,112.73) --
	(181.28,112.66) --
	(181.43,112.82) --
	(181.61,112.84) --
	(181.63,112.83) --
	(181.76,112.86) --
	(181.79,112.90) --
	(181.83,112.90) --
	(181.98,112.89) --
	(181.98,112.89) --
	(182.07,112.89) --
	(182.07,112.89) --
	(182.20,112.89) --
	(182.21,112.89) --
	(182.29,112.89) --
	(182.53,112.88) --
	(182.64,112.86) --
	(182.68,112.88) --
	(182.71,112.86) --
	(182.75,112.87) --
	(182.88,112.86) --
	(183.54,112.89) --
	(183.55,112.89) --
	(183.75,112.89) --
	(183.77,112.89) --
	(183.78,112.89) --
	(183.92,112.81) --
	(184.12,112.85) --
	(184.13,112.89) --
	(184.18,112.87) --
	(184.26,112.89) --
	(184.36,112.90) --
	(184.37,112.90) --
	(184.49,112.89) --
	(184.53,112.89) --
	(184.67,112.87) --
	(184.72,112.83) --
	(184.74,112.83) --
	(184.83,112.87) --
	(184.96,112.88) --
	(185.15,112.79) --
	(185.27,112.82) --
	(185.32,112.87) --
	(185.34,112.88) --
	(185.34,112.88) --
	(185.53,112.88) --
	(185.73,112.90) --
	(185.96,112.84) --
	(186.24,112.91) --
	(186.24,112.91) --
	(186.28,112.91) --
	(186.29,112.90) --
	(186.38,112.86) --
	(186.38,112.86) --
	(186.49,112.87) --
	(186.57,112.90) --
	(186.83,112.89) --
	(186.91,112.89) --
	(186.93,112.90) --
	(187.02,112.87) --
	(187.09,112.86) --
	(187.11,112.86) --
	(187.13,112.87) --
	(187.21,112.84) --
	(187.23,112.82) --
	(187.39,112.84) --
	(187.43,112.88) --
	(187.51,112.88) --
	(187.87,112.90) --
	(188.12,112.91) --
	(188.45,112.81) --
	(188.55,112.81) --
	(188.65,112.87) --
	(188.68,112.87) --
	(188.94,112.88) --
	(188.97,112.89) --
	(188.98,112.89) --
	(189.07,112.89) --
	(189.36,112.88) --
	(189.61,112.90) --
	(189.64,112.89) --
	(189.78,112.85) --
	(189.79,112.84) --
	(190.11,112.89) --
	(190.17,112.86) --
	(190.23,112.87) --
	(190.23,112.87) --
	(190.32,112.89) --
	(190.39,112.86) --
	(190.48,112.85) --
	(190.57,112.89) --
	(190.80,112.89) --
	(190.96,112.79) --
	(191.52,112.84) --
	(191.81,112.84) --
	(191.82,112.84) --
	(192.10,112.83) --
	(192.25,112.86) --
	(192.49,112.88) --
	(192.55,112.84) --
	(192.56,112.82) --
	(192.64,112.77) --
	(192.76,112.83) --
	(192.76,112.83) --
	(192.82,112.87) --
	(192.94,112.90) --
	(192.97,112.90) --
	(193.02,112.89) --
	(193.03,112.89) --
	(193.06,112.88) --
	(193.10,112.88) --
	(193.26,112.89) --
	(193.57,112.89) --
	(193.83,112.90) --
	(194.02,112.85) --
	(194.44,112.90) --
	(194.69,112.87) --
	(194.78,112.87) --
	(194.78,112.87) --
	(194.87,112.89) --
	(194.89,112.89) --
	(195.02,112.91) --
	(195.03,112.91) --
	(195.06,112.91) --
	(195.14,112.92) --
	(195.36,112.90) --
	(195.46,112.89) --
	(195.70,112.85) --
	(195.76,112.85) --
	(195.86,112.88) --
	(195.91,112.86) --
	(195.97,112.85) --
	(196.12,112.91) --
	(196.32,112.69) --
	(196.52,112.80) --
	(196.55,112.86) --
	(196.74,112.90) --
	(196.82,112.82) --
	(196.90,112.72) --
	(197.01,112.75) --
	(197.08,112.74) --
	(197.16,112.74) --
	(197.21,112.72) --
	(197.40,112.89) --
	(197.42,112.89) --
	(197.46,112.87) --
	(197.62,112.86) --
	(197.67,112.90) --
	(197.81,112.85) --
	(198.12,112.76) --
	(198.22,112.80) --
	(198.29,112.91) --
	(198.42,112.91) --
	(198.48,112.90) --
	(198.52,112.89) --
	(198.53,112.87) --
	(198.55,112.87) --
	(198.57,112.87) --
	(198.70,112.86) --
	(198.86,112.87) --
	(198.93,112.88) --
	(198.96,112.87) --
	(199.01,112.81) --
	(199.07,112.82) --
	(199.14,112.82) --
	(199.14,112.81) --
	(199.20,112.89) --
	(199.27,112.88) --
	(199.39,112.91) --
	(199.52,112.89) --
	(199.55,112.84) --
	(199.58,112.82) --
	(199.64,112.83) --
	(199.67,112.83) --
	(199.73,112.87) --
	(199.85,112.86) --
	(200.07,112.89) --
	(200.11,112.83) --
	(200.26,112.82) --
	(200.41,112.90) --
	(200.60,112.89) --
	(200.91,112.87) --
	(200.93,112.87) --
	(201.09,112.83) --
	(201.32,112.88) --
	(201.41,112.89) --
	(201.44,112.90) --
	(201.50,112.90) --
	(201.86,112.83) --
	(201.88,112.84) --
	(201.92,112.81) --
	(201.94,112.83) --
	(201.99,112.86) --
	(201.99,112.86) --
	(202.09,112.89) --
	(202.16,112.87) --
	(202.22,112.87) --
	(202.37,112.89) --
	(202.46,112.90) --
	(202.79,112.84) --
	(202.82,112.84) --
	(202.90,112.89) --
	(202.96,112.90) --
	(203.03,112.90) --
	(203.13,112.87) --
	(203.37,112.87) --
	(203.37,112.88) --
	(203.50,112.90) --
	(203.53,112.90) --
	(203.67,112.90) --
	(203.75,112.89) --
	(203.81,112.89) --
	(203.90,112.89) --
	(204.09,112.89) --
	(204.21,112.88) --
	(204.25,112.88) --
	(204.26,112.88) --
	(204.48,112.89) --
	(204.75,112.85) --
	(204.85,112.89) --
	(204.86,112.89) --
	(204.99,112.89) --
	(205.09,112.89) --
	(205.26,112.90) --
	(205.30,112.89) --
	(205.43,112.90) --
	(205.62,112.89) --
	(205.70,112.90) --
	(205.77,112.85) --
	(205.82,112.83) --
	(205.96,112.90) --
	(205.99,112.90) --
	(206.10,112.88) --
	(206.13,112.88) --
	(206.22,112.87) --
	(206.39,112.88) --
	(206.45,112.87) --
	(206.56,112.89) --
	(206.57,112.89) --
	(206.58,112.91) --
	(206.71,112.89) --
	(206.72,112.90) --
	(206.77,112.89) --
	(206.84,112.89) --
	(206.93,112.90) --
	(206.98,112.90) --
	(207.00,112.89) --
	(207.26,112.89) --
	(207.30,112.89) --
	(207.35,112.87) --
	(207.42,112.87) --
	(207.46,112.87) --
	(207.62,112.89) --
	(207.62,112.90) --
	(207.70,112.89) --
	(207.90,112.87) --
	(207.92,112.87) --
	(208.06,112.89) --
	(208.07,112.91) --
	(208.14,112.89) --
	(208.16,112.89) --
	(208.20,112.88) --
	(208.34,112.89) --
	(208.40,112.89) --
	(208.43,112.90) --
	(208.51,112.86) --
	(208.51,112.86) --
	(208.56,112.86) --
	(208.62,112.86) --
	(208.66,112.87) --
	(208.76,112.90) --
	(208.85,112.89) --
	(208.99,112.85) --
	(209.09,112.86) --
	(209.13,112.85) --
	(209.15,112.85) --
	(209.21,112.88) --
	(209.41,112.88) --
	(209.81,112.89) --
	(210.23,112.84) --
	(210.26,112.84) --
	(210.42,112.88) --
	(210.45,112.89) --
	(210.53,112.89) --
	(210.56,112.90) --
	(210.81,112.84) --
	(210.89,112.90) --
	(211.11,112.89) --
	(211.14,112.89) --
	(211.26,112.88) --
	(211.28,112.86) --
	(211.28,112.85) --
	(211.64,112.90) --
	(211.79,112.85) --
	(211.96,112.85) --
	(211.99,112.87) --
	(212.09,112.89) --
	(212.21,112.90) --
	(212.30,112.91) --
	(212.38,112.88) --
	(212.40,112.88) --
	(212.54,112.90) --
	(212.55,112.90) --
	(212.62,112.88) --
	(212.67,112.89) --
	(212.68,112.89) --
	(212.72,112.90) --
	(212.79,112.91) --
	(212.84,112.90) --
	(212.86,112.90) --
	(213.01,112.84) --
	(213.01,112.85) --
	(213.02,112.85) --
	(213.13,112.89) --
	(213.21,112.90) --
	(213.28,112.90) --
	(213.34,112.90) --
	(213.47,112.88) --
	(213.59,112.90) --
	(213.62,112.90) --
	(213.64,112.90) --
	(213.66,112.89) --
	(213.96,112.89) --
	(213.96,112.89) --
	(214.02,112.89) --
	(214.11,112.89) --
	(214.11,112.89) --
	(214.22,112.88) --
	(214.45,112.87) --
	(214.57,112.86) --
	(214.61,112.85) --
	(214.66,112.84) --
	(214.70,112.87) --
	(214.91,112.87) --
	(214.92,112.86) --
	(214.98,112.87) --
	(215.24,112.84) --
	(215.36,112.90) --
	(215.46,112.90) --
	(215.80,112.80) --
	(215.98,112.90) --
	(216.08,112.91) --
	(216.10,112.91) --
	(216.15,112.90) --
	(216.29,112.84) --
	(216.36,112.88) --
	(216.40,112.89) --
	(216.49,112.85) --
	(216.50,112.85) --
	(216.66,112.85) --
	(216.70,112.84) --
	(216.72,112.83) --
	(216.82,112.87) --
	(216.85,112.85) --
	(216.87,112.83) --
	(217.11,112.79) --
	(217.12,112.79) --
	(217.14,112.79) --
	(217.27,112.90) --
	(217.30,112.89) --
	(217.32,112.90) --
	(217.38,112.90) --
	(217.51,112.89) --
	(217.85,112.86) --
	(218.01,112.86) --
	(218.03,112.86) --
	(218.28,112.90) --
	(218.29,112.90) --
	(218.38,112.88) --
	(218.50,112.88) --
	(218.54,112.90) --
	(218.57,112.90) --
	(218.68,112.87) --
	(218.69,112.86) --
	(218.80,112.80) --
	(218.91,112.81) --
	(219.11,112.87) --
	(219.17,112.85) --
	(219.31,112.89) --
	(219.87,112.85) --
	(219.96,112.88) --
	(220.25,112.72) --
	(220.25,112.72) --
	(220.29,112.77) --
	(220.31,112.79) --
	(220.44,112.83) --
	(220.47,112.85) --
	(220.48,112.85) --
	(220.52,112.85) --
	(220.65,112.90) --
	(220.88,112.92) --
	(220.97,112.90) --
	(220.97,112.90) --
	(221.01,112.89) --
	(221.03,112.89) --
	(221.06,112.88) --
	(221.12,112.89) --
	(221.39,112.83) --
	(221.41,112.86) --
	(221.46,112.89) --
	(221.56,112.89) --
	(221.64,112.89) --
	(221.71,112.90) --
	(221.75,112.90) --
	(221.75,112.89) --
	(222.08,112.83) --
	(222.31,112.82) --
	(222.44,112.88) --
	(222.52,112.88) --
	(222.56,112.89) --
	(222.57,112.89) --
	(222.65,112.89) --
	(222.65,112.90) --
	(222.76,112.91) --
	(222.96,112.76) --
	(223.04,112.78) --
	(223.05,112.80) --
	(223.06,112.81) --
	(223.08,112.85) --
	(223.16,112.88) --
	(223.27,112.91) --
	(223.30,112.91) --
	(223.33,112.91) --
	(223.35,112.91) --
	(223.44,112.89) --
	(223.55,112.88) --
	(224.01,112.88) --
	(224.14,112.89) --
	(224.26,112.90) --
	(224.33,112.90) --
	(224.39,112.88) --
	(224.41,112.89) --
	(224.59,112.85) --
	(224.93,112.89) --
	(224.97,112.89) --
	(224.97,112.89) --
	(224.98,112.89) --
	(225.08,112.89) --
	(225.35,112.89) --
	(225.38,112.88) --
	(225.53,112.88) --
	(225.54,112.88) --
	(225.58,112.89) --
	(225.97,112.89) --
	(226.06,112.88) --
	(226.11,112.88) --
	(226.26,112.88) --
	(226.37,112.88) --
	(226.45,112.90) --
	(226.50,112.89) --
	(226.62,112.89) --
	(226.88,112.75) --
	(227.22,112.87) --
	(227.35,112.88) --
	(227.39,112.86) --
	(227.45,112.89) --
	(227.48,112.90) --
	(227.55,112.91) --
	(227.69,112.91) --
	(227.77,112.83) --
	(227.82,112.83) --
	(227.84,112.82) --
	(227.88,112.83) --
	(227.90,112.83) --
	(227.95,112.88) --
	(228.09,112.89) --
	(228.10,112.88) --
	(228.20,112.89) --
	(228.45,112.88) --
	(228.50,112.84) --
	(228.66,112.79) --
	(228.71,112.85) --
	(228.75,112.85) --
	(228.76,112.85) --
	(229.04,112.87) --
	(229.05,112.87) --
	(229.24,112.90) --
	(229.41,112.83) --
	(229.43,112.83) --
	(229.49,112.84) --
	(229.63,112.85) --
	(229.96,112.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71,133.25) --
	(136.91,131.17) --
	(134.51,131.17) --
	(135.71,133.25);
\end{scope}
\begin{scope}
\path[clip] (130.98, 80.73) rectangle (234.82,135.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (135.81,123.97) --
	(142.58,123.97) --
	(142.51,123.98) --
	(142.80,123.99) --
	(143.08,124.05) --
	(143.35,124.15) --
	(143.60,124.29) --
	(143.83,124.48) --
	(144.02,124.70) --
	(144.18,124.94) --
	(144.29,125.21) --
	(144.36,125.49) --
	(144.38,125.78) --
	(144.38,125.78) --
	(144.38,127.05) --
	(144.38,127.05) --
	(144.36,127.34) --
	(144.29,127.62) --
	(144.18,127.89) --
	(144.02,128.14) --
	(143.83,128.36) --
	(143.60,128.54) --
	(143.35,128.68) --
	(143.08,128.79) --
	(142.80,128.85) --
	(142.58,128.86) --
	(135.81,128.86) --
	(136.02,128.85) --
	(135.73,128.86) --
	(135.45,128.82) --
	(135.17,128.74) --
	(134.90,128.62) --
	(134.66,128.45) --
	(134.45,128.25) --
	(134.28,128.02) --
	(134.14,127.76) --
	(134.05,127.48) --
	(134.01,127.20) --
	(134.00,127.05) --
	(134.00,125.78) --
	(134.01,125.93) --
	(134.01,125.64) --
	(134.05,125.35) --
	(134.14,125.07) --
	(134.28,124.82) --
	(134.45,124.58) --
	(134.66,124.38) --
	(134.90,124.22) --
	(135.17,124.09) --
	(135.45,124.01) --
	(135.73,123.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 80.73) rectangle (234.82,135.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (139.19,124.69) {26.9};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.62, 92.32) --
	(208.82, 90.24) --
	(206.42, 90.24) --
	(207.62, 92.32);
\end{scope}
\begin{scope}
\path[clip] (130.98, 80.73) rectangle (234.82,135.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (212.41, 88.47) --
	(219.18, 88.47) --
	(219.11, 88.47) --
	(219.40, 88.48) --
	(219.68, 88.54) --
	(219.96, 88.65) --
	(220.21, 88.79) --
	(220.43, 88.97) --
	(220.63, 89.19) --
	(220.78, 89.44) --
	(220.90, 89.71) --
	(220.97, 89.99) --
	(220.99, 90.28) --
	(220.99, 90.28) --
	(220.99, 91.55) --
	(220.99, 91.55) --
	(220.97, 91.84) --
	(220.90, 92.12) --
	(220.78, 92.39) --
	(220.63, 92.63) --
	(220.43, 92.85) --
	(220.21, 93.04) --
	(219.96, 93.18) --
	(219.68, 93.28) --
	(219.40, 93.34) --
	(219.18, 93.36) --
	(212.41, 93.36) --
	(212.63, 93.34) --
	(212.34, 93.35) --
	(212.05, 93.32) --
	(211.77, 93.24) --
	(211.51, 93.11) --
	(211.27, 92.95) --
	(211.06, 92.75) --
	(210.88, 92.51) --
	(210.75, 92.26) --
	(210.66, 91.98) --
	(210.61, 91.69) --
	(210.60, 91.55) --
	(210.60, 90.28) --
	(210.61, 90.42) --
	(210.61, 90.13) --
	(210.66, 89.84) --
	(210.75, 89.57) --
	(210.88, 89.31) --
	(211.06, 89.08) --
	(211.27, 88.88) --
	(211.51, 88.71) --
	(211.77, 88.59) --
	(212.05, 88.51) --
	(212.34, 88.47) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 80.73) rectangle (234.82,135.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (215.80, 89.18) {5.69};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98, 80.73) rectangle (234.82,135.00);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 76.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.98, 22.45) rectangle (234.82, 76.73);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 31.32) --
	(234.82, 31.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 50.65) --
	(234.82, 50.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.98, 69.98) --
	(234.82, 69.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.05, 22.45) --
	(145.05, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.75, 22.45) --
	(163.75, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.44, 22.45) --
	(182.44, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.14, 22.45) --
	(201.14, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (219.83, 22.45) --
	(219.83, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 40.99) --
	(234.82, 40.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 60.32) --
	(234.82, 60.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.70, 22.45) --
	(135.70, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 22.45) --
	(154.40, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.09, 22.45) --
	(173.09, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.79, 22.45) --
	(191.79, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.49, 22.45) --
	(210.49, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.18, 22.45) --
	(229.18, 76.73);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (130.98,  22.45) {
	\pgfimage[width=103.84pt,height= 54.27pt,interpolate=true]{latencies_jh_x86_ras4}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (135.71, 54.87) --
	(135.72, 54.85) --
	(135.75, 54.81) --
	(135.81, 54.70) --
	(135.88, 54.63) --
	(136.43, 54.61) --
	(136.53, 54.62) --
	(136.68, 54.55) --
	(136.80, 54.48) --
	(136.88, 54.56) --
	(137.04, 54.58) --
	(137.05, 54.57) --
	(137.22, 54.59) --
	(137.31, 54.59) --
	(137.45, 54.63) --
	(137.49, 54.63) --
	(137.72, 54.62) --
	(137.79, 54.64) --
	(137.83, 54.65) --
	(137.89, 54.64) --
	(138.02, 54.59) --
	(138.29, 54.62) --
	(138.41, 54.62) --
	(138.49, 54.60) --
	(138.70, 54.59) --
	(138.77, 54.61) --
	(138.83, 54.62) --
	(138.90, 54.61) --
	(138.97, 54.62) --
	(139.04, 54.61) --
	(139.06, 54.62) --
	(139.30, 54.61) --
	(139.46, 54.61) --
	(139.69, 54.58) --
	(140.04, 54.58) --
	(140.05, 54.59) --
	(140.15, 54.60) --
	(140.21, 54.63) --
	(140.26, 54.63) --
	(140.32, 54.63) --
	(140.33, 54.63) --
	(140.38, 54.63) --
	(140.42, 54.63) --
	(140.69, 54.60) --
	(140.95, 54.52) --
	(141.00, 54.55) --
	(141.09, 54.55) --
	(141.21, 54.61) --
	(141.40, 54.63) --
	(141.47, 54.63) --
	(141.48, 54.63) --
	(141.55, 54.59) --
	(141.62, 54.58) --
	(141.76, 54.57) --
	(141.85, 54.59) --
	(141.96, 54.57) --
	(142.15, 54.62) --
	(142.17, 54.62) --
	(142.22, 54.61) --
	(142.27, 54.61) --
	(142.34, 54.61) --
	(142.45, 54.62) --
	(142.47, 54.62) --
	(142.60, 54.63) --
	(142.60, 54.62) --
	(142.62, 54.63) --
	(142.96, 54.61) --
	(143.30, 54.59) --
	(143.40, 54.55) --
	(143.47, 54.51) --
	(143.59, 54.48) --
	(143.59, 54.48) --
	(143.61, 54.47) --
	(143.74, 54.49) --
	(143.75, 54.48) --
	(144.06, 54.61) --
	(144.21, 54.63) --
	(144.27, 54.63) --
	(144.27, 54.63) --
	(144.49, 54.62) --
	(144.87, 54.61) --
	(144.93, 54.62) --
	(145.00, 54.61) --
	(145.08, 54.61) --
	(145.13, 54.56) --
	(145.17, 54.57) --
	(145.28, 54.46) --
	(145.31, 54.50) --
	(145.40, 54.57) --
	(145.45, 54.62) --
	(145.80, 54.58) --
	(145.98, 54.62) --
	(146.11, 54.62) --
	(146.23, 54.61) --
	(146.29, 54.56) --
	(146.33, 54.57) --
	(146.42, 54.54) --
	(146.51, 54.56) --
	(146.55, 54.56) --
	(146.70, 54.62) --
	(146.82, 54.60) --
	(146.95, 54.55) --
	(146.95, 54.55) --
	(146.99, 54.55) --
	(147.04, 54.55) --
	(147.09, 54.56) --
	(147.29, 54.64) --
	(147.40, 54.63) --
	(147.45, 54.62) --
	(147.48, 54.62) --
	(147.57, 54.62) --
	(147.65, 54.62) --
	(147.67, 54.61) --
	(147.74, 54.58) --
	(147.82, 54.59) --
	(147.86, 54.55) --
	(147.91, 54.57) --
	(147.92, 54.55) --
	(148.15, 54.61) --
	(148.44, 54.63) --
	(148.59, 54.52) --
	(148.67, 54.46) --
	(148.74, 54.49) --
	(148.82, 54.58) --
	(149.01, 54.61) --
	(149.06, 54.61) --
	(149.15, 54.60) --
	(149.16, 54.61) --
	(149.32, 54.63) --
	(149.38, 54.63) --
	(149.49, 54.62) --
	(149.79, 54.62) --
	(149.91, 54.63) --
	(149.91, 54.63) --
	(149.95, 54.62) --
	(149.97, 54.64) --
	(150.12, 54.61) --
	(150.37, 54.62) --
	(150.44, 54.57) --
	(150.48, 54.54) --
	(150.50, 54.52) --
	(150.52, 54.52) --
	(150.56, 54.52) --
	(150.56, 54.52) --
	(150.71, 54.62) --
	(150.76, 54.61) --
	(150.86, 54.62) --
	(150.88, 54.59) --
	(150.93, 54.60) --
	(151.07, 54.55) --
	(151.10, 54.53) --
	(151.24, 54.51) --
	(151.27, 54.56) --
	(151.53, 54.55) --
	(151.54, 54.55) --
	(151.55, 54.55) --
	(151.66, 54.61) --
	(151.72, 54.54) --
	(151.75, 54.54) --
	(151.79, 54.53) --
	(151.84, 54.52) --
	(151.88, 54.56) --
	(151.90, 54.59) --
	(151.95, 54.61) --
	(152.17, 54.57) --
	(152.33, 54.60) --
	(152.41, 54.60) --
	(152.52, 54.57) --
	(152.58, 54.57) --
	(152.61, 54.52) --
	(152.67, 54.54) --
	(152.72, 54.53) --
	(152.84, 54.62) --
	(152.84, 54.63) --
	(152.84, 54.63) --
	(153.00, 54.61) --
	(153.05, 54.60) --
	(153.09, 54.58) --
	(153.17, 54.53) --
	(153.22, 54.54) --
	(153.34, 54.63) --
	(153.43, 54.63) --
	(153.48, 54.62) --
	(153.51, 54.62) --
	(153.53, 54.62) --
	(153.61, 54.63) --
	(153.69, 54.62) --
	(153.71, 54.62) --
	(153.80, 54.61) --
	(153.86, 54.61) --
	(153.98, 54.61) --
	(154.05, 54.62) --
	(154.07, 54.62) --
	(154.16, 54.62) --
	(154.65, 54.59) --
	(154.92, 54.56) --
	(154.94, 54.55) --
	(155.20, 54.65) --
	(155.30, 54.57) --
	(155.41, 54.54) --
	(155.76, 54.59) --
	(155.77, 54.60) --
	(155.77, 54.60) --
	(155.85, 54.60) --
	(155.92, 54.62) --
	(156.11, 54.60) --
	(156.16, 54.61) --
	(156.18, 54.62) --
	(156.19, 54.61) --
	(156.22, 54.63) --
	(156.30, 54.63) --
	(156.35, 54.64) --
	(156.42, 54.62) --
	(156.59, 54.61) --
	(156.71, 54.62) --
	(156.91, 54.59) --
	(157.01, 54.60) --
	(157.01, 54.59) --
	(157.05, 54.57) --
	(157.06, 54.58) --
	(157.09, 54.61) --
	(157.22, 54.59) --
	(157.41, 54.61) --
	(157.41, 54.61) --
	(157.56, 54.55) --
	(157.63, 54.54) --
	(157.65, 54.54) --
	(157.68, 54.55) --
	(157.69, 54.56) --
	(157.71, 54.57) --
	(157.75, 54.63) --
	(157.92, 54.62) --
	(157.94, 54.63) --
	(157.96, 54.63) --
	(158.03, 54.60) --
	(158.06, 54.60) --
	(158.07, 54.60) --
	(158.17, 54.61) --
	(158.21, 54.61) --
	(158.22, 54.60) --
	(158.41, 54.62) --
	(158.52, 54.61) --
	(158.56, 54.58) --
	(158.66, 54.60) --
	(158.75, 54.62) --
	(158.86, 54.61) --
	(158.94, 54.63) --
	(159.28, 54.58) --
	(159.37, 54.57) --
	(159.62, 54.53) --
	(159.73, 54.57) --
	(159.75, 54.59) --
	(160.00, 54.62) --
	(160.05, 54.62) --
	(160.13, 54.61) --
	(160.28, 54.61) --
	(160.43, 54.57) --
	(160.53, 54.55) --
	(160.64, 54.59) --
	(160.65, 54.59) --
	(160.69, 54.60) --
	(160.71, 54.63) --
	(160.81, 54.62) --
	(160.90, 54.62) --
	(161.00, 54.62) --
	(161.18, 54.61) --
	(161.18, 54.60) --
	(161.20, 54.61) --
	(161.32, 54.60) --
	(161.32, 54.61) --
	(161.39, 54.61) --
	(161.51, 54.62) --
	(161.57, 54.55) --
	(161.58, 54.55) --
	(161.81, 54.54) --
	(161.83, 54.54) --
	(161.85, 54.54) --
	(161.87, 54.55) --
	(161.98, 54.50) --
	(162.03, 54.52) --
	(162.08, 54.55) --
	(162.11, 54.58) --
	(162.13, 54.58) --
	(162.19, 54.60) --
	(162.22, 54.61) --
	(162.30, 54.60) --
	(162.38, 54.61) --
	(162.45, 54.61) --
	(162.57, 54.61) --
	(162.79, 54.55) --
	(162.83, 54.59) --
	(163.08, 54.62) --
	(163.10, 54.60) --
	(163.11, 54.60) --
	(163.30, 54.63) --
	(163.32, 54.62) --
	(163.40, 54.62) --
	(163.41, 54.61) --
	(163.44, 54.60) --
	(163.51, 54.61) --
	(163.71, 54.57) --
	(163.74, 54.58) --
	(163.92, 54.53) --
	(163.93, 54.53) --
	(163.94, 54.54) --
	(164.11, 54.62) --
	(164.19, 54.60) --
	(164.51, 54.62) --
	(164.83, 54.57) --
	(164.83, 54.57) --
	(164.89, 54.54) --
	(164.98, 54.45) --
	(165.10, 54.50) --
	(165.27, 54.62) --
	(165.42, 54.62) --
	(165.42, 54.61) --
	(165.43, 54.60) --
	(165.47, 54.63) --
	(165.57, 54.64) --
	(165.59, 54.64) --
	(165.70, 54.60) --
	(165.75, 54.60) --
	(165.76, 54.61) --
	(165.86, 54.62) --
	(166.00, 54.61) --
	(166.07, 54.55) --
	(166.10, 54.56) --
	(166.32, 54.61) --
	(166.55, 54.56) --
	(166.86, 54.62) --
	(166.87, 54.62) --
	(167.01, 54.60) --
	(167.15, 54.50) --
	(167.17, 54.50) --
	(167.22, 54.50) --
	(167.25, 54.53) --
	(167.30, 54.54) --
	(167.35, 54.50) --
	(167.36, 54.50) --
	(167.43, 54.54) --
	(167.50, 54.58) --
	(167.68, 54.63) --
	(167.93, 54.58) --
	(168.10, 54.61) --
	(168.27, 54.63) --
	(168.55, 54.59) --
	(168.63, 54.61) --
	(168.78, 54.62) --
	(168.80, 54.63) --
	(168.84, 54.63) --
	(169.10, 54.60) --
	(169.12, 54.61) --
	(169.14, 54.61) --
	(169.27, 54.62) --
	(169.40, 54.59) --
	(169.46, 54.60) --
	(169.50, 54.61) --
	(169.55, 54.62) --
	(169.59, 54.63) --
	(169.75, 54.56) --
	(169.95, 54.62) --
	(170.14, 54.61) --
	(170.17, 54.62) --
	(170.33, 54.61) --
	(170.46, 54.60) --
	(170.49, 54.57) --
	(170.59, 54.56) --
	(170.61, 54.57) --
	(170.70, 54.62) --
	(170.85, 54.59) --
	(170.86, 54.58) --
	(170.95, 54.63) --
	(171.12, 54.50) --
	(171.15, 54.46) --
	(171.18, 54.47) --
	(171.19, 54.47) --
	(171.20, 54.47) --
	(171.24, 54.50) --
	(171.27, 54.53) --
	(171.35, 54.58) --
	(171.48, 54.63) --
	(171.65, 54.64) --
	(171.69, 54.64) --
	(171.70, 54.64) --
	(171.84, 54.64) --
	(171.86, 54.64) --
	(171.89, 54.65) --
	(171.91, 54.65) --
	(171.93, 54.64) --
	(172.04, 54.60) --
	(172.08, 54.61) --
	(172.22, 54.64) --
	(172.46, 54.64) --
	(172.48, 54.64) --
	(172.52, 54.64) --
	(172.73, 54.58) --
	(172.79, 54.63) --
	(172.95, 54.61) --
	(173.18, 54.53) --
	(173.20, 54.51) --
	(173.67, 54.61) --
	(173.75, 54.62) --
	(173.76, 54.63) --
	(173.87, 54.61) --
	(173.95, 54.58) --
	(173.97, 54.59) --
	(174.05, 54.59) --
	(174.16, 54.62) --
	(174.35, 54.63) --
	(174.44, 54.63) --
	(174.46, 54.62) --
	(174.69, 54.61) --
	(174.97, 54.62) --
	(175.10, 54.59) --
	(175.22, 54.62) --
	(175.35, 54.61) --
	(175.44, 54.61) --
	(175.54, 54.62) --
	(175.59, 54.62) --
	(175.73, 54.60) --
	(175.76, 54.60) --
	(175.79, 54.60) --
	(175.85, 54.59) --
	(176.03, 54.58) --
	(176.08, 54.59) --
	(176.16, 54.60) --
	(176.45, 54.60) --
	(176.68, 54.58) --
	(176.88, 54.62) --
	(176.91, 54.61) --
	(177.05, 54.50) --
	(177.18, 54.60) --
	(177.26, 54.64) --
	(177.42, 54.61) --
	(177.50, 54.63) --
	(177.56, 54.63) --
	(177.57, 54.62) --
	(177.65, 54.61) --
	(177.67, 54.60) --
	(177.71, 54.60) --
	(177.75, 54.59) --
	(177.86, 54.62) --
	(177.90, 54.62) --
	(178.12, 54.61) --
	(178.20, 54.61) --
	(178.33, 54.63) --
	(178.37, 54.62) --
	(178.52, 54.62) --
	(178.56, 54.62) --
	(178.58, 54.59) --
	(178.86, 54.58) --
	(178.89, 54.58) --
	(178.94, 54.59) --
	(179.09, 54.57) --
	(179.24, 54.62) --
	(179.65, 54.58) --
	(179.73, 54.60) --
	(179.96, 54.63) --
	(180.06, 54.64) --
	(180.11, 54.64) --
	(180.20, 54.64) --
	(180.39, 54.63) --
	(180.42, 54.62) --
	(180.79, 54.54) --
	(180.81, 54.54) --
	(180.82, 54.53) --
	(180.94, 54.59) --
	(180.96, 54.58) --
	(180.97, 54.58) --
	(181.05, 54.63) --
	(181.16, 54.62) --
	(181.20, 54.62) --
	(181.26, 54.62) --
	(181.54, 54.63) --
	(181.64, 54.59) --
	(181.73, 54.56) --
	(181.88, 54.61) --
	(181.90, 54.59) --
	(182.01, 54.59) --
	(182.03, 54.58) --
	(182.17, 54.60) --
	(182.26, 54.63) --
	(182.34, 54.62) --
	(182.38, 54.63) --
	(182.62, 54.62) --
	(182.77, 54.63) --
	(182.79, 54.63) --
	(182.79, 54.63) --
	(182.85, 54.61) --
	(183.22, 54.59) --
	(183.41, 54.55) --
	(183.51, 54.63) --
	(183.55, 54.59) --
	(183.56, 54.59) --
	(183.62, 54.58) --
	(183.72, 54.60) --
	(183.83, 54.61) --
	(183.85, 54.61) --
	(183.88, 54.61) --
	(183.96, 54.60) --
	(184.19, 54.62) --
	(184.20, 54.61) --
	(184.30, 54.61) --
	(184.41, 54.62) --
	(184.49, 54.62) --
	(184.66, 54.57) --
	(184.75, 54.61) --
	(184.90, 54.60) --
	(185.05, 54.56) --
	(185.18, 54.61) --
	(185.19, 54.61) --
	(185.19, 54.61) --
	(185.28, 54.62) --
	(185.31, 54.61) --
	(185.34, 54.61) --
	(185.56, 54.62) --
	(185.62, 54.61) --
	(185.85, 54.62) --
	(185.96, 54.62) --
	(186.07, 54.63) --
	(186.19, 54.59) --
	(186.21, 54.60) --
	(186.38, 54.62) --
	(186.44, 54.61) --
	(186.63, 54.60) --
	(186.68, 54.63) --
	(186.69, 54.62) --
	(186.91, 54.62) --
	(187.24, 54.64) --
	(187.26, 54.64) --
	(187.38, 54.61) --
	(187.43, 54.61) --
	(187.46, 54.62) --
	(187.49, 54.62) --
	(187.53, 54.62) --
	(187.57, 54.62) --
	(187.74, 54.62) --
	(187.90, 54.60) --
	(188.17, 54.62) --
	(188.34, 54.61) --
	(188.36, 54.61) --
	(188.46, 54.62) --
	(188.51, 54.62) --
	(188.59, 54.59) --
	(188.70, 54.57) --
	(188.81, 54.53) --
	(188.88, 54.54) --
	(188.98, 54.62) --
	(188.99, 54.61) --
	(189.19, 54.55) --
	(189.42, 54.62) --
	(189.42, 54.62) --
	(189.42, 54.62) --
	(189.51, 54.57) --
	(189.54, 54.56) --
	(189.68, 54.57) --
	(189.74, 54.61) --
	(190.12, 54.58) --
	(190.20, 54.57) --
	(190.23, 54.57) --
	(190.30, 54.60) --
	(190.32, 54.62) --
	(190.34, 54.62) --
	(190.44, 54.62) --
	(190.59, 54.61) --
	(190.83, 54.51) --
	(190.87, 54.50) --
	(190.91, 54.52) --
	(191.24, 54.57) --
	(191.37, 54.62) --
	(191.48, 54.62) --
	(191.58, 54.61) --
	(191.59, 54.62) --
	(191.70, 54.60) --
	(191.71, 54.60) --
	(191.76, 54.59) --
	(191.80, 54.59) --
	(191.83, 54.61) --
	(191.95, 54.60) --
	(191.95, 54.60) --
	(192.10, 54.51) --
	(192.12, 54.51) --
	(192.15, 54.54) --
	(192.15, 54.56) --
	(192.22, 54.62) --
	(192.23, 54.62) --
	(192.26, 54.61) --
	(192.29, 54.62) --
	(192.67, 54.62) --
	(192.82, 54.62) --
	(192.83, 54.62) --
	(192.97, 54.63) --
	(193.16, 54.58) --
	(193.19, 54.59) --
	(193.24, 54.61) --
	(193.29, 54.63) --
	(193.31, 54.61) --
	(193.39, 54.58) --
	(193.42, 54.59) --
	(193.42, 54.59) --
	(193.61, 54.63) --
	(193.68, 54.62) --
	(193.75, 54.62) --
	(193.78, 54.62) --
	(193.87, 54.61) --
	(194.00, 54.60) --
	(194.02, 54.61) --
	(194.03, 54.60) --
	(194.16, 54.61) --
	(194.21, 54.59) --
	(194.26, 54.61) --
	(194.40, 54.62) --
	(194.43, 54.62) --
	(194.43, 54.62) --
	(194.49, 54.62) --
	(194.52, 54.63) --
	(194.71, 54.57) --
	(194.76, 54.57) --
	(194.78, 54.57) --
	(194.89, 54.63) --
	(194.91, 54.63) --
	(194.99, 54.62) --
	(195.06, 54.61) --
	(195.11, 54.63) --
	(195.12, 54.63) --
	(195.21, 54.63) --
	(195.27, 54.63) --
	(195.50, 54.64) --
	(195.67, 54.55) --
	(195.70, 54.55) --
	(195.89, 54.63) --
	(195.90, 54.63) --
	(195.94, 54.63) --
	(195.96, 54.60) --
	(196.09, 54.60) --
	(196.09, 54.59) --
	(196.21, 54.55) --
	(196.39, 54.44) --
	(196.49, 54.57) --
	(196.71, 54.54) --
	(196.71, 54.54) --
	(196.80, 54.53) --
	(196.84, 54.56) --
	(196.85, 54.58) --
	(197.27, 54.60) --
	(197.33, 54.60) --
	(197.41, 54.61) --
	(197.59, 54.63) --
	(197.64, 54.63) --
	(197.67, 54.62) --
	(197.83, 54.63) --
	(197.86, 54.62) --
	(197.88, 54.62) --
	(197.91, 54.62) --
	(197.96, 54.60) --
	(198.12, 54.63) --
	(198.14, 54.62) --
	(198.31, 54.59) --
	(198.32, 54.59) --
	(198.34, 54.60) --
	(198.46, 54.59) --
	(198.46, 54.62) --
	(198.51, 54.61) --
	(198.57, 54.61) --
	(198.58, 54.60) --
	(198.74, 54.63) --
	(198.76, 54.63) --
	(198.81, 54.62) --
	(198.82, 54.62) --
	(198.82, 54.63) --
	(198.91, 54.62) --
	(199.05, 54.62) --
	(199.14, 54.58) --
	(199.36, 54.58) --
	(199.39, 54.58) --
	(199.44, 54.54) --
	(199.48, 54.53) --
	(199.76, 54.61) --
	(199.82, 54.59) --
	(199.92, 54.53) --
	(200.00, 54.50) --
	(200.24, 54.62) --
	(200.26, 54.61) --
	(200.31, 54.57) --
	(200.39, 54.56) --
	(200.44, 54.57) --
	(200.53, 54.59) --
	(200.54, 54.60) --
	(200.56, 54.60) --
	(200.59, 54.60) --
	(200.71, 54.61) --
	(200.73, 54.61) --
	(200.75, 54.61) --
	(200.82, 54.59) --
	(200.91, 54.48) --
	(200.99, 54.44) --
	(201.07, 54.56) --
	(201.12, 54.60) --
	(201.14, 54.60) --
	(201.50, 54.60) --
	(201.52, 54.62) --
	(201.54, 54.62) --
	(201.75, 54.63) --
	(201.84, 54.62) --
	(201.89, 54.60) --
	(201.95, 54.60) --
	(201.96, 54.61) --
	(202.07, 54.62) --
	(202.17, 54.62) --
	(202.28, 54.63) --
	(202.31, 54.63) --
	(202.35, 54.61) --
	(202.56, 54.56) --
	(202.58, 54.56) --
	(202.60, 54.56) --
	(202.63, 54.55) --
	(202.69, 54.57) --
	(202.84, 54.61) --
	(202.86, 54.61) --
	(202.88, 54.62) --
	(202.94, 54.61) --
	(202.94, 54.62) --
	(203.00, 54.62) --
	(203.07, 54.62) --
	(203.09, 54.61) --
	(203.10, 54.58) --
	(203.39, 54.61) --
	(203.47, 54.62) --
	(203.48, 54.62) --
	(203.49, 54.62) --
	(203.52, 54.61) --
	(203.62, 54.61) --
	(203.63, 54.60) --
	(203.74, 54.61) --
	(203.75, 54.61) --
	(203.77, 54.62) --
	(203.81, 54.62) --
	(203.83, 54.62) --
	(203.86, 54.61) --
	(203.99, 54.62) --
	(204.07, 54.60) --
	(204.24, 54.62) --
	(204.39, 54.61) --
	(204.58, 54.63) --
	(204.67, 54.63) --
	(204.69, 54.64) --
	(204.71, 54.64) --
	(204.71, 54.64) --
	(204.77, 54.63) --
	(204.77, 54.62) --
	(205.01, 54.61) --
	(205.06, 54.62) --
	(205.30, 54.62) --
	(205.43, 54.62) --
	(205.43, 54.64) --
	(205.52, 54.63) --
	(205.52, 54.64) --
	(205.58, 54.63) --
	(205.62, 54.58) --
	(205.76, 54.55) --
	(205.83, 54.62) --
	(205.83, 54.62) --
	(205.84, 54.60) --
	(205.94, 54.58) --
	(206.18, 54.62) --
	(206.18, 54.62) --
	(206.20, 54.62) --
	(206.56, 54.61) --
	(206.58, 54.61) --
	(206.68, 54.62) --
	(206.82, 54.62) --
	(206.82, 54.62) --
	(206.95, 54.61) --
	(206.98, 54.61) --
	(207.01, 54.61) --
	(207.13, 54.62) --
	(207.13, 54.62) --
	(207.17, 54.63) --
	(207.18, 54.62) --
	(207.25, 54.61) --
	(207.25, 54.62) --
	(207.26, 54.62) --
	(207.28, 54.62) --
	(207.36, 54.62) --
	(207.45, 54.61) --
	(207.58, 54.64) --
	(207.95, 54.60) --
	(208.17, 54.56) --
	(208.22, 54.57) --
	(208.26, 54.60) --
	(208.60, 54.61) --
	(208.61, 54.62) --
	(208.74, 54.60) --
	(208.98, 54.63) --
	(209.00, 54.63) --
	(209.09, 54.63) --
	(209.16, 54.62) --
	(209.45, 54.59) --
	(209.53, 54.60) --
	(209.53, 54.59) --
	(209.74, 54.59) --
	(209.77, 54.59) --
	(209.89, 54.63) --
	(209.90, 54.63) --
	(210.00, 54.64) --
	(210.09, 54.63) --
	(210.13, 54.63) --
	(210.62, 54.50) --
	(210.65, 54.49) --
	(210.72, 54.53) --
	(210.79, 54.60) --
	(210.87, 54.52) --
	(211.00, 54.49) --
	(211.06, 54.55) --
	(211.23, 54.62) --
	(211.25, 54.62) --
	(211.26, 54.62) --
	(211.28, 54.62) --
	(211.42, 54.64) --
	(211.45, 54.62) --
	(211.47, 54.61) --
	(211.47, 54.61) --
	(211.61, 54.59) --
	(211.75, 54.61) --
	(211.83, 54.64) --
	(211.91, 54.64) --
	(211.96, 54.63) --
	(212.14, 54.53) --
	(212.14, 54.52) --
	(212.25, 54.53) --
	(212.40, 54.58) --
	(212.43, 54.61) --
	(212.47, 54.62) --
	(212.48, 54.62) --
	(212.62, 54.60) --
	(212.64, 54.60) --
	(212.75, 54.58) --
	(212.81, 54.56) --
	(212.87, 54.57) --
	(212.87, 54.58) --
	(212.96, 54.63) --
	(213.02, 54.62) --
	(213.06, 54.57) --
	(213.06, 54.57) --
	(213.33, 54.60) --
	(213.34, 54.61) --
	(213.44, 54.62) --
	(213.45, 54.62) --
	(213.50, 54.58) --
	(213.74, 54.62) --
	(213.78, 54.62) --
	(213.83, 54.63) --
	(213.87, 54.64) --
	(214.02, 54.62) --
	(214.12, 54.62) --
	(214.12, 54.62) --
	(214.17, 54.60) --
	(214.27, 54.58) --
	(214.27, 54.59) --
	(214.32, 54.59) --
	(214.54, 54.62) --
	(214.64, 54.62) --
	(214.66, 54.62) --
	(214.70, 54.63) --
	(214.70, 54.63) --
	(214.71, 54.63) --
	(214.79, 54.63) --
	(214.80, 54.63) --
	(214.80, 54.62) --
	(214.89, 54.61) --
	(214.93, 54.61) --
	(214.95, 54.60) --
	(215.08, 54.53) --
	(215.10, 54.54) --
	(215.29, 54.60) --
	(215.32, 54.60) --
	(215.51, 54.62) --
	(215.73, 54.62) --
	(215.80, 54.60) --
	(215.85, 54.59) --
	(215.93, 54.53) --
	(216.08, 54.55) --
	(216.12, 54.58) --
	(216.18, 54.59) --
	(216.29, 54.61) --
	(216.32, 54.62) --
	(216.32, 54.62) --
	(216.34, 54.62) --
	(216.39, 54.62) --
	(216.48, 54.59) --
	(216.48, 54.58) --
	(216.51, 54.57) --
	(216.51, 54.57) --
	(216.70, 54.61) --
	(216.79, 54.59) --
	(216.84, 54.58) --
	(216.94, 54.61) --
	(217.00, 54.56) --
	(217.06, 54.55) --
	(217.12, 54.49) --
	(217.31, 54.62) --
	(217.63, 54.58) --
	(217.70, 54.61) --
	(217.75, 54.60) --
	(217.81, 54.59) --
	(217.89, 54.58) --
	(218.06, 54.61) --
	(218.10, 54.64) --
	(218.23, 54.64) --
	(218.26, 54.63) --
	(218.31, 54.63) --
	(218.63, 54.62) --
	(218.68, 54.61) --
	(218.91, 54.63) --
	(219.06, 54.61) --
	(219.16, 54.54) --
	(219.18, 54.55) --
	(219.27, 54.57) --
	(219.33, 54.62) --
	(219.36, 54.60) --
	(219.45, 54.60) --
	(219.48, 54.59) --
	(219.50, 54.60) --
	(219.73, 54.61) --
	(219.84, 54.63) --
	(219.93, 54.64) --
	(219.96, 54.63) --
	(220.25, 54.60) --
	(220.25, 54.60) --
	(220.46, 54.53) --
	(220.64, 54.63) --
	(220.72, 54.62) --
	(220.76, 54.62) --
	(221.07, 54.61) --
	(221.08, 54.62) --
	(221.15, 54.61) --
	(221.16, 54.61) --
	(221.35, 54.59) --
	(221.50, 54.57) --
	(221.54, 54.59) --
	(221.71, 54.60) --
	(221.73, 54.60) --
	(221.74, 54.61) --
	(221.80, 54.60) --
	(221.83, 54.62) --
	(222.00, 54.61) --
	(222.03, 54.62) --
	(222.09, 54.61) --
	(222.12, 54.62) --
	(222.19, 54.62) --
	(222.35, 54.62) --
	(222.43, 54.61) --
	(222.60, 54.62) --
	(222.63, 54.62) --
	(222.70, 54.62) --
	(222.81, 54.61) --
	(222.86, 54.61) --
	(222.90, 54.62) --
	(223.14, 54.62) --
	(223.16, 54.62) --
	(223.27, 54.62) --
	(223.35, 54.57) --
	(223.38, 54.53) --
	(223.67, 54.60) --
	(223.69, 54.61) --
	(223.80, 54.58) --
	(223.82, 54.59) --
	(223.90, 54.58) --
	(224.03, 54.63) --
	(224.05, 54.62) --
	(224.18, 54.62) --
	(224.29, 54.57) --
	(224.39, 54.56) --
	(224.48, 54.56) --
	(224.51, 54.55) --
	(224.51, 54.55) --
	(224.63, 54.60) --
	(224.80, 54.57) --
	(224.89, 54.57) --
	(224.91, 54.58) --
	(225.23, 54.61) --
	(225.26, 54.57) --
	(225.34, 54.54) --
	(225.39, 54.53) --
	(225.41, 54.52) --
	(225.41, 54.51) --
	(225.45, 54.55) --
	(225.50, 54.58) --
	(225.60, 54.59) --
	(225.63, 54.58) --
	(225.66, 54.58) --
	(225.70, 54.61) --
	(225.71, 54.62) --
	(225.78, 54.63) --
	(225.99, 54.58) --
	(226.16, 54.58) --
	(226.33, 54.56) --
	(226.37, 54.58) --
	(226.50, 54.61) --
	(226.58, 54.58) --
	(227.00, 54.62) --
	(227.10, 54.61) --
	(227.18, 54.62) --
	(227.22, 54.58) --
	(227.24, 54.56) --
	(227.26, 54.59) --
	(227.40, 54.60) --
	(227.42, 54.58) --
	(227.45, 54.59) --
	(227.47, 54.59) --
	(227.48, 54.60) --
	(227.49, 54.59) --
	(227.56, 54.59) --
	(227.64, 54.56) --
	(227.66, 54.57) --
	(227.69, 54.57) --
	(227.69, 54.57) --
	(227.79, 54.59) --
	(227.88, 54.63) --
	(227.94, 54.63) --
	(228.09, 54.62) --
	(228.28, 54.62) --
	(228.30, 54.61) --
	(228.37, 54.61) --
	(228.39, 54.60) --
	(228.41, 54.61) --
	(228.43, 54.60) --
	(228.59, 54.60) --
	(228.66, 54.61) --
	(228.71, 54.61) --
	(228.84, 54.62) --
	(228.84, 54.62) --
	(228.92, 54.61) --
	(228.94, 54.61) --
	(228.97, 54.60) --
	(228.99, 54.62) --
	(229.13, 54.62) --
	(229.14, 54.60) --
	(229.22, 54.61) --
	(229.24, 54.61) --
	(229.24, 54.63) --
	(229.45, 54.61) --
	(229.50, 54.59) --
	(229.65, 54.61) --
	(229.73, 54.62) --
	(229.93, 54.62) --
	(229.96, 54.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71, 73.96) --
	(136.91, 71.88) --
	(134.51, 71.88) --
	(135.71, 73.96);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (135.81, 64.69) --
	(142.58, 64.69) --
	(142.51, 64.69) --
	(142.80, 64.70) --
	(143.08, 64.76) --
	(143.35, 64.86) --
	(143.60, 65.01) --
	(143.83, 65.19) --
	(144.02, 65.41) --
	(144.18, 65.66) --
	(144.29, 65.92) --
	(144.36, 66.20) --
	(144.38, 66.49) --
	(144.38, 66.49) --
	(144.38, 67.77) --
	(144.38, 67.77) --
	(144.36, 68.06) --
	(144.29, 68.34) --
	(144.18, 68.61) --
	(144.02, 68.85) --
	(143.83, 69.07) --
	(143.60, 69.25) --
	(143.35, 69.40) --
	(143.08, 69.50) --
	(142.80, 69.56) --
	(142.58, 69.57) --
	(135.81, 69.57) --
	(136.02, 69.56) --
	(135.73, 69.57) --
	(135.45, 69.54) --
	(135.17, 69.46) --
	(134.90, 69.33) --
	(134.66, 69.17) --
	(134.45, 68.96) --
	(134.28, 68.73) --
	(134.14, 68.47) --
	(134.05, 68.20) --
	(134.01, 67.91) --
	(134.00, 67.77) --
	(134.00, 66.49) --
	(134.01, 66.64) --
	(134.01, 66.35) --
	(134.05, 66.06) --
	(134.14, 65.79) --
	(134.28, 65.53) --
	(134.45, 65.30) --
	(134.66, 65.10) --
	(134.90, 64.93) --
	(135.17, 64.81) --
	(135.45, 64.72) --
	(135.73, 64.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (139.19, 65.40) {26.3};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.82, 34.04) --
	(225.02, 31.96) --
	(222.62, 31.96) --
	(223.82, 34.04);
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (223.23, 30.18) --
	(230.01, 30.18) --
	(229.93, 30.18) --
	(230.22, 30.19) --
	(230.51, 30.25) --
	(230.78, 30.35) --
	(231.03, 30.50) --
	(231.26, 30.68) --
	(231.45, 30.90) --
	(231.61, 31.15) --
	(231.72, 31.41) --
	(231.79, 31.70) --
	(231.81, 31.99) --
	(231.81, 31.99) --
	(231.81, 33.26) --
	(231.81, 33.26) --
	(231.79, 33.55) --
	(231.72, 33.83) --
	(231.61, 34.10) --
	(231.45, 34.34) --
	(231.26, 34.56) --
	(231.03, 34.74) --
	(230.78, 34.89) --
	(230.51, 34.99) --
	(230.22, 35.05) --
	(230.01, 35.06) --
	(223.23, 35.06) --
	(223.45, 35.05) --
	(223.16, 35.06) --
	(222.87, 35.03) --
	(222.59, 34.95) --
	(222.33, 34.82) --
	(222.09, 34.66) --
	(221.88, 34.46) --
	(221.71, 34.22) --
	(221.57, 33.97) --
	(221.48, 33.69) --
	(221.43, 33.40) --
	(221.43, 33.26) --
	(221.43, 31.99) --
	(221.43, 32.13) --
	(221.43, 31.84) --
	(221.48, 31.55) --
	(221.57, 31.28) --
	(221.71, 31.02) --
	(221.88, 30.79) --
	(222.09, 30.59) --
	(222.33, 30.42) --
	(222.59, 30.30) --
	(222.87, 30.22) --
	(223.16, 30.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.98, 22.45) rectangle (234.82, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (226.62, 30.89) {5.69};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.98, 22.45) rectangle (234.82, 76.73);
\end{scope}
\begin{scope}
\path[clip] (238.82, 80.73) rectangle (342.67,135.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82, 80.73) rectangle (342.67,135.00);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 89.60) --
	(342.67, 89.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,108.93) --
	(342.67,108.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82,128.26) --
	(342.67,128.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.89, 80.73) --
	(252.89,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.59, 80.73) --
	(271.59,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.28, 80.73) --
	(290.28,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (308.98, 80.73) --
	(308.98,135.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (327.67, 80.73) --
	(327.67,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 99.26) --
	(342.67, 99.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82,118.59) --
	(342.67,118.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54, 80.73) --
	(243.54,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.24, 80.73) --
	(262.24,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.94, 80.73) --
	(280.94,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.63, 80.73) --
	(299.63,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.33, 80.73) --
	(318.33,135.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.02, 80.73) --
	(337.02,135.00);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82,  80.73) {
	\pgfimage[width=103.84pt,height= 54.27pt,interpolate=true]{latencies_jh_x86_ras5}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.56,112.87) --
	(243.58,112.88) --
	(243.86,112.76) --
	(243.88,112.75) --
	(243.93,112.75) --
	(244.05,112.74) --
	(244.15,112.76) --
	(244.18,112.77) --
	(244.27,112.70) --
	(244.52,112.75) --
	(244.52,112.75) --
	(244.58,112.75) --
	(244.59,112.73) --
	(244.64,112.73) --
	(244.66,112.73) --
	(244.76,112.73) --
	(244.80,112.76) --
	(244.84,112.75) --
	(244.94,112.75) --
	(245.05,112.74) --
	(245.07,112.74) --
	(245.08,112.74) --
	(245.11,112.72) --
	(245.35,112.69) --
	(245.36,112.69) --
	(245.39,112.70) --
	(245.63,112.74) --
	(245.87,112.74) --
	(245.99,112.73) --
	(246.14,112.70) --
	(246.19,112.69) --
	(246.33,112.72) --
	(246.35,112.71) --
	(246.38,112.73) --
	(246.39,112.73) --
	(246.44,112.72) --
	(246.44,112.73) --
	(246.58,112.71) --
	(246.58,112.71) --
	(246.58,112.70) --
	(246.60,112.70) --
	(246.63,112.71) --
	(246.82,112.73) --
	(246.86,112.73) --
	(247.07,112.69) --
	(247.54,112.68) --
	(247.56,112.69) --
	(247.63,112.73) --
	(247.79,112.74) --
	(248.05,112.69) --
	(248.22,112.73) --
	(248.41,112.75) --
	(248.45,112.73) --
	(248.45,112.72) --
	(248.58,112.70) --
	(248.68,112.73) --
	(248.75,112.73) --
	(248.96,112.71) --
	(248.97,112.68) --
	(249.01,112.68) --
	(249.03,112.68) --
	(249.09,112.69) --
	(249.22,112.74) --
	(249.38,112.73) --
	(249.54,112.74) --
	(249.65,112.73) --
	(249.71,112.70) --
	(250.02,112.73) --
	(250.08,112.73) --
	(250.22,112.74) --
	(250.50,112.57) --
	(250.96,112.73) --
	(251.01,112.73) --
	(251.18,112.73) --
	(251.24,112.72) --
	(251.32,112.72) --
	(251.52,112.73) --
	(251.58,112.72) --
	(251.59,112.72) --
	(251.68,112.73) --
	(251.71,112.74) --
	(251.77,112.74) --
	(251.86,112.74) --
	(251.86,112.74) --
	(251.90,112.72) --
	(252.01,112.73) --
	(252.48,112.72) --
	(252.75,112.72) --
	(252.84,112.72) --
	(253.39,112.71) --
	(253.45,112.71) --
	(253.53,112.72) --
	(253.64,112.72) --
	(253.83,112.71) --
	(253.98,112.72) --
	(254.08,112.73) --
	(254.09,112.74) --
	(254.16,112.73) --
	(254.33,112.72) --
	(254.72,112.72) --
	(254.73,112.71) --
	(254.74,112.71) --
	(254.82,112.73) --
	(254.83,112.73) --
	(254.94,112.72) --
	(255.07,112.73) --
	(255.14,112.73) --
	(255.20,112.69) --
	(255.30,112.70) --
	(255.43,112.73) --
	(255.45,112.73) --
	(255.53,112.74) --
	(255.54,112.73) --
	(255.70,112.73) --
	(255.75,112.73) --
	(255.84,112.73) --
	(255.94,112.74) --
	(255.97,112.73) --
	(255.98,112.73) --
	(256.04,112.74) --
	(256.19,112.68) --
	(256.35,112.65) --
	(256.57,112.74) --
	(256.75,112.73) --
	(256.75,112.73) --
	(256.77,112.73) --
	(256.81,112.73) --
	(256.91,112.74) --
	(257.14,112.74) --
	(257.18,112.74) --
	(257.34,112.74) --
	(257.38,112.73) --
	(257.43,112.72) --
	(257.43,112.73) --
	(257.47,112.69) --
	(257.55,112.63) --
	(257.58,112.62) --
	(257.64,112.66) --
	(257.66,112.67) --
	(257.78,112.68) --
	(257.84,112.68) --
	(257.85,112.70) --
	(257.91,112.73) --
	(257.92,112.73) --
	(257.98,112.73) --
	(258.01,112.73) --
	(258.23,112.72) --
	(258.27,112.73) --
	(258.41,112.71) --
	(258.44,112.72) --
	(258.53,112.72) --
	(258.56,112.72) --
	(258.62,112.74) --
	(258.66,112.74) --
	(258.69,112.73) --
	(259.21,112.72) --
	(259.34,112.68) --
	(259.42,112.68) --
	(259.59,112.73) --
	(259.83,112.72) --
	(259.90,112.72) --
	(260.12,112.71) --
	(260.13,112.68) --
	(260.27,112.64) --
	(260.37,112.73) --
	(260.37,112.72) --
	(260.40,112.73) --
	(260.45,112.71) --
	(260.62,112.73) --
	(260.64,112.73) --
	(260.98,112.72) --
	(261.01,112.72) --
	(261.45,112.70) --
	(261.74,112.73) --
	(261.80,112.73) --
	(261.89,112.72) --
	(261.91,112.73) --
	(262.07,112.73) --
	(262.14,112.74) --
	(262.17,112.74) --
	(262.33,112.71) --
	(262.41,112.71) --
	(262.61,112.68) --
	(262.88,112.63) --
	(263.08,112.69) --
	(263.36,112.68) --
	(263.41,112.67) --
	(263.43,112.71) --
	(263.48,112.74) --
	(263.51,112.74) --
	(263.55,112.73) --
	(263.57,112.73) --
	(263.68,112.68) --
	(263.76,112.68) --
	(263.78,112.68) --
	(263.84,112.73) --
	(263.94,112.72) --
	(263.97,112.72) --
	(263.99,112.74) --
	(264.04,112.75) --
	(264.35,112.73) --
	(264.52,112.72) --
	(264.58,112.72) --
	(264.59,112.72) --
	(264.78,112.71) --
	(264.93,112.73) --
	(264.95,112.73) --
	(264.98,112.72) --
	(265.08,112.70) --
	(265.12,112.70) --
	(265.15,112.71) --
	(265.16,112.71) --
	(265.16,112.71) --
	(265.25,112.72) --
	(265.25,112.72) --
	(265.43,112.64) --
	(265.55,112.72) --
	(265.55,112.72) --
	(265.69,112.73) --
	(265.76,112.72) --
	(265.76,112.72) --
	(265.82,112.73) --
	(266.01,112.72) --
	(266.12,112.72) --
	(266.21,112.72) --
	(266.24,112.72) --
	(266.30,112.71) --
	(266.32,112.72) --
	(266.37,112.72) --
	(266.39,112.71) --
	(266.43,112.70) --
	(266.78,112.70) --
	(266.93,112.72) --
	(266.98,112.72) --
	(267.17,112.74) --
	(267.22,112.74) --
	(267.26,112.74) --
	(267.40,112.74) --
	(267.44,112.73) --
	(267.50,112.73) --
	(267.52,112.73) --
	(267.73,112.73) --
	(267.84,112.72) --
	(267.86,112.69) --
	(268.43,112.72) --
	(268.50,112.73) --
	(268.51,112.72) --
	(268.52,112.74) --
	(268.58,112.74) --
	(268.59,112.74) --
	(268.86,112.72) --
	(268.93,112.73) --
	(268.97,112.72) --
	(268.99,112.72) --
	(269.20,112.69) --
	(269.27,112.69) --
	(269.31,112.68) --
	(269.37,112.73) --
	(269.38,112.72) --
	(269.71,112.66) --
	(269.76,112.72) --
	(270.00,112.72) --
	(270.09,112.72) --
	(270.14,112.72) --
	(270.29,112.71) --
	(270.43,112.68) --
	(270.44,112.68) --
	(270.54,112.70) --
	(270.58,112.72) --
	(270.59,112.72) --
	(270.60,112.72) --
	(270.79,112.72) --
	(270.89,112.72) --
	(271.17,112.72) --
	(271.29,112.72) --
	(271.44,112.68) --
	(271.58,112.64) --
	(271.77,112.73) --
	(271.83,112.73) --
	(271.99,112.71) --
	(272.14,112.74) --
	(272.54,112.73) --
	(272.68,112.68) --
	(272.72,112.68) --
	(272.73,112.68) --
	(272.75,112.68) --
	(272.77,112.68) --
	(272.82,112.70) --
	(272.85,112.67) --
	(272.94,112.66) --
	(272.95,112.66) --
	(273.05,112.70) --
	(273.13,112.68) --
	(273.39,112.71) --
	(273.50,112.73) --
	(273.62,112.72) --
	(273.64,112.72) --
	(273.72,112.68) --
	(273.99,112.73) --
	(274.13,112.72) --
	(274.14,112.71) --
	(274.16,112.70) --
	(274.41,112.69) --
	(274.50,112.68) --
	(274.64,112.72) --
	(274.66,112.72) --
	(274.69,112.72) --
	(274.86,112.72) --
	(275.08,112.71) --
	(275.18,112.72) --
	(275.28,112.72) --
	(275.47,112.71) --
	(275.49,112.71) --
	(275.56,112.69) --
	(275.71,112.70) --
	(275.76,112.70) --
	(275.88,112.63) --
	(275.94,112.63) --
	(276.15,112.72) --
	(276.17,112.72) --
	(276.17,112.72) --
	(276.24,112.72) --
	(276.51,112.70) --
	(276.71,112.72) --
	(276.78,112.72) --
	(276.79,112.72) --
	(276.86,112.72) --
	(276.90,112.71) --
	(277.00,112.71) --
	(277.23,112.72) --
	(277.27,112.72) --
	(277.61,112.72) --
	(277.68,112.72) --
	(277.85,112.71) --
	(277.86,112.69) --
	(277.87,112.70) --
	(277.87,112.69) --
	(277.92,112.70) --
	(277.96,112.70) --
	(278.01,112.70) --
	(278.16,112.68) --
	(278.23,112.68) --
	(278.58,112.70) --
	(278.60,112.70) --
	(278.71,112.72) --
	(278.74,112.72) --
	(278.77,112.73) --
	(278.82,112.72) --
	(278.94,112.72) --
	(278.99,112.72) --
	(279.04,112.72) --
	(279.49,112.72) --
	(279.50,112.71) --
	(279.57,112.70) --
	(279.64,112.70) --
	(279.86,112.63) --
	(279.89,112.63) --
	(279.96,112.69) --
	(280.05,112.71) --
	(280.36,112.71) --
	(280.53,112.71) --
	(280.59,112.71) --
	(280.70,112.71) --
	(280.72,112.72) --
	(280.80,112.72) --
	(280.82,112.71) --
	(280.88,112.71) --
	(280.94,112.69) --
	(281.02,112.70) --
	(281.32,112.72) --
	(281.33,112.72) --
	(281.71,112.72) --
	(281.78,112.72) --
	(281.79,112.72) --
	(281.79,112.72) --
	(281.93,112.72) --
	(282.15,112.71) --
	(282.15,112.72) --
	(282.30,112.68) --
	(282.38,112.68) --
	(282.38,112.68) --
	(282.44,112.73) --
	(282.54,112.71) --
	(282.72,112.74) --
	(282.79,112.71) --
	(282.88,112.72) --
	(283.03,112.71) --
	(283.11,112.71) --
	(283.38,112.73) --
	(283.41,112.72) --
	(283.45,112.73) --
	(283.45,112.73) --
	(283.47,112.73) --
	(283.47,112.73) --
	(283.56,112.72) --
	(283.62,112.71) --
	(283.66,112.71) --
	(283.67,112.71) --
	(283.96,112.72) --
	(284.02,112.71) --
	(284.13,112.71) --
	(284.15,112.71) --
	(284.23,112.72) --
	(284.29,112.73) --
	(284.44,112.73) --
	(284.45,112.72) --
	(284.51,112.73) --
	(284.54,112.72) --
	(284.59,112.71) --
	(284.68,112.68) --
	(284.76,112.70) --
	(284.80,112.71) --
	(284.81,112.72) --
	(285.15,112.73) --
	(285.21,112.73) --
	(285.22,112.73) --
	(285.41,112.65) --
	(285.68,112.71) --
	(285.74,112.71) --
	(285.78,112.72) --
	(285.81,112.71) --
	(285.89,112.69) --
	(285.95,112.65) --
	(285.99,112.65) --
	(286.04,112.66) --
	(286.09,112.69) --
	(286.12,112.72) --
	(286.12,112.72) --
	(286.33,112.72) --
	(286.70,112.65) --
	(286.75,112.71) --
	(286.85,112.71) --
	(286.97,112.70) --
	(287.06,112.64) --
	(287.32,112.72) --
	(287.36,112.72) --
	(287.45,112.64) --
	(287.46,112.65) --
	(287.53,112.65) --
	(287.61,112.65) --
	(287.61,112.66) --
	(287.72,112.69) --
	(287.76,112.69) --
	(287.76,112.69) --
	(288.12,112.71) --
	(288.27,112.69) --
	(288.36,112.71) --
	(288.42,112.72) --
	(288.46,112.71) --
	(288.52,112.72) --
	(288.53,112.71) --
	(288.57,112.73) --
	(288.58,112.72) --
	(288.67,112.72) --
	(288.76,112.73) --
	(288.78,112.72) --
	(288.82,112.73) --
	(288.94,112.72) --
	(288.99,112.71) --
	(289.25,112.65) --
	(289.33,112.70) --
	(289.42,112.72) --
	(289.59,112.73) --
	(289.63,112.71) --
	(289.63,112.71) --
	(289.67,112.70) --
	(289.71,112.70) --
	(289.78,112.69) --
	(290.20,112.72) --
	(290.42,112.71) --
	(290.54,112.72) --
	(290.65,112.71) --
	(290.71,112.72) --
	(291.01,112.71) --
	(291.02,112.70) --
	(291.10,112.71) --
	(291.19,112.68) --
	(291.40,112.70) --
	(291.82,112.73) --
	(291.83,112.72) --
	(292.14,112.71) --
	(292.17,112.72) --
	(292.25,112.67) --
	(292.27,112.66) --
	(292.36,112.62) --
	(292.39,112.62) --
	(292.48,112.72) --
	(292.49,112.72) --
	(292.52,112.72) --
	(292.52,112.73) --
	(292.61,112.72) --
	(292.78,112.72) --
	(292.82,112.72) --
	(292.84,112.72) --
	(292.87,112.73) --
	(292.87,112.72) --
	(292.88,112.72) --
	(292.92,112.72) --
	(292.99,112.71) --
	(293.19,112.72) --
	(293.27,112.72) --
	(293.41,112.73) --
	(293.46,112.72) --
	(293.56,112.72) --
	(293.83,112.72) --
	(293.95,112.72) --
	(294.27,112.71) --
	(294.32,112.71) --
	(294.71,112.71) --
	(294.95,112.71) --
	(295.05,112.69) --
	(295.07,112.69) --
	(295.16,112.68) --
	(295.20,112.69) --
	(295.24,112.73) --
	(295.33,112.73) --
	(295.43,112.73) --
	(295.62,112.73) --
	(295.69,112.72) --
	(295.72,112.72) --
	(295.77,112.72) --
	(296.30,112.67) --
	(296.43,112.69) --
	(296.59,112.72) --
	(296.59,112.72) --
	(296.82,112.64) --
	(296.86,112.66) --
	(296.96,112.72) --
	(297.04,112.70) --
	(297.13,112.71) --
	(297.23,112.71) --
	(297.52,112.71) --
	(297.54,112.70) --
	(297.54,112.70) --
	(297.66,112.72) --
	(297.90,112.72) --
	(297.91,112.72) --
	(297.93,112.72) --
	(298.03,112.72) --
	(298.10,112.72) --
	(298.11,112.72) --
	(298.20,112.64) --
	(298.28,112.63) --
	(298.36,112.66) --
	(298.54,112.70) --
	(298.56,112.70) --
	(298.67,112.73) --
	(298.72,112.72) --
	(298.73,112.73) --
	(298.73,112.73) --
	(298.86,112.71) --
	(298.92,112.72) --
	(298.94,112.72) --
	(298.94,112.73) --
	(299.17,112.72) --
	(299.48,112.72) --
	(299.75,112.71) --
	(299.89,112.72) --
	(300.04,112.73) --
	(300.14,112.73) --
	(300.20,112.72) --
	(300.28,112.71) --
	(300.33,112.71) --
	(300.33,112.71) --
	(300.37,112.72) --
	(300.56,112.72) --
	(300.66,112.70) --
	(300.79,112.67) --
	(300.79,112.67) --
	(301.00,112.61) --
	(301.14,112.68) --
	(301.15,112.69) --
	(301.17,112.69) --
	(301.43,112.71) --
	(301.45,112.72) --
	(301.62,112.72) --
	(301.63,112.71) --
	(301.66,112.71) --
	(301.72,112.72) --
	(301.86,112.71) --
	(301.90,112.72) --
	(301.92,112.72) --
	(302.04,112.72) --
	(302.13,112.72) --
	(302.15,112.72) --
	(302.34,112.72) --
	(302.37,112.71) --
	(302.43,112.68) --
	(302.53,112.68) --
	(302.56,112.71) --
	(302.68,112.70) --
	(302.81,112.67) --
	(303.07,112.69) --
	(303.15,112.69) --
	(303.46,112.71) --
	(303.51,112.72) --
	(303.62,112.72) --
	(303.62,112.72) --
	(303.79,112.70) --
	(303.84,112.71) --
	(303.92,112.71) --
	(303.95,112.72) --
	(303.99,112.72) --
	(304.02,112.72) --
	(304.05,112.71) --
	(304.06,112.71) --
	(304.22,112.61) --
	(304.23,112.61) --
	(304.24,112.61) --
	(304.35,112.71) --
	(304.36,112.71) --
	(304.36,112.71) --
	(304.50,112.72) --
	(304.57,112.72) --
	(304.66,112.72) --
	(304.68,112.72) --
	(304.77,112.72) --
	(304.80,112.73) --
	(304.89,112.73) --
	(304.92,112.72) --
	(305.04,112.71) --
	(305.15,112.72) --
	(305.21,112.72) --
	(305.26,112.71) --
	(305.30,112.72) --
	(305.36,112.70) --
	(305.49,112.65) --
	(305.70,112.72) --
	(305.79,112.70) --
	(306.17,112.66) --
	(306.23,112.66) --
	(306.23,112.67) --
	(306.34,112.72) --
	(306.36,112.72) --
	(306.40,112.71) --
	(306.50,112.73) --
	(306.59,112.73) --
	(306.61,112.72) --
	(306.70,112.73) --
	(306.76,112.73) --
	(306.95,112.73) --
	(306.98,112.70) --
	(307.29,112.67) --
	(307.36,112.71) --
	(307.47,112.71) --
	(307.49,112.71) --
	(307.51,112.71) --
	(307.57,112.72) --
	(307.64,112.72) --
	(307.66,112.73) --
	(307.73,112.72) --
	(307.74,112.73) --
	(307.97,112.72) --
	(308.03,112.72) --
	(308.12,112.72) --
	(308.13,112.71) --
	(308.57,112.72) --
	(308.59,112.72) --
	(308.63,112.72) --
	(308.63,112.72) --
	(308.72,112.73) --
	(308.78,112.73) --
	(308.87,112.72) --
	(309.15,112.71) --
	(309.19,112.71) --
	(309.36,112.72) --
	(309.53,112.67) --
	(309.65,112.68) --
	(309.68,112.71) --
	(309.74,112.72) --
	(309.77,112.71) --
	(309.81,112.71) --
	(309.85,112.72) --
	(310.12,112.72) --
	(310.20,112.72) --
	(310.38,112.70) --
	(310.43,112.69) --
	(310.46,112.71) --
	(310.53,112.72) --
	(310.82,112.73) --
	(310.92,112.70) --
	(310.95,112.68) --
	(311.12,112.72) --
	(311.16,112.72) --
	(311.18,112.71) --
	(311.48,112.65) --
	(311.56,112.66) --
	(311.67,112.68) --
	(312.08,112.72) --
	(312.21,112.72) --
	(312.23,112.71) --
	(312.36,112.70) --
	(312.44,112.70) --
	(312.49,112.69) --
	(312.51,112.69) --
	(312.59,112.69) --
	(312.60,112.69) --
	(312.65,112.69) --
	(312.69,112.70) --
	(312.84,112.73) --
	(312.99,112.68) --
	(313.14,112.71) --
	(313.31,112.72) --
	(313.46,112.69) --
	(313.46,112.69) --
	(313.61,112.67) --
	(313.81,112.71) --
	(313.81,112.71) --
	(313.82,112.71) --
	(314.14,112.69) --
	(314.29,112.69) --
	(314.44,112.71) --
	(314.44,112.71) --
	(314.48,112.71) --
	(314.52,112.71) --
	(314.54,112.71) --
	(314.78,112.71) --
	(314.80,112.71) --
	(314.86,112.71) --
	(314.92,112.68) --
	(315.12,112.71) --
	(315.14,112.71) --
	(315.22,112.71) --
	(315.23,112.71) --
	(315.78,112.67) --
	(315.92,112.72) --
	(315.99,112.72) --
	(316.02,112.71) --
	(316.08,112.70) --
	(316.35,112.74) --
	(316.49,112.55) --
	(316.52,112.50) --
	(316.65,112.63) --
	(316.78,112.70) --
	(316.92,112.71) --
	(316.92,112.70) --
	(316.97,112.68) --
	(317.01,112.65) --
	(317.18,112.67) --
	(317.31,112.67) --
	(317.43,112.71) --
	(317.50,112.71) --
	(317.52,112.73) --
	(317.54,112.73) --
	(317.58,112.73) --
	(317.83,112.71) --
	(317.84,112.72) --
	(317.86,112.72) --
	(317.88,112.72) --
	(317.94,112.72) --
	(318.37,112.58) --
	(318.43,112.66) --
	(318.54,112.71) --
	(318.60,112.73) --
	(318.65,112.73) --
	(318.69,112.72) --
	(318.78,112.71) --
	(318.82,112.71) --
	(318.85,112.70) --
	(318.93,112.65) --
	(318.95,112.65) --
	(318.97,112.66) --
	(319.09,112.72) --
	(319.16,112.71) --
	(319.22,112.72) --
	(319.24,112.72) --
	(319.56,112.70) --
	(319.57,112.69) --
	(319.62,112.70) --
	(319.65,112.70) --
	(319.71,112.72) --
	(319.81,112.71) --
	(319.84,112.72) --
	(319.86,112.71) --
	(319.88,112.72) --
	(319.92,112.73) --
	(319.97,112.72) --
	(320.05,112.73) --
	(320.14,112.71) --
	(320.32,112.70) --
	(320.33,112.70) --
	(320.36,112.70) --
	(320.37,112.71) --
	(320.40,112.70) --
	(320.52,112.74) --
	(320.54,112.74) --
	(320.66,112.69) --
	(320.73,112.68) --
	(320.73,112.69) --
	(320.76,112.69) --
	(320.77,112.68) --
	(321.07,112.69) --
	(321.10,112.69) --
	(321.14,112.72) --
	(321.20,112.72) --
	(321.20,112.72) --
	(321.22,112.72) --
	(321.28,112.71) --
	(321.30,112.71) --
	(321.37,112.72) --
	(321.39,112.72) --
	(321.41,112.73) --
	(321.58,112.71) --
	(321.62,112.71) --
	(321.75,112.73) --
	(321.76,112.73) --
	(321.79,112.72) --
	(321.79,112.72) --
	(321.91,112.66) --
	(321.92,112.67) --
	(321.96,112.64) --
	(322.01,112.68) --
	(322.05,112.71) --
	(322.14,112.73) --
	(322.35,112.70) --
	(322.37,112.71) --
	(322.41,112.71) --
	(322.53,112.72) --
	(322.77,112.72) --
	(322.90,112.73) --
	(322.93,112.73) --
	(322.95,112.72) --
	(322.98,112.72) --
	(323.00,112.72) --
	(323.13,112.72) --
	(323.15,112.72) --
	(323.40,112.72) --
	(323.59,112.65) --
	(323.69,112.67) --
	(323.73,112.69) --
	(323.76,112.72) --
	(324.00,112.62) --
	(324.05,112.61) --
	(324.12,112.69) --
	(324.37,112.72) --
	(324.37,112.72) --
	(324.44,112.70) --
	(324.45,112.70) --
	(324.51,112.70) --
	(324.73,112.71) --
	(324.80,112.68) --
	(325.06,112.71) --
	(325.22,112.67) --
	(325.32,112.73) --
	(325.37,112.74) --
	(325.56,112.73) --
	(325.79,112.59) --
	(326.08,112.67) --
	(326.12,112.68) --
	(326.18,112.68) --
	(326.28,112.72) --
	(326.33,112.71) --
	(326.75,112.66) --
	(326.80,112.66) --
	(326.88,112.66) --
	(326.90,112.69) --
	(327.11,112.72) --
	(327.28,112.71) --
	(327.38,112.70) --
	(327.44,112.69) --
	(327.45,112.69) --
	(327.73,112.72) --
	(327.87,112.71) --
	(327.87,112.71) --
	(327.96,112.72) --
	(328.15,112.71) --
	(328.18,112.71) --
	(328.20,112.70) --
	(328.39,112.71) --
	(328.45,112.72) --
	(328.62,112.72) --
	(328.68,112.72) --
	(328.70,112.72) --
	(328.77,112.71) --
	(328.77,112.72) --
	(328.87,112.72) --
	(328.89,112.71) --
	(328.90,112.72) --
	(328.91,112.72) --
	(329.02,112.71) --
	(329.15,112.72) --
	(329.21,112.73) --
	(329.25,112.73) --
	(329.41,112.73) --
	(329.63,112.72) --
	(329.78,112.72) --
	(329.87,112.73) --
	(329.94,112.72) --
	(330.07,112.71) --
	(330.08,112.72) --
	(330.13,112.69) --
	(330.20,112.68) --
	(330.30,112.65) --
	(330.38,112.69) --
	(330.45,112.71) --
	(330.46,112.71) --
	(330.76,112.73) --
	(330.82,112.73) --
	(330.87,112.72) --
	(330.88,112.72) --
	(330.93,112.71) --
	(331.00,112.71) --
	(331.10,112.71) --
	(331.11,112.71) --
	(331.20,112.71) --
	(331.29,112.71) --
	(331.40,112.71) --
	(331.51,112.72) --
	(331.55,112.72) --
	(331.55,112.72) --
	(331.59,112.71) --
	(331.78,112.72) --
	(331.84,112.72) --
	(331.95,112.72) --
	(331.95,112.72) --
	(331.98,112.71) --
	(332.04,112.71) --
	(332.06,112.71) --
	(332.08,112.71) --
	(332.13,112.70) --
	(332.60,112.70) --
	(332.74,112.64) --
	(332.80,112.68) --
	(333.00,112.72) --
	(333.02,112.71) --
	(333.16,112.72) --
	(333.19,112.72) --
	(333.21,112.72) --
	(333.29,112.72) --
	(333.32,112.66) --
	(333.40,112.63) --
	(333.43,112.59) --
	(333.47,112.55) --
	(333.49,112.58) --
	(333.59,112.61) --
	(333.72,112.67) --
	(333.92,112.71) --
	(333.93,112.72) --
	(334.00,112.72) --
	(334.13,112.69) --
	(334.26,112.71) --
	(334.27,112.71) --
	(334.29,112.73) --
	(334.43,112.64) --
	(334.48,112.65) --
	(334.53,112.67) --
	(334.57,112.72) --
	(334.68,112.72) --
	(334.72,112.71) --
	(334.72,112.72) --
	(334.74,112.72) --
	(334.79,112.72) --
	(334.88,112.71) --
	(335.02,112.72) --
	(335.06,112.72) --
	(335.27,112.70) --
	(335.29,112.71) --
	(335.46,112.70) --
	(335.58,112.73) --
	(335.59,112.74) --
	(335.62,112.74) --
	(335.63,112.73) --
	(335.67,112.73) --
	(335.85,112.70) --
	(335.89,112.72) --
	(336.14,112.62) --
	(336.21,112.60) --
	(336.28,112.65) --
	(336.31,112.67) --
	(336.32,112.67) --
	(336.44,112.67) --
	(336.50,112.67) --
	(336.53,112.66) --
	(336.74,112.70) --
	(336.78,112.69) --
	(336.84,112.70) --
	(336.86,112.71) --
	(336.91,112.69) --
	(336.93,112.67) --
	(337.13,112.67) --
	(337.32,112.72) --
	(337.38,112.72) --
	(337.42,112.71) --
	(337.46,112.69) --
	(337.57,112.68) --
	(337.57,112.69) --
	(337.60,112.68) --
	(337.61,112.68) --
	(337.63,112.69) --
	(337.67,112.72) --
	(337.73,112.69) --
	(337.89,112.63) --
	(337.95,112.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.77,133.92) --
	(279.97,131.84) --
	(277.57,131.84) --
	(278.77,133.92);
\end{scope}
\begin{scope}
\path[clip] (238.82, 80.73) rectangle (342.67,135.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (279.31,124.65) --
	(286.08,124.65) --
	(286.01,124.65) --
	(286.30,124.66) --
	(286.59,124.72) --
	(286.86,124.82) --
	(287.11,124.97) --
	(287.34,125.15) --
	(287.53,125.37) --
	(287.68,125.61) --
	(287.80,125.88) --
	(287.87,126.16) --
	(287.89,126.45) --
	(287.89,126.45) --
	(287.89,127.72) --
	(287.89,127.72) --
	(287.87,128.01) --
	(287.80,128.30) --
	(287.68,128.56) --
	(287.53,128.81) --
	(287.34,129.03) --
	(287.11,129.21) --
	(286.86,129.36) --
	(286.59,129.46) --
	(286.30,129.52) --
	(286.08,129.53) --
	(279.31,129.53) --
	(279.53,129.52) --
	(279.24,129.53) --
	(278.95,129.49) --
	(278.67,129.41) --
	(278.41,129.29) --
	(278.17,129.12) --
	(277.96,128.92) --
	(277.79,128.69) --
	(277.65,128.43) --
	(277.56,128.16) --
	(277.51,127.87) --
	(277.51,127.72) --
	(277.51,126.45) --
	(277.51,126.60) --
	(277.51,126.31) --
	(277.56,126.02) --
	(277.65,125.74) --
	(277.79,125.49) --
	(277.96,125.25) --
	(278.17,125.05) --
	(278.41,124.89) --
	(278.67,124.76) --
	(278.95,124.68) --
	(279.24,124.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 80.73) rectangle (342.67,135.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (282.70,125.36) {27.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.10, 92.25) --
	(332.30, 90.17) --
	(329.90, 90.17) --
	(331.10, 92.25);
\end{scope}
\begin{scope}
\path[clip] (238.82, 80.73) rectangle (342.67,135.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (331.08, 88.45) --
	(337.85, 88.45) --
	(337.77, 88.45) --
	(338.07, 88.46) --
	(338.35, 88.52) --
	(338.62, 88.63) --
	(338.87, 88.77) --
	(339.10, 88.96) --
	(339.29, 89.17) --
	(339.45, 89.42) --
	(339.56, 89.69) --
	(339.63, 89.97) --
	(339.65, 90.26) --
	(339.65, 90.26) --
	(339.65, 91.53) --
	(339.65, 91.53) --
	(339.63, 91.82) --
	(339.56, 92.10) --
	(339.45, 92.37) --
	(339.29, 92.61) --
	(339.10, 92.83) --
	(338.87, 93.02) --
	(338.62, 93.16) --
	(338.35, 93.26) --
	(338.07, 93.32) --
	(337.85, 93.34) --
	(331.08, 93.34) --
	(331.29, 93.32) --
	(331.00, 93.33) --
	(330.71, 93.30) --
	(330.44, 93.22) --
	(330.17, 93.09) --
	(329.93, 92.93) --
	(329.72, 92.73) --
	(329.55, 92.49) --
	(329.41, 92.24) --
	(329.32, 91.96) --
	(329.28, 91.67) --
	(329.27, 91.53) --
	(329.27, 90.26) --
	(329.28, 90.40) --
	(329.28, 90.11) --
	(329.32, 89.83) --
	(329.41, 89.55) --
	(329.55, 89.29) --
	(329.72, 89.06) --
	(329.93, 88.86) --
	(330.17, 88.69) --
	(330.44, 88.57) --
	(330.71, 88.49) --
	(331.00, 88.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 80.73) rectangle (342.67,135.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (334.46, 89.16) {5.65};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82, 80.73) rectangle (342.67,135.00);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 76.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.82, 22.45) rectangle (342.67, 76.73);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 31.32) --
	(342.67, 31.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 50.65) --
	(342.67, 50.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (238.82, 69.98) --
	(342.67, 69.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (252.89, 22.45) --
	(252.89, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.59, 22.45) --
	(271.59, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (290.28, 22.45) --
	(290.28, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (308.98, 22.45) --
	(308.98, 76.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (327.67, 22.45) --
	(327.67, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 40.99) --
	(342.67, 40.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.82, 60.32) --
	(342.67, 60.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54, 22.45) --
	(243.54, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.24, 22.45) --
	(262.24, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.94, 22.45) --
	(280.94, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.63, 22.45) --
	(299.63, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.33, 22.45) --
	(318.33, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.02, 22.45) --
	(337.02, 76.73);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (238.82,  22.45) {
	\pgfimage[width=103.84pt,height= 54.27pt,interpolate=true]{latencies_jh_x86_ras6}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (243.56, 54.71) --
	(243.65, 54.57) --
	(243.78, 54.46) --
	(243.79, 54.45) --
	(243.80, 54.43) --
	(244.28, 54.49) --
	(244.58, 54.46) --
	(244.61, 54.46) --
	(244.71, 54.47) --
	(244.83, 54.48) --
	(244.91, 54.47) --
	(244.99, 54.46) --
	(245.05, 54.47) --
	(245.07, 54.43) --
	(245.16, 54.35) --
	(245.32, 54.42) --
	(245.35, 54.42) --
	(245.39, 54.43) --
	(245.40, 54.42) --
	(245.42, 54.42) --
	(245.48, 54.46) --
	(245.48, 54.46) --
	(245.58, 54.44) --
	(245.72, 54.44) --
	(245.80, 54.41) --
	(245.81, 54.41) --
	(246.19, 54.46) --
	(246.31, 54.45) --
	(246.37, 54.46) --
	(246.50, 54.44) --
	(246.51, 54.45) --
	(246.58, 54.44) --
	(246.59, 54.43) --
	(246.65, 54.45) --
	(246.67, 54.45) --
	(246.73, 54.45) --
	(247.19, 54.45) --
	(247.40, 54.45) --
	(247.44, 54.45) --
	(247.54, 54.45) --
	(247.63, 54.46) --
	(247.66, 54.46) --
	(247.69, 54.46) --
	(247.73, 54.46) --
	(247.73, 54.47) --
	(248.07, 54.45) --
	(248.09, 54.45) --
	(248.11, 54.44) --
	(248.26, 54.47) --
	(248.31, 54.47) --
	(248.41, 54.47) --
	(248.45, 54.46) --
	(248.84, 54.45) --
	(248.94, 54.46) --
	(249.14, 54.46) --
	(249.17, 54.46) --
	(249.20, 54.45) --
	(249.31, 54.45) --
	(249.50, 54.42) --
	(249.55, 54.41) --
	(249.69, 54.44) --
	(249.73, 54.45) --
	(249.75, 54.44) --
	(249.81, 54.44) --
	(249.86, 54.45) --
	(249.90, 54.45) --
	(249.94, 54.45) --
	(249.94, 54.44) --
	(250.26, 54.46) --
	(250.36, 54.46) --
	(250.41, 54.45) --
	(250.49, 54.45) --
	(250.52, 54.46) --
	(250.65, 54.45) --
	(250.70, 54.46) --
	(250.76, 54.45) --
	(250.82, 54.46) --
	(250.94, 54.46) --
	(251.00, 54.46) --
	(251.05, 54.46) --
	(251.34, 54.46) --
	(251.43, 54.46) --
	(251.71, 54.47) --
	(251.77, 54.46) --
	(251.81, 54.47) --
	(251.86, 54.47) --
	(252.09, 54.44) --
	(252.31, 54.44) --
	(252.35, 54.44) --
	(252.39, 54.45) --
	(252.47, 54.48) --
	(252.93, 54.46) --
	(253.05, 54.46) --
	(253.09, 54.46) --
	(253.11, 54.45) --
	(253.30, 54.31) --
	(253.37, 54.39) --
	(253.38, 54.43) --
	(253.39, 54.43) --
	(253.45, 54.45) --
	(253.71, 54.44) --
	(253.79, 54.45) --
	(253.85, 54.45) --
	(253.89, 54.45) --
	(254.33, 54.37) --
	(254.36, 54.39) --
	(254.50, 54.46) --
	(254.64, 54.41) --
	(254.70, 54.41) --
	(254.73, 54.45) --
	(254.74, 54.45) --
	(254.87, 54.44) --
	(254.90, 54.44) --
	(254.92, 54.44) --
	(255.01, 54.45) --
	(255.07, 54.45) --
	(255.13, 54.45) --
	(255.17, 54.45) --
	(255.22, 54.45) --
	(255.26, 54.45) --
	(255.32, 54.41) --
	(255.36, 54.38) --
	(255.51, 54.44) --
	(255.54, 54.44) --
	(255.66, 54.46) --
	(255.75, 54.45) --
	(255.82, 54.46) --
	(255.96, 54.45) --
	(256.06, 54.43) --
	(256.23, 54.45) --
	(256.41, 54.47) --
	(256.55, 54.45) --
	(256.60, 54.44) --
	(256.62, 54.44) --
	(256.66, 54.46) --
	(256.75, 54.45) --
	(256.77, 54.46) --
	(256.81, 54.46) --
	(257.00, 54.45) --
	(257.14, 54.35) --
	(257.28, 54.35) --
	(257.34, 54.37) --
	(257.43, 54.36) --
	(257.62, 54.45) --
	(257.75, 54.44) --
	(257.81, 54.44) --
	(257.91, 54.45) --
	(257.92, 54.44) --
	(257.99, 54.44) --
	(258.02, 54.44) --
	(258.35, 54.44) --
	(258.36, 54.45) --
	(258.44, 54.44) --
	(258.49, 54.44) --
	(258.62, 54.45) --
	(258.62, 54.45) --
	(258.68, 54.44) --
	(258.72, 54.44) --
	(258.96, 54.45) --
	(258.98, 54.45) --
	(259.13, 54.33) --
	(259.16, 54.33) --
	(259.27, 54.44) --
	(259.45, 54.46) --
	(259.48, 54.45) --
	(259.49, 54.46) --
	(259.58, 54.44) --
	(259.59, 54.44) --
	(259.74, 54.38) --
	(259.74, 54.38) --
	(259.83, 54.38) --
	(259.97, 54.45) --
	(260.27, 54.38) --
	(260.30, 54.42) --
	(260.47, 54.45) --
	(260.53, 54.45) --
	(260.55, 54.45) --
	(260.68, 54.43) --
	(260.68, 54.43) --
	(260.98, 54.44) --
	(260.99, 54.43) --
	(261.12, 54.43) --
	(261.13, 54.42) --
	(261.15, 54.45) --
	(261.19, 54.41) --
	(261.29, 54.43) --
	(261.30, 54.43) --
	(261.31, 54.43) --
	(261.38, 54.45) --
	(261.45, 54.44) --
	(261.62, 54.44) --
	(261.65, 54.45) --
	(261.72, 54.46) --
	(261.74, 54.46) --
	(261.80, 54.45) --
	(261.83, 54.45) --
	(261.84, 54.45) --
	(261.92, 54.44) --
	(262.14, 54.45) --
	(262.23, 54.44) --
	(262.25, 54.45) --
	(262.31, 54.45) --
	(262.51, 54.46) --
	(262.60, 54.46) --
	(262.65, 54.45) --
	(262.70, 54.44) --
	(262.81, 54.43) --
	(262.91, 54.44) --
	(263.17, 54.44) --
	(263.42, 54.45) --
	(263.48, 54.46) --
	(263.59, 54.44) --
	(263.67, 54.43) --
	(263.75, 54.43) --
	(263.76, 54.45) --
	(263.91, 54.44) --
	(263.95, 54.44) --
	(264.02, 54.44) --
	(264.04, 54.45) --
	(264.10, 54.45) --
	(264.11, 54.43) --
	(264.14, 54.40) --
	(264.29, 54.35) --
	(264.35, 54.42) --
	(264.46, 54.44) --
	(264.57, 54.45) --
	(264.75, 54.44) --
	(264.90, 54.44) --
	(265.10, 54.42) --
	(265.16, 54.44) --
	(265.20, 54.44) --
	(265.23, 54.44) --
	(265.33, 54.45) --
	(265.82, 54.44) --
	(265.94, 54.44) --
	(266.06, 54.45) --
	(266.12, 54.45) --
	(266.14, 54.45) --
	(266.42, 54.43) --
	(266.65, 54.45) --
	(266.75, 54.43) --
	(266.78, 54.44) --
	(266.79, 54.44) --
	(266.84, 54.44) --
	(266.84, 54.44) --
	(266.89, 54.44) --
	(267.05, 54.32) --
	(267.22, 54.37) --
	(267.37, 54.42) --
	(267.46, 54.39) --
	(267.60, 54.38) --
	(267.63, 54.42) --
	(267.65, 54.44) --
	(267.65, 54.44) --
	(267.69, 54.45) --
	(267.74, 54.44) --
	(267.76, 54.45) --
	(267.92, 54.45) --
	(267.95, 54.45) --
	(267.97, 54.43) --
	(268.02, 54.44) --
	(268.08, 54.39) --
	(268.17, 54.38) --
	(268.52, 54.43) --
	(268.59, 54.43) --
	(268.61, 54.44) --
	(268.65, 54.44) --
	(268.69, 54.43) --
	(268.75, 54.44) --
	(268.88, 54.44) --
	(268.88, 54.45) --
	(268.89, 54.44) --
	(268.96, 54.45) --
	(268.98, 54.45) --
	(269.05, 54.45) --
	(269.18, 54.46) --
	(269.21, 54.46) --
	(269.41, 54.46) --
	(269.56, 54.45) --
	(269.76, 54.46) --
	(269.84, 54.45) --
	(269.93, 54.46) --
	(270.04, 54.45) --
	(270.05, 54.45) --
	(270.09, 54.44) --
	(270.14, 54.44) --
	(270.31, 54.42) --
	(270.63, 54.40) --
	(270.64, 54.41) --
	(270.67, 54.41) --
	(270.79, 54.45) --
	(270.82, 54.45) --
	(270.95, 54.46) --
	(271.01, 54.46) --
	(271.35, 54.44) --
	(271.45, 54.43) --
	(271.46, 54.43) --
	(271.46, 54.43) --
	(271.52, 54.44) --
	(271.56, 54.44) --
	(271.58, 54.44) --
	(271.60, 54.44) --
	(271.64, 54.44) --
	(271.77, 54.46) --
	(271.77, 54.45) --
	(271.79, 54.46) --
	(271.80, 54.45) --
	(271.86, 54.45) --
	(272.03, 54.45) --
	(272.04, 54.45) --
	(272.10, 54.45) --
	(272.18, 54.45) --
	(272.22, 54.45) --
	(272.26, 54.44) --
	(272.29, 54.44) --
	(272.37, 54.44) --
	(272.38, 54.44) --
	(272.43, 54.45) --
	(272.45, 54.45) --
	(272.45, 54.45) --
	(272.94, 54.43) --
	(273.05, 54.43) --
	(273.06, 54.44) --
	(273.07, 54.44) --
	(273.26, 54.44) --
	(273.39, 54.44) --
	(273.47, 54.44) --
	(273.50, 54.44) --
	(273.54, 54.44) --
	(273.60, 54.44) --
	(273.64, 54.44) --
	(273.67, 54.44) --
	(273.77, 54.45) --
	(273.99, 54.45) --
	(274.18, 54.44) --
	(274.32, 54.43) --
	(274.36, 54.43) --
	(274.38, 54.43) --
	(274.41, 54.41) --
	(274.66, 54.44) --
	(274.67, 54.44) --
	(274.79, 54.44) --
	(274.84, 54.44) --
	(274.96, 54.45) --
	(275.04, 54.44) --
	(275.14, 54.39) --
	(275.16, 54.39) --
	(275.22, 54.40) --
	(275.23, 54.42) --
	(275.30, 54.45) --
	(275.39, 54.45) --
	(275.50, 54.42) --
	(275.70, 54.45) --
	(275.78, 54.44) --
	(275.86, 54.46) --
	(275.90, 54.46) --
	(275.95, 54.45) --
	(275.96, 54.45) --
	(275.96, 54.48) --
	(276.02, 54.44) --
	(276.15, 54.43) --
	(276.17, 54.42) --
	(276.43, 54.45) --
	(276.56, 54.44) --
	(276.63, 54.43) --
	(276.77, 54.44) --
	(276.81, 54.43) --
	(276.83, 54.44) --
	(276.86, 54.44) --
	(276.98, 54.41) --
	(277.00, 54.40) --
	(277.24, 54.45) --
	(277.24, 54.45) --
	(277.34, 54.46) --
	(277.40, 54.45) --
	(277.43, 54.46) --
	(277.51, 54.45) --
	(277.66, 54.45) --
	(277.85, 54.32) --
	(277.85, 54.33) --
	(277.87, 54.33) --
	(277.96, 54.44) --
	(278.02, 54.45) --
	(278.12, 54.39) --
	(278.22, 54.31) --
	(278.39, 54.45) --
	(278.41, 54.45) --
	(278.44, 54.43) --
	(278.49, 54.39) --
	(278.55, 54.39) --
	(278.56, 54.39) --
	(278.68, 54.44) --
	(278.68, 54.44) --
	(278.70, 54.43) --
	(278.70, 54.42) --
	(278.71, 54.41) --
	(278.82, 54.42) --
	(278.83, 54.43) --
	(278.83, 54.43) --
	(279.17, 54.46) --
	(279.22, 54.46) --
	(279.38, 54.46) --
	(279.40, 54.46) --
	(279.43, 54.45) --
	(279.45, 54.45) --
	(279.55, 54.44) --
	(279.70, 54.44) --
	(279.79, 54.45) --
	(279.84, 54.45) --
	(279.88, 54.46) --
	(279.92, 54.46) --
	(279.98, 54.45) --
	(280.10, 54.42) --
	(280.15, 54.42) --
	(280.17, 54.42) --
	(280.28, 54.43) --
	(280.36, 54.43) --
	(280.39, 54.44) --
	(280.60, 54.46) --
	(280.68, 54.45) --
	(280.76, 54.44) --
	(280.77, 54.45) --
	(280.79, 54.45) --
	(280.79, 54.45) --
	(280.85, 54.45) --
	(280.86, 54.45) --
	(281.17, 54.41) --
	(281.36, 54.42) --
	(281.46, 54.43) --
	(281.47, 54.43) --
	(281.47, 54.44) --
	(281.57, 54.45) --
	(281.76, 54.40) --
	(281.79, 54.39) --
	(281.79, 54.40) --
	(282.04, 54.44) --
	(282.32, 54.44) --
	(282.38, 54.45) --
	(282.45, 54.46) --
	(282.81, 54.45) --
	(282.94, 54.45) --
	(282.98, 54.45) --
	(283.10, 54.45) --
	(283.19, 54.45) --
	(283.25, 54.45) --
	(283.34, 54.45) --
	(283.38, 54.45) --
	(283.47, 54.44) --
	(283.47, 54.44) --
	(283.57, 54.45) --
	(283.61, 54.45) --
	(283.66, 54.43) --
	(284.11, 54.45) --
	(284.15, 54.46) --
	(284.28, 54.41) --
	(284.30, 54.42) --
	(284.34, 54.42) --
	(284.35, 54.42) --
	(284.40, 54.42) --
	(284.40, 54.41) --
	(284.45, 54.41) --
	(284.46, 54.43) --
	(284.47, 54.45) --
	(284.49, 54.45) --
	(284.51, 54.44) --
	(284.52, 54.44) --
	(284.68, 54.43) --
	(284.78, 54.42) --
	(284.88, 54.44) --
	(284.97, 54.45) --
	(285.06, 54.44) --
	(285.06, 54.44) --
	(285.12, 54.45) --
	(285.15, 54.44) --
	(285.19, 54.43) --
	(285.19, 54.43) --
	(285.21, 54.43) --
	(285.35, 54.44) --
	(285.40, 54.44) --
	(285.40, 54.45) --
	(285.55, 54.46) --
	(285.63, 54.44) --
	(285.68, 54.45) --
	(285.74, 54.44) --
	(285.82, 54.41) --
	(286.14, 54.44) --
	(286.18, 54.43) --
	(286.21, 54.44) --
	(286.27, 54.41) --
	(286.31, 54.36) --
	(286.37, 54.30) --
	(286.46, 54.31) --
	(286.48, 54.34) --
	(286.60, 54.37) --
	(286.68, 54.39) --
	(286.87, 54.43) --
	(286.88, 54.43) --
	(286.91, 54.41) --
	(287.23, 54.45) --
	(287.32, 54.43) --
	(287.44, 54.45) --
	(287.59, 54.44) --
	(287.73, 54.44) --
	(287.91, 54.45) --
	(287.99, 54.44) --
	(288.10, 54.43) --
	(288.14, 54.44) --
	(288.19, 54.44) --
	(288.31, 54.41) --
	(288.44, 54.44) --
	(288.52, 54.45) --
	(288.57, 54.45) --
	(288.59, 54.44) --
	(289.03, 54.42) --
	(289.08, 54.42) --
	(289.19, 54.40) --
	(289.21, 54.39) --
	(289.27, 54.39) --
	(289.44, 54.44) --
	(289.57, 54.41) --
	(289.84, 54.32) --
	(290.29, 54.45) --
	(290.46, 54.43) --
	(290.54, 54.44) --
	(290.71, 54.44) --
	(290.84, 54.43) --
	(290.88, 54.41) --
	(291.24, 54.43) --
	(291.42, 54.45) --
	(291.44, 54.45) --
	(291.66, 54.45) --
	(291.67, 54.45) --
	(291.69, 54.44) --
	(291.78, 54.44) --
	(291.82, 54.44) --
	(291.88, 54.44) --
	(291.93, 54.45) --
	(291.99, 54.44) --
	(291.99, 54.44) --
	(292.08, 54.44) --
	(292.12, 54.45) --
	(292.29, 54.26) --
	(292.38, 54.36) --
	(292.46, 54.43) --
	(292.66, 54.40) --
	(292.92, 54.45) --
	(292.93, 54.45) --
	(292.93, 54.45) --
	(292.97, 54.44) --
	(293.11, 54.41) --
	(293.13, 54.40) --
	(293.21, 54.40) --
	(293.29, 54.44) --
	(293.31, 54.44) --
	(293.39, 54.43) --
	(293.45, 54.44) --
	(293.46, 54.44) --
	(293.50, 54.44) --
	(293.56, 54.45) --
	(293.58, 54.44) --
	(293.68, 54.43) --
	(293.78, 54.37) --
	(293.98, 54.41) --
	(293.99, 54.43) --
	(294.03, 54.46) --
	(294.10, 54.44) --
	(294.17, 54.37) --
	(294.27, 54.37) --
	(294.31, 54.41) --
	(294.35, 54.44) --
	(294.43, 54.44) --
	(294.52, 54.43) --
	(294.55, 54.44) --
	(294.99, 54.45) --
	(295.01, 54.45) --
	(295.04, 54.46) --
	(295.05, 54.46) --
	(295.09, 54.47) --
	(295.14, 54.46) --
	(295.24, 54.46) --
	(295.31, 54.43) --
	(295.51, 54.38) --
	(295.62, 54.45) --
	(295.67, 54.44) --
	(295.67, 54.44) --
	(295.79, 54.45) --
	(295.80, 54.45) --
	(295.94, 54.45) --
	(295.99, 54.44) --
	(296.03, 54.45) --
	(296.16, 54.44) --
	(296.20, 54.44) --
	(296.25, 54.44) --
	(296.35, 54.45) --
	(296.50, 54.44) --
	(296.56, 54.44) --
	(296.60, 54.45) --
	(296.82, 54.45) --
	(296.83, 54.44) --
	(296.86, 54.45) --
	(296.92, 54.45) --
	(296.96, 54.46) --
	(297.01, 54.45) --
	(297.15, 54.45) --
	(297.26, 54.46) --
	(297.50, 54.44) --
	(297.58, 54.45) --
	(297.67, 54.44) --
	(297.67, 54.45) --
	(297.73, 54.45) --
	(297.97, 54.44) --
	(298.09, 54.44) --
	(298.14, 54.44) --
	(298.16, 54.45) --
	(298.17, 54.45) --
	(298.27, 54.42) --
	(298.43, 54.45) --
	(298.50, 54.45) --
	(298.54, 54.45) --
	(298.56, 54.45) --
	(298.67, 54.44) --
	(298.86, 54.44) --
	(298.98, 54.44) --
	(299.10, 54.44) --
	(299.11, 54.45) --
	(299.47, 54.43) --
	(299.52, 54.43) --
	(299.55, 54.40) --
	(299.75, 54.31) --
	(300.13, 54.40) --
	(300.22, 54.43) --
	(300.30, 54.45) --
	(300.31, 54.44) --
	(300.48, 54.45) --
	(300.50, 54.43) --
	(300.66, 54.40) --
	(300.77, 54.40) --
	(300.81, 54.39) --
	(300.87, 54.43) --
	(300.94, 54.42) --
	(301.10, 54.44) --
	(301.17, 54.44) --
	(301.37, 54.38) --
	(301.39, 54.39) --
	(301.56, 54.43) --
	(301.83, 54.44) --
	(302.08, 54.28) --
	(302.31, 54.42) --
	(302.38, 54.46) --
	(302.38, 54.46) --
	(302.52, 54.43) --
	(302.79, 54.44) --
	(302.84, 54.44) --
	(303.07, 54.45) --
	(303.15, 54.43) --
	(303.27, 54.39) --
	(303.43, 54.43) --
	(303.77, 54.46) --
	(303.83, 54.40) --
	(303.91, 54.40) --
	(303.94, 54.40) --
	(304.02, 54.45) --
	(304.15, 54.45) --
	(304.28, 54.45) --
	(304.34, 54.45) --
	(304.51, 54.44) --
	(304.54, 54.44) --
	(304.66, 54.42) --
	(304.90, 54.45) --
	(305.00, 54.46) --
	(305.21, 54.45) --
	(305.84, 54.44) --
	(305.88, 54.44) --
	(306.00, 54.44) --
	(306.21, 54.42) --
	(306.24, 54.45) --
	(306.66, 54.43) --
	(306.76, 54.45) --
	(306.89, 54.45) --
	(306.95, 54.42) --
	(306.97, 54.42) --
	(306.98, 54.42) --
	(307.08, 54.42) --
	(307.13, 54.44) --
	(307.14, 54.45) --
	(307.17, 54.44) --
	(307.17, 54.45) --
	(307.23, 54.42) --
	(307.30, 54.34) --
	(307.34, 54.34) --
	(307.36, 54.34) --
	(307.50, 54.45) --
	(307.59, 54.45) --
	(307.74, 54.45) --
	(307.83, 54.45) --
	(307.89, 54.45) --
	(307.95, 54.45) --
	(308.21, 54.46) --
	(308.34, 54.40) --
	(308.57, 54.45) --
	(308.63, 54.45) --
	(308.64, 54.44) --
	(308.64, 54.45) --
	(308.81, 54.44) --
	(308.81, 54.45) --
	(308.90, 54.44) --
	(308.93, 54.44) --
	(309.04, 54.43) --
	(309.15, 54.44) --
	(309.19, 54.45) --
	(309.19, 54.45) --
	(309.33, 54.44) --
	(309.34, 54.45) --
	(309.43, 54.45) --
	(309.54, 54.44) --
	(309.61, 54.40) --
	(309.63, 54.40) --
	(309.65, 54.40) --
	(309.72, 54.40) --
	(309.78, 54.44) --
	(309.78, 54.45) --
	(309.82, 54.45) --
	(309.92, 54.44) --
	(310.08, 54.45) --
	(310.12, 54.44) --
	(310.16, 54.44) --
	(310.44, 54.45) --
	(310.53, 54.44) --
	(310.57, 54.44) --
	(310.67, 54.45) --
	(310.87, 54.44) --
	(310.97, 54.44) --
	(311.12, 54.45) --
	(311.21, 54.45) --
	(311.21, 54.45) --
	(311.29, 54.43) --
	(311.33, 54.44) --
	(311.65, 54.45) --
	(312.01, 54.44) --
	(312.12, 54.44) --
	(312.12, 54.44) --
	(312.27, 54.45) --
	(312.57, 54.44) --
	(312.65, 54.42) --
	(312.72, 54.43) --
	(312.80, 54.42) --
	(312.90, 54.44) --
	(312.95, 54.45) --
	(313.01, 54.45) --
	(313.06, 54.45) --
	(313.07, 54.44) --
	(313.08, 54.45) --
	(313.54, 54.46) --
	(313.55, 54.46) --
	(313.72, 54.42) --
	(313.73, 54.42) --
	(313.84, 54.43) --
	(313.88, 54.43) --
	(313.95, 54.44) --
	(314.08, 54.45) --
	(314.16, 54.45) --
	(314.17, 54.45) --
	(314.19, 54.44) --
	(314.20, 54.45) --
	(314.30, 54.42) --
	(314.51, 54.42) --
	(314.57, 54.44) --
	(314.57, 54.44) --
	(314.73, 54.44) --
	(314.82, 54.44) --
	(314.90, 54.42) --
	(314.95, 54.40) --
	(315.03, 54.41) --
	(315.10, 54.42) --
	(315.14, 54.45) --
	(315.28, 54.44) --
	(315.60, 54.41) --
	(315.61, 54.42) --
	(315.95, 54.44) --
	(316.03, 54.45) --
	(316.13, 54.46) --
	(316.14, 54.45) --
	(316.36, 54.45) --
	(316.59, 54.44) --
	(316.59, 54.44) --
	(316.63, 54.44) --
	(316.78, 54.44) --
	(316.84, 54.45) --
	(316.86, 54.45) --
	(316.92, 54.46) --
	(316.92, 54.46) --
	(316.97, 54.45) --
	(317.01, 54.45) --
	(317.07, 54.45) --
	(317.07, 54.45) --
	(317.21, 54.44) --
	(317.24, 54.45) --
	(317.35, 54.42) --
	(317.38, 54.41) --
	(317.60, 54.46) --
	(317.65, 54.45) --
	(317.88, 54.38) --
	(318.02, 54.44) --
	(318.11, 54.45) --
	(318.16, 54.45) --
	(318.27, 54.44) --
	(318.35, 54.44) --
	(318.60, 54.44) --
	(318.60, 54.44) --
	(318.65, 54.44) --
	(318.69, 54.45) --
	(318.81, 54.41) --
	(318.88, 54.42) --
	(318.89, 54.42) --
	(318.95, 54.40) --
	(319.02, 54.45) --
	(319.17, 54.40) --
	(319.28, 54.39) --
	(319.65, 54.45) --
	(319.73, 54.45) --
	(319.96, 54.43) --
	(319.97, 54.44) --
	(320.33, 54.44) --
	(320.37, 54.44) --
	(320.48, 54.44) --
	(320.62, 54.42) --
	(320.65, 54.42) --
	(320.76, 54.40) --
	(320.82, 54.40) --
	(320.96, 54.44) --
	(320.97, 54.42) --
	(320.99, 54.42) --
	(321.11, 54.41) --
	(321.15, 54.41) --
	(321.16, 54.44) --
	(321.25, 54.43) --
	(321.58, 54.36) --
	(321.65, 54.35) --
	(322.00, 54.40) --
	(322.01, 54.40) --
	(322.20, 54.44) --
	(322.20, 54.44) --
	(322.33, 54.41) --
	(322.39, 54.41) --
	(322.41, 54.41) --
	(322.49, 54.45) --
	(322.52, 54.44) --
	(322.64, 54.45) --
	(322.67, 54.44) --
	(322.72, 54.41) --
	(322.83, 54.37) --
	(322.85, 54.39) --
	(322.89, 54.41) --
	(322.92, 54.42) --
	(323.17, 54.44) --
	(323.18, 54.45) --
	(323.34, 54.45) --
	(323.39, 54.42) --
	(323.41, 54.41) --
	(323.47, 54.41) --
	(323.54, 54.43) --
	(323.65, 54.44) --
	(323.71, 54.42) --
	(323.75, 54.42) --
	(323.82, 54.43) --
	(323.83, 54.43) --
	(323.88, 54.45) --
	(324.13, 54.44) --
	(324.14, 54.43) --
	(324.17, 54.44) --
	(324.19, 54.45) --
	(324.25, 54.44) --
	(324.32, 54.44) --
	(324.37, 54.45) --
	(324.43, 54.45) --
	(324.51, 54.44) --
	(324.52, 54.43) --
	(324.54, 54.43) --
	(324.66, 54.40) --
	(324.72, 54.41) --
	(324.76, 54.42) --
	(324.77, 54.42) --
	(324.98, 54.46) --
	(325.12, 54.46) --
	(325.30, 54.45) --
	(325.37, 54.46) --
	(325.51, 54.45) --
	(325.54, 54.44) --
	(325.66, 54.45) --
	(325.71, 54.44) --
	(325.73, 54.44) --
	(325.92, 54.44) --
	(325.93, 54.44) --
	(325.94, 54.44) --
	(325.94, 54.45) --
	(325.98, 54.44) --
	(326.21, 54.34) --
	(326.34, 54.43) --
	(326.46, 54.41) --
	(326.47, 54.40) --
	(326.66, 54.45) --
	(326.72, 54.45) --
	(326.74, 54.45) --
	(326.94, 54.35) --
	(327.35, 54.40) --
	(327.47, 54.45) --
	(327.49, 54.44) --
	(327.61, 54.45) --
	(327.62, 54.45) --
	(327.62, 54.46) --
	(327.72, 54.41) --
	(327.76, 54.40) --
	(327.76, 54.40) --
	(327.81, 54.39) --
	(327.91, 54.44) --
	(328.00, 54.45) --
	(328.02, 54.45) --
	(328.13, 54.43) --
	(328.13, 54.44) --
	(328.15, 54.44) --
	(328.21, 54.44) --
	(328.24, 54.45) --
	(328.32, 54.44) --
	(328.45, 54.45) --
	(328.47, 54.45) --
	(328.62, 54.45) --
	(328.68, 54.44) --
	(328.72, 54.44) --
	(328.77, 54.41) --
	(329.24, 54.45) --
	(329.45, 54.45) --
	(329.57, 54.44) --
	(329.65, 54.43) --
	(329.65, 54.44) --
	(329.77, 54.44) --
	(329.83, 54.44) --
	(330.03, 54.40) --
	(330.06, 54.40) --
	(330.08, 54.43) --
	(330.09, 54.44) --
	(330.11, 54.45) --
	(330.17, 54.43) --
	(330.30, 54.39) --
	(330.35, 54.41) --
	(330.36, 54.42) --
	(330.41, 54.44) --
	(330.55, 54.44) --
	(330.68, 54.44) --
	(331.00, 54.44) --
	(331.02, 54.45) --
	(331.08, 54.44) --
	(331.80, 54.31) --
	(331.83, 54.32) --
	(331.91, 54.34) --
	(331.95, 54.34) --
	(331.98, 54.35) --
	(332.04, 54.40) --
	(332.12, 54.40) --
	(332.14, 54.40) --
	(332.21, 54.39) --
	(332.42, 54.45) --
	(332.43, 54.44) --
	(332.44, 54.45) --
	(332.73, 54.43) --
	(332.98, 54.33) --
	(333.32, 54.40) --
	(333.38, 54.41) --
	(333.62, 54.43) --
	(333.66, 54.44) --
	(333.72, 54.44) --
	(333.74, 54.44) --
	(333.78, 54.44) --
	(333.82, 54.45) --
	(333.94, 54.45) --
	(334.00, 54.45) --
	(334.38, 54.45) --
	(334.41, 54.45) --
	(334.52, 54.42) --
	(334.55, 54.41) --
	(334.84, 54.39) --
	(334.85, 54.39) --
	(334.96, 54.42) --
	(334.98, 54.43) --
	(335.04, 54.43) --
	(335.06, 54.43) --
	(335.06, 54.44) --
	(335.10, 54.42) --
	(335.13, 54.41) --
	(335.36, 54.45) --
	(335.40, 54.44) --
	(335.43, 54.43) --
	(335.69, 54.44) --
	(335.72, 54.46) --
	(335.77, 54.44) --
	(335.78, 54.45) --
	(335.80, 54.45) --
	(335.91, 54.44) --
	(336.14, 54.43) --
	(336.15, 54.42) --
	(336.36, 54.33) --
	(336.42, 54.40) --
	(336.55, 54.41) --
	(336.63, 54.41) --
	(336.79, 54.45) --
	(337.03, 54.45) --
	(337.08, 54.44) --
	(337.08, 54.45) --
	(337.18, 54.42) --
	(337.24, 54.41) --
	(337.29, 54.43) --
	(337.32, 54.45) --
	(337.35, 54.44) --
	(337.46, 54.45) --
	(337.76, 54.36) --
	(337.89, 54.50) --
	(337.89, 54.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.56, 75.36) --
	(244.76, 73.28) --
	(242.36, 73.28) --
	(243.56, 75.36);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (243.65, 66.09) --
	(250.42, 66.09) --
	(250.35, 66.09) --
	(250.64, 66.10) --
	(250.92, 66.16) --
	(251.19, 66.26) --
	(251.45, 66.41) --
	(251.67, 66.59) --
	(251.86, 66.81) --
	(252.02, 67.06) --
	(252.13, 67.32) --
	(252.20, 67.61) --
	(252.23, 67.90) --
	(252.23, 67.90) --
	(252.23, 69.17) --
	(252.23, 69.17) --
	(252.20, 69.46) --
	(252.13, 69.74) --
	(252.02, 70.01) --
	(251.86, 70.25) --
	(251.67, 70.47) --
	(251.45, 70.65) --
	(251.19, 70.80) --
	(250.92, 70.90) --
	(250.64, 70.96) --
	(250.42, 70.97) --
	(243.65, 70.97) --
	(243.87, 70.96) --
	(243.58, 70.97) --
	(243.29, 70.94) --
	(243.01, 70.86) --
	(242.75, 70.73) --
	(242.51, 70.57) --
	(242.30, 70.36) --
	(242.12, 70.13) --
	(241.99, 69.87) --
	(241.89, 69.60) --
	(241.85, 69.31) --
	(241.84, 69.17) --
	(241.84, 67.90) --
	(241.85, 68.04) --
	(241.85, 67.75) --
	(241.89, 67.46) --
	(241.99, 67.19) --
	(242.12, 66.93) --
	(242.30, 66.70) --
	(242.51, 66.50) --
	(242.75, 66.33) --
	(243.01, 66.21) --
	(243.29, 66.13) --
	(243.58, 66.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (247.03, 66.80) {27.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.16, 26.30) --
	(260.36, 24.23) --
	(257.96, 24.23) --
	(259.16, 26.30);
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (251.85, 27.92) --
	(258.62, 27.92) --
	(258.55, 27.92) --
	(258.84, 27.94) --
	(259.13, 27.99) --
	(259.40, 28.10) --
	(259.65, 28.24) --
	(259.87, 28.43) --
	(260.07, 28.64) --
	(260.22, 28.89) --
	(260.34, 29.16) --
	(260.41, 29.44) --
	(260.43, 29.73) --
	(260.43, 29.73) --
	(260.43, 31.00) --
	(260.43, 31.00) --
	(260.41, 31.29) --
	(260.34, 31.57) --
	(260.22, 31.84) --
	(260.07, 32.09) --
	(259.87, 32.30) --
	(259.65, 32.49) --
	(259.40, 32.63) --
	(259.13, 32.74) --
	(258.84, 32.79) --
	(258.62, 32.81) --
	(251.85, 32.81) --
	(252.07, 32.79) --
	(251.78, 32.81) --
	(251.49, 32.77) --
	(251.21, 32.69) --
	(250.95, 32.57) --
	(250.71, 32.40) --
	(250.50, 32.20) --
	(250.32, 31.97) --
	(250.19, 31.71) --
	(250.10, 31.43) --
	(250.05, 31.15) --
	(250.04, 31.00) --
	(250.04, 29.73) --
	(250.05, 29.88) --
	(250.05, 29.58) --
	(250.10, 29.30) --
	(250.19, 29.02) --
	(250.32, 28.76) --
	(250.50, 28.53) --
	(250.71, 28.33) --
	(250.95, 28.17) --
	(251.21, 28.04) --
	(251.49, 27.96) --
	(251.78, 27.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (238.82, 22.45) rectangle (342.67, 76.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (255.24, 28.63) {1.69};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82, 22.45) rectangle (342.67, 76.73);
\end{scope}
\begin{scope}
\path[clip] ( 23.14,135.00) rectangle (126.98,147.11);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 23.14,135.00) rectangle (126.98,147.11);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.06,138.89) {countone};
\end{scope}
\begin{scope}
\path[clip] (130.98,135.00) rectangle (234.82,147.11);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (130.98,135.00) rectangle (234.82,147.11);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (182.90,138.89) {axfinder};
\end{scope}
\begin{scope}
\path[clip] (238.82,135.00) rectangle (342.67,147.11);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (238.82,135.00) rectangle (342.67,147.11);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (290.74,138.89) {pricespread};
\end{scope}
\begin{scope}
\path[clip] (342.67, 80.73) rectangle (354.78,135.00);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 80.73) rectangle (354.78,135.00);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,107.86) {Load};
\end{scope}
\begin{scope}
\path[clip] (342.67, 22.45) rectangle (354.78, 76.73);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 22.45) rectangle (354.78, 76.73);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56, 49.59) {No Load};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.86, 20.45) --
	( 27.86, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.56, 20.45) --
	( 46.56, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.25, 20.45) --
	( 65.25, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.95, 20.45) --
	( 83.95, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.64, 20.45) --
	(102.64, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.34, 20.45) --
	(121.34, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.86, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.56, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.25, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.95, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (102.64, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (121.34, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.70, 20.45) --
	(135.70, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 20.45) --
	(154.40, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.09, 20.45) --
	(173.09, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.79, 20.45) --
	(191.79, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.49, 20.45) --
	(210.49, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.18, 20.45) --
	(229.18, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.70, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.40, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.09, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.79, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.49, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.18, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.54, 20.45) --
	(243.54, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.24, 20.45) --
	(262.24, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.94, 20.45) --
	(280.94, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.63, 20.45) --
	(299.63, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.33, 20.45) --
	(318.33, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.02, 20.45) --
	(337.02, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (243.54, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (262.24, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (280.94, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.63, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (318.33, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (337.02, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 97.10) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54,116.43) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 99.26) --
	( 23.14, 99.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14,118.59) --
	( 23.14,118.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 38.83) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.54, 58.16) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 40.99) --
	( 23.14, 40.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.14, 60.32) --
	( 23.14, 60.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.90,  5.73) {100k Tuples Processed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41, 78.73) {Latency [\(\mu\)s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.22,148.00) rectangle (258.59,163.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.22,152.87) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.28,153.43) rectangle (159.97,159.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.13,156.28) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.96,153.43) rectangle (211.65,159.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (208.81,156.28) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.97,154.12) {Extreme Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,161.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.65,154.12) {Standard Value};
\end{scope}
\end{tikzpicture}


==> plots-tikz/latencies_tpch_x86_clock.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 22:24:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,179.39);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,179.39);
\end{scope}
\begin{scope}
\path[clip] ( 32.79,100.41) rectangle (124.37,152.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.79,100.41) rectangle (124.37,152.94);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79,103.07) --
	(124.37,103.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79,113.85) --
	(124.37,113.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79,124.64) --
	(124.37,124.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79,135.42) --
	(124.37,135.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79,146.20) --
	(124.37,146.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.20,100.41) --
	( 45.20,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.88,100.41) --
	( 61.88,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 78.56,100.41) --
	( 78.56,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 95.24,100.41) --
	( 95.24,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.91,100.41) --
	(111.91,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79,108.46) --
	(124.37,108.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79,119.25) --
	(124.37,119.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79,130.03) --
	(124.37,130.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79,140.81) --
	(124.37,140.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79,151.60) --
	(124.37,151.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.86,100.41) --
	( 36.86,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.54,100.41) --
	( 53.54,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.22,100.41) --
	( 70.22,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90,100.41) --
	( 86.90,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.57,100.41) --
	(103.57,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.25,100.41) --
	(120.25,152.94);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 32.79, 100.41) {
	\pgfimage[width= 91.58pt,height= 52.53pt,interpolate=true]{latencies_tpch_x86_clock_ras1}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 36.95,111.56) --
	( 37.13,111.29) --
	( 37.20,111.29) --
	( 37.21,111.29) --
	( 37.31,114.85) --
	( 37.37,115.42) --
	( 37.41,115.72) --
	( 37.44,115.73) --
	( 37.47,109.10) --
	( 37.61,107.61) --
	( 37.63,107.61) --
	( 37.67,109.27) --
	( 37.71,109.27) --
	( 37.74,108.70) --
	( 37.75,108.70) --
	( 37.86,108.30) --
	( 37.87,108.30) --
	( 37.93,108.30) --
	( 38.06,111.11) --
	( 38.12,111.11) --
	( 38.14,111.11) --
	( 38.31,110.20) --
	( 38.32,110.20) --
	( 38.39,110.21) --
	( 38.49,110.87) --
	( 38.50,110.87) --
	( 38.54,110.87) --
	( 38.56,110.87) --
	( 38.75,108.28) --
	( 38.78,108.28) --
	( 38.85,110.40) --
	( 38.93,111.48) --
	( 39.01,112.16) --
	( 39.06,108.59) --
	( 39.07,108.59) --
	( 39.08,108.58) --
	( 39.10,109.08) --
	( 39.15,110.04) --
	( 39.17,108.94) --
	( 39.21,110.26) --
	( 39.22,110.26) --
	( 39.25,110.26) --
	( 39.26,108.28) --
	( 39.31,107.78) --
	( 39.35,108.51) --
	( 39.36,108.52) --
	( 39.43,108.52) --
	( 39.49,110.92) --
	( 39.52,109.24) --
	( 39.54,109.23) --
	( 39.58,109.23) --
	( 39.60,103.38) --
	( 39.78,109.87) --
	( 39.78,109.87) --
	( 39.83,109.87) --
	( 39.89,107.29) --
	( 39.91,107.29) --
	( 39.93,107.29) --
	( 39.95,107.29) --
	( 40.00,110.58) --
	( 40.02,109.03) --
	( 40.06,109.03) --
	( 40.17,108.23) --
	( 40.18,108.23) --
	( 40.37,115.96) --
	( 40.48,107.92) --
	( 40.51,109.03) --
	( 40.53,109.03) --
	( 40.59,109.03) --
	( 40.72,109.51) --
	( 40.75,110.85) --
	( 40.77,110.85) --
	( 40.82,109.11) --
	( 40.82,109.11) --
	( 40.89,107.10) --
	( 41.07,111.21) --
	( 41.24,103.34) --
	( 41.25,103.34) --
	( 41.36,110.53) --
	( 41.42,110.53) --
	( 41.51,109.86) --
	( 41.61,111.64) --
	( 41.70,112.09) --
	( 41.72,109.87) --
	( 41.82,107.93) --
	( 41.82,107.93) --
	( 41.98,105.39) --
	( 42.06,105.39) --
	( 42.23,109.86) --
	( 42.28,112.13) --
	( 42.32,109.22) --
	( 42.48,103.34) --
	( 42.57,112.58) --
	( 42.60,112.58) --
	( 42.64,112.58) --
	( 42.78,105.40) --
	( 42.82,105.39) --
	( 42.83,105.39) --
	( 42.84,105.39) --
	( 42.94,108.98) --
	( 43.01,108.99) --
	( 43.04,103.35) --
	( 43.18,109.95) --
	( 43.19,109.95) --
	( 43.19,109.95) --
	( 43.21,109.95) --
	( 43.30,103.35) --
	( 43.34,103.33) --
	( 43.36,115.87) --
	( 43.42,115.87) --
	( 43.42,115.87) --
	( 43.50,115.87) --
	( 43.54,103.35) --
	( 43.62,108.92) --
	( 43.66,111.29) --
	( 43.69,112.43) --
	( 43.71,112.43) --
	( 43.73,112.43) --
	( 43.74,112.43) --
	( 43.76,110.56) --
	( 43.96,104.57) --
	( 44.03,104.57) --
	( 44.04,104.57) --
	( 44.04,104.57) --
	( 44.04,103.37) --
	( 44.12,110.38) --
	( 44.13,110.38) --
	( 44.20,112.69) --
	( 44.25,109.67) --
	( 44.36,109.84) --
	( 44.43,109.84) --
	( 44.45,109.84) --
	( 44.53,103.34) --
	( 44.58,110.25) --
	( 44.62,110.25) --
	( 44.62,110.25) --
	( 44.71,103.38) --
	( 44.78,112.03) --
	( 44.84,112.04) --
	( 44.95,103.34) --
	( 45.07,109.85) --
	( 45.07,109.85) --
	( 45.09,109.85) --
	( 45.14,109.85) --
	( 45.18,103.37) --
	( 45.21,103.35) --
	( 45.27,109.86) --
	( 45.33,110.23) --
	( 45.34,110.23) --
	( 45.38,110.23) --
	( 45.49,107.67) --
	( 45.52,107.67) --
	( 45.54,109.85) --
	( 45.60,109.86) --
	( 45.62,112.20) --
	( 45.65,112.20) --
	( 45.66,112.20) --
	( 45.69,112.20) --
	( 45.73,111.01) --
	( 45.80,107.68) --
	( 45.95,109.94) --
	( 45.98,109.94) --
	( 46.12,103.33) --
	( 46.22,108.65) --
	( 46.35,109.85) --
	( 46.37,109.85) --
	( 46.37,109.85) --
	( 46.40,109.85) --
	( 46.42,109.85) --
	( 46.56,116.01) --
	( 46.63,116.18) --
	( 46.64,110.52) --
	( 46.70,111.52) --
	( 46.74,107.89) --
	( 46.74,107.89) --
	( 46.92,109.39) --
	( 46.97,109.39) --
	( 47.08,112.48) --
	( 47.15,112.48) --
	( 47.16,112.48) --
	( 47.28,111.34) --
	( 47.35,111.34) --
	( 47.37,111.34) --
	( 47.41,111.34) --
	( 47.46,103.35) --
	( 47.49,103.34) --
	( 47.60,113.60) --
	( 47.60,113.60) --
	( 47.67,113.60) --
	( 47.70,103.35) --
	( 47.73,111.55) --
	( 47.81,111.55) --
	( 47.81,111.55) --
	( 48.01,111.19) --
	( 48.03,111.19) --
	( 48.05,111.19) --
	( 48.06,111.19) --
	( 48.08,111.19) --
	( 48.17,103.36) --
	( 48.28,112.60) --
	( 48.34,112.60) --
	( 48.42,112.60) --
	( 48.49,103.33) --
	( 48.55,112.05) --
	( 48.60,112.05) --
	( 48.62,112.05) --
	( 48.63,112.05) --
	( 48.72,115.88) --
	( 48.74,115.88) --
	( 48.79,115.88) --
	( 48.83,115.41) --
	( 48.98,110.95) --
	( 49.01,112.17) --
	( 49.09,112.17) --
	( 49.20,108.20) --
	( 49.20,111.61) --
	( 49.28,111.61) --
	( 49.47,110.56) --
	( 49.58,112.06) --
	( 49.62,112.06) --
	( 49.64,112.06) --
	( 49.66,112.07) --
	( 49.68,112.06) --
	( 49.79,103.34) --
	( 49.82,110.87) --
	( 49.84,110.87) --
	( 49.87,110.88) --
	( 49.97,111.46) --
	( 50.06,103.36) --
	( 50.19,111.04) --
	( 50.41,111.77) --
	( 50.41,111.77) --
	( 50.47,113.61) --
	( 50.55,109.72) --
	( 50.55,109.72) --
	( 50.77,113.44) --
	( 50.79,113.44) --
	( 50.81,113.44) --
	( 50.81,113.44) --
	( 50.91,108.50) --
	( 50.96,108.50) --
	( 51.02,108.49) --
	( 51.09,103.34) --
	( 51.21,110.04) --
	( 51.29,110.04) --
	( 51.30,103.36) --
	( 51.41,116.51) --
	( 51.43,116.52) --
	( 51.67,111.36) --
	( 51.83,111.77) --
	( 51.86,111.77) --
	( 51.97,106.77) --
	( 52.11,103.34) --
	( 52.15,111.37) --
	( 52.21,111.37) --
	( 52.37,103.33) --
	( 52.43,114.03) --
	( 52.44,114.03) --
	( 52.46,114.03) --
	( 52.61,103.35) --
	( 52.71,112.47) --
	( 52.79,112.47) --
	( 52.92,111.33) --
	( 52.96,111.33) --
	( 53.10,110.35) --
	( 53.14,112.22) --
	( 53.18,112.32) --
	( 53.18,112.32) --
	( 53.21,112.32) --
	( 53.22,112.32) --
	( 53.24,108.99) --
	( 53.25,108.99) --
	( 53.32,110.70) --
	( 53.39,110.56) --
	( 53.45,110.56) --
	( 53.55,103.34) --
	( 53.58,116.34) --
	( 53.60,116.34) --
	( 53.64,116.34) --
	( 53.76,103.35) --
	( 53.87,111.86) --
	( 53.90,111.86) --
	( 53.90,111.86) --
	( 53.94,113.72) --
	( 54.00,109.85) --
	( 54.01,109.85) --
	( 54.15,113.45) --
	( 54.15,113.45) --
	( 54.16,113.45) --
	( 54.27,103.35) --
	( 54.36,114.99) --
	( 54.36,114.99) --
	( 54.40,114.99) --
	( 54.42,114.99) --
	( 54.46,114.99) --
	( 54.57,103.35) --
	( 54.67,112.48) --
	( 54.71,112.48) --
	( 54.80,109.24) --
	( 54.86,109.24) --
	( 54.96,112.56) --
	( 55.00,113.04) --
	( 55.00,113.04) --
	( 55.07,113.04) --
	( 55.11,111.98) --
	( 55.18,111.36) --
	( 55.19,111.36) --
	( 55.34,110.45) --
	( 55.47,103.34) --
	( 55.59,116.35) --
	( 55.66,117.25) --
	( 55.69,113.02) --
	( 55.75,113.22) --
	( 55.76,113.22) --
	( 55.80,110.72) --
	( 55.83,110.72) --
	( 55.86,104.71) --
	( 56.02,114.37) --
	( 56.03,114.37) --
	( 56.06,114.37) --
	( 56.10,114.38) --
	( 56.11,114.81) --
	( 56.19,110.46) --
	( 56.22,110.46) --
	( 56.24,110.46) --
	( 56.26,112.76) --
	( 56.31,112.18) --
	( 56.34,112.18) --
	( 56.35,109.92) --
	( 56.44,104.13) --
	( 56.44,104.13) --
	( 56.49,113.60) --
	( 56.49,113.60) --
	( 56.55,114.96) --
	( 56.60,114.96) --
	( 56.61,114.96) --
	( 56.63,114.96) --
	( 56.86,113.24) --
	( 56.89,113.24) --
	( 56.97,110.48) --
	( 57.02,111.09) --
	( 57.08,111.09) --
	( 57.09,111.09) --
	( 57.10,111.09) --
	( 57.21,111.45) --
	( 57.36,103.34) --
	( 57.47,112.11) --
	( 57.56,115.34) --
	( 57.70,103.36) --
	( 57.78,111.38) --
	( 57.80,111.38) --
	( 57.86,111.38) --
	( 57.95,103.34) --
	( 58.01,103.34) --
	( 58.05,111.33) --
	( 58.11,111.33) --
	( 58.28,113.10) --
	( 58.28,113.10) --
	( 58.28,113.10) --
	( 58.33,113.10) --
	( 58.35,113.10) --
	( 58.45,110.62) --
	( 58.47,110.62) --
	( 58.49,110.62) --
	( 58.62,108.56) --
	( 58.73,103.34) --
	( 58.77,103.34) --
	( 58.78,103.33) --
	( 58.81,113.12) --
	( 58.86,113.17) --
	( 58.87,113.17) --
	( 58.92,113.17) --
	( 59.13,111.34) --
	( 59.13,111.34) --
	( 59.17,111.35) --
	( 59.28,103.35) --
	( 59.38,114.09) --
	( 59.39,114.09) --
	( 59.54,103.34) --
	( 59.66,111.34) --
	( 59.68,111.34) --
	( 59.78,106.17) --
	( 59.96,116.36) --
	( 59.96,116.36) --
	( 60.02,116.36) --
	( 60.03,116.36) --
	( 60.06,116.36) --
	( 60.12,110.75) --
	( 60.13,110.75) --
	( 60.20,110.75) --
	( 60.37,112.67) --
	( 60.38,112.67) --
	( 60.39,112.67) --
	( 60.46,112.67) --
	( 60.47,108.87) --
	( 60.58,109.85) --
	( 60.63,109.84) --
	( 60.64,109.84) --
	( 60.69,109.27) --
	( 60.73,109.27) --
	( 60.78,109.27) --
	( 60.94,111.33) --
	( 61.02,111.33) --
	( 61.05,111.33) --
	( 61.12,103.36) --
	( 61.26,114.57) --
	( 61.37,103.35) --
	( 61.42,108.19) --
	( 61.42,108.19) --
	( 61.44,108.19) --
	( 61.46,108.19) --
	( 61.58,110.98) --
	( 61.64,110.98) --
	( 61.66,113.13) --
	( 61.73,113.13) --
	( 61.73,114.40) --
	( 61.81,112.10) --
	( 61.84,110.92) --
	( 61.91,107.69) --
	( 61.92,107.68) --
	( 62.06,107.96) --
	( 62.10,107.96) --
	( 62.31,112.65) --
	( 62.31,112.65) --
	( 62.34,117.09) --
	( 62.42,115.18) --
	( 62.46,115.18) --
	( 62.48,115.18) --
	( 62.52,103.35) --
	( 62.57,111.34) --
	( 62.64,111.89) --
	( 62.67,111.89) --
	( 62.78,109.03) --
	( 62.79,109.03) --
	( 62.88,107.70) --
	( 62.89,107.70) --
	( 63.00,110.88) --
	( 63.04,110.88) --
	( 63.04,110.88) --
	( 63.08,114.18) --
	( 63.10,114.18) --
	( 63.16,112.86) --
	( 63.23,112.86) --
	( 63.25,107.67) --
	( 63.32,103.34) --
	( 63.39,103.34) --
	( 63.45,111.14) --
	( 63.48,111.14) --
	( 63.67,103.34) --
	( 63.77,113.51) --
	( 63.78,113.51) --
	( 63.82,113.51) --
	( 63.82,113.51) --
	( 63.91,111.47) --
	( 63.98,112.61) --
	( 64.01,112.61) --
	( 64.02,112.61) --
	( 64.07,107.76) --
	( 64.08,107.76) --
	( 64.11,108.55) --
	( 64.11,108.55) --
	( 64.12,108.55) --
	( 64.17,108.55) --
	( 64.33,103.34) --
	( 64.36,112.48) --
	( 64.37,112.48) --
	( 64.39,112.48) --
	( 64.42,112.48) --
	( 64.54,111.80) --
	( 64.59,111.79) --
	( 64.83,116.42) --
	( 64.91,116.42) --
	( 64.97,115.16) --
	( 65.03,103.35) --
	( 65.15,111.35) --
	( 65.31,111.75) --
	( 65.50,109.86) --
	( 65.56,109.86) --
	( 65.64,110.88) --
	( 65.65,106.53) --
	( 65.68,106.53) --
	( 65.73,106.53) --
	( 65.79,103.34) --
	( 65.82,113.00) --
	( 65.83,113.01) --
	( 65.90,113.01) --
	( 66.03,103.34) --
	( 66.16,114.23) --
	( 66.17,114.23) --
	( 66.28,106.28) --
	( 66.34,106.27) --
	( 66.50,111.47) --
	( 66.57,111.47) --
	( 66.72,111.36) --
	( 66.75,111.36) --
	( 66.89,103.35) --
	( 67.00,112.86) --
	( 67.08,114.57) --
	( 67.12,110.24) --
	( 67.23,103.34) --
	( 67.36,112.27) --
	( 67.41,117.15) --
	( 67.47,116.35) --
	( 67.70,110.39) --
	( 67.79,111.79) --
	( 67.86,113.29) --
	( 67.87,113.29) --
	( 67.90,113.29) --
	( 67.98,111.37) --
	( 68.02,111.36) --
	( 68.02,111.36) --
	( 68.09,111.36) --
	( 68.09,111.36) --
	( 68.17,112.59) --
	( 68.24,112.60) --
	( 68.39,108.62) --
	( 68.51,113.18) --
	( 68.55,113.18) --
	( 68.62,111.37) --
	( 68.65,110.83) --
	( 68.74,109.18) --
	( 68.79,109.17) --
	( 68.88,103.33) --
	( 68.99,113.17) --
	( 69.01,113.17) --
	( 69.15,111.93) --
	( 69.18,111.93) --
	( 69.18,111.93) --
	( 69.31,116.20) --
	( 69.33,116.20) --
	( 69.37,116.20) --
	( 69.40,104.19) --
	( 69.48,112.48) --
	( 69.55,112.48) --
	( 69.61,112.47) --
	( 69.68,112.63) --
	( 69.73,113.17) --
	( 69.76,113.17) --
	( 69.80,113.96) --
	( 69.87,109.04) --
	( 69.97,103.34) --
	( 70.04,113.37) --
	( 70.11,115.07) --
	( 70.12,115.07) --
	( 70.18,115.50) --
	( 70.19,115.50) --
	( 70.22,113.70) --
	( 70.23,113.69) --
	( 70.28,111.23) --
	( 70.41,109.25) --
	( 70.46,109.25) --
	( 70.49,109.25) --
	( 70.51,103.35) --
	( 70.55,112.16) --
	( 70.60,112.89) --
	( 70.65,112.88) --
	( 70.72,106.81) --
	( 70.76,103.34) --
	( 70.84,112.47) --
	( 70.92,112.48) --
	( 70.95,112.48) --
	( 71.12,117.08) --
	( 71.21,117.08) --
	( 71.32,108.20) --
	( 71.36,113.17) --
	( 71.36,113.17) --
	( 71.40,113.17) --
	( 71.44,111.98) --
	( 71.69,113.40) --
	( 71.78,111.09) --
	( 71.83,113.83) --
	( 71.88,114.00) --
	( 71.90,114.00) --
	( 71.93,111.34) --
	( 72.05,109.98) --
	( 72.06,109.98) --
	( 72.20,103.34) --
	( 72.22,112.47) --
	( 72.28,112.47) --
	( 72.49,114.94) --
	( 72.53,114.94) --
	( 72.53,114.94) --
	( 72.56,114.94) --
	( 72.59,114.94) --
	( 72.71,108.69) --
	( 72.73,108.69) --
	( 72.88,112.39) --
	( 72.93,112.39) --
	( 72.95,112.39) --
	( 72.98,112.39) --
	( 73.04,103.36) --
	( 73.09,103.34) --
	( 73.16,117.30) --
	( 73.23,117.48) --
	( 73.27,117.81) --
	( 73.35,111.72) --
	( 73.35,111.07) --
	( 73.40,111.07) --
	( 73.41,111.07) --
	( 73.45,109.20) --
	( 73.46,109.20) --
	( 73.62,113.63) --
	( 73.65,113.63) --
	( 73.72,113.63) --
	( 73.78,103.35) --
	( 73.84,111.07) --
	( 73.89,115.44) --
	( 73.91,115.44) --
	( 73.95,115.44) --
	( 73.96,115.44) --
	( 74.17,110.28) --
	( 74.24,113.72) --
	( 74.27,111.56) --
	( 74.31,111.56) --
	( 74.40,110.28) --
	( 74.47,110.32) --
	( 74.51,109.12) --
	( 74.56,103.55) --
	( 74.60,103.34) --
	( 74.74,114.84) --
	( 74.82,114.84) --
	( 74.88,112.84) --
	( 74.92,112.28) --
	( 74.97,116.48) --
	( 75.04,115.10) --
	( 75.05,115.10) --
	( 75.21,111.34) --
	( 75.27,113.16) --
	( 75.34,114.42) --
	( 75.38,113.06) --
	( 75.42,113.06) --
	( 75.44,111.19) --
	( 75.46,111.19) --
	( 75.48,111.19) --
	( 75.48,111.19) --
	( 75.56,103.35) --
	( 75.57,103.35) --
	( 75.58,103.35) --
	( 75.62,114.20) --
	( 75.66,114.20) --
	( 75.67,114.20) --
	( 75.70,114.20) --
	( 75.90,112.51) --
	( 75.91,112.51) --
	( 75.94,112.51) --
	( 75.98,114.00) --
	( 76.00,114.00) --
	( 76.01,114.00) --
	( 76.05,109.42) --
	( 76.11,109.42) --
	( 76.12,109.41) --
	( 76.25,113.63) --
	( 76.25,113.63) --
	( 76.26,113.63) --
	( 76.37,103.36) --
	( 76.45,111.36) --
	( 76.51,111.36) --
	( 76.68,114.05) --
	( 76.69,114.05) --
	( 76.71,114.05) --
	( 76.74,114.05) --
	( 76.74,114.05) --
	( 76.76,115.30) --
	( 76.83,115.30) --
	( 76.83,115.30) --
	( 76.95,110.25) --
	( 77.02,110.26) --
	( 77.12,116.06) --
	( 77.17,116.71) --
	( 77.23,109.38) --
	( 77.31,112.96) --
	( 77.34,111.36) --
	( 77.35,111.36) --
	( 77.36,111.36) --
	( 77.38,112.07) --
	( 77.43,112.07) --
	( 77.45,106.38) --
	( 77.70,114.85) --
	( 77.77,114.85) --
	( 77.77,114.85) --
	( 77.79,114.85) --
	( 78.04,115.06) --
	( 78.05,115.60) --
	( 78.06,115.61) --
	( 78.13,111.03) --
	( 78.31,113.46) --
	( 78.37,114.74) --
	( 78.38,114.74) --
	( 78.42,114.74) --
	( 78.45,114.74) --
	( 78.66,112.64) --
	( 78.68,112.64) --
	( 78.73,112.65) --
	( 78.80,103.46) --
	( 78.93,116.88) --
	( 78.97,116.88) --
	( 79.10,112.01) --
	( 79.15,113.01) --
	( 79.16,113.01) --
	( 79.21,109.38) --
	( 79.22,109.38) --
	( 79.29,111.02) --
	( 79.31,109.40) --
	( 79.33,109.39) --
	( 79.40,109.39) --
	( 79.53,113.29) --
	( 79.53,113.29) --
	( 79.67,103.35) --
	( 79.71,103.34) --
	( 79.72,112.12) --
	( 79.76,112.12) --
	( 79.80,112.12) --
	( 79.90,113.37) --
	( 79.96,113.37) --
	( 80.12,112.34) --
	( 80.12,112.34) --
	( 80.18,112.34) --
	( 80.27,103.37) --
	( 80.35,114.50) --
	( 80.43,114.52) --
	( 80.46,114.52) --
	( 80.56,111.70) --
	( 80.63,111.70) --
	( 80.81,116.68) --
	( 80.85,116.68) --
	( 80.87,116.68) --
	( 80.88,117.16) --
	( 80.92,117.16) --
	( 80.96,117.16) --
	( 80.98,108.27) --
	( 81.02,110.84) --
	( 81.03,110.84) --
	( 81.07,108.64) --
	( 81.12,108.64) --
	( 81.22,114.43) --
	( 81.24,114.43) --
	( 81.26,114.43) --
	( 81.28,114.43) --
	( 81.44,111.36) --
	( 81.60,111.77) --
	( 81.73,109.48) --
	( 81.77,116.66) --
	( 81.83,116.52) --
	( 81.88,116.52) --
	( 81.97,107.35) --
	( 82.00,107.35) --
	( 82.01,107.35) --
	( 82.10,109.39) --
	( 82.19,110.36) --
	( 82.24,113.10) --
	( 82.28,113.10) --
	( 82.37,109.73) --
	( 82.45,109.73) --
	( 82.54,112.71) --
	( 82.54,112.71) --
	( 82.64,106.61) --
	( 82.73,113.96) --
	( 82.76,113.96) --
	( 82.84,103.35) --
	( 82.86,111.61) --
	( 82.86,111.61) --
	( 82.94,111.61) --
	( 83.13,116.66) --
	( 83.31,106.78) --
	( 83.38,118.06) --
	( 83.41,118.06) --
	( 83.45,118.06) --
	( 83.56,103.38) --
	( 83.61,103.34) --
	( 83.63,117.02) --
	( 83.69,117.02) --
	( 83.82,103.35) --
	( 83.90,117.77) --
	( 83.93,117.77) --
	( 83.95,117.77) --
	( 83.99,103.60) --
	( 84.02,103.59) --
	( 84.22,117.18) --
	( 84.31,103.38) --
	( 84.31,103.38) --
	( 84.31,103.38) --
	( 84.42,115.85) --
	( 84.46,115.85) --
	( 84.66,117.52) --
	( 84.96,117.24) --
	( 85.10,113.35) --
	( 85.13,113.38) --
	( 85.19,113.38) --
	( 85.29,103.36) --
	( 85.34,118.40) --
	( 85.41,118.40) --
	( 85.58,103.37) --
	( 85.58,103.37) --
	( 85.59,103.37) --
	( 85.67,117.57) --
	( 85.69,117.57) --
	( 85.73,117.57) --
	( 85.73,117.57) --
	( 85.95,103.40) --
	( 85.95,103.40) --
	( 85.98,118.08) --
	( 86.00,118.08) --
	( 86.04,118.08) --
	( 86.32,117.65) --
	( 86.35,117.65) --
	( 86.40,117.65) --
	( 86.46,103.37) --
	( 86.50,103.36) --
	( 86.60,116.68) --
	( 86.69,116.13) --
	( 86.74,116.13) --
	( 86.77,116.13) --
	( 86.83,116.13) --
	( 86.98,115.54) --
	( 87.02,115.55) --
	( 87.05,115.55) --
	( 87.27,116.09) --
	( 87.29,116.09) --
	( 87.30,116.09) --
	( 87.43,114.11) --
	( 87.56,103.38) --
	( 87.62,103.37) --
	( 87.76,116.92) --
	( 87.85,103.36) --
	( 87.87,103.36) --
	( 87.89,114.79) --
	( 87.96,114.79) --
	( 88.10,103.36) --
	( 88.24,116.19) --
	( 88.31,116.19) --
	( 88.33,103.38) --
	( 88.34,103.38) --
	( 88.45,115.71) --
	( 88.46,115.71) --
	( 88.53,115.71) --
	( 88.53,115.71) --
	( 88.58,106.76) --
	( 88.75,116.48) --
	( 88.77,116.48) --
	( 88.85,116.48) --
	( 88.90,103.38) --
	( 88.92,103.36) --
	( 89.02,114.88) --
	( 89.04,114.88) --
	( 89.27,116.56) --
	( 89.56,115.23) --
	( 89.71,103.36) --
	( 89.80,117.30) --
	( 89.87,117.30) --
	( 89.87,117.30) --
	( 89.90,117.30) --
	( 89.94,117.30) --
	( 89.94,117.30) --
	( 89.97,103.34) --
	( 90.07,114.76) --
	( 90.14,114.76) --
	( 90.28,116.13) --
	( 90.32,116.13) --
	( 90.32,116.13) --
	( 90.57,115.22) --
	( 90.58,115.22) --
	( 90.61,115.22) --
	( 90.68,115.23) --
	( 90.86,116.04) --
	( 90.87,116.04) --
	( 90.96,103.42) --
	( 91.03,114.88) --
	( 91.10,114.87) --
	( 91.27,103.34) --
	( 91.35,115.44) --
	( 91.35,115.44) --
	( 91.50,103.34) --
	( 91.60,115.55) --
	( 91.68,103.37) --
	( 91.78,114.76) --
	( 91.85,114.76) --
	( 91.92,114.76) --
	( 92.13,117.18) --
	( 92.19,117.18) --
	( 92.24,117.18) --
	( 92.29,103.37) --
	( 92.44,114.88) --
	( 92.64,115.18) --
	( 92.69,115.18) --
	( 92.86,113.35) --
	( 92.91,113.35) --
	( 92.95,103.37) --
	( 93.01,103.37) --
	( 93.09,114.88) --
	( 93.10,114.88) --
	( 93.18,114.88) --
	( 93.35,115.20) --
	( 93.38,115.20) --
	( 93.45,103.35) --
	( 93.56,113.35) --
	( 93.58,113.35) --
	( 93.77,112.43) --
	( 93.81,112.44) --
	( 94.00,114.51) --
	( 94.04,115.12) --
	( 94.05,115.12) --
	( 94.09,115.12) --
	( 94.16,107.66) --
	( 94.23,113.51) --
	( 94.30,113.51) --
	( 94.43,103.35) --
	( 94.44,103.34) --
	( 94.55,112.53) --
	( 94.59,112.53) --
	( 94.77,113.18) --
	( 94.84,113.18) --
	( 94.92,112.48) --
	( 94.96,112.48) --
	( 95.05,103.34) --
	( 95.11,103.33) --
	( 95.12,103.33) --
	( 95.18,114.45) --
	( 95.21,114.45) --
	( 95.22,114.45) --
	( 95.24,114.45) --
	( 95.25,114.45) --
	( 95.34,111.21) --
	( 95.35,111.21) --
	( 95.36,111.21) --
	( 95.38,111.21) --
	( 95.58,113.18) --
	( 95.60,113.18) --
	( 95.63,113.18) --
	( 95.79,113.36) --
	( 95.82,113.36) --
	( 95.84,113.36) --
	( 95.86,113.36) --
	( 95.87,113.36) --
	( 96.03,113.35) --
	( 96.04,113.35) --
	( 96.07,113.35) --
	( 96.10,113.35) --
	( 96.14,103.36) --
	( 96.16,103.34) --
	( 96.17,103.34) --
	( 96.17,103.34) --
	( 96.19,103.34) --
	( 96.28,112.59) --
	( 96.39,103.35) --
	( 96.43,112.48) --
	( 96.47,112.48) --
	( 96.48,112.48) --
	( 96.63,108.17) --
	( 96.67,108.17) --
	( 96.72,103.34) --
	( 96.83,109.44) --
	( 96.90,109.44) --
	( 97.09,103.35) --
	( 97.10,103.35) --
	( 97.18,103.35) --
	( 97.30,103.34) --
	( 97.36,103.35) --
	( 97.57,103.36) --
	( 97.57,103.36) --
	( 98.02,103.34) --
	( 98.16,103.36) --
	( 98.74,103.34) --
	( 98.75,103.34) --
	( 98.76,103.33) --
	( 98.77,103.34) --
	( 98.91,103.35) --
	( 98.91,103.35) --
	( 99.02,103.34) --
	( 99.12,103.34) --
	( 99.41,103.35) --
	( 99.59,103.34) --
	( 99.71,103.35) --
	( 99.76,103.34) --
	( 99.85,108.21) --
	( 99.93,108.22) --
	( 99.96,103.36) --
	(100.09,103.33) --
	(100.13,103.34) --
	(100.20,103.35) --
	(100.27,103.41) --
	(100.34,103.38) --
	(100.42,103.40) --
	(100.45,103.40) --
	(100.52,103.41) --
	(100.93,103.34) --
	(101.11,103.34) --
	(101.25,103.35) --
	(101.25,103.35) --
	(101.40,103.36) --
	(101.43,103.36) --
	(101.47,103.37) --
	(101.47,103.37) --
	(101.50,103.37) --
	(101.59,103.34) --
	(101.67,103.35) --
	(101.81,103.35) --
	(101.90,103.35) --
	(101.94,103.35) --
	(102.01,103.36) --
	(102.03,103.35) --
	(102.10,103.34) --
	(102.37,103.34) --
	(102.53,103.35) --
	(102.69,103.35) --
	(102.79,103.36) --
	(102.87,103.36) --
	(102.92,103.37) --
	(103.10,103.35) --
	(103.23,103.36) --
	(103.58,103.34) --
	(104.06,103.36) --
	(104.12,103.36) --
	(104.19,103.40) --
	(104.38,103.35) --
	(104.45,103.36) --
	(104.46,103.36) --
	(104.60,108.20) --
	(104.67,108.23) --
	(104.67,108.23) --
	(104.72,108.24) --
	(104.76,103.45) --
	(104.85,103.35) --
	(104.96,107.66) --
	(105.01,107.66) --
	(105.26,107.63) --
	(105.28,107.63) --
	(105.30,109.04) --
	(105.36,106.29) --
	(105.52,103.34) --
	(105.56,107.63) --
	(105.62,107.63) --
	(105.62,107.63) --
	(105.74,103.33) --
	(105.85,107.63) --
	(105.86,107.63) --
	(105.87,107.63) --
	(106.05,107.62) --
	(106.08,107.62) --
	(106.12,107.63) --
	(106.16,107.63) --
	(106.17,107.63) --
	(106.20,103.35) --
	(106.37,107.63) --
	(106.45,103.35) --
	(106.54,107.62) --
	(106.62,107.63) --
	(106.78,103.34) --
	(106.87,107.63) --
	(106.91,107.63) --
	(106.96,103.35) --
	(107.12,110.60) --
	(107.12,110.60) --
	(107.38,107.64) --
	(107.56,107.76) --
	(107.58,107.76) --
	(107.61,107.76) --
	(107.71,103.34) --
	(107.76,103.33) --
	(107.80,107.63) --
	(107.86,107.63) --
	(107.97,103.34) --
	(108.11,107.63) --
	(108.17,107.63) --
	(108.19,107.63) --
	(108.26,103.34) --
	(108.27,103.34) --
	(108.36,107.63) --
	(108.36,107.63) --
	(108.37,107.63) --
	(108.39,107.63) --
	(108.45,107.63) --
	(108.61,107.64) --
	(108.61,107.64) --
	(108.71,103.35) --
	(108.87,107.63) --
	(108.98,103.34) --
	(109.12,109.48) --
	(109.12,109.48) --
	(109.16,109.47) --
	(109.17,109.48) --
	(109.22,107.63) --
	(109.34,109.99) --
	(109.34,109.99) --
	(109.42,109.99) --
	(109.42,109.99) --
	(109.47,110.00) --
	(109.65,105.81) --
	(109.67,105.81) --
	(109.68,105.81) --
	(109.70,105.74) --
	(109.84,107.76) --
	(109.84,107.76) --
	(109.89,107.76) --
	(109.94,107.76) --
	(109.96,107.76) --
	(110.06,107.26) --
	(110.06,107.26) --
	(110.08,107.28) --
	(110.14,107.36) --
	(110.15,107.36) --
	(110.35,107.62) --
	(110.39,107.62) --
	(110.41,107.63) --
	(110.54,108.72) --
	(110.55,108.73) --
	(110.55,108.73) --
	(110.71,103.34) --
	(110.80,105.31) --
	(110.80,105.31) --
	(110.85,105.31) --
	(110.97,107.45) --
	(111.24,107.63) --
	(111.38,103.35) --
	(111.40,103.34) --
	(111.49,107.64) --
	(111.68,107.63) --
	(111.74,107.63) --
	(111.96,110.80) --
	(111.99,110.81) --
	(112.09,103.46) --
	(112.10,103.46) --
	(112.20,107.66) --
	(112.22,107.66) --
	(112.36,103.35) --
	(112.44,107.63) --
	(112.45,107.64) --
	(112.45,107.64) --
	(112.70,107.00) --
	(112.75,107.00) --
	(112.83,106.48) --
	(112.87,103.34) --
	(113.01,107.63) --
	(113.20,108.23) --
	(113.21,108.23) --
	(113.31,103.81) --
	(113.39,107.76) --
	(113.44,107.67) --
	(113.55,103.34) --
	(113.66,109.85) --
	(113.68,109.85) --
	(113.68,109.85) --
	(113.93,111.56) --
	(113.93,111.56) --
	(114.02,106.82) --
	(114.07,106.82) --
	(114.21,108.01) --
	(114.26,111.56) --
	(114.30,109.92) --
	(114.34,109.92) --
	(114.47,103.34) --
	(114.54,109.85) --
	(114.55,109.85) --
	(114.55,109.85) --
	(114.62,109.85) --
	(114.69,103.35) --
	(114.80,107.66) --
	(114.80,107.66) --
	(115.01,108.13) --
	(115.09,103.35) --
	(115.26,109.84) --
	(115.31,109.85) --
	(115.50,112.51) --
	(115.51,112.51) --
	(115.51,112.51) --
	(115.56,112.52) --
	(115.57,112.52) --
	(115.66,108.08) --
	(115.69,108.08) --
	(115.74,110.12) --
	(115.81,109.30) --
	(115.89,110.61) --
	(115.95,108.78) --
	(116.05,103.34) --
	(116.11,103.33) --
	(116.12,103.33) --
	(116.13,108.85) --
	(116.17,108.86) --
	(116.20,108.86) --
	(116.33,109.86) --
	(116.38,109.86) --
	(116.43,103.34) --
	(116.45,104.65) --
	(116.52,106.15) --
	(116.54,109.60) --
	(116.61,109.19) --
	(116.64,108.47) --
	(116.65,108.47) --
	(116.73,111.35) --
	(116.75,111.34) --
	(116.81,111.35) --
	(116.87,111.67) --
	(116.90,111.67) --
	(116.91,111.67) --
	(117.02,103.34) --
	(117.14,113.24) --
	(117.15,113.23) --
	(117.30,103.34) --
	(117.34,114.31) --
	(117.40,114.32) --
	(117.52,103.35) --
	(117.62,114.88) --
	(117.85,113.51) --
	(117.87,113.51) --
	(117.94,113.51) --
	(117.97,103.37) --
	(118.01,103.35) --
	(118.03,112.72) --
	(118.11,112.72) --
	(118.15,114.62) --
	(118.15,114.62) --
	(118.22,112.80) --
	(118.25,112.80) --
	(118.28,112.80) --
	(118.31,109.63) --
	(118.49,115.37) --
	(118.53,115.37) --
	(118.54,115.38) --
	(118.64,107.67) --
	(118.75,111.85) --
	(118.79,111.85) --
	(118.82,111.85) --
	(118.87,112.33) --
	(118.94,112.33) --
	(119.04,103.34) --
	(119.05,103.35) --
	(119.13,112.54) --
	(119.15,112.54) --
	(119.18,115.16) --
	(119.26,116.04) --
	(119.27,113.59) --
	(119.29,114.20) --
	(119.33,114.20) --
	(119.37,111.93) --
	(119.41,109.47) --
	(119.53,103.35) --
	(119.54,112.63) --
	(119.57,114.18) --
	(119.61,114.18) --
	(119.62,114.18) --
	(119.63,114.18) --
	(119.65,114.18) --
	(119.81,103.34) --
	(119.89,114.37) --
	(119.94,114.37) --
	(120.09,103.35) --
	(120.17,113.34) --
	(120.21,113.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.41,151.94) --
	( 86.61,149.86) --
	( 84.21,149.86) --
	( 85.41,151.94);
\end{scope}
\begin{scope}
\path[clip] ( 32.79,100.41) rectangle (124.37,152.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 85.46,142.67) --
	( 96.07,142.67) --
	( 96.00,142.67) --
	( 96.29,142.68) --
	( 96.57,142.74) --
	( 96.84,142.84) --
	( 97.10,142.99) --
	( 97.32,143.17) --
	( 97.51,143.39) --
	( 97.67,143.63) --
	( 97.78,143.90) --
	( 97.85,144.18) --
	( 97.88,144.47) --
	( 97.88,144.47) --
	( 97.88,145.74) --
	( 97.88,145.74) --
	( 97.85,146.03) --
	( 97.78,146.32) --
	( 97.67,146.58) --
	( 97.51,146.83) --
	( 97.32,147.05) --
	( 97.10,147.23) --
	( 96.84,147.38) --
	( 96.57,147.48) --
	( 96.29,147.54) --
	( 96.07,147.55) --
	( 85.46,147.55) --
	( 85.68,147.54) --
	( 85.39,147.55) --
	( 85.10,147.51) --
	( 84.82,147.43) --
	( 84.55,147.31) --
	( 84.32,147.14) --
	( 84.11,146.94) --
	( 83.93,146.71) --
	( 83.80,146.45) --
	( 83.70,146.18) --
	( 83.66,145.89) --
	( 83.65,145.74) --
	( 83.65,144.47) --
	( 83.66,144.62) --
	( 83.66,144.33) --
	( 83.70,144.04) --
	( 83.80,143.77) --
	( 83.93,143.51) --
	( 84.11,143.28) --
	( 84.32,143.07) --
	( 84.55,142.91) --
	( 84.82,142.78) --
	( 85.10,142.70) --
	( 85.39,142.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.79,100.41) rectangle (124.37,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 90.76,143.38) {80000};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54,104.18) --
	(107.74,102.10) --
	(105.34,102.10) --
	(106.54,104.18);
\end{scope}
\begin{scope}
\path[clip] ( 32.79,100.41) rectangle (124.37,152.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.72,105.80) --
	(106.49,105.80) --
	(106.42,105.80) --
	(106.71,105.81) --
	(106.99,105.87) --
	(107.27,105.97) --
	(107.52,106.12) --
	(107.74,106.30) --
	(107.94,106.52) --
	(108.09,106.76) --
	(108.20,107.03) --
	(108.27,107.31) --
	(108.30,107.60) --
	(108.30,107.60) --
	(108.30,108.88) --
	(108.30,108.88) --
	(108.27,109.17) --
	(108.20,109.45) --
	(108.09,109.71) --
	(107.94,109.96) --
	(107.74,110.18) --
	(107.52,110.36) --
	(107.27,110.51) --
	(106.99,110.61) --
	(106.71,110.67) --
	(106.49,110.68) --
	( 99.72,110.68) --
	( 99.94,110.67) --
	( 99.65,110.68) --
	( 99.36,110.65) --
	( 99.08,110.56) --
	( 98.82,110.44) --
	( 98.58,110.27) --
	( 98.37,110.07) --
	( 98.19,109.84) --
	( 98.06,109.58) --
	( 97.97,109.31) --
	( 97.92,109.02) --
	( 97.91,108.88) --
	( 97.91,107.60) --
	( 97.92,107.75) --
	( 97.92,107.46) --
	( 97.97,107.17) --
	( 98.06,106.90) --
	( 98.19,106.64) --
	( 98.37,106.41) --
	( 98.58,106.20) --
	( 98.82,106.04) --
	( 99.08,105.91) --
	( 99.36,105.83) --
	( 99.65,105.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.79,100.41) rectangle (124.37,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (103.11,106.51) {2.98};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.79,100.41) rectangle (124.37,152.94);
\end{scope}
\begin{scope}
\path[clip] ( 32.79, 22.45) rectangle (124.37, 74.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.79, 22.45) rectangle (124.37, 74.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79, 34.57) --
	(124.37, 34.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79, 52.26) --
	(124.37, 52.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 32.79, 69.95) --
	(124.37, 69.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.24, 22.45) --
	( 45.24, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.93, 22.45) --
	( 61.93, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 78.62, 22.45) --
	( 78.62, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 95.31, 22.45) --
	( 95.31, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.99, 22.45) --
	(111.99, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79, 24.61) --
	(124.37, 24.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79, 44.54) --
	(124.37, 44.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.79, 59.99) --
	(124.37, 59.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.90, 22.45) --
	( 36.90, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.59, 22.45) --
	( 53.59, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.27, 22.45) --
	( 70.27, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.96, 22.45) --
	( 86.96, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.65, 22.45) --
	(103.65, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.34, 22.45) --
	(120.34, 74.98);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 32.79,  22.45) {
	\pgfimage[width= 91.58pt,height= 52.53pt,interpolate=true]{latencies_tpch_x86_clock_ras2}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 36.95, 32.59) --
	( 37.15, 32.08) --
	( 37.17, 32.13) --
	( 37.17, 32.12) --
	( 37.18, 32.13) --
	( 37.44, 32.00) --
	( 37.46, 31.98) --
	( 37.71, 32.04) --
	( 37.84, 32.31) --
	( 38.19, 31.91) --
	( 38.20, 31.90) --
	( 38.29, 32.02) --
	( 38.35, 32.00) --
	( 38.42, 32.02) --
	( 38.44, 32.00) --
	( 38.82, 32.15) --
	( 39.32, 32.13) --
	( 39.35, 32.11) --
	( 39.48, 32.05) --
	( 39.71, 32.14) --
	( 39.74, 32.10) --
	( 39.79, 32.16) --
	( 39.85, 32.19) --
	( 40.55, 32.02) --
	( 40.70, 32.05) --
	( 40.76, 32.13) --
	( 40.77, 32.15) --
	( 40.81, 32.13) --
	( 40.84, 32.08) --
	( 40.93, 32.03) --
	( 41.09, 32.10) --
	( 41.12, 32.17) --
	( 41.27, 32.11) --
	( 41.33, 32.04) --
	( 41.46, 32.09) --
	( 41.52, 32.11) --
	( 41.58, 32.06) --
	( 41.79, 32.00) --
	( 41.90, 32.04) --
	( 42.12, 32.24) --
	( 42.19, 32.13) --
	( 42.19, 32.13) --
	( 42.47, 32.08) --
	( 42.52, 32.09) --
	( 42.54, 32.02) --
	( 42.65, 32.02) --
	( 42.78, 31.97) --
	( 42.94, 32.17) --
	( 42.98, 31.99) --
	( 43.21, 32.09) --
	( 43.43, 32.06) --
	( 43.71, 32.20) --
	( 44.16, 32.09) --
	( 44.19, 32.03) --
	( 44.53, 32.10) --
	( 44.57, 32.15) --
	( 44.62, 32.21) --
	( 44.78, 32.10) --
	( 44.88, 32.06) --
	( 44.90, 32.06) --
	( 45.02, 32.00) --
	( 45.13, 32.10) --
	( 45.26, 32.11) --
	( 45.37, 32.06) --
	( 45.44, 32.10) --
	( 45.54, 32.04) --
	( 45.56, 32.04) --
	( 45.57, 32.01) --
	( 45.59, 31.98) --
	( 46.04, 32.04) --
	( 46.07, 32.17) --
	( 46.17, 32.12) --
	( 46.21, 32.12) --
	( 46.25, 32.03) --
	( 46.30, 32.07) --
	( 46.31, 32.06) --
	( 46.41, 32.09) --
	( 46.46, 32.16) --
	( 46.46, 32.16) --
	( 46.94, 32.04) --
	( 46.98, 32.06) --
	( 47.00, 32.09) --
	( 47.05, 32.14) --
	( 47.19, 32.16) --
	( 47.22, 32.15) --
	( 47.36, 32.09) --
	( 47.40, 32.06) --
	( 47.40, 32.06) --
	( 47.45, 32.11) --
	( 47.53, 32.14) --
	( 47.57, 32.06) --
	( 47.94, 32.00) --
	( 47.96, 32.12) --
	( 48.09, 32.09) --
	( 48.14, 32.06) --
	( 48.27, 32.03) --
	( 48.38, 32.13) --
	( 48.41, 32.16) --
	( 48.56, 31.99) --
	( 48.59, 31.97) --
	( 48.62, 31.99) --
	( 49.22, 32.03) --
	( 49.33, 31.99) --
	( 49.36, 32.09) --
	( 49.37, 32.01) --
	( 49.45, 32.06) --
	( 49.62, 32.02) --
	( 49.64, 32.04) --
	( 49.81, 32.01) --
	( 50.04, 31.98) --
	( 50.05, 31.98) --
	( 50.10, 32.03) --
	( 50.21, 32.14) --
	( 50.31, 32.16) --
	( 50.36, 32.07) --
	( 50.40, 32.06) --
	( 50.64, 32.66) --
	( 50.76, 32.29) --
	( 50.84, 32.08) --
	( 50.84, 32.08) --
	( 50.89, 31.99) --
	( 51.12, 32.06) --
	( 51.23, 32.12) --
	( 51.35, 32.12) --
	( 51.41, 32.07) --
	( 51.43, 32.01) --
	( 51.60, 32.13) --
	( 51.74, 32.02) --
	( 51.88, 32.08) --
	( 51.97, 32.05) --
	( 52.10, 32.10) --
	( 52.30, 32.04) --
	( 52.35, 32.09) --
	( 52.36, 32.10) --
	( 52.40, 32.09) --
	( 52.58, 32.05) --
	( 52.71, 32.09) --
	( 52.80, 32.08) --
	( 52.93, 31.98) --
	( 52.93, 31.98) --
	( 53.08, 32.02) --
	( 53.22, 32.09) --
	( 53.62, 32.06) --
	( 53.65, 32.13) --
	( 53.87, 32.03) --
	( 53.98, 32.13) --
	( 54.05, 32.20) --
	( 54.11, 32.12) --
	( 54.13, 32.13) --
	( 54.29, 32.14) --
	( 54.40, 32.12) --
	( 54.54, 32.16) --
	( 54.60, 32.21) --
	( 54.96, 32.11) --
	( 55.01, 32.06) --
	( 55.05, 32.15) --
	( 55.16, 32.19) --
	( 55.28, 32.13) --
	( 55.33, 32.09) --
	( 55.34, 32.13) --
	( 55.43, 31.99) --
	( 55.48, 32.02) --
	( 55.51, 32.02) --
	( 55.52, 32.03) --
	( 55.83, 32.17) --
	( 55.86, 32.11) --
	( 55.95, 32.22) --
	( 56.07, 32.09) --
	( 56.14, 32.13) --
	( 56.25, 32.15) --
	( 56.29, 32.20) --
	( 56.31, 32.11) --
	( 56.36, 32.10) --
	( 56.66, 32.19) --
	( 56.76, 32.20) --
	( 56.92, 32.15) --
	( 57.02, 32.37) --
	( 57.02, 32.38) --
	( 57.15, 32.21) --
	( 57.43, 32.14) --
	( 57.51, 32.22) --
	( 57.57, 32.21) --
	( 57.70, 32.09) --
	( 58.00, 32.32) --
	( 58.01, 32.29) --
	( 58.06, 32.23) --
	( 58.25, 32.20) --
	( 58.26, 32.19) --
	( 58.44, 32.13) --
	( 58.47, 32.12) --
	( 58.78, 32.15) --
	( 58.86, 32.14) --
	( 58.87, 32.14) --
	( 58.91, 32.12) --
	( 59.51, 32.04) --
	( 59.77, 32.06) --
	( 59.93, 32.24) --
	( 60.00, 32.17) --
	( 60.03, 32.12) --
	( 60.09, 32.13) --
	( 60.27, 32.02) --
	( 60.30, 32.02) --
	( 60.31, 32.03) --
	( 60.56, 32.17) --
	( 60.65, 32.10) --
	( 60.68, 32.16) --
	( 60.73, 32.09) --
	( 60.84, 32.20) --
	( 61.29, 32.21) --
	( 61.30, 32.21) --
	( 61.30, 32.21) --
	( 61.46, 32.20) --
	( 61.63, 32.11) --
	( 61.65, 32.06) --
	( 61.97, 32.20) --
	( 62.07, 32.13) --
	( 62.10, 32.09) --
	( 62.14, 32.16) --
	( 62.15, 32.12) --
	( 62.19, 32.11) --
	( 62.25, 32.15) --
	( 62.39, 32.23) --
	( 62.43, 32.25) --
	( 62.48, 32.27) --
	( 62.52, 32.19) --
	( 62.63, 32.19) --
	( 62.64, 32.11) --
	( 62.65, 32.10) --
	( 62.77, 32.19) --
	( 62.79, 32.17) --
	( 63.00, 32.18) --
	( 63.08, 32.20) --
	( 63.21, 32.18) --
	( 63.30, 32.14) --
	( 63.37, 32.08) --
	( 63.45, 32.06) --
	( 63.53, 32.22) --
	( 63.57, 32.22) --
	( 63.59, 32.23) --
	( 63.67, 32.29) --
	( 63.79, 32.20) --
	( 63.84, 32.18) --
	( 63.87, 32.14) --
	( 63.96, 32.06) --
	( 64.05, 32.10) --
	( 64.20, 32.17) --
	( 64.24, 32.11) --
	( 64.29, 32.09) --
	( 64.37, 32.17) --
	( 64.46, 32.18) --
	( 64.60, 32.05) --
	( 64.77, 32.13) --
	( 64.88, 32.00) --
	( 64.90, 32.01) --
	( 64.95, 32.06) --
	( 65.03, 32.19) --
	( 65.14, 32.07) --
	( 65.31, 32.13) --
	( 65.50, 32.09) --
	( 65.51, 32.09) --
	( 65.55, 32.10) --
	( 65.55, 32.10) --
	( 65.73, 32.11) --
	( 65.74, 32.12) --
	( 66.07, 32.28) --
	( 66.08, 32.20) --
	( 66.22, 32.23) --
	( 66.32, 32.31) --
	( 66.48, 32.22) --
	( 66.65, 32.11) --
	( 66.71, 32.24) --
	( 66.77, 32.30) --
	( 66.79, 32.28) --
	( 67.30, 32.31) --
	( 67.39, 32.17) --
	( 67.43, 32.22) --
	( 67.51, 32.20) --
	( 67.79, 32.08) --
	( 67.79, 32.10) --
	( 67.84, 32.09) --
	( 67.93, 32.14) --
	( 67.95, 32.17) --
	( 67.98, 32.20) --
	( 68.08, 32.16) --
	( 68.14, 32.08) --
	( 68.17, 32.12) --
	( 68.30, 32.05) --
	( 68.32, 32.14) --
	( 68.41, 32.16) --
	( 68.88, 32.10) --
	( 68.92, 32.11) --
	( 69.05, 32.12) --
	( 69.23, 32.16) --
	( 69.33, 32.17) --
	( 69.37, 32.21) --
	( 69.55, 32.23) --
	( 69.78, 32.13) --
	( 69.89, 32.19) --
	( 69.91, 32.20) --
	( 70.03, 32.06) --
	( 70.10, 32.06) --
	( 70.35, 32.08) --
	( 70.37, 32.11) --
	( 70.44, 32.09) --
	( 70.64, 32.17) --
	( 70.65, 32.20) --
	( 70.66, 32.27) --
	( 70.78, 32.46) --
	( 70.82, 32.55) --
	( 70.82, 32.54) --
	( 70.85, 32.49) --
	( 71.42, 32.22) --
	( 71.46, 32.10) --
	( 71.46, 32.11) --
	( 71.51, 32.14) --
	( 71.58, 32.09) --
	( 71.84, 32.22) --
	( 72.00, 32.21) --
	( 72.17, 32.24) --
	( 72.24, 32.14) --
	( 72.28, 32.15) --
	( 72.48, 32.12) --
	( 72.50, 32.21) --
	( 72.54, 32.14) --
	( 72.70, 32.15) --
	( 73.10, 32.18) --
	( 73.38, 32.07) --
	( 73.46, 32.18) --
	( 73.51, 32.31) --
	( 73.58, 32.27) --
	( 73.70, 32.18) --
	( 73.78, 32.11) --
	( 74.16, 38.90) --
	( 74.31, 32.99) --
	( 74.82, 32.17) --
	( 74.88, 32.18) --
	( 74.92, 32.22) --
	( 74.98, 32.16) --
	( 75.38, 32.06) --
	( 75.50, 32.05) --
	( 75.50, 32.05) --
	( 75.56, 32.08) --
	( 75.58, 32.17) --
	( 75.64, 32.10) --
	( 75.77, 32.23) --
	( 75.78, 32.24) --
	( 75.95, 32.22) --
	( 76.07, 32.25) --
	( 76.17, 32.21) --
	( 76.18, 32.13) --
	( 76.26, 32.15) --
	( 76.31, 32.20) --
	( 76.32, 32.19) --
	( 76.37, 32.19) --
	( 76.45, 32.19) --
	( 76.48, 32.15) --
	( 76.50, 32.17) --
	( 76.74, 32.24) --
	( 76.80, 32.16) --
	( 76.86, 32.26) --
	( 77.09, 32.13) --
	( 77.23, 32.18) --
	( 77.30, 32.04) --
	( 77.34, 32.06) --
	( 77.38, 32.06) --
	( 77.74, 32.11) --
	( 78.16, 32.27) --
	( 78.41, 32.28) --
	( 78.53, 32.14) --
	( 78.60, 32.15) --
	( 78.64, 32.08) --
	( 78.79, 32.12) --
	( 78.89, 32.15) --
	( 78.90, 32.18) --
	( 78.91, 32.17) --
	( 79.37, 32.16) --
	( 79.38, 32.14) --
	( 79.42, 32.15) --
	( 79.48, 32.12) --
	( 79.59, 32.15) --
	( 79.66, 32.21) --
	( 80.11, 32.24) --
	( 80.18, 32.14) --
	( 80.29, 32.17) --
	( 80.44, 32.20) --
	( 80.80, 32.18) --
	( 81.11, 32.30) --
	( 81.14, 32.23) --
	( 81.64, 32.48) --
	( 81.79, 32.30) --
	( 81.93, 32.26) --
	( 81.97, 32.23) --
	( 82.07, 32.15) --
	( 82.08, 32.15) --
	( 82.11, 32.19) --
	( 82.19, 32.19) --
	( 82.29, 32.13) --
	( 82.61, 32.23) --
	( 82.79, 32.20) --
	( 82.90, 32.12) --
	( 82.91, 32.12) --
	( 82.95, 32.10) --
	( 83.00, 32.14) --
	( 83.18, 32.24) --
	( 83.62, 32.08) --
	( 83.65, 32.13) --
	( 83.69, 32.11) --
	( 83.86, 32.25) --
	( 84.06, 32.12) --
	( 84.08, 32.16) --
	( 84.14, 32.20) --
	( 84.21, 32.13) --
	( 84.25, 32.19) --
	( 84.39, 32.28) --
	( 84.43, 32.19) --
	( 84.54, 32.24) --
	( 84.76, 32.15) --
	( 84.91, 32.22) --
	( 84.96, 32.27) --
	( 85.36, 32.11) --
	( 85.43, 32.21) --
	( 85.44, 32.27) --
	( 85.58, 32.15) --
	( 85.64, 32.15) --
	( 85.65, 32.13) --
	( 85.94, 32.22) --
	( 85.95, 32.22) --
	( 86.00, 32.14) --
	( 86.10, 32.26) --
	( 86.14, 32.27) --
	( 86.35, 32.23) --
	( 86.35, 32.23) --
	( 86.44, 32.26) --
	( 86.45, 32.22) --
	( 86.46, 32.22) --
	( 86.53, 32.17) --
	( 86.75, 32.09) --
	( 86.81, 32.19) --
	( 86.91, 32.30) --
	( 86.98, 32.21) --
	( 87.22, 32.16) --
	( 87.27, 32.22) --
	( 87.51, 32.18) --
	( 87.68, 32.09) --
	( 88.05, 32.14) --
	( 88.80, 32.20) --
	( 89.05, 32.15) --
	( 89.11, 32.18) --
	( 89.18, 32.17) --
	( 89.18, 32.18) --
	( 89.35, 32.16) --
	( 89.36, 32.17) --
	( 89.48, 32.25) --
	( 89.67, 32.22) --
	( 89.68, 32.24) --
	( 89.91, 32.20) --
	( 89.94, 32.27) --
	( 90.37, 32.33) --
	( 90.49, 32.28) --
	( 90.51, 32.29) --
	( 90.63, 32.34) --
	( 91.07, 32.20) --
	( 91.22, 32.30) --
	( 91.38, 32.16) --
	( 91.40, 32.11) --
	( 91.53, 32.17) --
	( 91.56, 32.18) --
	( 91.69, 32.31) --
	( 91.88, 32.17) --
	( 92.08, 32.14) --
	( 92.14, 32.16) --
	( 92.20, 32.22) --
	( 92.36, 32.24) --
	( 92.48, 32.19) --
	( 92.53, 32.25) --
	( 92.71, 32.18) --
	( 92.72, 32.20) --
	( 92.78, 32.15) --
	( 92.82, 32.24) --
	( 92.86, 32.17) --
	( 92.92, 32.21) --
	( 93.07, 32.20) --
	( 93.23, 32.15) --
	( 93.36, 32.27) --
	( 93.39, 32.22) --
	( 93.55, 32.16) --
	( 93.63, 32.23) --
	( 93.71, 32.27) --
	( 93.84, 32.04) --
	( 93.97, 32.17) --
	( 93.97, 32.19) --
	( 94.25, 32.14) --
	( 94.30, 32.16) --
	( 94.30, 32.18) --
	( 94.42, 32.22) --
	( 94.63, 32.09) --
	( 94.79, 32.14) --
	( 94.91, 32.14) --
	( 94.96, 32.18) --
	( 95.25, 32.14) --
	( 95.28, 32.17) --
	( 95.28, 32.16) --
	( 95.36, 32.21) --
	( 95.52, 32.27) --
	( 95.65, 32.20) --
	( 95.70, 32.14) --
	( 95.71, 32.19) --
	( 95.97, 32.13) --
	( 96.11, 32.18) --
	( 96.22, 32.17) --
	( 96.29, 32.20) --
	( 96.29, 32.21) --
	( 96.39, 32.23) --
	( 96.44, 32.28) --
	( 96.71, 32.22) --
	( 96.71, 32.23) --
	( 96.73, 32.16) --
	( 97.17, 32.27) --
	( 97.18, 32.28) --
	( 97.32, 32.21) --
	( 97.46, 32.12) --
	( 97.47, 32.06) --
	( 97.76, 32.33) --
	( 97.82, 32.23) --
	( 97.87, 32.17) --
	( 98.09, 32.18) --
	( 98.33, 32.16) --
	( 98.43, 32.17) --
	( 98.76, 32.11) --
	( 98.77, 32.10) --
	( 98.84, 32.12) --
	( 99.06, 32.19) --
	( 99.08, 32.10) --
	( 99.18, 32.09) --
	( 99.43, 32.11) --
	( 99.48, 32.06) --
	( 99.53, 32.11) --
	( 99.68, 32.12) --
	( 99.93, 32.17) --
	(100.03, 32.14) --
	(100.06, 32.16) --
	(100.12, 32.08) --
	(100.40, 32.16) --
	(100.45, 32.10) --
	(100.49, 32.11) --
	(100.59, 32.24) --
	(100.63, 32.25) --
	(100.68, 32.22) --
	(101.00, 32.17) --
	(101.16, 32.16) --
	(101.25, 32.27) --
	(101.34, 32.22) --
	(101.36, 32.17) --
	(101.39, 32.17) --
	(101.46, 32.12) --
	(101.68, 32.13) --
	(101.70, 32.18) --
	(101.75, 32.24) --
	(102.05, 32.25) --
	(102.10, 32.19) --
	(102.39, 32.28) --
	(102.42, 32.16) --
	(102.43, 32.16) --
	(102.58, 32.20) --
	(102.62, 32.24) --
	(102.73, 32.24) --
	(102.79, 32.22) --
	(102.80, 32.22) --
	(102.95, 32.05) --
	(103.19, 32.20) --
	(103.31, 32.14) --
	(103.56, 32.14) --
	(103.57, 32.13) --
	(103.69, 32.19) --
	(103.78, 32.16) --
	(103.92, 32.16) --
	(103.93, 32.15) --
	(103.99, 32.20) --
	(104.11, 32.15) --
	(104.21, 32.18) --
	(104.30, 32.20) --
	(104.67, 32.08) --
	(104.73, 32.14) --
	(104.80, 32.20) --
	(104.83, 32.20) --
	(104.84, 32.21) --
	(104.87, 32.16) --
	(104.99, 32.22) --
	(105.26, 32.14) --
	(105.41, 32.17) --
	(105.54, 32.24) --
	(105.59, 32.22) --
	(105.62, 32.12) --
	(105.74, 32.15) --
	(105.76, 32.10) --
	(105.79, 32.15) --
	(105.86, 32.10) --
	(105.90, 32.16) --
	(105.90, 32.17) --
	(105.96, 32.14) --
	(106.00, 32.13) --
	(106.24, 32.13) --
	(106.34, 32.28) --
	(106.49, 32.25) --
	(106.61, 32.20) --
	(106.65, 32.18) --
	(107.14, 32.21) --
	(107.27, 32.16) --
	(107.49, 32.27) --
	(107.54, 32.19) --
	(107.64, 32.23) --
	(107.67, 32.24) --
	(107.67, 32.29) --
	(107.77, 32.20) --
	(107.78, 32.26) --
	(107.79, 32.20) --
	(107.87, 32.23) --
	(107.90, 32.18) --
	(107.92, 32.19) --
	(108.04, 32.36) --
	(108.05, 32.37) --
	(108.10, 32.09) --
	(108.27, 32.13) --
	(108.38, 32.16) --
	(108.50, 32.13) --
	(108.58, 32.17) --
	(108.79, 32.19) --
	(108.84, 32.14) --
	(108.85, 32.11) --
	(108.87, 32.08) --
	(108.88, 32.15) --
	(108.96, 32.11) --
	(109.10, 32.12) --
	(109.16, 32.13) --
	(109.22, 32.13) --
	(109.29, 32.00) --
	(109.30, 32.00) --
	(109.30, 32.00) --
	(109.31, 32.02) --
	(109.37, 32.10) --
	(109.41, 32.07) --
	(109.48, 32.12) --
	(109.53, 32.13) --
	(109.55, 32.05) --
	(109.74, 32.10) --
	(109.88, 32.30) --
	(109.88, 32.29) --
	(109.92, 32.30) --
	(109.92, 32.30) --
	(109.93, 32.30) --
	(110.13, 32.23) --
	(110.16, 32.13) --
	(110.22, 32.22) --
	(110.62, 32.13) --
	(110.70, 32.15) --
	(110.79, 32.15) --
	(111.00, 32.15) --
	(111.07, 32.18) --
	(111.11, 32.09) --
	(111.30, 32.15) --
	(111.37, 32.19) --
	(111.42, 32.11) --
	(111.49, 32.06) --
	(111.49, 32.06) --
	(111.58, 32.13) --
	(111.65, 32.08) --
	(111.67, 32.16) --
	(111.69, 32.13) --
	(111.71, 32.15) --
	(112.12, 32.24) --
	(112.58, 32.29) --
	(112.59, 32.23) --
	(112.61, 32.34) --
	(112.68, 32.27) --
	(112.75, 32.22) --
	(112.92, 32.19) --
	(113.09, 32.19) --
	(113.10, 32.18) --
	(113.21, 32.12) --
	(113.31, 32.20) --
	(113.52, 32.13) --
	(113.66, 32.24) --
	(113.97, 32.28) --
	(114.63, 32.17) --
	(114.79, 32.22) --
	(114.87, 32.21) --
	(114.98, 32.13) --
	(114.99, 32.12) --
	(115.24, 32.12) --
	(115.26, 32.13) --
	(115.40, 32.11) --
	(115.42, 32.15) --
	(115.54, 32.11) --
	(115.60, 32.08) --
	(115.65, 32.12) --
	(115.66, 32.16) --
	(115.73, 32.16) --
	(115.76, 32.18) --
	(115.80, 32.14) --
	(115.83, 32.13) --
	(115.89, 32.16) --
	(116.19, 32.03) --
	(116.21, 32.05) --
	(116.29, 32.07) --
	(116.36, 32.24) --
	(116.44, 32.15) --
	(116.57, 32.11) --
	(116.76, 32.27) --
	(116.85, 32.31) --
	(117.01, 32.26) --
	(117.04, 32.20) --
	(117.11, 32.20) --
	(117.12, 32.13) --
	(117.13, 32.11) --
	(117.35, 32.28) --
	(117.38, 32.24) --
	(117.41, 32.29) --
	(117.42, 32.22) --
	(117.43, 32.23) --
	(117.46, 32.25) --
	(117.61, 32.30) --
	(118.02, 32.17) --
	(118.52, 32.12) --
	(118.77, 32.17) --
	(119.23, 32.16) --
	(119.33, 32.21) --
	(119.49, 32.14) --
	(119.58, 32.14) --
	(119.62, 32.18) --
	(119.63, 32.18) --
	(119.67, 32.15) --
	(119.70, 32.17) --
	(119.75, 32.18) --
	(119.77, 32.12) --
	(119.90, 32.18) --
	(119.99, 32.11) --
	(120.21, 32.30);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.74, 73.98) --
	( 40.94, 71.90) --
	( 38.54, 71.90) --
	( 39.74, 73.98);
\end{scope}
\begin{scope}
\path[clip] ( 32.79, 22.45) rectangle (124.37, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 39.79, 64.71) --
	( 40.16, 64.71) --
	( 40.09, 64.71) --
	( 40.38, 64.72) --
	( 40.66, 64.78) --
	( 40.94, 64.88) --
	( 41.19, 65.03) --
	( 41.41, 65.21) --
	( 41.61, 65.43) --
	( 41.76, 65.68) --
	( 41.87, 65.94) --
	( 41.94, 66.23) --
	( 41.97, 66.52) --
	( 41.97, 66.52) --
	( 41.97, 67.79) --
	( 41.97, 67.79) --
	( 41.94, 68.08) --
	( 41.87, 68.36) --
	( 41.76, 68.63) --
	( 41.61, 68.87) --
	( 41.41, 69.09) --
	( 41.19, 69.27) --
	( 40.94, 69.42) --
	( 40.66, 69.52) --
	( 40.38, 69.58) --
	( 40.16, 69.59) --
	( 39.79, 69.59) --
	( 40.01, 69.58) --
	( 39.72, 69.59) --
	( 39.43, 69.56) --
	( 39.15, 69.48) --
	( 38.89, 69.35) --
	( 38.65, 69.19) --
	( 38.44, 68.99) --
	( 38.26, 68.75) --
	( 38.13, 68.50) --
	( 38.04, 68.22) --
	( 37.99, 67.93) --
	( 37.98, 67.79) --
	( 37.98, 66.52) --
	( 37.99, 66.66) --
	( 37.99, 66.37) --
	( 38.04, 66.08) --
	( 38.13, 65.81) --
	( 38.26, 65.55) --
	( 38.44, 65.32) --
	( 38.65, 65.12) --
	( 38.89, 64.95) --
	( 39.15, 64.83) --
	( 39.43, 64.75) --
	( 39.72, 64.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.79, 22.45) rectangle (124.37, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 39.98, 65.42) {6};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 26.23) --
	(111.12, 24.15) --
	(108.72, 24.15) --
	(109.92, 26.23);
\end{scope}
\begin{scope}
\path[clip] ( 32.79, 22.45) rectangle (124.37, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (103.10, 27.84) --
	(109.87, 27.84) --
	(109.80, 27.84) --
	(110.09, 27.85) --
	(110.38, 27.91) --
	(110.65, 28.02) --
	(110.90, 28.16) --
	(111.13, 28.35) --
	(111.32, 28.56) --
	(111.47, 28.81) --
	(111.59, 29.08) --
	(111.66, 29.36) --
	(111.68, 29.65) --
	(111.68, 29.65) --
	(111.68, 30.92) --
	(111.68, 30.92) --
	(111.66, 31.21) --
	(111.59, 31.49) --
	(111.47, 31.76) --
	(111.32, 32.00) --
	(111.13, 32.22) --
	(110.90, 32.41) --
	(110.65, 32.55) --
	(110.38, 32.65) --
	(110.09, 32.71) --
	(109.87, 32.73) --
	(103.10, 32.73) --
	(103.32, 32.71) --
	(103.03, 32.72) --
	(102.74, 32.69) --
	(102.46, 32.61) --
	(102.20, 32.48) --
	(101.96, 32.32) --
	(101.75, 32.12) --
	(101.58, 31.89) --
	(101.44, 31.63) --
	(101.35, 31.35) --
	(101.30, 31.06) --
	(101.30, 30.92) --
	(101.30, 29.65) --
	(101.30, 29.79) --
	(101.30, 29.50) --
	(101.35, 29.22) --
	(101.44, 28.94) --
	(101.58, 28.68) --
	(101.75, 28.45) --
	(101.96, 28.25) --
	(102.20, 28.08) --
	(102.46, 27.96) --
	(102.74, 27.88) --
	(103.03, 27.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.79, 22.45) rectangle (124.37, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (106.49, 28.55) {3.01};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.79, 22.45) rectangle (124.37, 74.98);
\end{scope}
\begin{scope}
\path[clip] (147.97,100.41) rectangle (239.55,152.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.97,100.41) rectangle (239.55,152.94);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97,101.87) --
	(239.55,101.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97,114.11) --
	(239.55,114.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97,126.35) --
	(239.55,126.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97,138.59) --
	(239.55,138.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97,150.83) --
	(239.55,150.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (160.46,100.41) --
	(160.46,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (177.12,100.41) --
	(177.12,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (193.78,100.41) --
	(193.78,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.44,100.41) --
	(210.44,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.10,100.41) --
	(227.10,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97,107.99) --
	(239.55,107.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97,120.23) --
	(239.55,120.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97,132.47) --
	(239.55,132.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97,144.71) --
	(239.55,144.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.13,100.41) --
	(152.13,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.79,100.41) --
	(168.79,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.45,100.41) --
	(185.45,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.11,100.41) --
	(202.11,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.77,100.41) --
	(218.77,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.43,100.41) --
	(235.43,152.94);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (147.97, 100.41) {
	\pgfimage[width= 91.58pt,height= 52.53pt,interpolate=true]{latencies_tpch_x86_clock_ras3}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (152.13,115.92) --
	(152.16,114.66) --
	(152.20,113.03) --
	(152.25,112.75) --
	(152.39,112.75) --
	(152.39,112.75) --
	(152.51,112.75) --
	(152.58,112.75) --
	(152.64,112.75) --
	(152.67,103.74) --
	(152.76,112.75) --
	(152.86,103.72) --
	(152.86,103.72) --
	(152.88,112.78) --
	(152.88,112.78) --
	(152.95,112.78) --
	(152.95,112.78) --
	(153.04,112.75) --
	(153.05,112.75) --
	(153.13,112.75) --
	(153.14,112.75) --
	(153.28,112.75) --
	(153.31,112.74) --
	(153.35,112.74) --
	(153.41,103.71) --
	(153.44,112.75) --
	(153.46,112.75) --
	(153.50,112.75) --
	(153.55,112.75) --
	(153.68,112.75) --
	(153.83,112.75) --
	(153.87,112.75) --
	(153.87,112.75) --
	(153.88,112.75) --
	(153.95,112.75) --
	(154.04,112.75) --
	(154.05,112.75) --
	(154.08,112.75) --
	(154.10,112.75) --
	(154.11,112.75) --
	(154.11,112.75) --
	(154.16,112.75) --
	(154.24,112.75) --
	(154.39,112.75) --
	(154.42,112.75) --
	(154.61,112.76) --
	(154.61,112.76) --
	(154.72,113.74) --
	(154.79,113.73) --
	(154.81,113.73) --
	(154.98,113.74) --
	(155.17,113.74) --
	(155.18,113.74) --
	(155.31,113.73) --
	(155.34,113.73) --
	(155.35,113.73) --
	(155.35,113.73) --
	(155.52,113.76) --
	(155.54,113.76) --
	(155.55,113.76) --
	(155.58,113.76) --
	(155.61,113.76) --
	(155.62,113.76) --
	(155.64,113.74) --
	(155.72,113.74) --
	(155.87,113.73) --
	(155.90,113.74) --
	(156.02,113.74) --
	(156.09,113.74) --
	(156.19,103.74) --
	(156.22,113.74) --
	(156.27,113.74) --
	(156.39,113.77) --
	(156.46,113.77) --
	(156.46,113.77) --
	(156.47,113.77) --
	(156.63,113.74) --
	(156.65,113.74) --
	(156.69,113.74) --
	(156.76,113.73) --
	(156.82,113.73) --
	(156.86,113.73) --
	(157.01,113.73) --
	(157.05,113.74) --
	(157.07,113.74) --
	(157.08,113.74) --
	(157.19,113.55) --
	(157.22,113.55) --
	(157.38,113.74) --
	(157.43,113.74) --
	(157.56,113.55) --
	(157.75,113.74) --
	(157.77,113.74) --
	(157.84,103.72) --
	(157.93,113.74) --
	(157.95,113.74) --
	(157.99,113.74) --
	(158.12,113.74) --
	(158.21,103.72) --
	(158.29,113.74) --
	(158.30,113.74) --
	(158.35,113.74) --
	(158.38,113.74) --
	(158.49,113.74) --
	(158.56,113.74) --
	(158.67,113.74) --
	(158.76,103.72) --
	(158.84,113.73) --
	(158.86,113.74) --
	(158.88,113.73) --
	(158.94,113.73) --
	(158.94,113.73) --
	(159.03,113.75) --
	(159.04,113.75) --
	(159.04,113.75) --
	(159.05,113.75) --
	(159.08,113.75) --
	(159.23,113.74) --
	(159.28,113.73) --
	(159.41,113.73) --
	(159.47,113.74) --
	(159.57,113.74) --
	(159.60,113.74) --
	(159.67,113.73) --
	(159.77,113.74) --
	(159.78,113.74) --
	(159.84,113.74) --
	(159.97,113.77) --
	(159.97,113.77) --
	(159.98,113.77) --
	(160.14,113.74) --
	(160.15,113.74) --
	(160.16,113.74) --
	(160.19,113.74) --
	(160.29,113.74) --
	(160.32,113.73) --
	(160.33,113.73) --
	(160.36,113.73) --
	(160.50,113.74) --
	(160.52,113.74) --
	(160.68,113.73) --
	(160.70,113.73) --
	(160.89,112.75) --
	(161.04,112.75) --
	(161.07,112.75) --
	(161.14,112.74) --
	(161.26,112.75) --
	(161.42,112.75) --
	(161.44,112.75) --
	(161.63,112.75) --
	(161.63,112.75) --
	(161.79,112.75) --
	(161.81,112.75) --
	(161.98,112.75) --
	(162.00,112.75) --
	(162.07,112.75) --
	(162.18,112.75) --
	(162.18,112.75) --
	(162.19,112.75) --
	(162.23,112.75) --
	(162.37,112.75) --
	(162.55,112.77) --
	(162.56,112.77) --
	(162.73,112.75) --
	(162.74,112.75) --
	(162.86,112.75) --
	(162.92,112.75) --
	(162.94,112.75) --
	(162.96,112.75) --
	(163.05,112.74) --
	(163.05,112.74) --
	(163.11,112.75) --
	(163.18,112.75) --
	(163.18,112.75) --
	(163.29,112.75) --
	(163.48,112.79) --
	(163.50,112.79) --
	(163.53,112.79) --
	(163.66,112.75) --
	(163.84,112.75) --
	(163.88,112.75) --
	(164.03,112.75) --
	(164.10,112.75) --
	(164.22,112.75) --
	(164.23,112.74) --
	(164.26,112.75) --
	(164.28,112.75) --
	(164.40,112.75) --
	(164.57,112.75) --
	(164.57,112.75) --
	(164.59,112.75) --
	(164.68,103.73) --
	(164.77,112.75) --
	(164.96,112.75) --
	(165.00,112.75) --
	(165.12,112.96) --
	(165.14,112.96) --
	(165.14,112.96) --
	(165.22,112.96) --
	(165.25,103.71) --
	(165.30,103.71) --
	(165.40,112.96) --
	(165.45,112.96) --
	(165.45,112.96) --
	(165.47,112.96) --
	(165.57,103.71) --
	(165.66,112.96) --
	(165.81,103.73) --
	(165.86,112.96) --
	(165.90,112.96) --
	(165.92,112.96) --
	(165.95,112.96) --
	(166.01,112.96) --
	(166.02,103.71) --
	(166.05,103.71) --
	(166.18,112.96) --
	(166.22,112.97) --
	(166.36,103.73) --
	(166.37,112.96) --
	(166.40,112.96) --
	(166.43,112.96) --
	(166.44,112.96) --
	(166.55,103.73) --
	(166.70,112.99) --
	(166.70,112.99) --
	(166.71,112.99) --
	(166.93,112.96) --
	(166.96,112.96) --
	(167.22,112.97) --
	(167.36,103.72) --
	(167.36,103.72) --
	(167.48,112.96) --
	(167.62,103.74) --
	(167.69,112.96) --
	(167.72,112.96) --
	(167.74,112.96) --
	(167.78,112.96) --
	(167.95,112.96) --
	(168.00,112.96) --
	(168.05,112.96) --
	(168.06,112.96) --
	(168.07,112.96) --
	(168.16,103.70) --
	(168.17,103.70) --
	(168.22,112.96) --
	(168.26,112.96) --
	(168.27,112.96) --
	(168.34,103.71) --
	(168.50,112.96) --
	(168.52,112.96) --
	(168.52,112.96) --
	(168.61,103.75) --
	(168.78,112.96) --
	(168.80,112.96) --
	(168.85,112.96) --
	(169.04,112.75) --
	(169.18,103.74) --
	(169.30,112.98) --
	(169.30,112.98) --
	(169.30,112.98) --
	(169.55,112.96) --
	(169.61,112.96) --
	(169.62,112.96) --
	(169.72,103.72) --
	(169.74,112.96) --
	(169.75,112.96) --
	(169.81,112.96) --
	(169.81,112.96) --
	(169.92,103.72) --
	(169.93,103.72) --
	(169.94,103.71) --
	(169.98,103.72) --
	(170.07,112.96) --
	(170.07,112.96) --
	(170.18,103.71) --
	(170.25,103.72) --
	(170.31,112.96) --
	(170.33,112.96) --
	(170.35,112.96) --
	(170.36,112.96) --
	(170.36,112.96) --
	(170.49,103.71) --
	(170.59,112.96) --
	(170.69,103.74) --
	(170.70,103.75) --
	(170.85,112.96) --
	(170.90,112.96) --
	(170.93,112.96) --
	(171.09,112.96) --
	(171.11,112.96) --
	(171.19,112.96) --
	(171.30,112.96) --
	(171.31,112.96) --
	(171.37,112.96) --
	(171.61,113.01) --
	(171.63,113.01) --
	(171.65,113.01) --
	(171.68,113.01) --
	(171.77,103.74) --
	(171.82,112.97) --
	(171.88,112.97) --
	(171.88,112.97) --
	(171.94,112.97) --
	(172.14,112.96) --
	(172.16,112.96) --
	(172.26,103.73) --
	(172.32,112.96) --
	(172.40,112.96) --
	(172.40,112.96) --
	(172.47,112.96) --
	(172.50,103.73) --
	(172.55,103.74) --
	(172.66,113.92) --
	(172.71,113.92) --
	(172.84,112.75) --
	(172.84,112.75) --
	(172.85,112.75) --
	(172.91,112.75) --
	(172.96,112.76) --
	(173.03,112.76) --
	(173.07,112.76) --
	(173.21,112.75) --
	(173.21,112.75) --
	(173.24,112.75) --
	(173.30,103.72) --
	(173.35,112.75) --
	(173.37,112.75) --
	(173.40,112.75) --
	(173.48,103.74) --
	(173.49,103.73) --
	(173.50,112.75) --
	(173.52,112.75) --
	(173.58,112.75) --
	(173.77,112.76) --
	(173.77,112.76) --
	(173.88,112.76) --
	(173.95,112.77) --
	(174.01,112.76) --
	(174.06,112.76) --
	(174.08,112.75) --
	(174.13,112.76) --
	(174.13,112.76) --
	(174.16,112.76) --
	(174.17,112.76) --
	(174.18,112.76) --
	(174.31,112.76) --
	(174.40,103.74) --
	(174.50,112.75) --
	(174.68,112.76) --
	(174.70,112.75) --
	(174.81,112.75) --
	(174.86,112.75) --
	(174.87,112.75) --
	(174.87,112.75) --
	(174.91,112.75) --
	(175.05,112.75) --
	(175.07,112.75) --
	(175.18,112.75) --
	(175.24,112.75) --
	(175.24,112.75) --
	(175.37,112.75) --
	(175.42,112.75) --
	(175.48,112.75) --
	(175.53,113.74) --
	(175.56,113.74) --
	(175.61,113.74) --
	(175.61,113.74) --
	(175.67,113.74) --
	(175.79,113.77) --
	(175.79,113.77) --
	(175.80,113.77) --
	(175.88,103.86) --
	(175.97,113.74) --
	(176.00,113.74) --
	(176.04,113.74) --
	(176.15,113.74) --
	(176.15,113.74) --
	(176.19,113.74) --
	(176.19,113.74) --
	(176.20,113.74) --
	(176.34,113.74) --
	(176.37,113.74) --
	(176.52,113.37) --
	(176.52,113.37) --
	(176.56,113.37) --
	(176.61,113.55) --
	(176.64,113.56) --
	(176.67,113.56) --
	(176.78,113.56) --
	(176.79,113.56) --
	(176.82,113.56) --
	(176.96,113.56) --
	(176.97,113.56) --
	(176.98,113.55) --
	(177.11,113.56) --
	(177.17,113.56) --
	(177.18,116.80) --
	(177.23,113.56) --
	(177.26,113.55) --
	(177.26,113.55) --
	(177.28,113.55) --
	(177.34,116.49) --
	(177.41,112.97) --
	(177.41,112.97) --
	(177.54,113.56) --
	(177.54,113.56) --
	(177.56,113.56) --
	(177.61,113.56) --
	(177.66,114.26) --
	(177.70,114.26) --
	(177.76,114.25) --
	(177.81,114.25) --
	(177.85,114.25) --
	(177.94,113.56) --
	(178.00,113.56) --
	(178.05,113.56) --
	(178.08,116.81) --
	(178.15,113.56) --
	(178.29,113.56) --
	(178.37,116.91) --
	(178.44,113.74) --
	(178.44,113.74) --
	(178.49,113.74) --
	(178.51,113.74) --
	(178.59,113.74) --
	(178.62,113.74) --
	(178.69,113.74) --
	(178.72,103.71) --
	(178.73,103.71) --
	(178.81,113.74) --
	(178.81,113.74) --
	(178.86,113.74) --
	(178.99,113.74) --
	(179.14,113.74) --
	(179.17,113.74) --
	(179.18,113.74) --
	(179.18,113.74) --
	(179.24,113.74) --
	(179.30,113.74) --
	(179.36,113.74) --
	(179.36,113.74) --
	(179.55,113.74) --
	(179.55,113.74) --
	(179.67,113.74) --
	(179.73,113.74) --
	(179.73,113.74) --
	(179.91,113.74) --
	(179.97,113.74) --
	(180.03,113.74) --
	(180.10,113.74) --
	(180.19,103.73) --
	(180.28,112.55) --
	(180.28,112.55) --
	(180.34,112.55) --
	(180.40,112.76) --
	(180.40,112.76) --
	(180.47,112.75) --
	(180.58,112.75) --
	(180.61,112.75) --
	(180.65,112.75) --
	(180.68,112.75) --
	(180.74,103.72) --
	(180.77,112.75) --
	(180.78,112.75) --
	(180.84,112.75) --
	(180.94,112.75) --
	(180.96,112.75) --
	(181.02,112.75) --
	(181.03,112.75) --
	(181.11,103.72) --
	(181.17,112.75) --
	(181.20,112.75) --
	(181.24,112.76) --
	(181.26,112.76) --
	(181.32,112.76) --
	(181.35,112.76) --
	(181.39,112.76) --
	(181.57,112.75) --
	(181.66,103.72) --
	(181.71,112.75) --
	(181.76,112.75) --
	(181.82,112.76) --
	(181.93,112.76) --
	(181.94,112.76) --
	(181.94,112.76) --
	(182.11,112.76) --
	(182.13,112.76) --
	(182.25,112.76) --
	(182.31,112.76) --
	(182.31,112.76) --
	(182.43,112.76) --
	(182.44,112.76) --
	(182.45,112.76) --
	(182.46,112.76) --
	(182.49,112.76) --
	(182.49,112.76) --
	(182.54,112.76) --
	(182.60,113.74) --
	(182.68,113.74) --
	(182.79,113.74) --
	(182.84,113.74) --
	(182.86,113.74) --
	(182.86,113.74) --
	(182.91,113.74) --
	(182.97,113.74) --
	(183.04,113.74) --
	(183.09,113.74) --
	(183.23,113.74) --
	(183.37,113.74) --
	(183.41,113.74) --
	(183.48,113.74) --
	(183.55,113.74) --
	(183.59,113.74) --
	(183.60,113.74) --
	(183.61,113.74) --
	(183.64,113.74) --
	(183.71,112.75) --
	(183.78,112.75) --
	(183.81,112.75) --
	(183.88,103.75) --
	(183.93,112.76) --
	(183.97,112.76) --
	(184.05,103.74) --
	(184.06,103.73) --
	(184.08,112.75) --
	(184.15,112.75) --
	(184.34,112.75) --
	(184.49,112.75) --
	(184.52,112.75) --
	(184.61,103.73) --
	(184.71,112.76) --
	(184.80,103.74) --
	(184.89,112.75) --
	(184.92,112.75) --
	(184.97,112.75) --
	(184.98,103.74) --
	(185.07,112.75) --
	(185.12,112.75) --
	(185.21,112.75) --
	(185.22,112.75) --
	(185.24,112.75) --
	(185.26,112.75) --
	(185.33,112.76) --
	(185.44,112.75) --
	(185.55,112.75) --
	(185.56,112.75) --
	(185.59,112.75) --
	(185.63,112.75) --
	(185.77,112.75) --
	(185.81,112.75) --
	(185.84,112.75) --
	(185.89,112.76) --
	(185.93,112.75) --
	(186.00,112.75) --
	(186.00,112.75) --
	(186.02,112.75) --
	(186.18,112.76) --
	(186.29,112.75) --
	(186.32,112.75) --
	(186.33,112.75) --
	(186.37,112.75) --
	(186.37,112.75) --
	(186.55,112.31) --
	(186.55,112.31) --
	(186.78,112.96) --
	(186.81,112.96) --
	(186.86,112.96) --
	(186.92,103.72) --
	(187.05,113.56) --
	(187.07,113.56) --
	(187.30,103.72) --
	(187.34,111.26) --
	(187.36,111.26) --
	(187.40,111.27) --
	(187.62,103.74) --
	(187.67,103.75) --
	(187.88,110.97) --
	(188.00,103.72) --
	(188.03,103.71) --
	(188.04,103.71) --
	(188.12,103.72) --
	(188.33,110.96) --
	(188.37,110.96) --
	(188.76,103.77) --
	(188.85,110.98) --
	(188.94,103.76) --
	(188.98,103.74) --
	(189.21,103.74) --
	(189.33,110.97) --
	(189.50,103.75) --
	(189.58,103.77) --
	(189.74,110.32) --
	(189.74,110.32) --
	(189.81,110.32) --
	(189.90,103.73) --
	(189.92,103.73) --
	(189.95,103.73) --
	(190.12,103.74) --
	(190.15,103.75) --
	(190.17,103.75) --
	(190.20,103.76) --
	(190.23,110.97) --
	(190.29,110.97) --
	(190.39,103.74) --
	(190.70,110.97) --
	(190.77,110.97) --
	(190.78,110.97) --
	(190.86,103.73) --
	(190.89,103.73) --
	(190.94,103.72) --
	(190.98,103.72) --
	(191.09,103.72) --
	(191.21,110.97) --
	(191.25,110.97) --
	(191.30,110.97) --
	(191.33,103.75) --
	(191.35,103.73) --
	(191.48,103.74) --
	(191.53,103.74) --
	(191.64,103.72) --
	(191.73,110.96) --
	(191.74,110.96) --
	(191.75,110.97) --
	(191.91,103.74) --
	(191.94,103.72) --
	(191.99,103.72) --
	(192.10,103.74) --
	(192.16,110.96) --
	(192.21,110.96) --
	(192.24,110.97) --
	(192.54,103.73) --
	(192.55,103.73) --
	(192.62,110.96) --
	(192.64,110.96) --
	(192.69,110.96) --
	(192.90,103.75) --
	(192.93,103.75) --
	(193.17,110.97) --
	(193.24,110.97) --
	(193.49,103.73) --
	(193.65,110.96) --
	(193.72,110.97) --
	(193.84,103.72) --
	(193.94,103.71) --
	(194.05,110.96) --
	(194.14,110.97) --
	(194.19,110.97) --
	(194.34,103.73) --
	(194.61,110.97) --
	(194.62,110.97) --
	(194.63,110.97) --
	(194.69,110.97) --
	(194.76,103.72) --
	(194.81,103.72) --
	(194.81,103.72) --
	(194.96,103.71) --
	(195.10,110.97) --
	(195.20,103.77) --
	(195.39,103.74) --
	(195.42,103.74) --
	(195.42,103.74) --
	(195.58,110.96) --
	(195.69,103.72) --
	(195.78,103.70) --
	(196.00,110.96) --
	(196.06,110.96) --
	(196.13,110.96) --
	(196.21,103.73) --
	(196.45,103.73) --
	(196.53,110.96) --
	(196.54,110.96) --
	(196.55,110.96) --
	(196.66,103.72) --
	(196.69,103.72) --
	(196.69,103.72) --
	(196.77,111.26) --
	(196.81,111.26) --
	(196.84,111.26) --
	(196.87,111.25) --
	(196.95,103.71) --
	(197.05,112.96) --
	(197.05,112.96) --
	(197.07,112.96) --
	(197.11,112.96) --
	(197.15,112.96) --
	(197.26,112.96) --
	(197.32,112.96) --
	(197.44,103.73) --
	(197.49,103.71) --
	(197.51,112.96) --
	(197.58,112.96) --
	(197.67,103.75) --
	(197.80,112.30) --
	(197.84,112.30) --
	(197.90,112.30) --
	(197.90,112.30) --
	(198.00,103.72) --
	(198.00,103.71) --
	(198.04,113.07) --
	(198.09,113.07) --
	(198.10,113.07) --
	(198.16,113.07) --
	(198.34,112.53) --
	(198.34,112.53) --
	(198.47,103.74) --
	(198.56,112.98) --
	(198.60,112.98) --
	(198.63,112.98) --
	(198.69,103.75) --
	(198.81,113.37) --
	(198.83,113.37) --
	(198.86,113.37) --
	(199.11,113.00) --
	(199.13,113.00) --
	(199.14,113.00) --
	(199.18,113.00) --
	(199.20,103.84) --
	(199.25,103.72) --
	(199.32,112.96) --
	(199.35,112.96) --
	(199.37,112.96) --
	(199.40,112.96) --
	(199.41,112.96) --
	(199.50,103.74) --
	(199.63,112.97) --
	(199.64,112.97) --
	(199.73,103.76) --
	(199.75,103.77) --
	(199.82,112.97) --
	(199.83,112.97) --
	(199.88,112.97) --
	(200.03,103.74) --
	(200.13,112.96) --
	(200.14,112.96) --
	(200.14,112.96) --
	(200.26,103.73) --
	(200.26,103.72) --
	(200.28,103.72) --
	(200.37,114.57) --
	(200.40,114.57) --
	(200.46,114.57) --
	(200.47,114.57) --
	(200.56,112.75) --
	(200.59,112.75) --
	(200.65,112.75) --
	(200.67,112.75) --
	(200.77,112.75) --
	(200.81,112.75) --
	(200.85,112.76) --
	(200.86,103.73) --
	(200.96,112.75) --
	(200.96,112.75) --
	(201.03,112.75) --
	(201.03,112.75) --
	(201.14,112.75) --
	(201.33,112.75) --
	(201.35,112.75) --
	(201.51,112.75) --
	(201.53,112.75) --
	(201.55,112.75) --
	(201.60,103.71) --
	(201.61,103.71) --
	(201.68,112.75) --
	(201.70,113.74) --
	(201.77,113.74) --
	(201.81,107.72) --
	(201.89,112.75) --
	(201.95,112.75) --
	(201.95,112.75) --
	(201.96,112.75) --
	(202.02,112.75) --
	(202.03,112.75) --
	(202.10,112.75) --
	(202.14,112.75) --
	(202.14,112.75) --
	(202.18,112.75) --
	(202.27,112.75) --
	(202.29,112.75) --
	(202.31,112.75) --
	(202.33,112.75) --
	(202.35,112.75) --
	(202.51,112.75) --
	(202.65,112.75) --
	(202.70,112.75) --
	(202.85,112.79) --
	(202.88,112.79) --
	(202.89,112.79) --
	(202.91,112.79) --
	(203.04,113.73) --
	(203.06,113.73) --
	(203.15,103.70) --
	(203.20,113.73) --
	(203.24,113.74) --
	(203.27,113.74) --
	(203.31,113.74) --
	(203.43,113.74) --
	(203.47,113.74) --
	(203.62,113.74) --
	(203.68,113.74) --
	(203.79,113.74) --
	(203.80,113.74) --
	(203.98,112.75) --
	(203.98,112.75) --
	(204.06,112.75) --
	(204.11,112.75) --
	(204.17,112.75) --
	(204.34,112.75) --
	(204.35,112.75) --
	(204.35,112.75) --
	(204.46,112.75) --
	(204.54,112.75) --
	(204.72,112.75) --
	(204.72,112.75) --
	(204.77,112.75) --
	(204.88,112.75) --
	(204.90,112.75) --
	(204.91,112.75) --
	(204.95,112.75) --
	(205.08,112.76) --
	(205.09,112.76) --
	(205.19,103.80) --
	(205.28,112.76) --
	(205.28,112.76) --
	(205.38,103.74) --
	(205.46,112.75) --
	(205.56,103.71) --
	(205.65,112.75) --
	(205.73,103.74) --
	(205.83,112.75) --
	(206.02,112.75) --
	(206.13,112.75) --
	(206.16,112.75) --
	(206.20,112.75) --
	(206.20,112.75) --
	(206.20,112.75) --
	(206.31,112.75) --
	(206.39,112.75) --
	(206.57,112.75) --
	(206.70,112.75) --
	(206.76,112.75) --
	(206.86,112.75) --
	(206.88,112.75) --
	(206.94,112.75) --
	(207.02,112.77) --
	(207.07,112.77) --
	(207.09,112.77) --
	(207.12,112.76) --
	(207.18,112.76) --
	(207.19,112.76) --
	(207.31,112.76) --
	(207.39,112.75) --
	(207.49,112.75) --
	(207.49,112.75) --
	(207.49,112.75) --
	(207.68,112.76) --
	(207.86,112.75) --
	(207.88,112.75) --
	(207.88,112.75) --
	(208.05,112.75) --
	(208.09,112.75) --
	(208.12,112.75) --
	(208.23,112.75) --
	(208.32,103.69) --
	(208.36,112.75) --
	(208.38,112.74) --
	(208.42,112.74) --
	(208.46,112.75) --
	(208.46,112.75) --
	(208.52,112.75) --
	(208.54,112.75) --
	(208.60,112.75) --
	(208.70,103.74) --
	(208.77,112.97) --
	(208.79,112.97) --
	(208.86,112.97) --
	(208.97,112.75) --
	(209.16,112.75) --
	(209.25,103.72) --
	(209.31,112.75) --
	(209.34,112.75) --
	(209.36,112.75) --
	(209.43,103.72) --
	(209.43,103.71) --
	(209.45,112.75) --
	(209.53,112.75) --
	(209.53,112.75) --
	(209.71,112.75) --
	(209.71,112.75) --
	(209.90,112.76) --
	(210.08,112.76) --
	(210.10,112.75) --
	(210.26,112.75) --
	(210.27,112.75) --
	(210.31,112.75) --
	(210.45,112.75) --
	(210.45,112.75) --
	(210.48,112.75) --
	(210.51,112.75) --
	(210.62,112.75) --
	(210.64,112.75) --
	(210.70,112.75) --
	(210.73,103.73) --
	(210.82,112.75) --
	(211.00,112.75) --
	(211.01,112.75) --
	(211.19,112.75) --
	(211.23,112.75) --
	(211.30,112.75) --
	(211.38,112.75) --
	(211.52,112.75) --
	(211.56,112.75) --
	(211.58,112.75) --
	(211.65,103.72) --
	(211.75,112.75) --
	(211.75,112.75) --
	(211.84,103.76) --
	(211.86,112.76) --
	(211.93,112.75) --
	(212.09,112.75) --
	(212.10,112.75) --
	(212.11,112.75) --
	(212.14,112.75) --
	(212.29,112.75) --
	(212.30,112.75) --
	(212.30,112.75) --
	(212.48,112.75) --
	(212.58,103.69) --
	(212.62,112.74) --
	(212.67,112.74) --
	(212.77,103.71) --
	(212.77,112.75) --
	(212.79,112.75) --
	(212.86,112.75) --
	(212.88,112.75) --
	(212.89,112.75) --
	(212.94,103.71) --
	(212.97,112.75) --
	(212.98,112.75) --
	(213.03,112.75) --
	(213.04,112.75) --
	(213.04,112.75) --
	(213.07,112.75) --
	(213.23,112.76) --
	(213.26,112.76) --
	(213.31,112.75) --
	(213.32,103.74) --
	(213.41,112.75) --
	(213.47,112.75) --
	(213.51,103.73) --
	(213.57,112.75) --
	(213.60,112.75) --
	(213.60,112.75) --
	(213.78,112.97) --
	(213.82,112.97) --
	(213.87,103.75) --
	(213.92,111.59) --
	(213.96,111.59) --
	(213.97,111.59) --
	(214.11,112.75) --
	(214.14,112.75) --
	(214.23,103.74) --
	(214.24,103.74) --
	(214.27,112.75) --
	(214.33,112.75) --
	(214.44,112.75) --
	(214.48,112.75) --
	(214.49,112.75) --
	(214.49,112.75) --
	(214.51,112.75) --
	(214.64,112.75) --
	(214.70,112.75) --
	(214.70,112.75) --
	(214.73,112.75) --
	(214.88,112.75) --
	(214.88,112.75) --
	(214.97,112.75) --
	(215.01,112.75) --
	(215.07,112.75) --
	(215.07,112.75) --
	(215.16,103.74) --
	(215.23,112.75) --
	(215.23,112.75) --
	(215.25,112.75) --
	(215.28,112.75) --
	(215.44,112.75) --
	(215.60,112.75) --
	(215.62,112.75) --
	(215.81,112.75) --
	(215.95,112.75) --
	(215.95,112.75) --
	(215.99,112.75) --
	(216.11,112.75) --
	(216.18,112.75) --
	(216.20,112.75) --
	(216.23,112.75) --
	(216.36,112.76) --
	(216.38,112.75) --
	(216.41,112.75) --
	(216.51,112.75) --
	(216.55,112.75) --
	(216.60,112.75) --
	(216.62,112.75) --
	(216.73,113.17) --
	(216.83,103.72) --
	(216.86,112.75) --
	(216.92,112.75) --
	(217.05,112.75) --
	(217.09,112.75) --
	(217.10,112.75) --
	(217.16,112.75) --
	(217.26,112.75) --
	(217.29,112.75) --
	(217.37,103.73) --
	(217.39,103.71) --
	(217.41,112.75) --
	(217.47,112.75) --
	(217.57,103.71) --
	(217.66,112.75) --
	(217.68,112.75) --
	(217.77,112.75) --
	(217.80,112.75) --
	(217.82,112.75) --
	(217.84,112.75) --
	(217.87,112.75) --
	(218.03,112.75) --
	(218.06,112.75) --
	(218.10,112.75) --
	(218.21,112.75) --
	(218.23,112.75) --
	(218.32,112.75) --
	(218.40,112.75) --
	(218.48,112.75) --
	(218.58,112.75) --
	(218.63,112.75) --
	(218.65,112.75) --
	(218.67,103.74) --
	(218.76,112.75) --
	(218.77,112.75) --
	(218.80,112.75) --
	(218.81,112.75) --
	(218.83,112.75) --
	(218.85,112.75) --
	(218.95,112.75) --
	(219.01,112.75) --
	(219.01,112.75) --
	(219.09,112.75) --
	(219.14,112.75) --
	(219.15,112.75) --
	(219.16,112.75) --
	(219.19,112.75) --
	(219.29,112.75) --
	(219.32,112.75) --
	(219.51,112.75) --
	(219.69,112.75) --
	(219.78,103.71) --
	(219.88,112.75) --
	(220.06,112.75) --
	(220.25,112.75) --
	(220.43,112.75) --
	(220.43,112.75) --
	(220.59,112.75) --
	(220.62,112.75) --
	(220.73,112.75) --
	(220.80,112.75) --
	(220.86,112.75) --
	(220.97,112.75) --
	(220.99,112.75) --
	(221.02,112.75) --
	(221.10,112.75) --
	(221.12,112.75) --
	(221.13,112.75) --
	(221.17,112.75) --
	(221.36,112.75) --
	(221.36,112.75) --
	(221.44,112.75) --
	(221.45,103.74) --
	(221.51,112.76) --
	(221.54,112.76) --
	(221.61,112.76) --
	(221.63,103.75) --
	(221.73,113.37) --
	(221.87,112.75) --
	(221.91,112.75) --
	(221.93,112.75) --
	(221.94,112.75) --
	(222.06,112.99) --
	(222.10,112.99) --
	(222.28,113.17) --
	(222.28,113.17) --
	(222.29,113.17) --
	(222.43,111.27) --
	(222.46,111.27) --
	(222.46,111.27) --
	(222.64,113.01) --
	(222.64,113.01) --
	(222.64,113.01) --
	(222.66,113.01) --
	(222.69,113.00) --
	(222.82,112.75) --
	(222.82,112.75) --
	(222.82,112.75) --
	(222.89,112.75) --
	(223.01,112.75) --
	(223.16,112.75) --
	(223.19,112.75) --
	(223.35,112.75) --
	(223.38,112.75) --
	(223.40,112.75) --
	(223.43,112.75) --
	(223.56,112.75) --
	(223.63,112.75) --
	(223.63,112.75) --
	(223.64,112.75) --
	(223.73,112.75) --
	(223.75,112.75) --
	(223.86,112.75) --
	(223.91,112.75) --
	(224.00,112.75) --
	(224.04,112.75) --
	(224.08,112.75) --
	(224.23,112.76) --
	(224.41,112.75) --
	(224.43,112.75) --
	(224.45,112.75) --
	(224.47,112.75) --
	(224.54,112.75) --
	(224.60,112.75) --
	(224.65,112.75) --
	(224.76,112.75) --
	(224.78,112.75) --
	(224.78,112.75) --
	(224.80,112.75) --
	(224.97,112.75) --
	(225.03,112.75) --
	(225.10,112.75) --
	(225.10,112.75) --
	(225.10,112.75) --
	(225.15,112.75) --
	(225.22,112.75) --
	(225.27,112.75) --
	(225.34,112.75) --
	(225.37,112.75) --
	(225.52,112.75) --
	(225.55,112.75) --
	(225.57,112.75) --
	(225.66,112.75) --
	(225.71,112.75) --
	(225.72,112.75) --
	(225.74,112.75) --
	(225.80,103.72) --
	(225.89,112.75) --
	(225.95,112.75) --
	(226.08,112.75) --
	(226.18,103.72) --
	(226.26,112.75) --
	(226.45,112.76) --
	(226.50,112.75) --
	(226.50,112.75) --
	(226.59,112.75) --
	(226.59,112.75) --
	(226.63,112.75) --
	(226.71,112.75) --
	(226.74,112.75) --
	(226.82,112.75) --
	(226.97,112.75) --
	(226.99,112.75) --
	(227.00,112.75) --
	(227.01,112.75) --
	(227.04,112.75) --
	(227.05,112.75) --
	(227.06,112.75) --
	(227.19,112.75) --
	(227.24,112.75) --
	(227.37,112.75) --
	(227.41,112.75) --
	(227.44,112.75) --
	(227.49,112.75) --
	(227.56,112.75) --
	(227.60,112.75) --
	(227.74,113.74) --
	(227.75,113.74) --
	(227.76,113.74) --
	(227.90,113.74) --
	(227.93,113.74) --
	(228.09,113.74) --
	(228.09,113.74) --
	(228.11,113.74) --
	(228.12,113.74) --
	(228.30,113.74) --
	(228.33,113.74) --
	(228.33,113.74) --
	(228.37,113.74) --
	(228.37,113.74) --
	(228.40,103.73) --
	(228.43,113.74) --
	(228.48,113.74) --
	(228.48,113.74) --
	(228.51,113.74) --
	(228.60,113.74) --
	(228.60,113.74) --
	(228.65,113.73) --
	(228.67,113.73) --
	(228.79,113.55) --
	(228.86,113.55) --
	(229.04,113.74) --
	(229.23,113.74) --
	(229.31,113.74) --
	(229.41,113.74) --
	(229.60,113.74) --
	(229.60,113.74) --
	(229.63,113.74) --
	(229.63,113.74) --
	(229.65,113.74) --
	(229.78,113.74) --
	(229.84,113.73) --
	(229.97,113.73) --
	(230.09,113.19) --
	(230.14,113.19) --
	(230.15,113.19) --
	(230.33,113.56) --
	(230.34,113.56) --
	(230.39,113.55) --
	(230.42,103.73) --
	(230.48,113.65) --
	(230.52,113.65) --
	(230.53,113.65) --
	(230.63,113.36) --
	(230.64,113.36) --
	(230.68,113.36) --
	(230.84,113.36) --
	(230.87,113.36) --
	(230.89,113.36) --
	(230.92,113.36) --
	(230.92,113.36) --
	(230.97,103.72) --
	(230.98,112.75) --
	(231.00,112.75) --
	(231.05,112.75) --
	(231.08,112.75) --
	(231.19,112.58) --
	(231.20,112.58) --
	(231.22,112.58) --
	(231.24,112.58) --
	(231.25,112.58) --
	(231.41,112.75) --
	(231.44,112.75) --
	(231.56,112.76) --
	(231.60,112.76) --
	(231.67,112.76) --
	(231.69,103.75) --
	(231.70,112.76) --
	(231.73,112.75) --
	(231.73,112.75) --
	(231.73,112.75) --
	(231.78,112.75) --
	(231.78,112.75) --
	(231.97,112.75) --
	(232.12,112.75) --
	(232.14,112.75) --
	(232.15,112.75) --
	(232.16,112.75) --
	(232.20,112.75) --
	(232.32,112.75) --
	(232.34,112.75) --
	(232.48,112.79) --
	(232.51,112.79) --
	(232.52,112.79) --
	(232.54,112.79) --
	(232.70,112.75) --
	(232.72,112.75) --
	(232.84,112.75) --
	(232.88,112.75) --
	(232.89,112.75) --
	(232.97,112.75) --
	(233.07,112.75) --
	(233.09,112.75) --
	(233.16,103.72) --
	(233.25,112.75) --
	(233.26,112.75) --
	(233.28,112.75) --
	(233.33,112.75) --
	(233.44,112.75) --
	(233.44,112.75) --
	(233.46,112.75) --
	(233.54,112.75) --
	(233.55,112.75) --
	(233.63,112.75) --
	(233.81,112.77) --
	(233.81,112.77) --
	(233.81,112.77) --
	(233.94,112.75) --
	(233.99,112.75) --
	(234.03,112.75) --
	(234.04,112.75) --
	(234.12,112.75) --
	(234.12,112.75) --
	(234.13,112.75) --
	(234.18,112.75) --
	(234.21,112.75) --
	(234.36,112.75) --
	(234.51,112.75) --
	(234.52,112.75) --
	(234.55,112.76) --
	(234.55,112.76) --
	(234.60,112.75) --
	(234.71,112.75) --
	(234.73,112.75) --
	(234.73,112.75) --
	(234.92,112.76) --
	(235.00,112.75) --
	(235.08,112.75) --
	(235.10,112.75) --
	(235.20,103.75) --
	(235.25,112.75) --
	(235.28,112.76) --
	(235.36,112.76) --
	(235.39,103.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.40,151.94) --
	(201.60,149.86) --
	(199.20,149.86) --
	(200.40,151.94);
\end{scope}
\begin{scope}
\path[clip] (147.97,100.41) rectangle (239.55,152.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (200.44,142.67) --
	(211.05,142.67) --
	(210.98,142.67) --
	(211.27,142.68) --
	(211.56,142.74) --
	(211.83,142.84) --
	(212.08,142.99) --
	(212.31,143.17) --
	(212.50,143.39) --
	(212.65,143.63) --
	(212.77,143.90) --
	(212.84,144.18) --
	(212.86,144.47) --
	(212.86,144.47) --
	(212.86,145.75) --
	(212.86,145.75) --
	(212.84,146.03) --
	(212.77,146.32) --
	(212.65,146.58) --
	(212.50,146.83) --
	(212.31,147.05) --
	(212.08,147.23) --
	(211.83,147.38) --
	(211.56,147.48) --
	(211.27,147.54) --
	(211.05,147.55) --
	(200.44,147.55) --
	(200.66,147.54) --
	(200.37,147.55) --
	(200.08,147.52) --
	(199.80,147.43) --
	(199.54,147.31) --
	(199.30,147.14) --
	(199.09,146.94) --
	(198.92,146.71) --
	(198.78,146.45) --
	(198.69,146.18) --
	(198.64,145.89) --
	(198.64,145.75) --
	(198.64,144.47) --
	(198.64,144.62) --
	(198.64,144.33) --
	(198.69,144.04) --
	(198.78,143.77) --
	(198.92,143.51) --
	(199.09,143.28) --
	(199.30,143.07) --
	(199.54,142.91) --
	(199.80,142.78) --
	(200.08,142.70) --
	(200.37,142.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (147.97,100.41) rectangle (239.55,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (205.75,143.38) {30000};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.59,104.18) --
	(227.79,102.10) --
	(225.39,102.10) --
	(226.59,104.18);
\end{scope}
\begin{scope}
\path[clip] (147.97,100.41) rectangle (239.55,152.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (219.78,105.80) --
	(226.55,105.80) --
	(226.48,105.80) --
	(226.77,105.81) --
	(227.05,105.87) --
	(227.32,105.97) --
	(227.57,106.12) --
	(227.80,106.30) --
	(227.99,106.52) --
	(228.15,106.76) --
	(228.26,107.03) --
	(228.33,107.31) --
	(228.36,107.60) --
	(228.36,107.60) --
	(228.36,108.87) --
	(228.36,108.87) --
	(228.33,109.16) --
	(228.26,109.45) --
	(228.15,109.71) --
	(227.99,109.96) --
	(227.80,110.18) --
	(227.57,110.36) --
	(227.32,110.51) --
	(227.05,110.61) --
	(226.77,110.67) --
	(226.55,110.68) --
	(219.78,110.68) --
	(220.00,110.67) --
	(219.70,110.68) --
	(219.42,110.64) --
	(219.14,110.56) --
	(218.87,110.44) --
	(218.63,110.27) --
	(218.43,110.07) --
	(218.25,109.84) --
	(218.12,109.58) --
	(218.02,109.31) --
	(217.98,109.02) --
	(217.97,108.87) --
	(217.97,107.60) --
	(217.98,107.75) --
	(217.98,107.46) --
	(218.02,107.17) --
	(218.12,106.90) --
	(218.25,106.64) --
	(218.43,106.41) --
	(218.63,106.20) --
	(218.87,106.04) --
	(219.14,105.91) --
	(219.42,105.83) --
	(219.70,105.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (147.97,100.41) rectangle (239.55,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (223.16,106.51) {3.77};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.97,100.41) rectangle (239.55,152.94);
\end{scope}
\begin{scope}
\path[clip] (147.97, 22.45) rectangle (239.55, 74.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.97, 22.45) rectangle (239.55, 74.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97, 22.68) --
	(239.55, 22.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97, 42.56) --
	(239.55, 42.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (147.97, 62.44) --
	(239.55, 62.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (160.43, 22.45) --
	(160.43, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (177.10, 22.45) --
	(177.10, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (193.77, 22.45) --
	(193.77, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.44, 22.45) --
	(210.44, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.11, 22.45) --
	(227.11, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97, 32.62) --
	(239.55, 32.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97, 52.50) --
	(239.55, 52.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.97, 72.37) --
	(239.55, 72.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.10, 22.45) --
	(152.10, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.77, 22.45) --
	(168.77, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.44, 22.45) --
	(185.44, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.11, 22.45) --
	(202.11, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.77, 22.45) --
	(218.77, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.44, 22.45) --
	(235.44, 74.98);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (147.97,  22.45) {
	\pgfimage[width= 91.58pt,height= 52.53pt,interpolate=true]{latencies_tpch_x86_clock_ras4}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (152.13, 29.98) --
	(152.22, 29.95) --
	(152.59, 29.96) --
	(152.64, 29.96) --
	(152.83, 29.83) --
	(152.86, 29.89) --
	(152.90, 29.88) --
	(152.92, 29.87) --
	(153.13, 29.74) --
	(153.19, 29.74) --
	(153.24, 29.73) --
	(153.31, 29.65) --
	(153.38, 29.76) --
	(153.83, 29.88) --
	(153.93, 29.81) --
	(153.95, 29.79) --
	(154.22, 29.86) --
	(154.23, 29.80) --
	(154.55, 29.73) --
	(154.56, 29.76) --
	(154.61, 29.82) --
	(154.86, 29.77) --
	(154.90, 29.88) --
	(155.24, 29.81) --
	(155.40, 29.80) --
	(155.44, 29.83) --
	(155.49, 29.86) --
	(155.49, 29.87) --
	(155.49, 29.87) --
	(155.71, 29.92) --
	(155.74, 29.87) --
	(155.76, 29.84) --
	(155.94, 29.95) --
	(156.15, 29.97) --
	(156.16, 29.98) --
	(156.25, 29.89) --
	(156.50, 29.95) --
	(156.73, 29.79) --
	(157.00, 29.83) --
	(157.10, 29.81) --
	(157.18, 29.88) --
	(157.32, 29.96) --
	(157.37, 30.03) --
	(157.64, 29.95) --
	(157.68, 29.99) --
	(157.93, 29.91) --
	(158.05, 29.84) --
	(158.17, 29.89) --
	(158.35, 30.01) --
	(158.39, 30.08) --
	(158.50, 29.99) --
	(158.56, 29.99) --
	(158.73, 29.92) --
	(159.24, 29.94) --
	(159.54, 29.86) --
	(159.69, 29.94) --
	(159.76, 29.91) --
	(159.81, 29.97) --
	(159.93, 29.98) --
	(160.10, 29.97) --
	(160.26, 29.96) --
	(160.35, 29.89) --
	(160.48, 30.04) --
	(160.68, 29.84) --
	(160.73, 29.84) --
	(160.74, 29.83) --
	(160.77, 29.88) --
	(160.84, 29.97) --
	(161.16, 29.81) --
	(161.32, 29.90) --
	(161.34, 29.92) --
	(161.39, 30.05) --
	(161.60, 29.86) --
	(161.69, 29.84) --
	(161.93, 29.91) --
	(162.02, 29.85) --
	(162.13, 29.98) --
	(162.58, 29.74) --
	(162.68, 29.82) --
	(162.89, 29.91) --
	(163.02, 29.71) --
	(163.31, 29.83) --
	(163.32, 29.83) --
	(163.37, 29.76) --
	(163.46, 29.86) --
	(163.53, 29.92) --
	(163.54, 29.93) --
	(163.62, 29.80) --
	(163.89, 29.92) --
	(163.90, 29.93) --
	(164.08, 29.83) --
	(164.16, 29.79) --
	(164.55, 29.87) --
	(164.59, 29.83) --
	(164.59, 29.85) --
	(164.64, 29.87) --
	(164.99, 29.78) --
	(165.12, 29.71) --
	(165.24, 29.78) --
	(165.29, 29.84) --
	(165.34, 29.76) --
	(165.41, 29.77) --
	(165.45, 29.75) --
	(165.54, 29.77) --
	(165.56, 29.77) --
	(165.71, 29.84) --
	(166.23, 29.96) --
	(166.25, 30.01) --
	(166.28, 29.99) --
	(166.37, 29.89) --
	(166.37, 29.91) --
	(166.39, 29.93) --
	(166.46, 29.87) --
	(166.75, 29.87) --
	(166.92, 29.73) --
	(166.93, 29.74) --
	(167.03, 29.72) --
	(167.80, 29.91) --
	(167.80, 29.91) --
	(167.81, 29.91) --
	(167.91, 29.93) --
	(168.15, 29.77) --
	(168.48, 29.96) --
	(168.50, 29.88) --
	(168.52, 29.99) --
	(168.60, 30.16) --
	(168.63, 30.12) --
	(168.63, 30.12) --
	(168.83, 29.77) --
	(168.99, 29.95) --
	(169.05, 29.91) --
	(169.19, 29.86) --
	(169.26, 29.80) --
	(169.59, 29.81) --
	(169.81, 29.63) --
	(169.96, 29.88) --
	(170.10, 29.75) --
	(170.24, 29.85) --
	(170.28, 29.85) --
	(170.29, 29.82) --
	(170.34, 29.73) --
	(170.55, 29.82) --
	(170.85, 29.89) --
	(171.29, 29.75) --
	(171.81, 29.93) --
	(172.03, 29.76) --
	(172.14, 29.74) --
	(172.24, 29.83) --
	(172.25, 29.85) --
	(172.37, 29.95) --
	(172.41, 29.93) --
	(172.44, 29.90) --
	(172.45, 29.93) --
	(172.47, 29.95) --
	(172.67, 29.87) --
	(172.79, 29.89) --
	(172.83, 29.90) --
	(172.85, 29.91) --
	(173.05, 29.94) --
	(173.32, 30.02) --
	(173.35, 29.97) --
	(173.46, 29.87) --
	(173.49, 29.81) --
	(173.57, 29.81) --
	(173.57, 29.80) --
	(173.89, 29.91) --
	(174.00, 29.81) --
	(174.04, 29.86) --
	(174.22, 29.91) --
	(174.25, 29.94) --
	(174.51, 29.93) --
	(174.71, 29.96) --
	(174.80, 29.79) --
	(174.94, 29.82) --
	(175.08, 30.01) --
	(175.34, 30.01) --
	(175.35, 29.90) --
	(175.46, 29.90) --
	(175.51, 29.97) --
	(175.61, 29.96) --
	(175.69, 29.97) --
	(175.78, 29.91) --
	(176.37, 29.83) --
	(176.45, 29.86) --
	(176.55, 29.90) --
	(176.65, 29.85) --
	(176.81, 30.00) --
	(176.96, 29.89) --
	(177.12, 29.92) --
	(177.32, 29.86) --
	(177.45, 29.98) --
	(177.54, 29.99) --
	(177.60, 29.98) --
	(177.65, 29.96) --
	(177.74, 29.84) --
	(177.81, 29.74) --
	(177.95, 29.88) --
	(177.97, 29.94) --
	(178.07, 30.04) --
	(178.47, 29.85) --
	(178.49, 29.85) --
	(178.57, 29.88) --
	(178.71, 29.72) --
	(178.90, 29.87) --
	(178.96, 29.95) --
	(179.08, 29.93) --
	(179.13, 29.91) --
	(179.17, 29.94) --
	(179.42, 29.97) --
	(179.47, 29.92) --
	(179.62, 29.96) --
	(179.67, 30.00) --
	(179.81, 29.98) --
	(179.89, 30.05) --
	(179.93, 30.04) --
	(180.07, 29.89) --
	(180.30, 29.88) --
	(180.30, 29.87) --
	(180.57, 29.93) --
	(180.72, 29.86) --
	(180.86, 29.83) --
	(180.88, 29.91) --
	(180.96, 29.79) --
	(181.04, 29.82) --
	(181.10, 29.75) --
	(181.28, 29.91) --
	(181.33, 29.89) --
	(181.59, 29.76) --
	(181.65, 29.82) --
	(181.82, 29.95) --
	(182.05, 30.00) --
	(182.12, 30.03) --
	(182.19, 30.03) --
	(182.26, 29.93) --
	(182.52, 29.96) --
	(182.55, 29.97) --
	(183.02, 29.97) --
	(183.31, 29.85) --
	(183.47, 29.79) --
	(183.59, 29.88) --
	(183.64, 29.91) --
	(183.66, 29.94) --
	(183.73, 29.93) --
	(184.27, 29.95) --
	(184.86, 29.85) --
	(184.87, 29.92) --
	(184.96, 29.92) --
	(184.98, 29.97) --
	(185.07, 29.90) --
	(185.22, 29.76) --
	(185.49, 29.82) --
	(185.53, 29.75) --
	(185.58, 29.79) --
	(185.61, 29.81) --
	(185.73, 29.79) --
	(185.92, 29.92) --
	(185.95, 29.95) --
	(186.05, 29.87) --
	(186.37, 29.93) --
	(186.49, 30.00) --
	(186.64, 29.88) --
	(186.66, 29.92) --
	(186.79, 29.83) --
	(186.98, 29.88) --
	(187.02, 29.91) --
	(187.33, 29.85) --
	(187.33, 29.87) --
	(187.39, 30.00) --
	(187.41, 29.99) --
	(187.64, 30.01) --
	(187.82, 30.04) --
	(187.84, 30.07) --
	(187.89, 29.95) --
	(188.32, 29.83) --
	(188.40, 29.89) --
	(188.54, 29.95) --
	(188.82, 30.19) --
	(188.83, 30.19) --
	(188.88, 30.09) --
	(188.92, 30.02) --
	(189.06, 29.94) --
	(189.08, 29.91) --
	(189.09, 29.90) --
	(189.21, 29.86) --
	(189.27, 29.92) --
	(189.28, 29.90) --
	(189.35, 29.97) --
	(189.39, 30.02) --
	(189.40, 30.03) --
	(189.77, 29.79) --
	(189.89, 29.87) --
	(189.89, 29.86) --
	(189.91, 29.83) --
	(190.10, 29.97) --
	(190.12, 29.89) --
	(190.53, 30.05) --
	(190.60, 30.01) --
	(190.69, 29.97) --
	(190.77, 30.01) --
	(190.93, 29.92) --
	(190.94, 29.91) --
	(191.00, 29.95) --
	(191.08, 29.88) --
	(191.34, 29.89) --
	(191.47, 30.00) --
	(191.78, 30.01) --
	(192.09, 29.97) --
	(192.53, 29.92) --
	(192.63, 29.91) --
	(192.63, 29.90) --
	(192.89, 29.93) --
	(193.22, 30.00) --
	(193.66, 30.00) --
	(193.68, 30.01) --
	(193.72, 30.02) --
	(193.83, 29.91) --
	(193.90, 29.92) --
	(193.91, 29.92) --
	(194.01, 29.96) --
	(194.08, 29.87) --
	(194.30, 29.99) --
	(194.33, 29.97) --
	(194.44, 29.94) --
	(194.64, 30.17) --
	(194.79, 29.91) --
	(194.87, 29.82) --
	(194.95, 29.86) --
	(195.74, 29.91) --
	(195.78, 29.88) --
	(196.27, 29.97) --
	(196.50, 29.94) --
	(196.56, 29.92) --
	(196.65, 29.81) --
	(196.82, 29.88) --
	(196.86, 29.83) --
	(197.04, 29.79) --
	(197.05, 29.80) --
	(197.13, 29.89) --
	(197.32, 30.02) --
	(197.32, 30.00) --
	(197.48, 29.80) --
	(197.51, 29.81) --
	(197.63, 29.95) --
	(197.66, 30.01) --
	(197.90, 29.90) --
	(198.00, 29.89) --
	(198.23, 29.89) --
	(198.30, 29.94) --
	(198.35, 29.95) --
	(198.47, 29.97) --
	(198.64, 30.05) --
	(198.82, 29.87) --
	(199.20, 29.80) --
	(199.48, 29.99) --
	(199.50, 29.99) --
	(199.63, 29.86) --
	(199.70, 29.81) --
	(199.88, 30.01) --
	(199.89, 30.01) --
	(200.12, 29.91) --
	(200.13, 29.92) --
	(200.18, 29.85) --
	(200.46, 29.77) --
	(200.62, 30.00) --
	(200.79, 29.84) --
	(201.04, 29.87) --
	(201.15, 29.92) --
	(201.16, 29.97) --
	(201.17, 29.95) --
	(201.32, 29.91) --
	(201.55, 29.84) --
	(201.56, 29.89) --
	(201.61, 29.90) --
	(201.66, 29.92) --
	(201.80, 30.03) --
	(201.98, 29.95) --
	(202.13, 29.88) --
	(202.27, 29.93) --
	(202.29, 29.93) --
	(202.45, 30.00) --
	(202.47, 30.00) --
	(202.65, 29.91) --
	(202.88, 29.97) --
	(202.96, 29.88) --
	(203.06, 29.73) --
	(203.19, 29.78) --
	(203.20, 29.80) --
	(203.25, 29.88) --
	(203.26, 29.90) --
	(203.39, 29.85) --
	(203.51, 29.87) --
	(203.63, 29.88) --
	(203.79, 29.98) --
	(204.36, 29.76) --
	(204.39, 29.84) --
	(204.43, 29.79) --
	(204.72, 29.94) --
	(204.77, 29.89) --
	(204.88, 29.93) --
	(204.88, 29.92) --
	(204.90, 30.01) --
	(205.08, 30.00) --
	(205.40, 29.95) --
	(205.50, 29.90) --
	(205.55, 29.91) --
	(205.69, 29.98) --
	(205.82, 29.95) --
	(205.96, 29.96) --
	(206.01, 29.98) --
	(206.08, 30.00) --
	(206.27, 30.01) --
	(206.36, 29.95) --
	(206.42, 29.86) --
	(206.68, 29.77) --
	(206.69, 29.79) --
	(206.95, 29.90) --
	(207.18, 29.97) --
	(207.39, 29.85) --
	(207.43, 29.91) --
	(207.50, 29.90) --
	(207.96, 29.99) --
	(208.09, 29.91) --
	(208.12, 29.84) --
	(208.27, 29.80) --
	(208.38, 29.67) --
	(208.46, 29.78) --
	(208.86, 29.98) --
	(209.14, 29.90) --
	(209.27, 29.92) --
	(209.34, 29.97) --
	(209.43, 29.87) --
	(209.51, 29.86) --
	(209.59, 29.85) --
	(209.71, 29.91) --
	(209.78, 30.04) --
	(209.99, 29.93) --
	(210.23, 29.70) --
	(210.26, 29.71) --
	(210.27, 29.77) --
	(210.35, 29.98) --
	(210.37, 29.98) --
	(210.45, 29.96) --
	(210.45, 29.94) --
	(210.46, 29.98) --
	(210.62, 30.00) --
	(210.73, 30.03) --
	(210.80, 30.00) --
	(210.82, 30.05) --
	(210.92, 29.92) --
	(211.10, 30.01) --
	(211.18, 29.98) --
	(211.19, 30.00) --
	(211.23, 29.97) --
	(211.23, 29.97) --
	(211.36, 29.96) --
	(211.59, 29.98) --
	(211.60, 29.97) --
	(211.66, 29.86) --
	(212.09, 29.86) --
	(212.15, 30.02) --
	(212.28, 29.79) --
	(212.33, 29.79) --
	(212.35, 29.84) --
	(212.70, 29.80) --
	(212.76, 29.87) --
	(212.98, 29.84) --
	(213.02, 29.81) --
	(213.09, 29.90) --
	(213.14, 29.97) --
	(213.21, 30.05) --
	(213.21, 30.07) --
	(213.27, 30.07) --
	(213.74, 29.87) --
	(213.96, 29.92) --
	(214.00, 29.94) --
	(214.25, 29.99) --
	(214.39, 29.90) --
	(214.64, 29.99) --
	(214.65, 29.99) --
	(214.86, 30.01) --
	(215.03, 29.93) --
	(215.05, 29.98) --
	(215.06, 29.98) --
	(215.16, 30.01) --
	(215.38, 29.92) --
	(215.38, 29.90) --
	(215.40, 29.96) --
	(215.42, 29.87) --
	(215.52, 29.96) --
	(215.67, 29.95) --
	(215.76, 29.85) --
	(215.77, 29.90) --
	(216.04, 29.98) --
	(216.07, 29.98) --
	(216.52, 29.93) --
	(216.54, 29.92) --
	(216.61, 29.93) --
	(216.61, 29.92) --
	(216.67, 29.95) --
	(216.68, 29.95) --
	(216.84, 29.96) --
	(217.08, 29.94) --
	(217.12, 29.93) --
	(217.16, 29.96) --
	(217.40, 29.91) --
	(217.59, 29.84) --
	(217.62, 29.84) --
	(217.68, 29.90) --
	(217.76, 29.88) --
	(217.79, 29.89) --
	(218.03, 29.87) --
	(218.11, 29.91) --
	(218.14, 29.91) --
	(218.21, 29.94) --
	(218.25, 29.92) --
	(218.57, 29.78) --
	(218.59, 29.79) --
	(218.62, 29.80) --
	(218.77, 29.93) --
	(218.81, 29.99) --
	(219.12, 30.02) --
	(219.39, 29.99) --
	(219.40, 30.00) --
	(219.45, 29.92) --
	(219.45, 29.92) --
	(219.47, 29.94) --
	(219.61, 29.95) --
	(219.79, 29.84) --
	(220.22, 29.94) --
	(220.41, 29.93) --
	(220.74, 29.91) --
	(220.76, 29.94) --
	(220.82, 29.94) --
	(220.96, 29.92) --
	(220.98, 29.92) --
	(221.11, 29.93) --
	(221.20, 29.95) --
	(221.36, 30.03) --
	(221.41, 29.97) --
	(221.45, 30.03) --
	(221.87, 29.97) --
	(221.88, 29.93) --
	(221.94, 29.86) --
	(221.94, 29.86) --
	(221.95, 29.91) --
	(222.01, 29.90) --
	(222.17, 29.89) --
	(222.38, 29.91) --
	(222.70, 30.00) --
	(222.77, 29.89) --
	(223.15, 29.90) --
	(223.32, 29.92) --
	(223.35, 29.96) --
	(223.36, 29.93) --
	(223.45, 29.87) --
	(223.48, 29.90) --
	(223.64, 29.75) --
	(223.65, 29.77) --
	(223.66, 29.78) --
	(223.76, 29.85) --
	(223.90, 29.82) --
	(224.02, 29.83) --
	(224.07, 29.82) --
	(224.09, 29.86) --
	(224.12, 29.83) --
	(224.18, 29.90) --
	(224.21, 30.00) --
	(224.23, 30.07) --
	(224.29, 30.05) --
	(224.39, 29.89) --
	(224.46, 29.98) --
	(224.54, 29.93) --
	(224.59, 30.02) --
	(224.61, 29.97) --
	(224.70, 30.00) --
	(224.72, 30.03) --
	(224.85, 29.99) --
	(224.86, 29.97) --
	(225.04, 29.93) --
	(225.24, 29.88) --
	(225.27, 29.88) --
	(225.57, 29.83) --
	(225.64, 29.77) --
	(225.79, 29.85) --
	(226.19, 29.87) --
	(226.26, 29.79) --
	(226.34, 29.88) --
	(226.38, 29.94) --
	(226.38, 29.93) --
	(226.45, 29.93) --
	(226.49, 30.04) --
	(226.60, 29.92) --
	(226.60, 29.94) --
	(226.65, 29.86) --
	(226.68, 29.89) --
	(226.70, 29.88) --
	(227.05, 30.01) --
	(227.25, 29.91) --
	(227.39, 29.82) --
	(227.51, 29.86) --
	(227.58, 29.73) --
	(227.60, 29.70) --
	(227.82, 29.92) --
	(227.95, 29.88) --
	(228.10, 29.91) --
	(228.10, 29.90) --
	(228.14, 29.88) --
	(228.33, 29.91) --
	(228.33, 29.91) --
	(228.42, 29.95) --
	(228.55, 29.84) --
	(228.57, 29.81) --
	(228.61, 29.83) --
	(228.62, 29.86) --
	(228.66, 29.78) --
	(228.67, 29.79) --
	(228.91, 29.90) --
	(229.03, 29.84) --
	(229.36, 29.93) --
	(229.43, 30.03) --
	(229.44, 30.00) --
	(229.47, 30.02) --
	(229.55, 30.06) --
	(229.66, 30.07) --
	(229.67, 30.03) --
	(229.76, 29.92) --
	(230.13, 29.80) --
	(230.18, 29.93) --
	(230.34, 29.95) --
	(230.35, 29.97) --
	(230.35, 29.96) --
	(230.40, 29.91) --
	(230.54, 29.99) --
	(230.57, 29.96) --
	(230.64, 29.86) --
	(230.65, 29.89) --
	(230.70, 29.86) --
	(230.93, 29.78) --
	(230.94, 29.81) --
	(231.02, 29.92) --
	(231.05, 29.92) --
	(231.09, 29.98) --
	(231.16, 30.01) --
	(231.24, 30.06) --
	(231.41, 29.92) --
	(231.52, 29.92) --
	(231.72, 29.96) --
	(231.74, 29.94) --
	(231.92, 29.97) --
	(232.06, 29.80) --
	(232.33, 29.92) --
	(232.42, 29.82) --
	(232.49, 29.82) --
	(232.51, 29.88) --
	(232.93, 29.99) --
	(232.93, 29.99) --
	(233.22, 29.93) --
	(233.31, 30.00) --
	(233.45, 29.98) --
	(233.48, 29.99) --
	(233.54, 30.02) --
	(233.83, 29.87) --
	(234.11, 29.88) --
	(234.15, 29.88) --
	(234.16, 29.97) --
	(234.22, 30.05) --
	(234.24, 30.04) --
	(234.38, 29.91) --
	(234.41, 29.90) --
	(234.48, 29.90) --
	(234.49, 29.93) --
	(234.62, 29.99) --
	(234.62, 29.99) --
	(234.72, 29.87) --
	(234.86, 30.03) --
	(235.01, 30.00) --
	(235.39, 29.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.32, 73.98) --
	(174.52, 71.90) --
	(172.12, 71.90) --
	(173.32, 73.98);
\end{scope}
\begin{scope}
\path[clip] (147.97, 22.45) rectangle (239.55, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (173.37, 64.71) --
	(180.14, 64.71) --
	(180.06, 64.71) --
	(180.35, 64.72) --
	(180.64, 64.78) --
	(180.91, 64.89) --
	(181.16, 65.03) --
	(181.39, 65.21) --
	(181.58, 65.43) --
	(181.74, 65.68) --
	(181.85, 65.95) --
	(181.92, 66.23) --
	(181.94, 66.52) --
	(181.94, 66.52) --
	(181.94, 67.79) --
	(181.94, 67.79) --
	(181.92, 68.08) --
	(181.85, 68.36) --
	(181.74, 68.63) --
	(181.58, 68.87) --
	(181.39, 69.09) --
	(181.16, 69.28) --
	(180.91, 69.42) --
	(180.64, 69.52) --
	(180.35, 69.58) --
	(180.14, 69.60) --
	(173.37, 69.60) --
	(173.58, 69.58) --
	(173.29, 69.59) --
	(173.00, 69.56) --
	(172.72, 69.48) --
	(172.46, 69.35) --
	(172.22, 69.19) --
	(172.01, 68.99) --
	(171.84, 68.75) --
	(171.70, 68.50) --
	(171.61, 68.22) --
	(171.56, 67.93) --
	(171.56, 67.79) --
	(171.56, 66.52) --
	(171.56, 66.66) --
	(171.56, 66.37) --
	(171.61, 66.09) --
	(171.70, 65.81) --
	(171.84, 65.55) --
	(172.01, 65.32) --
	(172.22, 65.12) --
	(172.46, 64.95) --
	(172.72, 64.83) --
	(173.00, 64.75) --
	(173.29, 64.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (147.97, 22.45) rectangle (239.55, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (176.75, 65.42) {20.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19, 26.23) --
	(204.39, 24.15) --
	(201.99, 24.15) --
	(203.19, 26.23);
\end{scope}
\begin{scope}
\path[clip] (147.97, 22.45) rectangle (239.55, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (196.38, 27.84) --
	(203.15, 27.84) --
	(203.08, 27.84) --
	(203.37, 27.85) --
	(203.65, 27.91) --
	(203.93, 28.02) --
	(204.18, 28.16) --
	(204.40, 28.34) --
	(204.60, 28.56) --
	(204.75, 28.81) --
	(204.86, 29.08) --
	(204.93, 29.36) --
	(204.96, 29.65) --
	(204.96, 29.65) --
	(204.96, 30.92) --
	(204.96, 30.92) --
	(204.93, 31.21) --
	(204.86, 31.49) --
	(204.75, 31.76) --
	(204.60, 32.00) --
	(204.40, 32.22) --
	(204.18, 32.41) --
	(203.93, 32.55) --
	(203.65, 32.65) --
	(203.37, 32.71) --
	(203.15, 32.73) --
	(196.38, 32.73) --
	(196.60, 32.71) --
	(196.31, 32.72) --
	(196.02, 32.69) --
	(195.74, 32.61) --
	(195.48, 32.48) --
	(195.24, 32.32) --
	(195.03, 32.12) --
	(194.85, 31.88) --
	(194.72, 31.63) --
	(194.63, 31.35) --
	(194.58, 31.06) --
	(194.57, 30.92) --
	(194.57, 29.65) --
	(194.58, 29.79) --
	(194.58, 29.50) --
	(194.63, 29.22) --
	(194.72, 28.94) --
	(194.85, 28.68) --
	(195.03, 28.45) --
	(195.24, 28.25) --
	(195.48, 28.08) --
	(195.74, 27.96) --
	(196.02, 27.88) --
	(196.31, 27.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (147.97, 22.45) rectangle (239.55, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (199.77, 28.55) {3.81};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.97, 22.45) rectangle (239.55, 74.98);
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20,102.42) --
	(354.78,102.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20,121.67) --
	(354.78,121.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20,140.91) --
	(354.78,140.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.65,100.41) --
	(275.65,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.31,100.41) --
	(292.31,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (308.97,100.41) --
	(308.97,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (325.63,100.41) --
	(325.63,152.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.29,100.41) --
	(342.29,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20,112.05) --
	(354.78,112.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20,131.29) --
	(354.78,131.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20,150.53) --
	(354.78,150.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.32,100.41) --
	(267.32,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (283.98,100.41) --
	(283.98,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.64,100.41) --
	(300.64,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.30,100.41) --
	(317.30,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.96,100.41) --
	(333.96,152.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.62,100.41) --
	(350.62,152.94);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.20, 100.41) {
	\pgfimage[width= 91.58pt,height= 52.53pt,interpolate=true]{latencies_tpch_x86_clock_ras5}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (267.36,104.26) --
	(267.36,115.25) --
	(267.37,104.26) --
	(267.37,115.25) --
	(267.42,104.29) --
	(267.45,104.16) --
	(267.45,104.16) --
	(267.48,104.14) --
	(267.48,104.14) --
	(267.49,104.14) --
	(267.49,104.14) --
	(267.58,115.25) --
	(267.58,115.25) --
	(267.59,115.25) --
	(267.59,115.25) --
	(267.66,115.25) --
	(267.66,115.25) --
	(267.67,115.25) --
	(267.70,104.16) --
	(267.70,104.16) --
	(267.77,104.22) --
	(267.83,104.21) --
	(267.83,104.21) --
	(267.84,104.22) --
	(267.84,104.22) --
	(267.97,104.17) --
	(267.98,104.17) --
	(268.00,104.16) --
	(268.00,104.16) --
	(268.03,104.16) --
	(268.03,104.16) --
	(268.03,104.16) --
	(268.14,115.24) --
	(268.14,115.24) --
	(268.25,104.00) --
	(268.25,104.00) --
	(268.30,104.51) --
	(268.34,104.52) --
	(268.35,104.52) --
	(268.35,104.52) --
	(268.46,104.01) --
	(268.46,104.01) --
	(268.50,104.01) --
	(268.57,103.99) --
	(268.61,115.26) --
	(268.68,115.26) --
	(268.68,115.26) --
	(268.79,103.99) --
	(269.01,104.00) --
	(269.04,103.99) --
	(269.05,104.00) --
	(269.15,103.99) --
	(269.21,115.24) --
	(269.25,115.24) --
	(269.25,115.24) --
	(269.34,104.93) --
	(269.37,104.94) --
	(269.37,104.94) --
	(269.42,104.94) --
	(269.43,104.94) --
	(269.43,104.94) --
	(269.77,115.24) --
	(269.77,115.24) --
	(269.84,115.24) --
	(269.84,115.24) --
	(269.87,104.04) --
	(269.98,104.61) --
	(269.99,104.61) --
	(269.99,104.61) --
	(270.04,104.62) --
	(270.05,104.62) --
	(270.05,104.62) --
	(270.09,104.61) --
	(270.09,104.61) --
	(270.12,104.62) --
	(270.16,104.02) --
	(270.27,115.24) --
	(270.32,115.24) --
	(270.32,115.24) --
	(270.32,115.24) --
	(270.38,115.24) --
	(270.48,104.04) --
	(270.53,104.02) --
	(270.54,104.02) --
	(270.54,104.02) --
	(270.55,104.02) --
	(270.81,115.24) --
	(270.88,115.24) --
	(270.88,115.24) --
	(271.13,104.01) --
	(271.26,104.01) --
	(271.37,115.37) --
	(271.42,115.37) --
	(271.42,115.37) --
	(271.45,115.37) --
	(271.49,115.38) --
	(271.49,115.38) --
	(271.52,104.05) --
	(271.64,104.01) --
	(271.65,104.01) --
	(271.66,104.01) --
	(271.79,104.01) --
	(271.85,104.01) --
	(271.86,115.24) --
	(271.93,115.25) --
	(271.94,115.25) --
	(271.94,115.25) --
	(271.95,115.25) --
	(271.95,115.25) --
	(272.00,115.25) --
	(272.14,104.02) --
	(272.15,104.02) --
	(272.16,104.02) --
	(272.16,104.02) --
	(272.17,104.02) --
	(272.18,104.02) --
	(272.21,104.02) --
	(272.24,104.02) --
	(272.27,104.02) --
	(272.27,104.02) --
	(272.30,104.04) --
	(272.31,104.04) --
	(272.35,104.04) --
	(272.45,115.24) --
	(272.50,115.24) --
	(272.50,115.24) --
	(272.60,103.99) --
	(272.63,103.98) --
	(272.73,105.19) --
	(272.75,105.19) --
	(272.78,105.19) --
	(272.78,105.19) --
	(272.79,105.19) --
	(272.79,105.19) --
	(272.88,104.02) --
	(272.93,104.01) --
	(272.95,115.24) --
	(273.02,115.24) --
	(273.02,115.24) --
	(273.05,115.24) --
	(273.12,104.01) --
	(273.44,104.00) --
	(273.47,103.99) --
	(273.47,103.99) --
	(273.53,115.24) --
	(273.59,115.24) --
	(273.59,115.24) --
	(273.59,115.24) --
	(273.63,115.24) --
	(273.64,115.24) --
	(273.65,115.24) --
	(273.67,115.24) --
	(273.71,104.00) --
	(273.84,104.01) --
	(273.90,104.01) --
	(273.96,104.00) --
	(274.06,103.99) --
	(274.13,115.24) --
	(274.16,115.24) --
	(274.16,115.24) --
	(274.30,104.01) --
	(274.31,104.01) --
	(274.37,104.00) --
	(274.51,104.00) --
	(274.65,115.24) --
	(274.68,115.27) --
	(274.73,115.28) --
	(274.73,115.28) --
	(274.78,115.28) --
	(274.78,115.28) --
	(274.81,104.52) --
	(274.87,104.02) --
	(274.95,103.99) --
	(275.02,103.99) --
	(275.08,104.00) --
	(275.21,115.24) --
	(275.25,115.24) --
	(275.27,115.24) --
	(275.27,115.24) --
	(275.29,115.24) --
	(275.31,115.24) --
	(275.37,104.00) --
	(275.40,104.00) --
	(275.41,104.00) --
	(275.51,113.09) --
	(275.51,113.09) --
	(275.51,113.09) --
	(275.51,113.09) --
	(275.57,113.09) --
	(275.57,113.09) --
	(275.57,113.09) --
	(275.57,113.09) --
	(275.68,104.00) --
	(275.82,103.99) --
	(275.90,103.99) --
	(275.91,103.99) --
	(276.09,115.24) --
	(276.10,115.24) --
	(276.14,115.24) --
	(276.14,115.24) --
	(276.18,115.24) --
	(276.23,104.03) --
	(276.29,104.01) --
	(276.46,104.00) --
	(276.55,104.00) --
	(276.57,103.99) --
	(276.58,103.99) --
	(276.61,103.99) --
	(276.65,115.24) --
	(276.71,115.24) --
	(276.71,115.24) --
	(276.83,104.00) --
	(276.89,104.00) --
	(277.08,103.99) --
	(277.08,103.99) --
	(277.15,103.99) --
	(277.16,104.00) --
	(277.28,115.24) --
	(277.28,115.24) --
	(277.33,115.24) --
	(277.46,104.00) --
	(277.57,104.01) --
	(277.65,104.00) --
	(277.85,115.24) --
	(277.85,115.24) --
	(277.91,115.24) --
	(277.91,115.24) --
	(277.96,104.01) --
	(278.02,104.00) --
	(278.04,104.00) --
	(278.05,103.99) --
	(278.08,103.99) --
	(278.08,103.99) --
	(278.08,103.99) --
	(278.24,115.43) --
	(278.24,115.43) --
	(278.25,115.43) --
	(278.31,115.43) --
	(278.31,115.43) --
	(278.31,115.43) --
	(278.35,115.24) --
	(278.38,115.24) --
	(278.47,104.00) --
	(278.60,104.01) --
	(278.73,104.00) --
	(278.75,103.99) --
	(278.78,103.99) --
	(278.79,103.99) --
	(278.88,115.24) --
	(278.88,115.24) --
	(278.90,115.24) --
	(279.15,104.00) --
	(279.18,104.00) --
	(279.29,104.00) --
	(279.29,104.00) --
	(279.31,104.00) --
	(279.33,103.99) --
	(279.36,103.99) --
	(279.45,115.24) --
	(279.45,115.24) --
	(279.62,104.00) --
	(279.76,104.00) --
	(279.77,103.99) --
	(279.81,103.99) --
	(279.83,104.00) --
	(279.85,104.00) --
	(279.92,103.99) --
	(280.02,115.61) --
	(280.02,115.61) --
	(280.30,104.00) --
	(280.33,104.00) --
	(280.35,104.00) --
	(280.37,104.00) --
	(280.44,104.01) --
	(280.47,104.00) --
	(280.51,115.24) --
	(280.54,115.24) --
	(280.59,115.55) --
	(280.59,115.55) --
	(280.65,115.54) --
	(280.65,115.54) --
	(280.67,115.54) --
	(280.67,115.54) --
	(280.67,115.54) --
	(280.67,115.54) --
	(280.68,107.07) --
	(280.68,107.07) --
	(280.68,107.06) --
	(280.68,107.06) --
	(280.68,107.05) --
	(280.68,107.05) --
	(280.69,107.05) --
	(280.69,107.05) --
	(280.69,107.04) --
	(280.69,107.04) --
	(280.72,107.03) --
	(280.72,107.03) --
	(280.72,107.03) --
	(280.72,107.02) --
	(280.72,107.02) --
	(280.73,107.00) --
	(280.73,107.00) --
	(280.73,107.00) --
	(280.73,107.00) --
	(280.73,106.99) --
	(280.73,106.99) --
	(280.73,107.06) --
	(280.73,107.06) --
	(280.74,103.66) --
	(280.74,103.66) --
	(280.74,103.64) --
	(280.74,103.64) --
	(280.75,103.63) --
	(280.75,103.63) --
	(280.77,103.59) --
	(280.78,103.59) --
	(280.78,103.59) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.79,103.58) --
	(280.80,103.59) --
	(280.80,103.59) --
	(280.80,103.55) --
	(280.80,103.55) --
	(280.80,103.54) --
	(280.80,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.81,103.54) --
	(280.82,103.53) --
	(280.82,103.53) --
	(280.82,103.53) --
	(280.82,103.53) --
	(280.83,103.85) --
	(280.83,103.85) --
	(280.84,103.83) --
	(280.84,103.83) --
	(280.85,103.83) --
	(280.86,103.82) --
	(280.86,103.74) --
	(280.86,103.74) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.87,103.73) --
	(280.88,103.74) --
	(280.88,103.74) --
	(280.88,103.74) --
	(280.88,103.74) --
	(280.88,103.74) --
	(280.89,103.74) --
	(280.89,103.74) --
	(280.89,103.74) --
	(280.89,103.74) --
	(280.89,103.74) --
	(280.89,103.74) --
	(280.90,103.74) --
	(280.90,103.74) --
	(280.91,103.61) --
	(280.91,103.61) --
	(280.91,103.61) --
	(280.91,103.61) --
	(280.92,115.21) --
	(280.92,115.21) --
	(280.92,115.21) --
	(280.92,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.94,115.21) --
	(280.97,115.21) --
	(280.97,115.21) --
	(280.97,115.22) --
	(280.97,115.22) --
	(280.99,115.22) --
	(280.99,115.22) --
	(280.99,115.20) --
	(280.99,115.20) --
	(281.00,115.20) --
	(281.00,115.20) --
	(281.03,115.20) --
	(281.03,115.20) --
	(281.03,115.20) --
	(281.03,115.20) --
	(281.03,115.20) --
	(281.03,115.20) --
	(281.04,115.20) --
	(281.04,115.20) --
	(281.05,115.20) --
	(281.05,115.20) --
	(281.06,115.20) --
	(281.06,115.20) --
	(281.07,115.20) --
	(281.07,115.20) --
	(281.07,115.20) --
	(281.08,104.07) --
	(281.08,104.07) --
	(281.09,104.06) --
	(281.09,104.06) --
	(281.13,104.02) --
	(281.13,104.02) --
	(281.14,104.01) --
	(281.14,104.01) --
	(281.15,104.01) --
	(281.16,104.02) --
	(281.16,104.02) --
	(281.16,104.01) --
	(281.16,104.01) --
	(281.16,104.01) --
	(281.16,104.01) --
	(281.16,104.01) --
	(281.16,104.01) --
	(281.17,104.01) --
	(281.17,104.01) --
	(281.17,104.01) --
	(281.17,104.01) --
	(281.17,104.01) --
	(281.17,104.01) --
	(281.18,104.01) --
	(281.18,104.01) --
	(281.18,104.02) --
	(281.18,104.02) --
	(281.19,104.04) --
	(281.19,104.04) --
	(281.20,104.04) --
	(281.21,104.05) --
	(281.21,104.05) --
	(281.21,104.05) --
	(281.21,104.05) --
	(281.22,104.05) --
	(281.22,104.05) --
	(281.22,104.05) --
	(281.22,104.05) --
	(281.22,104.05) --
	(281.22,104.05) --
	(281.22,104.05) --
	(281.23,104.06) --
	(281.23,104.06) --
	(281.23,104.06) --
	(281.23,104.06) --
	(281.25,103.61) --
	(281.25,103.61) --
	(281.29,103.65) --
	(281.31,103.68) --
	(281.31,103.68) --
	(281.31,103.69) --
	(281.31,103.69) --
	(281.32,103.69) --
	(281.32,103.69) --
	(281.33,103.70) --
	(281.33,103.70) --
	(281.33,103.70) --
	(281.33,103.70) --
	(281.35,103.72) --
	(281.43,103.54) --
	(281.43,103.54) --
	(281.45,103.53) --
	(281.45,103.53) --
	(281.50,103.51) --
	(281.52,103.51) --
	(281.52,103.51) --
	(281.55,115.21) --
	(281.55,115.21) --
	(281.55,115.21) --
	(281.61,115.29) --
	(281.61,115.29) --
	(281.61,115.29) --
	(281.62,115.29) --
	(281.62,115.29) --
	(281.67,115.29) --
	(281.67,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.68,115.29) --
	(281.70,104.76) --
	(281.70,104.76) --
	(281.76,103.56) --
	(281.76,103.56) --
	(281.77,103.56) --
	(281.77,103.56) --
	(281.80,103.58) --
	(281.80,103.58) --
	(281.86,103.62) --
	(281.86,103.62) --
	(281.93,103.62) --
	(281.93,103.62) --
	(281.96,104.04) --
	(281.97,104.04) --
	(281.97,104.04) --
	(281.98,104.04) --
	(282.00,104.03) --
	(282.00,104.03) --
	(282.00,104.03) --
	(282.00,104.03) --
	(282.00,104.03) --
	(282.00,104.03) --
	(282.01,104.03) --
	(282.01,104.03) --
	(282.06,104.00) --
	(282.13,115.21) --
	(282.13,115.21) --
	(282.13,115.21) --
	(282.17,115.21) --
	(282.17,115.21) --
	(282.20,115.21) --
	(282.25,115.21) --
	(282.32,103.63) --
	(282.35,103.63) --
	(282.40,103.62) --
	(282.40,103.62) --
	(282.55,103.65) --
	(282.59,103.65) --
	(282.59,103.65) --
	(282.67,115.38) --
	(282.70,115.37) --
	(282.70,115.37) --
	(282.70,115.37) --
	(282.70,115.37) --
	(282.71,115.37) --
	(282.73,115.37) --
	(282.77,115.37) --
	(282.78,115.37) --
	(282.81,103.58) --
	(282.81,103.58) --
	(282.90,103.59) --
	(283.05,103.57) --
	(283.06,103.57) --
	(283.11,103.58) --
	(283.15,103.57) --
	(283.15,103.57) --
	(283.28,115.21) --
	(283.32,115.27) --
	(283.32,115.27) --
	(283.32,115.27) --
	(283.32,115.27) --
	(283.36,115.28) --
	(283.36,115.28) --
	(283.38,115.28) --
	(283.38,115.28) --
	(283.40,104.54) --
	(283.40,104.54) --
	(283.55,103.59) --
	(283.56,103.59) --
	(283.64,103.59) --
	(283.67,103.59) --
	(283.80,103.59) --
	(283.83,115.21) --
	(283.89,115.21) --
	(283.90,115.21) --
	(283.90,115.21) --
	(283.90,115.21) --
	(283.90,115.21) --
	(283.91,115.21) --
	(283.91,115.21) --
	(283.95,115.21) --
	(284.02,103.62) --
	(284.09,103.63) --
	(284.13,103.62) --
	(284.19,103.62) --
	(284.26,103.63) --
	(284.34,103.67) --
	(284.39,103.67) --
	(284.48,115.95) --
	(284.52,115.96) --
	(284.52,115.96) --
	(284.57,115.96) --
	(284.57,115.96) --
	(284.75,107.18) --
	(284.75,107.18) --
	(284.75,107.18) --
	(284.75,107.18) --
	(284.77,107.18) --
	(284.77,107.18) --
	(284.77,107.18) --
	(284.79,107.18) --
	(284.79,107.18) --
	(284.79,107.18) --
	(284.84,115.41) --
	(284.84,115.41) --
	(284.90,115.41) --
	(284.90,115.41) --
	(284.99,103.67) --
	(285.05,103.66) --
	(285.07,103.68) --
	(285.12,103.66) --
	(285.25,103.67) --
	(285.33,103.69) --
	(285.35,103.70) --
	(285.38,103.68) --
	(285.51,103.66) --
	(285.58,103.68) --
	(285.68,115.41) --
	(285.68,115.41) --
	(285.70,115.42) --
	(285.70,115.42) --
	(285.75,115.42) --
	(285.75,115.42) --
	(285.76,115.42) --
	(285.76,115.42) --
	(285.78,115.42) --
	(285.78,115.42) --
	(285.85,103.84) --
	(285.88,103.70) --
	(285.88,103.70) --
	(285.98,103.71) --
	(286.06,105.78) --
	(286.09,105.76) --
	(286.09,105.76) --
	(286.11,105.76) --
	(286.11,105.76) --
	(286.11,105.76) --
	(286.14,105.77) --
	(286.14,105.77) --
	(286.24,103.70) --
	(286.25,103.70) --
	(286.38,103.71) --
	(286.38,103.71) --
	(286.47,115.41) --
	(286.48,115.41) --
	(286.51,115.41) --
	(286.51,115.41) --
	(286.55,115.41) --
	(286.63,103.75) --
	(286.63,103.75) --
	(286.71,103.76) --
	(286.86,103.72) --
	(287.05,103.85) --
	(287.05,103.85) --
	(287.09,103.84) --
	(287.09,103.84) --
	(287.19,103.68) --
	(287.33,115.41) --
	(287.36,115.41) --
	(287.36,115.41) --
	(287.38,115.41) --
	(287.44,115.41) --
	(287.81,103.68) --
	(288.04,103.68) --
	(288.08,103.67) --
	(288.11,103.68) --
	(288.14,115.41) --
	(288.14,115.41) --
	(288.15,115.41) --
	(288.22,115.41) --
	(288.22,115.41) --
	(288.23,115.41) --
	(288.24,115.41) --
	(288.34,103.72) --
	(288.34,103.72) --
	(288.35,103.73) --
	(288.43,103.71) --
	(288.58,103.69) --
	(288.58,103.69) --
	(288.67,103.69) --
	(288.77,116.01) --
	(288.84,116.01) --
	(288.84,116.01) --
	(288.84,116.01) --
	(288.84,116.01) --
	(288.84,116.01) --
	(288.84,116.01) --
	(288.89,116.01) --
	(288.89,116.01) --
	(288.98,103.65) --
	(289.08,103.67) --
	(289.09,103.67) --
	(289.16,103.68) --
	(289.23,103.69) --
	(289.31,115.41) --
	(289.31,115.41) --
	(289.34,115.41) --
	(289.39,115.41) --
	(289.39,115.41) --
	(289.58,103.73) --
	(289.66,103.71) --
	(289.66,103.71) --
	(289.71,103.73) --
	(289.75,103.69) --
	(289.76,103.69) --
	(289.77,103.69) --
	(289.89,103.73) --
	(289.94,103.75) --
	(289.94,103.75) --
	(289.96,103.73) --
	(290.00,103.71) --
	(290.00,103.71) --
	(290.06,103.71) --
	(290.14,103.69) --
	(290.18,115.41) --
	(290.24,115.41) --
	(290.24,115.41) --
	(290.29,115.41) --
	(290.29,115.41) --
	(290.32,115.41) --
	(290.33,103.69) --
	(290.52,103.69) --
	(290.52,103.69) --
	(290.58,103.68) --
	(290.61,103.68) --
	(290.70,103.69) --
	(290.92,103.70) --
	(290.97,103.68) --
	(290.97,103.68) --
	(290.99,103.68) --
	(290.99,103.68) --
	(291.09,115.41) --
	(291.10,115.41) --
	(291.10,115.41) --
	(291.15,115.41) --
	(291.25,103.71) --
	(291.25,103.71) --
	(291.26,103.70) --
	(291.26,103.70) --
	(291.35,103.71) --
	(291.35,103.71) --
	(291.36,103.71) --
	(291.36,103.71) --
	(291.39,103.72) --
	(291.42,103.73) --
	(291.54,106.61) --
	(291.55,106.61) --
	(291.55,106.61) --
	(291.56,106.60) --
	(291.56,106.60) --
	(291.59,106.61) --
	(291.66,103.72) --
	(291.67,103.72) --
	(291.67,103.72) --
	(291.68,103.72) --
	(291.79,115.41) --
	(291.79,115.41) --
	(291.80,115.41) --
	(291.81,115.41) --
	(291.88,115.41) --
	(291.94,103.72) --
	(291.97,103.71) --
	(292.05,103.70) --
	(292.07,103.70) --
	(292.09,103.71) --
	(292.09,103.71) --
	(292.13,103.70) --
	(292.15,103.69) --
	(292.16,103.69) --
	(292.16,103.69) --
	(292.29,103.67) --
	(292.51,103.69) --
	(292.54,103.69) --
	(292.65,115.22) --
	(292.65,115.22) --
	(292.80,103.67) --
	(292.93,103.69) --
	(292.93,103.69) --
	(292.95,103.70) --
	(293.03,103.66) --
	(293.05,103.66) --
	(293.12,103.66) --
	(293.17,103.67) --
	(293.24,103.68) --
	(293.24,103.68) --
	(293.29,103.68) --
	(293.33,103.67) --
	(293.37,104.04) --
	(293.40,104.04) --
	(293.43,115.44) --
	(293.43,115.44) --
	(293.50,115.45) --
	(293.50,115.45) --
	(293.53,115.43) --
	(293.53,115.43) --
	(293.64,103.70) --
	(293.66,103.71) --
	(293.76,103.68) --
	(293.97,103.69) --
	(294.17,103.75) --
	(294.21,103.73) --
	(294.24,103.73) --
	(294.25,103.74) --
	(294.34,115.41) --
	(294.34,115.41) --
	(294.34,115.41) --
	(294.46,103.75) --
	(294.46,103.75) --
	(294.57,103.74) --
	(294.69,103.74) --
	(294.80,103.76) --
	(295.04,103.72) --
	(295.06,103.73) --
	(295.06,103.73) --
	(295.13,115.41) --
	(295.19,115.41) --
	(295.19,115.41) --
	(295.21,115.41) --
	(295.28,103.93) --
	(295.34,103.91) --
	(295.34,103.91) --
	(295.44,103.73) --
	(295.51,103.75) --
	(295.55,103.72) --
	(295.66,103.72) --
	(295.70,103.72) --
	(295.70,103.72) --
	(295.71,103.72) --
	(295.72,103.74) --
	(296.01,115.41) --
	(296.01,115.41) --
	(296.04,115.41) --
	(296.04,115.41) --
	(296.05,115.41) --
	(296.08,115.41) --
	(296.16,103.74) --
	(296.21,103.74) --
	(296.25,103.73) --
	(296.26,103.73) --
	(296.27,103.72) --
	(296.35,103.75) --
	(296.41,103.74) --
	(296.41,103.74) --
	(296.46,103.78) --
	(296.67,104.10) --
	(296.67,104.10) --
	(296.69,104.11) --
	(296.70,104.11) --
	(296.70,104.11) --
	(296.75,104.10) --
	(296.77,104.09) --
	(296.81,115.41) --
	(296.83,115.41) --
	(296.87,115.41) --
	(296.87,115.41) --
	(296.94,115.41) --
	(296.95,116.29) --
	(296.98,110.32) --
	(296.99,110.32) --
	(296.99,110.32) --
	(297.03,116.29) --
	(297.03,116.29) --
	(297.03,116.29) --
	(297.03,116.29) --
	(297.03,116.29) --
	(297.06,116.29) --
	(297.08,116.29) --
	(297.08,116.29) --
	(297.13,115.41) --
	(297.13,115.41) --
	(297.16,115.42) --
	(297.22,103.86) --
	(297.22,103.86) --
	(297.22,103.86) --
	(297.22,103.86) --
	(297.24,103.87) --
	(297.27,103.87) --
	(297.37,103.78) --
	(297.40,103.77) --
	(297.47,103.76) --
	(297.47,103.76) --
	(297.67,103.75) --
	(297.68,103.75) --
	(297.69,103.75) --
	(298.04,115.41) --
	(298.04,115.41) --
	(298.04,115.41) --
	(298.08,115.41) --
	(298.11,115.41) --
	(298.19,103.77) --
	(298.25,103.78) --
	(298.32,103.77) --
	(298.33,103.78) --
	(298.34,103.77) --
	(298.41,103.77) --
	(298.41,103.77) --
	(298.46,103.79) --
	(298.65,103.79) --
	(298.69,103.79) --
	(298.89,115.42) --
	(298.89,115.42) --
	(298.89,115.42) --
	(298.92,115.42) --
	(299.16,103.76) --
	(299.20,103.78) --
	(299.24,103.78) --
	(299.31,103.80) --
	(299.41,104.40) --
	(299.43,104.41) --
	(299.43,104.41) --
	(299.52,103.80) --
	(299.56,103.79) --
	(299.68,115.41) --
	(299.70,115.41) --
	(299.70,115.41) --
	(299.82,103.80) --
	(299.82,103.80) --
	(299.87,103.82) --
	(299.89,103.81) --
	(299.90,103.81) --
	(299.92,103.80) --
	(300.09,103.78) --
	(300.18,103.76) --
	(300.22,103.76) --
	(300.25,103.77) --
	(300.37,103.80) --
	(300.42,103.79) --
	(300.51,115.41) --
	(300.54,115.41) --
	(300.54,115.41) --
	(300.57,115.41) --
	(300.58,115.41) --
	(300.60,115.42) --
	(300.65,103.81) --
	(300.66,103.82) --
	(300.66,103.82) --
	(300.70,103.80) --
	(300.71,103.81) --
	(300.74,103.80) --
	(300.78,103.78) --
	(300.79,103.78) --
	(300.87,103.80) --
	(300.96,103.83) --
	(301.00,103.82) --
	(301.00,103.82) --
	(301.03,103.80) --
	(301.04,103.80) --
	(301.37,115.45) --
	(301.38,115.45) --
	(301.38,115.45) --
	(301.40,115.45) --
	(301.42,115.45) --
	(301.42,115.45) --
	(301.42,115.45) --
	(301.43,115.45) --
	(301.45,115.45) --
	(301.49,104.01) --
	(301.73,103.80) --
	(301.76,103.80) --
	(301.89,103.82) --
	(301.91,103.82) --
	(302.00,103.83) --
	(302.02,103.83) --
	(302.04,103.83) --
	(302.09,103.81) --
	(302.19,115.22) --
	(302.19,115.22) --
	(302.27,115.22) --
	(302.28,103.79) --
	(302.32,103.79) --
	(302.36,103.83) --
	(302.43,115.83) --
	(302.43,115.83) --
	(302.47,115.84) --
	(302.47,115.84) --
	(302.48,115.84) --
	(302.48,115.84) --
	(302.51,115.84) --
	(302.51,115.84) --
	(302.53,115.84) --
	(302.53,115.84) --
	(302.60,103.91) --
	(302.63,103.81) --
	(302.66,103.79) --
	(302.74,103.81) --
	(302.86,103.80) --
	(302.86,103.80) --
	(302.92,103.81) --
	(303.29,114.59) --
	(303.33,114.59) --
	(303.34,114.59) --
	(303.34,114.59) --
	(303.46,103.73) --
	(303.46,103.73) --
	(303.48,103.72) --
	(303.90,115.41) --
	(303.95,115.41) --
	(303.95,115.41) --
	(303.99,115.41) --
	(304.08,103.73) --
	(304.21,103.72) --
	(304.23,103.73) --
	(304.26,103.74) --
	(304.27,103.74) --
	(304.35,103.74) --
	(304.38,103.75) --
	(304.53,115.22) --
	(304.56,115.22) --
	(304.56,115.22) --
	(304.56,115.22) --
	(304.56,115.22) --
	(304.59,115.22) --
	(304.83,105.62) --
	(304.89,105.62) --
	(304.89,105.62) --
	(304.92,105.62) --
	(304.92,105.62) --
	(305.07,115.22) --
	(305.07,115.22) --
	(305.11,115.22) --
	(305.11,115.22) --
	(305.19,103.72) --
	(305.25,103.73) --
	(305.25,103.72) --
	(305.35,103.70) --
	(305.42,103.72) --
	(305.56,103.73) --
	(305.56,103.74) --
	(305.57,103.74) --
	(305.61,115.22) --
	(305.62,115.22) --
	(305.68,115.22) --
	(305.68,115.22) --
	(305.68,115.22) --
	(305.81,103.74) --
	(305.84,103.73) --
	(305.92,103.73) --
	(305.95,103.73) --
	(305.97,103.73) --
	(306.01,103.73) --
	(306.05,103.74) --
	(306.05,103.74) --
	(306.09,103.77) --
	(306.18,103.76) --
	(306.18,103.76) --
	(306.22,115.41) --
	(306.26,115.41) --
	(306.28,115.48) --
	(306.28,115.48) --
	(306.29,115.48) --
	(306.29,115.48) --
	(306.35,115.48) --
	(306.35,115.48) --
	(306.35,115.48) --
	(306.36,115.48) --
	(306.36,115.48) --
	(306.39,104.80) --
	(306.41,104.81) --
	(306.67,103.76) --
	(306.68,103.75) --
	(306.69,103.75) --
	(306.85,115.22) --
	(306.85,115.22) --
	(306.89,115.22) --
	(307.01,103.74) --
	(307.03,103.75) --
	(307.04,103.74) --
	(307.18,103.73) --
	(307.23,103.72) --
	(307.42,115.22) --
	(307.45,115.22) --
	(307.45,115.22) --
	(307.45,115.22) --
	(307.50,115.22) --
	(307.57,103.77) --
	(307.57,103.77) --
	(307.65,103.77) --
	(307.67,103.76) --
	(307.72,103.76) --
	(307.75,103.78) --
	(307.77,103.78) --
	(307.90,103.75) --
	(307.92,103.72) --
	(307.94,103.72) --
	(307.94,103.72) --
	(308.06,115.22) --
	(308.06,115.22) --
	(308.06,115.22) --
	(308.06,115.22) --
	(308.12,115.22) --
	(308.18,103.79) --
	(308.28,103.81) --
	(308.28,103.81) --
	(308.31,103.80) --
	(308.40,103.78) --
	(308.42,103.77) --
	(308.42,103.77) --
	(308.47,103.78) --
	(308.51,103.78) --
	(308.54,103.78) --
	(308.57,103.77) --
	(308.57,103.77) --
	(308.66,115.22) --
	(308.66,115.22) --
	(308.72,115.23) --
	(308.72,115.23) --
	(308.86,103.81) --
	(308.99,103.75) --
	(309.07,103.75) --
	(309.14,103.76) --
	(309.21,115.22) --
	(309.23,115.22) --
	(309.26,115.22) --
	(309.26,115.22) --
	(309.26,115.22) --
	(309.26,115.22) --
	(309.35,103.75) --
	(309.42,103.78) --
	(309.63,103.76) --
	(309.65,103.75) --
	(309.74,103.77) --
	(309.78,115.22) --
	(309.84,115.22) --
	(309.84,115.22) --
	(309.85,115.22) --
	(309.86,115.22) --
	(309.86,115.22) --
	(309.98,103.76) --
	(310.02,103.76) --
	(310.04,103.77) --
	(310.06,103.77) --
	(310.15,103.77) --
	(310.29,103.76) --
	(310.31,103.75) --
	(310.44,115.22) --
	(310.46,115.22) --
	(310.46,115.22) --
	(310.49,115.22) --
	(310.70,103.73) --
	(310.91,103.78) --
	(310.95,103.77) --
	(311.00,115.22) --
	(311.02,115.22) --
	(311.04,115.22) --
	(311.06,115.22) --
	(311.06,115.22) --
	(311.07,115.22) --
	(311.07,115.22) --
	(311.23,103.80) --
	(311.27,103.78) --
	(311.27,103.78) --
	(311.37,103.73) --
	(311.42,103.72) --
	(311.48,103.74) --
	(311.67,115.22) --
	(311.67,115.22) --
	(311.75,115.22) --
	(311.77,103.81) --
	(311.90,103.82) --
	(311.93,103.79) --
	(311.96,103.79) --
	(311.96,103.79) --
	(312.03,103.77) --
	(312.08,103.76) --
	(312.11,103.76) --
	(312.13,103.76) --
	(312.27,115.22) --
	(312.27,115.22) --
	(312.29,115.22) --
	(312.37,103.80) --
	(312.39,103.79) --
	(312.39,103.79) --
	(312.40,103.78) --
	(312.44,103.80) --
	(312.46,103.81) --
	(312.57,103.79) --
	(312.57,103.79) --
	(312.63,103.76) --
	(312.63,103.76) --
	(312.64,103.77) --
	(312.68,103.79) --
	(312.68,103.78) --
	(312.87,115.22) --
	(312.87,115.22) --
	(313.21,103.82) --
	(313.21,103.82) --
	(313.21,103.82) --
	(313.27,103.84) --
	(313.36,120.32) --
	(313.38,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.41,120.32) --
	(313.46,120.32) --
	(313.46,120.32) --
	(313.51,103.78) --
	(313.57,103.77) --
	(313.58,103.78) --
	(313.62,103.80) --
	(313.79,103.79) --
	(313.92,115.22) --
	(313.94,115.22) --
	(313.94,115.22) --
	(314.06,103.81) --
	(314.06,103.81) --
	(314.11,103.83) --
	(314.18,103.80) --
	(314.28,103.83) --
	(314.33,103.83) --
	(314.49,115.23) --
	(314.51,115.23) --
	(314.53,115.23) --
	(314.54,115.23) --
	(314.54,115.23) --
	(314.85,103.76) --
	(314.91,103.76) --
	(314.94,103.78) --
	(315.00,103.78) --
	(315.06,115.22) --
	(315.09,115.22) --
	(315.10,115.22) --
	(315.14,115.22) --
	(315.14,115.22) --
	(315.16,115.22) --
	(315.16,115.22) --
	(315.21,115.22) --
	(315.22,115.22) --
	(315.25,103.81) --
	(315.33,103.82) --
	(315.35,103.81) --
	(315.36,103.80) --
	(315.41,103.78) --
	(315.45,103.81) --
	(315.60,103.79) --
	(315.74,115.57) --
	(315.74,115.57) --
	(315.81,115.57) --
	(315.81,115.57) --
	(315.82,115.57) --
	(315.82,107.32) --
	(315.84,107.32) --
	(315.88,107.32) --
	(315.88,107.32) --
	(316.00,103.80) --
	(316.00,103.80) --
	(316.06,115.23) --
	(316.11,115.22) --
	(316.11,115.22) --
	(316.22,103.78) --
	(316.23,103.78) --
	(316.27,103.77) --
	(316.27,103.77) --
	(316.33,103.77) --
	(316.45,103.76) --
	(316.47,103.79) --
	(316.54,103.80) --
	(316.54,103.80) --
	(316.57,103.81) --
	(316.60,103.83) --
	(316.65,115.22) --
	(316.71,115.22) --
	(316.71,115.22) --
	(316.74,115.22) --
	(316.79,115.22) --
	(316.80,103.80) --
	(316.90,103.79) --
	(317.03,103.81) --
	(317.13,103.86) --
	(317.29,115.23) --
	(317.29,115.23) --
	(317.31,115.23) --
	(317.31,115.23) --
	(317.42,103.83) --
	(317.43,103.83) --
	(317.55,103.83) --
	(317.55,103.83) --
	(317.55,103.82) --
	(317.57,103.82) --
	(317.71,103.83) --
	(317.72,103.83) --
	(317.82,103.82) --
	(317.91,115.23) --
	(317.91,115.23) --
	(317.91,115.23) --
	(317.94,115.23) --
	(317.94,115.23) --
	(318.02,103.83) --
	(318.02,103.83) --
	(318.03,103.82) --
	(318.06,103.82) --
	(318.11,103.79) --
	(318.20,103.77) --
	(318.24,103.76) --
	(318.50,115.22) --
	(318.50,115.22) --
	(318.59,103.81) --
	(318.74,103.79) --
	(318.77,103.78) --
	(318.79,103.79) --
	(318.86,103.79) --
	(318.88,103.79) --
	(318.88,103.79) --
	(318.96,103.81) --
	(319.06,115.23) --
	(319.10,115.22) --
	(319.10,115.22) --
	(319.15,115.22) --
	(319.39,103.79) --
	(319.45,103.79) --
	(319.47,103.79) --
	(319.64,115.22) --
	(319.64,115.22) --
	(319.70,115.22) --
	(319.70,115.22) --
	(319.79,103.81) --
	(319.88,103.85) --
	(319.88,103.85) --
	(319.92,103.84) --
	(319.93,103.83) --
	(319.95,103.83) --
	(319.98,103.81) --
	(320.04,103.81) --
	(320.05,103.81) --
	(320.11,103.82) --
	(320.18,103.79) --
	(320.30,115.22) --
	(320.30,115.22) --
	(320.33,115.22) --
	(320.36,115.23) --
	(320.44,103.83) --
	(320.57,103.80) --
	(320.81,115.23) --
	(320.88,115.23) --
	(320.89,115.23) --
	(320.89,115.23) --
	(321.02,103.83) --
	(321.15,103.85) --
	(321.31,103.85) --
	(321.41,115.23) --
	(321.45,115.23) --
	(321.49,115.23) --
	(321.49,115.23) --
	(321.53,115.23) --
	(321.58,103.84) --
	(321.67,103.82) --
	(321.69,103.81) --
	(321.84,103.83) --
	(321.85,103.84) --
	(321.95,103.83) --
	(322.06,115.23) --
	(322.08,115.23) --
	(322.08,115.23) --
	(322.08,115.23) --
	(322.08,115.23) --
	(322.20,103.80) --
	(322.22,103.80) --
	(322.25,103.80) --
	(322.29,103.78) --
	(322.29,103.78) --
	(322.32,103.77) --
	(322.44,103.80) --
	(322.46,103.80) --
	(322.48,103.84) --
	(322.55,103.83) --
	(322.55,103.83) --
	(322.68,115.22) --
	(322.68,115.22) --
	(322.74,115.23) --
	(323.07,103.80) --
	(323.26,115.23) --
	(323.27,115.23) --
	(323.27,115.23) --
	(323.27,115.23) --
	(323.27,115.23) --
	(323.41,103.85) --
	(323.69,103.85) --
	(323.69,103.85) --
	(323.86,115.23) --
	(323.86,115.23) --
	(324.01,103.81) --
	(324.30,118.67) --
	(324.30,118.67) --
	(324.32,118.66) --
	(324.32,118.66) --
	(324.32,118.66) --
	(324.32,118.66) --
	(324.46,103.82) --
	(324.46,103.82) --
	(324.55,103.83) --
	(324.58,103.83) --
	(324.69,103.80) --
	(324.71,115.23) --
	(324.73,115.23) --
	(324.77,115.22) --
	(324.77,115.22) --
	(324.80,115.23) --
	(324.84,115.23) --
	(325.00,103.79) --
	(325.15,103.82) --
	(325.25,112.21) --
	(325.25,112.21) --
	(325.32,112.22) --
	(325.37,103.88) --
	(325.37,103.88) --
	(325.39,103.87) --
	(325.39,103.87) --
	(325.39,103.87) --
	(325.40,103.88) --
	(325.41,103.88) --
	(325.48,103.85) --
	(325.57,103.85) --
	(325.57,103.85) --
	(325.66,103.86) --
	(325.66,103.85) --
	(325.84,115.23) --
	(325.84,115.23) --
	(325.84,115.23) --
	(325.84,115.23) --
	(325.90,115.23) --
	(326.04,103.84) --
	(326.07,103.83) --
	(326.16,103.83) --
	(326.39,115.95) --
	(326.40,115.95) --
	(326.43,115.94) --
	(326.43,115.94) --
	(326.46,115.95) --
	(326.49,115.95) --
	(326.55,103.87) --
	(326.55,103.87) --
	(326.61,103.87) --
	(326.61,103.87) --
	(326.64,103.81) --
	(327.02,115.02) --
	(327.02,115.02) --
	(327.06,115.02) --
	(327.07,115.02) --
	(327.08,115.02) --
	(327.12,103.74) --
	(327.13,103.74) --
	(327.28,103.74) --
	(327.34,103.76) --
	(327.36,103.75) --
	(327.38,103.75) --
	(327.55,115.41) --
	(327.63,115.41) --
	(327.63,115.41) --
	(327.64,115.41) --
	(327.69,115.41) --
	(327.81,103.72) --
	(327.81,103.72) --
	(327.87,103.71) --
	(327.88,103.72) --
	(327.97,103.74) --
	(328.12,103.73) --
	(328.13,103.73) --
	(328.18,115.60) --
	(328.23,115.60) --
	(328.24,115.60) --
	(328.24,115.60) --
	(328.24,115.60) --
	(328.24,115.60) --
	(328.30,115.60) --
	(328.31,115.60) --
	(328.34,103.79) --
	(328.35,103.78) --
	(328.35,103.78) --
	(328.41,103.77) --
	(328.42,103.77) --
	(328.47,103.75) --
	(328.55,103.78) --
	(328.57,103.78) --
	(328.71,103.79) --
	(328.83,115.22) --
	(328.83,115.22) --
	(328.84,115.22) --
	(328.84,115.22) --
	(328.91,115.22) --
	(329.05,103.75) --
	(329.13,103.75) --
	(329.16,103.73) --
	(329.26,103.73) --
	(329.33,103.72) --
	(329.42,115.22) --
	(329.42,115.22) --
	(329.44,115.22) --
	(329.44,115.22) --
	(329.48,115.22) --
	(329.48,115.22) --
	(329.50,115.22) --
	(329.59,103.75) --
	(329.75,103.76) --
	(329.81,103.74) --
	(329.88,103.76) --
	(330.01,115.22) --
	(330.02,115.22) --
	(330.05,115.22) --
	(330.05,115.22) --
	(330.10,115.22) --
	(330.29,103.75) --
	(330.29,103.75) --
	(330.32,103.75) --
	(330.38,103.78) --
	(330.42,103.76) --
	(330.65,115.22) --
	(330.65,115.22) --
	(330.90,103.74) --
	(330.91,103.74) --
	(330.91,103.73) --
	(330.92,103.73) --
	(330.95,103.73) --
	(330.98,103.71) --
	(331.06,103.74) --
	(331.08,103.75) --
	(331.25,115.22) --
	(331.25,115.22) --
	(331.35,103.80) --
	(331.35,103.80) --
	(331.35,103.80) --
	(331.36,103.80) --
	(331.36,103.80) --
	(331.37,103.80) --
	(331.41,103.79) --
	(331.56,103.73) --
	(331.75,103.74) --
	(331.82,115.22) --
	(331.86,115.22) --
	(331.86,115.22) --
	(331.88,115.22) --
	(331.98,103.74) --
	(331.98,103.74) --
	(332.03,103.76) --
	(332.20,103.77) --
	(332.27,103.77) --
	(332.27,103.77) --
	(332.27,103.77) --
	(332.33,103.78) --
	(332.41,115.22) --
	(332.41,115.22) --
	(332.43,115.22) --
	(332.46,115.22) --
	(332.46,115.22) --
	(332.47,115.22) --
	(332.49,115.22) --
	(332.51,115.22) --
	(332.63,103.75) --
	(332.65,103.74) --
	(332.69,103.74) --
	(332.76,103.79) --
	(332.87,105.80) --
	(332.88,115.39) --
	(332.88,115.39) --
	(332.96,115.39) --
	(332.96,115.39) --
	(332.96,115.39) --
	(332.96,115.39) --
	(332.96,115.39) --
	(332.97,115.22) --
	(333.06,103.79) --
	(333.08,103.79) --
	(333.08,103.79) --
	(333.22,103.75) --
	(333.25,103.77) --
	(333.28,103.77) --
	(333.30,103.75) --
	(333.32,103.75) --
	(333.32,103.75) --
	(333.33,103.75) --
	(333.35,103.76) --
	(333.37,103.78) --
	(333.45,103.76) --
	(333.47,103.75) --
	(333.56,115.22) --
	(333.56,115.22) --
	(333.56,115.22) --
	(333.57,115.22) --
	(333.67,103.78) --
	(333.67,103.78) --
	(333.68,103.78) --
	(333.68,103.78) --
	(333.98,103.79) --
	(334.10,115.22) --
	(334.17,115.22) --
	(334.17,115.22) --
	(334.49,103.79) --
	(334.51,103.78) --
	(334.56,103.79) --
	(334.65,103.77) --
	(334.76,115.22) --
	(334.76,115.22) --
	(334.76,115.22) --
	(334.76,115.22) --
	(334.87,103.82) --
	(334.88,103.82) --
	(334.88,103.82) --
	(334.99,103.76) --
	(335.04,103.77) --
	(335.12,103.78) --
	(335.12,103.78) --
	(335.12,103.78) --
	(335.19,103.80) --
	(335.28,115.22) --
	(335.34,115.22) --
	(335.36,115.22) --
	(335.36,115.22) --
	(335.39,115.22) --
	(335.40,115.22) --
	(335.57,103.78) --
	(335.58,103.77) --
	(335.61,103.73) --
	(335.71,103.74) --
	(335.78,103.77) --
	(335.87,103.77) --
	(335.90,115.22) --
	(335.93,115.22) --
	(335.96,115.22) --
	(335.96,115.22) --
	(335.96,115.22) --
	(335.96,115.22) --
	(336.02,115.22) --
	(336.04,115.22) --
	(336.04,115.22) --
	(336.09,103.78) --
	(336.12,103.79) --
	(336.14,103.79) --
	(336.15,103.79) --
	(336.24,103.76) --
	(336.24,103.78) --
	(336.30,103.77) --
	(336.40,103.81) --
	(336.41,103.80) --
	(336.56,115.22) --
	(336.56,115.22) --
	(336.58,115.22) --
	(336.68,103.79) --
	(336.68,103.80) --
	(336.68,103.80) --
	(336.76,103.79) --
	(336.77,103.79) --
	(336.86,103.78) --
	(337.01,103.79) --
	(337.17,115.22) --
	(337.17,115.22) --
	(337.18,115.22) --
	(337.20,115.22) --
	(337.21,115.22) --
	(337.28,103.77) --
	(337.28,103.77) --
	(337.35,103.77) --
	(337.41,103.75) --
	(337.47,103.78) --
	(337.54,103.77) --
	(337.58,115.96) --
	(337.59,115.96) --
	(337.65,115.96) --
	(337.65,115.96) --
	(337.65,115.96) --
	(337.65,115.96) --
	(337.67,115.96) --
	(337.75,103.81) --
	(337.75,103.81) --
	(337.76,103.80) --
	(337.84,115.22) --
	(337.87,115.22) --
	(337.87,115.22) --
	(337.87,115.22) --
	(337.87,115.22) --
	(337.90,115.22) --
	(337.91,115.23) --
	(337.92,115.23) --
	(337.93,115.23) --
	(337.98,103.80) --
	(337.99,103.80) --
	(337.99,103.80) --
	(338.02,103.79) --
	(338.05,103.79) --
	(338.07,103.76) --
	(338.20,103.78) --
	(338.25,103.79) --
	(338.26,103.79) --
	(338.47,115.22) --
	(338.47,115.22) --
	(338.48,115.22) --
	(338.54,115.23) --
	(338.55,103.82) --
	(338.93,103.83) --
	(339.03,115.23) --
	(339.06,115.23) --
	(339.07,115.23) --
	(339.07,115.23) --
	(339.07,115.23) --
	(339.18,103.81) --
	(339.18,103.81) --
	(339.20,103.81) --
	(339.25,103.81) --
	(339.37,103.82) --
	(339.43,103.81) --
	(339.44,103.81) --
	(339.55,103.79) --
	(339.56,103.80) --
	(339.58,115.22) --
	(339.66,115.22) --
	(339.66,115.22) --
	(339.66,115.22) --
	(339.66,115.22) --
	(339.71,115.23) --
	(339.89,103.80) --
	(339.96,103.80) --
	(340.08,103.83) --
	(340.10,103.82) --
	(340.11,103.80) --
	(340.14,103.80) --
	(340.14,103.80) --
	(340.15,103.78) --
	(340.26,115.22) --
	(340.26,115.22) --
	(340.38,103.77) --
	(340.38,103.77) --
	(340.45,103.79) --
	(340.47,103.79) --
	(340.47,103.79) --
	(340.69,103.82) --
	(340.71,103.81) --
	(340.72,103.81) --
	(340.74,103.81) --
	(340.74,103.81) --
	(340.76,103.81) --
	(340.79,115.23) --
	(340.86,115.22) --
	(340.86,115.22) --
	(340.87,115.22) --
	(340.98,103.79) --
	(341.03,103.80) --
	(341.03,103.80) --
	(341.03,103.80) --
	(341.23,103.76) --
	(341.36,103.78) --
	(341.39,115.22) --
	(341.43,115.22) --
	(341.46,115.22) --
	(341.46,115.22) --
	(341.52,115.22) --
	(341.95,103.79) --
	(341.97,103.79) --
	(341.99,115.22) --
	(342.06,115.22) --
	(342.06,115.22) --
	(342.11,115.23) --
	(342.18,103.80) --
	(342.18,103.80) --
	(342.29,103.81) --
	(342.33,103.83) --
	(342.34,103.85) --
	(342.45,103.83) --
	(342.50,103.79) --
	(342.56,103.77) --
	(342.61,115.22) --
	(342.66,115.22) --
	(342.66,115.22) --
	(342.69,115.22) --
	(342.78,103.81) --
	(342.78,103.81) --
	(342.78,103.81) --
	(342.81,103.81) --
	(342.82,103.83) --
	(342.82,103.82) --
	(342.87,103.81) --
	(342.88,103.81) --
	(342.90,103.80) --
	(342.90,103.80) --
	(343.02,103.78) --
	(343.07,103.79) --
	(343.26,115.22) --
	(343.26,115.22) --
	(343.30,115.22) --
	(343.33,115.22) --
	(343.59,103.80) --
	(343.59,103.80) --
	(343.61,103.79) --
	(343.78,115.22) --
	(343.86,115.22) --
	(343.86,115.22) --
	(343.95,103.79) --
	(343.98,103.79) --
	(343.98,103.79) --
	(344.00,103.79) --
	(344.05,103.80) --
	(344.08,103.78) --
	(344.10,103.77) --
	(344.21,103.75) --
	(344.24,103.77) --
	(344.27,103.78) --
	(344.39,115.22) --
	(344.46,115.22) --
	(344.46,115.22) --
	(344.46,115.22) --
	(344.53,115.23) --
	(344.58,103.85) --
	(344.58,103.85) --
	(344.59,103.84) --
	(344.59,103.84) --
	(344.72,103.85) --
	(344.73,103.85) --
	(344.79,103.83) --
	(344.80,103.81) --
	(344.83,103.80) --
	(344.93,103.81) --
	(344.93,103.81) --
	(345.04,115.23) --
	(345.05,115.23) --
	(345.05,115.23) --
	(345.08,115.22) --
	(345.08,115.22) --
	(345.26,103.79) --
	(345.29,103.78) --
	(345.32,103.79) --
	(345.39,103.82) --
	(345.51,103.80) --
	(345.54,103.79) --
	(345.55,103.79) --
	(345.65,115.22) --
	(345.65,115.22) --
	(345.81,103.82) --
	(345.84,103.81) --
	(345.91,103.77) --
	(345.94,103.78) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.16,122.69) --
	(346.22,122.69) --
	(346.22,122.69) --
	(346.41,115.42) --
	(346.45,115.42) --
	(346.46,115.41) --
	(346.46,115.41) --
	(346.53,115.42) --
	(346.54,103.84) --
	(346.57,103.85) --
	(346.57,103.85) --
	(346.59,103.85) --
	(346.76,103.82) --
	(346.84,103.81) --
	(346.96,103.79) --
	(347.05,115.23) --
	(347.05,115.23) --
	(347.14,103.84) --
	(347.17,103.84) --
	(347.17,103.84) --
	(347.43,103.88) --
	(347.59,115.22) --
	(347.64,115.22) --
	(347.64,115.22) --
	(347.76,103.83) --
	(347.76,103.83) --
	(347.76,103.83) --
	(347.97,103.82) --
	(348.06,103.84) --
	(348.08,103.85) --
	(348.15,103.83) --
	(348.24,115.23) --
	(348.24,115.23) --
	(348.26,115.23) --
	(348.35,103.85) --
	(348.35,103.85) --
	(348.38,103.83) --
	(348.47,103.83) --
	(348.47,103.83) --
	(348.71,103.83) --
	(348.72,103.82) --
	(348.78,115.23) --
	(348.83,115.23) --
	(348.83,115.23) --
	(348.88,115.23) --
	(349.04,103.80) --
	(349.17,103.81) --
	(349.19,103.80) --
	(349.24,103.80) --
	(349.25,103.80) --
	(349.25,103.81) --
	(349.31,103.80) --
	(349.43,115.23) --
	(349.43,115.23) --
	(349.63,103.81) --
	(349.83,103.84) --
	(349.84,103.85) --
	(350.02,115.23) --
	(350.02,115.23) --
	(350.02,115.23) --
	(350.14,103.82) --
	(350.14,103.82) --
	(350.15,103.83) --
	(350.61,115.24) --
	(350.61,115.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.16,151.94) --
	(347.36,149.86) --
	(344.96,149.86) --
	(346.16,151.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.16,151.94) --
	(347.36,149.86) --
	(344.96,149.86) --
	(346.16,151.94);
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.55,line width= 0.6pt,line join=round,line cap=round] (330.86,137.23) -- (346.16,150.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (315.88,134.49) --
	(329.05,134.49) --
	(328.98,134.49) --
	(329.27,134.50) --
	(329.55,134.56) --
	(329.83,134.66) --
	(330.08,134.81) --
	(330.30,134.99) --
	(330.49,135.21) --
	(330.65,135.46) --
	(330.76,135.72) --
	(330.83,136.01) --
	(330.86,136.30) --
	(330.86,136.30) --
	(330.86,137.57) --
	(330.86,137.57) --
	(330.83,137.86) --
	(330.76,138.14) --
	(330.65,138.41) --
	(330.49,138.65) --
	(330.30,138.87) --
	(330.08,139.05) --
	(329.83,139.20) --
	(329.55,139.30) --
	(329.27,139.36) --
	(329.05,139.37) --
	(315.88,139.37) --
	(316.10,139.36) --
	(315.81,139.37) --
	(315.52,139.34) --
	(315.24,139.26) --
	(314.98,139.13) --
	(314.74,138.97) --
	(314.53,138.76) --
	(314.35,138.53) --
	(314.22,138.27) --
	(314.12,138.00) --
	(314.08,137.71) --
	(314.07,137.57) --
	(314.07,136.30) --
	(314.08,136.44) --
	(314.08,136.15) --
	(314.12,135.86) --
	(314.22,135.59) --
	(314.35,135.33) --
	(314.53,135.10) --
	(314.74,134.90) --
	(314.98,134.73) --
	(315.24,134.61) --
	(315.52,134.53) --
	(315.81,134.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (322.46,135.20) {101000};
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (334.28,145.04) --
	(347.45,145.04) --
	(347.38,145.05) --
	(347.67,145.06) --
	(347.95,145.12) --
	(348.23,145.22) --
	(348.48,145.36) --
	(348.70,145.55) --
	(348.90,145.77) --
	(349.05,146.01) --
	(349.17,146.28) --
	(349.23,146.56) --
	(349.26,146.85) --
	(349.26,146.85) --
	(349.26,148.12) --
	(349.26,148.12) --
	(349.23,148.41) --
	(349.17,148.69) --
	(349.05,148.96) --
	(348.90,149.21) --
	(348.70,149.43) --
	(348.48,149.61) --
	(348.23,149.75) --
	(347.95,149.86) --
	(347.67,149.92) --
	(347.45,149.93) --
	(334.28,149.93) --
	(334.50,149.92) --
	(334.21,149.93) --
	(333.92,149.89) --
	(333.64,149.81) --
	(333.38,149.69) --
	(333.14,149.52) --
	(332.93,149.32) --
	(332.75,149.09) --
	(332.62,148.83) --
	(332.53,148.55) --
	(332.48,148.27) --
	(332.47,148.12) --
	(332.47,146.85) --
	(332.48,147.00) --
	(332.48,146.71) --
	(332.53,146.42) --
	(332.62,146.14) --
	(332.75,145.89) --
	(332.93,145.65) --
	(333.14,145.45) --
	(333.38,145.29) --
	(333.64,145.16) --
	(333.92,145.08) --
	(334.21,145.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (340.87,145.76) {101000};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.21,104.18) --
	(282.41,102.10) --
	(280.01,102.10) --
	(281.21,104.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.21,104.18) --
	(282.41,102.10) --
	(280.01,102.10) --
	(281.21,104.18);
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.55,line width= 0.6pt,line join=round,line cap=round] (287.48,112.77) -- (281.21,102.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (284.41,112.77) --
	(291.19,112.77) --
	(291.11,112.77) --
	(291.40,112.79) --
	(291.69,112.84) --
	(291.96,112.95) --
	(292.21,113.09) --
	(292.44,113.28) --
	(292.63,113.49) --
	(292.78,113.74) --
	(292.90,114.01) --
	(292.97,114.29) --
	(292.99,114.58) --
	(292.99,114.58) --
	(292.99,115.85) --
	(292.99,115.85) --
	(292.97,116.14) --
	(292.90,116.42) --
	(292.78,116.69) --
	(292.63,116.93) --
	(292.44,117.15) --
	(292.21,117.34) --
	(291.96,117.48) --
	(291.69,117.58) --
	(291.40,117.64) --
	(291.19,117.66) --
	(284.41,117.66) --
	(284.63,117.64) --
	(284.34,117.65) --
	(284.05,117.62) --
	(283.77,117.54) --
	(283.51,117.41) --
	(283.27,117.25) --
	(283.06,117.05) --
	(282.89,116.82) --
	(282.75,116.56) --
	(282.66,116.28) --
	(282.61,115.99) --
	(282.61,115.85) --
	(282.61,114.58) --
	(282.61,114.72) --
	(282.61,114.43) --
	(282.66,114.15) --
	(282.75,113.87) --
	(282.89,113.61) --
	(283.06,113.38) --
	(283.27,113.18) --
	(283.51,113.01) --
	(283.77,112.89) --
	(284.05,112.81) --
	(284.34,112.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (287.80,113.48) {1.09};
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (268.02,103.42) --
	(274.79,103.42) --
	(274.72,103.42) --
	(275.01,103.43) --
	(275.29,103.49) --
	(275.56,103.59) --
	(275.81,103.74) --
	(276.04,103.92) --
	(276.23,104.14) --
	(276.39,104.39) --
	(276.50,104.65) --
	(276.57,104.94) --
	(276.59,105.23) --
	(276.59,105.23) --
	(276.59,106.50) --
	(276.59,106.50) --
	(276.57,106.79) --
	(276.50,107.07) --
	(276.39,107.34) --
	(276.23,107.58) --
	(276.04,107.80) --
	(275.81,107.98) --
	(275.56,108.13) --
	(275.29,108.23) --
	(275.01,108.29) --
	(274.79,108.30) --
	(268.02,108.30) --
	(268.23,108.29) --
	(267.94,108.30) --
	(267.66,108.27) --
	(267.38,108.19) --
	(267.11,108.06) --
	(266.87,107.90) --
	(266.66,107.70) --
	(266.49,107.46) --
	(266.35,107.21) --
	(266.26,106.93) --
	(266.22,106.64) --
	(266.21,106.50) --
	(266.21,105.23) --
	(266.22,105.37) --
	(266.22,105.08) --
	(266.26,104.79) --
	(266.35,104.52) --
	(266.49,104.26) --
	(266.66,104.03) --
	(266.87,103.83) --
	(267.11,103.66) --
	(267.38,103.54) --
	(267.66,103.46) --
	(267.94,103.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (263.20,100.41) rectangle (354.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (271.40,104.13) {1.09};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.20,100.41) rectangle (354.78,152.94);
\end{scope}
\begin{scope}
\path[clip] (263.20, 22.45) rectangle (354.78, 74.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.20, 22.45) rectangle (354.78, 74.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20, 30.07) --
	(354.78, 30.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20, 41.31) --
	(354.78, 41.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20, 52.54) --
	(354.78, 52.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.20, 63.78) --
	(354.78, 63.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.68, 22.45) --
	(275.68, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.38, 22.45) --
	(292.38, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.08, 22.45) --
	(309.08, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (325.79, 22.45) --
	(325.79, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.49, 22.45) --
	(342.49, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20, 24.45) --
	(354.78, 24.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20, 35.69) --
	(354.78, 35.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20, 46.92) --
	(354.78, 46.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20, 58.16) --
	(354.78, 58.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.20, 69.40) --
	(354.78, 69.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.33, 22.45) --
	(267.33, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (284.03, 22.45) --
	(284.03, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.73, 22.45) --
	(300.73, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.44, 22.45) --
	(317.44, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.14, 22.45) --
	(334.14, 74.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.84, 22.45) --
	(350.84, 74.98);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.20,  22.45) {
	\pgfimage[width= 91.58pt,height= 52.53pt,interpolate=true]{latencies_tpch_x86_clock_ras6}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (267.36, 39.43) --
	(267.36, 39.43) --
	(267.41, 26.54) --
	(267.41, 26.65) --
	(267.46, 26.46) --
	(267.49, 26.45) --
	(267.53, 26.49) --
	(267.58, 26.51) --
	(267.66, 26.50) --
	(267.75, 26.30) --
	(267.80, 26.54) --
	(267.84, 26.55) --
	(267.87, 26.55) --
	(268.01, 26.46) --
	(268.03, 26.46) --
	(268.20, 26.28) --
	(268.35, 26.87) --
	(268.50, 26.30) --
	(268.69, 26.61) --
	(268.80, 26.26) --
	(269.17, 26.29) --
	(269.38, 27.34) --
	(269.39, 27.34) --
	(270.06, 26.93) --
	(270.35, 26.28) --
	(270.38, 26.29) --
	(270.48, 26.29) --
	(270.88, 26.28) --
	(270.96, 26.29) --
	(271.06, 26.29) --
	(271.27, 26.28) --
	(271.41, 28.15) --
	(271.43, 28.16) --
	(271.64, 26.30) --
	(271.65, 26.30) --
	(271.82, 26.28) --
	(271.90, 26.29) --
	(272.19, 26.28) --
	(272.39, 26.29) --
	(272.43, 26.28) --
	(272.46, 26.28) --
	(272.50, 26.29) --
	(272.75, 27.56) --
	(272.79, 27.57) --
	(272.79, 27.57) --
	(272.83, 27.58) --
	(272.84, 27.59) --
	(272.85, 27.59) --
	(272.91, 26.32) --
	(273.40, 26.29) --
	(273.57, 26.29) --
	(273.73, 26.28) --
	(273.73, 26.28) --
	(273.83, 26.29) --
	(273.91, 26.29) --
	(274.13, 26.29) --
	(274.14, 26.29) --
	(274.28, 26.29) --
	(274.64, 26.29) --
	(274.66, 26.28) --
	(275.17, 26.29) --
	(275.40, 26.29) --
	(275.54, 29.50) --
	(275.55, 29.50) --
	(275.69, 26.29) --
	(275.88, 26.28) --
	(275.91, 26.28) --
	(276.15, 26.29) --
	(276.28, 26.29) --
	(276.45, 26.29) --
	(276.63, 26.29) --
	(276.85, 26.29) --
	(277.06, 26.29) --
	(277.19, 26.29) --
	(277.46, 26.29) --
	(277.59, 26.29) --
	(277.69, 26.30) --
	(277.92, 26.29) --
	(278.15, 26.28) --
	(278.17, 26.27) --
	(278.23, 28.62) --
	(278.27, 28.63) --
	(278.33, 28.64) --
	(278.59, 26.30) --
	(278.90, 26.29) --
	(278.91, 26.29) --
	(278.99, 26.29) --
	(279.11, 26.29) --
	(279.15, 26.30) --
	(279.22, 26.29) --
	(279.27, 26.30) --
	(279.43, 26.28) --
	(279.87, 26.29) --
	(280.37, 26.28) --
	(280.43, 26.29) --
	(280.57, 26.30) --
	(280.64, 29.35) --
	(280.69, 29.25) --
	(280.70, 29.22) --
	(280.71, 29.21) --
	(280.71, 29.19) --
	(280.72, 29.18) --
	(280.72, 29.17) --
	(280.73, 29.16) --
	(280.73, 29.16) --
	(280.73, 29.15) --
	(280.73, 29.15) --
	(280.73, 29.14) --
	(280.74, 29.17) --
	(280.74, 29.17) --
	(280.74, 29.17) --
	(280.74, 29.16) --
	(280.75, 29.15) --
	(280.75, 29.13) --
	(280.75, 29.13) --
	(280.76, 29.13) --
	(280.76, 29.12) --
	(280.76, 29.12) --
	(280.76, 29.10) --
	(280.77, 29.10) --
	(280.77, 29.09) --
	(280.77, 29.09) --
	(280.77, 29.09) --
	(280.77, 29.17) --
	(280.77, 25.84) --
	(280.78, 25.84) --
	(280.78, 25.82) --
	(280.78, 25.82) --
	(280.78, 25.81) --
	(280.80, 25.78) --
	(280.80, 25.78) --
	(280.81, 25.75) --
	(280.81, 25.75) --
	(280.82, 25.74) --
	(280.82, 25.74) --
	(280.82, 25.74) --
	(280.82, 25.74) --
	(280.82, 25.74) --
	(280.83, 25.73) --
	(280.83, 25.73) --
	(280.83, 25.73) --
	(280.84, 25.68) --
	(280.84, 25.68) --
	(280.84, 25.68) --
	(280.84, 25.68) --
	(280.84, 25.68) --
	(280.85, 25.68) --
	(280.85, 25.68) --
	(280.85, 25.68) --
	(280.85, 25.66) --
	(280.86, 25.67) --
	(280.86, 25.67) --
	(280.86, 26.02) --
	(280.87, 26.02) --
	(280.87, 26.01) --
	(280.87, 26.01) --
	(280.88, 26.01) --
	(280.89, 26.01) --
	(280.89, 26.01) --
	(280.90, 26.00) --
	(280.90, 26.00) --
	(280.91, 25.91) --
	(280.91, 25.91) --
	(280.91, 25.91) --
	(280.91, 25.91) --
	(280.91, 25.91) --
	(280.91, 25.91) --
	(280.91, 25.91) --
	(280.92, 25.91) --
	(280.93, 25.91) --
	(280.93, 25.92) --
	(280.93, 25.92) --
	(280.95, 25.77) --
	(280.95, 25.77) --
	(280.95, 25.77) --
	(280.96, 25.77) --
	(280.96, 25.77) --
	(280.96, 25.77) --
	(280.96, 25.77) --
	(280.96, 25.77) --
	(280.96, 25.77) --
	(280.98, 25.76) --
	(280.98, 25.77) --
	(280.98, 25.77) --
	(280.99, 25.77) --
	(280.99, 25.77) --
	(281.01, 25.78) --
	(281.01, 25.78) --
	(281.02, 25.78) --
	(281.03, 25.77) --
	(281.03, 25.42) --
	(281.03, 25.41) --
	(281.04, 25.41) --
	(281.04, 25.41) --
	(281.04, 25.41) --
	(281.04, 25.41) --
	(281.05, 25.41) --
	(281.05, 25.41) --
	(281.06, 25.41) --
	(281.07, 25.42) --
	(281.07, 25.42) --
	(281.07, 25.42) --
	(281.08, 25.42) --
	(281.08, 25.41) --
	(281.09, 25.41) --
	(281.10, 25.41) --
	(281.10, 25.41) --
	(281.10, 25.41) --
	(281.11, 25.41) --
	(281.11, 25.41) --
	(281.11, 25.39) --
	(281.11, 25.39) --
	(281.13, 26.21) --
	(281.14, 26.21) --
	(281.14, 26.21) --
	(281.15, 26.21) --
	(281.16, 26.20) --
	(281.17, 26.20) --
	(281.17, 26.20) --
	(281.17, 26.20) --
	(281.18, 26.20) --
	(281.18, 26.20) --
	(281.18, 26.20) --
	(281.18, 26.20) --
	(281.19, 26.20) --
	(281.19, 26.20) --
	(281.20, 26.20) --
	(281.20, 26.19) --
	(281.20, 26.19) --
	(281.21, 26.19) --
	(281.21, 26.20) --
	(281.21, 26.20) --
	(281.21, 26.19) --
	(281.22, 26.19) --
	(281.23, 26.20) --
	(281.23, 26.20) --
	(281.24, 26.20) --
	(281.24, 26.20) --
	(281.24, 26.20) --
	(281.24, 26.20) --
	(281.24, 26.20) --
	(281.25, 26.21) --
	(281.25, 26.21) --
	(281.25, 26.21) --
	(281.25, 26.21) --
	(281.26, 26.21) --
	(281.26, 26.21) --
	(281.27, 26.22) --
	(281.28, 26.22) --
	(281.29, 25.67) --
	(281.29, 25.65) --
	(281.29, 25.65) --
	(281.30, 25.65) --
	(281.30, 25.66) --
	(281.31, 25.67) --
	(281.31, 25.67) --
	(281.32, 25.68) --
	(281.32, 25.69) --
	(281.33, 25.70) --
	(281.33, 25.70) --
	(281.34, 25.71) --
	(281.34, 25.71) --
	(281.35, 25.72) --
	(281.35, 25.74) --
	(281.35, 25.74) --
	(281.35, 25.74) --
	(281.36, 25.74) --
	(281.36, 25.74) --
	(281.36, 25.75) --
	(281.37, 25.75) --
	(281.38, 25.76) --
	(281.42, 25.80) --
	(281.45, 25.81) --
	(281.46, 25.58) --
	(281.46, 25.58) --
	(281.47, 25.59) --
	(281.49, 25.60) --
	(281.52, 25.59) --
	(281.55, 25.59) --
	(281.55, 25.59) --
	(281.56, 25.59) --
	(281.57, 25.59) --
	(281.57, 25.60) --
	(281.63, 25.61) --
	(281.68, 26.95) --
	(281.68, 26.95) --
	(281.68, 26.95) --
	(281.69, 26.94) --
	(281.70, 26.94) --
	(281.71, 26.94) --
	(281.72, 26.94) --
	(281.72, 26.94) --
	(281.72, 26.95) --
	(281.72, 26.95) --
	(281.73, 26.95) --
	(281.73, 26.95) --
	(281.74, 26.95) --
	(281.74, 26.95) --
	(281.75, 26.94) --
	(281.77, 26.95) --
	(281.78, 26.95) --
	(281.79, 26.95) --
	(281.79, 26.95) --
	(281.80, 25.56) --
	(281.83, 25.57) --
	(281.83, 25.57) --
	(281.83, 25.59) --
	(281.84, 25.58) --
	(281.84, 25.58) --
	(281.87, 25.59) --
	(281.87, 25.59) --
	(281.88, 25.59) --
	(281.88, 25.59) --
	(281.89, 25.59) --
	(281.90, 25.59) --
	(281.93, 25.59) --
	(281.94, 25.59) --
	(281.94, 25.59) --
	(281.97, 25.62) --
	(281.99, 26.10) --
	(281.99, 26.10) --
	(282.01, 26.09) --
	(282.02, 26.09) --
	(282.03, 26.08) --
	(282.04, 26.08) --
	(282.04, 26.08) --
	(282.05, 26.08) --
	(282.06, 26.08) --
	(282.07, 26.08) --
	(282.12, 26.07) --
	(282.19, 25.60) --
	(282.22, 25.62) --
	(282.22, 25.62) --
	(282.23, 25.63) --
	(282.29, 25.61) --
	(282.31, 25.61) --
	(282.34, 25.62) --
	(282.36, 25.62) --
	(282.37, 25.62) --
	(282.38, 25.61) --
	(282.43, 25.61) --
	(282.44, 25.61) --
	(282.45, 25.62) --
	(282.51, 25.63) --
	(282.53, 25.63) --
	(282.54, 25.63) --
	(282.58, 25.65) --
	(282.63, 25.65) --
	(282.64, 25.64) --
	(282.64, 25.64) --
	(282.70, 28.04) --
	(282.74, 28.02) --
	(282.74, 28.02) --
	(282.81, 28.03) --
	(282.85, 25.64) --
	(282.85, 25.64) --
	(282.88, 25.64) --
	(282.89, 25.65) --
	(282.93, 25.62) --
	(282.96, 25.62) --
	(282.96, 25.62) --
	(282.97, 25.62) --
	(282.99, 25.62) --
	(283.03, 25.62) --
	(283.05, 25.62) --
	(283.07, 25.61) --
	(283.07, 25.61) --
	(283.11, 25.62) --
	(283.11, 25.62) --
	(283.13, 25.62) --
	(283.17, 25.64) --
	(283.25, 25.64) --
	(283.32, 25.65) --
	(283.40, 26.60) --
	(283.40, 26.61) --
	(283.42, 26.61) --
	(283.48, 26.61) --
	(283.48, 26.61) --
	(283.49, 26.58) --
	(283.58, 25.64) --
	(283.63, 25.63) --
	(283.63, 25.63) --
	(283.64, 25.64) --
	(283.65, 25.64) --
	(283.67, 25.64) --
	(283.67, 25.63) --
	(283.68, 25.63) --
	(283.73, 25.64) --
	(283.81, 25.66) --
	(283.89, 25.67) --
	(283.89, 25.67) --
	(283.94, 25.67) --
	(283.95, 25.67) --
	(283.95, 25.67) --
	(284.03, 25.66) --
	(284.07, 25.65) --
	(284.08, 25.66) --
	(284.10, 25.66) --
	(284.19, 25.69) --
	(284.19, 25.68) --
	(284.23, 25.69) --
	(284.33, 25.69) --
	(284.36, 25.69) --
	(284.37, 25.69) --
	(284.56, 25.73) --
	(284.63, 25.71) --
	(284.79, 29.63) --
	(284.79, 29.63) --
	(284.84, 29.62) --
	(284.87, 29.63) --
	(284.88, 25.70) --
	(284.89, 25.70) --
	(284.91, 25.69) --
	(284.91, 25.69) --
	(284.92, 25.69) --
	(284.92, 25.69) --
	(284.92, 25.69) --
	(284.93, 25.69) --
	(284.97, 25.69) --
	(285.00, 25.71) --
	(285.01, 25.71) --
	(285.01, 25.71) --
	(285.01, 25.71) --
	(285.03, 25.70) --
	(285.06, 25.70) --
	(285.08, 25.69) --
	(285.15, 25.72) --
	(285.19, 25.71) --
	(285.20, 25.71) --
	(285.23, 25.71) --
	(285.24, 25.71) --
	(285.25, 25.72) --
	(285.27, 25.72) --
	(285.30, 25.70) --
	(285.32, 25.70) --
	(285.37, 25.70) --
	(285.37, 25.70) --
	(285.41, 25.70) --
	(285.45, 25.69) --
	(285.48, 25.69) --
	(285.51, 25.71) --
	(285.57, 25.70) --
	(285.57, 25.69) --
	(285.61, 25.70) --
	(285.63, 25.71) --
	(285.64, 25.71) --
	(285.68, 25.73) --
	(285.69, 25.73) --
	(285.73, 25.74) --
	(285.74, 25.74) --
	(285.88, 25.69) --
	(285.96, 25.67) --
	(285.97, 25.67) --
	(285.99, 25.67) --
	(286.00, 25.68) --
	(286.02, 25.67) --
	(286.02, 25.69) --
	(286.08, 27.52) --
	(286.14, 27.53) --
	(286.15, 27.54) --
	(286.16, 27.54) --
	(286.19, 27.54) --
	(286.19, 27.54) --
	(286.26, 25.75) --
	(286.26, 25.75) --
	(286.28, 25.75) --
	(286.30, 25.74) --
	(286.32, 25.75) --
	(286.45, 25.73) --
	(286.48, 25.74) --
	(286.52, 25.72) --
	(286.53, 25.72) --
	(286.53, 25.72) --
	(286.63, 25.74) --
	(286.67, 25.74) --
	(286.75, 25.77) --
	(286.77, 25.75) --
	(286.83, 25.74) --
	(286.85, 25.75) --
	(286.89, 25.73) --
	(286.94, 25.72) --
	(286.94, 25.72) --
	(286.94, 25.72) --
	(287.05, 25.76) --
	(287.10, 25.82) --
	(287.15, 25.81) --
	(287.15, 25.81) --
	(287.15, 25.81) --
	(287.15, 25.81) --
	(287.16, 25.81) --
	(287.19, 25.77) --
	(287.21, 25.77) --
	(287.23, 25.78) --
	(287.27, 25.72) --
	(287.27, 25.71) --
	(287.28, 25.71) --
	(287.38, 25.73) --
	(287.41, 25.73) --
	(287.44, 25.74) --
	(287.50, 25.76) --
	(287.62, 25.75) --
	(287.65, 25.75) --
	(287.78, 25.73) --
	(287.81, 25.73) --
	(287.82, 25.72) --
	(287.82, 25.72) --
	(287.84, 25.72) --
	(287.88, 25.74) --
	(287.93, 25.73) --
	(287.99, 25.72) --
	(288.09, 25.71) --
	(288.18, 25.74) --
	(288.18, 25.74) --
	(288.25, 25.74) --
	(288.26, 25.75) --
	(288.27, 25.75) --
	(288.28, 25.75) --
	(288.28, 25.75) --
	(288.43, 25.75) --
	(288.49, 25.75) --
	(288.49, 25.75) --
	(288.49, 25.75) --
	(288.50, 25.75) --
	(288.51, 25.76) --
	(288.55, 25.75) --
	(288.56, 25.75) --
	(288.56, 25.75) --
	(288.57, 25.74) --
	(288.58, 25.75) --
	(288.64, 25.75) --
	(288.69, 25.73) --
	(288.70, 25.74) --
	(288.77, 25.76) --
	(288.77, 25.76) --
	(288.80, 25.77) --
	(288.82, 31.82) --
	(288.88, 31.82) --
	(288.90, 31.82) --
	(288.90, 31.82) --
	(288.91, 31.82) --
	(288.95, 31.82) --
	(289.03, 25.75) --
	(289.04, 25.73) --
	(289.05, 25.72) --
	(289.06, 25.72) --
	(289.11, 25.72) --
	(289.20, 25.73) --
	(289.25, 25.74) --
	(289.37, 25.73) --
	(289.37, 25.73) --
	(289.38, 25.74) --
	(289.46, 25.72) --
	(289.49, 25.72) --
	(289.51, 25.74) --
	(289.57, 25.73) --
	(289.61, 25.73) --
	(289.61, 25.73) --
	(289.64, 25.72) --
	(289.70, 25.71) --
	(289.70, 25.71) --
	(289.70, 25.71) --
	(289.74, 25.72) --
	(289.74, 25.72) --
	(289.75, 25.72) --
	(289.75, 25.72) --
	(289.77, 25.74) --
	(289.94, 25.77) --
	(290.03, 25.79) --
	(290.08, 25.77) --
	(290.32, 25.75) --
	(290.39, 25.76) --
	(290.40, 25.77) --
	(290.53, 25.76) --
	(290.58, 25.76) --
	(290.59, 25.76) --
	(290.66, 25.75) --
	(290.69, 25.76) --
	(290.78, 25.76) --
	(290.82, 25.77) --
	(290.89, 25.78) --
	(290.97, 25.78) --
	(290.99, 25.77) --
	(291.04, 25.78) --
	(291.15, 25.75) --
	(291.25, 25.78) --
	(291.29, 25.78) --
	(291.31, 25.79) --
	(291.31, 25.80) --
	(291.35, 25.79) --
	(291.41, 25.80) --
	(291.53, 25.80) --
	(291.61, 28.95) --
	(291.62, 28.95) --
	(291.62, 28.95) --
	(291.63, 28.95) --
	(291.65, 28.95) --
	(291.75, 25.83) --
	(291.84, 25.84) --
	(292.04, 25.82) --
	(292.11, 25.81) --
	(292.11, 25.81) --
	(292.42, 25.80) --
	(292.48, 25.81) --
	(292.53, 25.83) --
	(292.62, 25.82) --
	(292.78, 25.79) --
	(292.89, 25.79) --
	(292.90, 25.80) --
	(292.91, 25.80) --
	(292.91, 25.81) --
	(293.04, 25.81) --
	(293.07, 25.80) --
	(293.12, 25.78) --
	(293.14, 25.78) --
	(293.17, 25.80) --
	(293.38, 25.80) --
	(293.44, 25.98) --
	(293.50, 25.96) --
	(293.76, 25.79) --
	(293.78, 25.79) --
	(293.79, 25.81) --
	(293.79, 25.81) --
	(293.80, 25.81) --
	(293.99, 25.82) --
	(294.07, 25.85) --
	(294.18, 25.87) --
	(294.19, 25.87) --
	(294.33, 25.88) --
	(294.35, 25.86) --
	(294.49, 25.87) --
	(294.53, 25.90) --
	(294.68, 25.89) --
	(294.96, 25.93) --
	(295.05, 25.92) --
	(295.07, 25.92) --
	(295.07, 25.91) --
	(295.11, 25.88) --
	(295.28, 25.93) --
	(295.30, 25.95) --
	(295.41, 26.00) --
	(295.61, 25.91) --
	(295.63, 25.90) --
	(295.64, 25.90) --
	(295.71, 25.91) --
	(295.96, 25.88) --
	(296.26, 25.89) --
	(296.39, 25.90) --
	(296.39, 25.90) --
	(296.42, 25.91) --
	(296.48, 25.89) --
	(296.55, 25.91) --
	(296.55, 25.91) --
	(296.60, 25.91) --
	(296.78, 26.12) --
	(297.11, 33.30) --
	(297.11, 33.30) --
	(297.11, 33.30) --
	(297.14, 33.30) --
	(297.34, 25.95) --
	(297.38, 25.95) --
	(297.65, 25.97) --
	(297.68, 25.97) --
	(297.79, 25.95) --
	(297.94, 25.95) --
	(298.02, 25.96) --
	(298.04, 25.97) --
	(298.46, 25.94) --
	(298.48, 25.94) --
	(298.65, 26.00) --
	(298.82, 25.96) --
	(298.89, 25.95) --
	(299.12, 25.97) --
	(299.41, 25.96) --
	(299.52, 26.54) --
	(299.52, 26.54) --
	(299.59, 26.54) --
	(299.88, 25.96) --
	(300.00, 25.96) --
	(300.10, 25.97) --
	(300.20, 25.95) --
	(300.27, 25.95) --
	(300.30, 25.95) --
	(300.30, 25.95) --
	(300.32, 25.95) --
	(300.43, 25.97) --
	(300.65, 25.94) --
	(300.75, 25.98) --
	(300.84, 25.97) --
	(300.92, 25.94) --
	(301.32, 25.98) --
	(301.41, 25.98) --
	(301.42, 25.99) --
	(301.46, 26.02) --
	(301.47, 26.01) --
	(301.53, 26.03) --
	(301.59, 26.02) --
	(301.79, 26.00) --
	(301.92, 26.00) --
	(302.20, 26.00) --
	(302.42, 25.99) --
	(302.56, 31.48) --
	(302.58, 31.48) --
	(302.62, 31.48) --
	(302.73, 26.00) --
	(302.99, 26.00) --
	(303.25, 26.02) --
	(303.54, 25.96) --
	(303.58, 25.95) --
	(303.61, 25.94) --
	(303.66, 25.94) --
	(303.66, 25.94) --
	(303.82, 25.92) --
	(303.91, 25.94) --
	(304.02, 25.92) --
	(304.35, 25.93) --
	(304.60, 25.95) --
	(304.76, 25.94) --
	(304.76, 25.94) --
	(304.79, 25.94) --
	(304.82, 25.95) --
	(304.86, 25.94) --
	(304.88, 25.96) --
	(304.92, 28.11) --
	(304.99, 28.11) --
	(305.01, 28.12) --
	(305.35, 25.94) --
	(305.41, 25.94) --
	(305.67, 25.95) --
	(305.77, 25.94) --
	(305.91, 25.97) --
	(306.23, 25.98) --
	(306.45, 27.13) --
	(306.47, 27.13) --
	(306.48, 27.13) --
	(306.52, 27.14) --
	(306.61, 25.99) --
	(306.75, 25.96) --
	(306.94, 25.99) --
	(307.05, 25.97) --
	(307.08, 25.97) --
	(307.37, 25.97) --
	(307.46, 26.00) --
	(307.57, 25.99) --
	(307.85, 26.00) --
	(308.10, 25.99) --
	(308.23, 26.03) --
	(308.30, 26.05) --
	(308.51, 26.00) --
	(308.52, 26.04) --
	(308.55, 26.04) --
	(308.60, 26.05) --
	(309.13, 26.01) --
	(309.28, 25.99) --
	(309.47, 26.00) --
	(309.49, 26.01) --
	(309.59, 26.02) --
	(309.71, 26.01) --
	(309.84, 26.05) --
	(310.00, 26.03) --
	(310.24, 26.01) --
	(310.48, 25.97) --
	(310.64, 25.98) --
	(310.69, 25.99) --
	(310.69, 25.99) --
	(310.93, 25.98) --
	(311.06, 25.97) --
	(311.10, 25.98) --
	(311.12, 25.98) --
	(311.23, 25.98) --
	(311.29, 25.97) --
	(311.43, 25.94) --
	(311.50, 25.94) --
	(311.67, 25.96) --
	(311.69, 25.98) --
	(311.74, 25.97) --
	(311.81, 26.00) --
	(311.93, 25.99) --
	(312.22, 25.98) --
	(312.46, 25.98) --
	(312.55, 25.97) --
	(312.76, 25.98) --
	(312.78, 25.99) --
	(312.80, 25.99) --
	(312.90, 26.01) --
	(313.10, 26.00) --
	(313.33, 25.97) --
	(313.51, 36.42) --
	(313.53, 36.42) --
	(313.53, 36.42) --
	(313.53, 36.42) --
	(313.60, 36.42) --
	(313.66, 25.98) --
	(313.75, 25.99) --
	(313.78, 25.97) --
	(313.82, 25.98) --
	(314.06, 25.99) --
	(314.08, 25.98) --
	(314.09, 25.99) --
	(314.23, 25.99) --
	(314.89, 25.96) --
	(314.89, 25.96) --
	(315.20, 25.98) --
	(315.23, 25.98) --
	(315.51, 26.01) --
	(315.52, 26.00) --
	(315.76, 25.99) --
	(315.90, 29.67) --
	(315.94, 29.68) --
	(316.05, 26.02) --
	(316.13, 26.05) --
	(316.14, 26.05) --
	(316.40, 25.99) --
	(316.74, 26.03) --
	(316.81, 26.03) --
	(316.83, 26.03) --
	(316.94, 26.00) --
	(317.01, 25.99) --
	(317.25, 26.03) --
	(317.47, 26.04) --
	(317.49, 26.04) --
	(317.69, 26.01) --
	(317.85, 26.05) --
	(318.07, 26.06) --
	(318.17, 26.06) --
	(318.35, 25.99) --
	(318.41, 26.00) --
	(318.53, 26.01) --
	(318.55, 26.01) --
	(318.68, 26.01) --
	(319.10, 26.04) --
	(319.10, 26.04) --
	(319.29, 26.00) --
	(319.51, 26.01) --
	(319.63, 26.02) --
	(319.72, 26.00) --
	(319.92, 26.05) --
	(319.94, 26.06) --
	(319.96, 26.07) --
	(320.25, 26.11) --
	(320.29, 26.13) --
	(320.29, 26.13) --
	(320.33, 26.14) --
	(320.38, 26.04) --
	(320.71, 26.05) --
	(320.90, 26.06) --
	(320.91, 26.06) --
	(320.99, 26.08) --
	(321.07, 26.08) --
	(321.09, 26.06) --
	(321.15, 26.05) --
	(321.18, 26.06) --
	(321.33, 26.06) --
	(321.51, 26.07) --
	(321.78, 26.07) --
	(322.06, 26.08) --
	(322.09, 26.06) --
	(322.21, 26.06) --
	(322.35, 26.05) --
	(322.44, 26.05) --
	(322.54, 26.04) --
	(322.67, 26.06) --
	(323.11, 26.06) --
	(323.36, 26.09) --
	(323.45, 26.09) --
	(323.46, 26.09) --
	(323.48, 26.08) --
	(323.50, 26.07) --
	(323.64, 26.08) --
	(323.67, 26.10) --
	(323.89, 26.09) --
	(323.96, 26.11) --
	(324.02, 26.08) --
	(324.11, 26.06) --
	(324.14, 26.06) --
	(324.19, 26.07) --
	(324.45, 34.53) --
	(324.47, 34.53) --
	(324.54, 33.92) --
	(324.54, 33.92) --
	(325.11, 26.05) --
	(325.26, 26.04) --
	(325.33, 26.10) --
	(325.42, 26.13) --
	(325.48, 26.11) --
	(325.54, 26.09) --
	(326.31, 26.09) --
	(326.44, 26.10) --
	(326.55, 26.08) --
	(326.96, 26.09) --
	(327.15, 25.99) --
	(327.21, 25.98) --
	(327.31, 25.97) --
	(327.44, 25.99) --
	(327.47, 26.01) --
	(327.55, 25.99) --
	(327.56, 25.98) --
	(327.86, 25.98) --
	(327.91, 25.96) --
	(328.09, 25.98) --
	(328.46, 26.00) --
	(328.46, 26.00) --
	(328.76, 26.01) --
	(328.77, 26.01) --
	(329.19, 26.02) --
	(329.25, 26.00) --
	(329.27, 26.00) --
	(329.45, 25.99) --
	(329.96, 25.98) --
	(330.00, 25.99) --
	(330.22, 25.98) --
	(330.35, 25.98) --
	(330.37, 25.98) --
	(330.62, 25.98) --
	(330.67, 25.99) --
	(331.03, 25.98) --
	(331.06, 25.96) --
	(331.33, 25.99) --
	(331.46, 26.01) --
	(331.62, 26.02) --
	(331.65, 26.01) --
	(331.83, 25.99) --
	(331.87, 26.02) --
	(332.02, 26.04) --
	(332.07, 26.02) --
	(332.13, 26.02) --
	(332.14, 26.02) --
	(333.05, 28.15) --
	(333.08, 28.15) --
	(333.34, 26.02) --
	(333.38, 26.01) --
	(333.44, 26.00) --
	(333.53, 26.00) --
	(333.61, 26.01) --
	(333.78, 26.00) --
	(333.83, 26.02) --
	(334.13, 25.99) --
	(334.35, 26.03) --
	(334.39, 26.04) --
	(334.52, 25.99) --
	(334.74, 26.02) --
	(335.02, 26.02) --
	(335.18, 26.00) --
	(335.30, 26.04) --
	(335.32, 26.03) --
	(335.38, 26.03) --
	(335.45, 26.01) --
	(335.97, 26.01) --
	(335.98, 26.01) --
	(336.14, 25.99) --
	(336.17, 25.98) --
	(336.27, 26.00) --
	(336.57, 26.02) --
	(336.69, 26.04) --
	(336.71, 26.03) --
	(336.74, 26.04) --
	(336.83, 26.03) --
	(336.88, 26.05) --
	(337.26, 26.02) --
	(337.33, 26.02) --
	(337.48, 26.00) --
	(337.51, 25.99) --
	(337.75, 32.04) --
	(337.78, 32.04) --
	(337.83, 32.04) --
	(337.83, 32.04) --
	(337.85, 32.04) --
	(338.21, 26.03) --
	(338.35, 26.03) --
	(338.56, 26.02) --
	(338.86, 26.05) --
	(338.98, 26.04) --
	(338.99, 26.04) --
	(339.02, 26.04) --
	(339.05, 26.04) --
	(339.19, 26.02) --
	(339.28, 26.01) --
	(339.30, 26.02) --
	(339.50, 26.03) --
	(339.51, 26.02) --
	(339.53, 26.01) --
	(340.66, 25.98) --
	(340.92, 26.03) --
	(341.12, 26.00) --
	(341.30, 26.03) --
	(341.31, 26.03) --
	(341.41, 26.01) --
	(341.49, 26.01) --
	(341.60, 26.01) --
	(341.68, 26.01) --
	(341.74, 25.99) --
	(341.80, 26.00) --
	(341.97, 25.96) --
	(342.21, 26.01) --
	(342.34, 25.96) --
	(342.53, 26.04) --
	(342.72, 26.01) --
	(342.82, 26.03) --
	(342.92, 26.02) --
	(343.11, 26.03) --
	(343.35, 26.03) --
	(343.45, 26.01) --
	(343.50, 26.02) --
	(344.12, 26.01) --
	(344.27, 26.01) --
	(344.75, 26.02) --
	(344.81, 26.04) --
	(345.09, 26.02) --
	(345.09, 26.02) --
	(345.18, 26.03) --
	(345.76, 26.03) --
	(346.03, 26.05) --
	(346.13, 26.02) --
	(346.35, 39.77) --
	(346.37, 39.77) --
	(346.37, 39.77) --
	(346.37, 39.77) --
	(346.39, 39.77) --
	(346.66, 26.00) --
	(346.99, 26.02) --
	(347.04, 26.02) --
	(347.15, 26.03) --
	(347.19, 26.02) --
	(347.22, 26.02) --
	(347.33, 26.05) --
	(347.56, 26.08) --
	(348.05, 26.05) --
	(348.21, 26.05) --
	(348.62, 26.05) --
	(348.70, 26.07) --
	(348.78, 26.04) --
	(348.85, 26.04) --
	(348.90, 26.03) --
	(349.02, 26.06) --
	(349.39, 26.03) --
	(349.47, 26.04) --
	(349.66, 26.07) --
	(349.73, 26.05) --
	(349.74, 26.05) --
	(349.77, 26.05) --
	(350.48, 26.07) --
	(350.49, 26.07) --
	(350.51, 26.08) --
	(350.61, 26.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.37, 73.98) --
	(347.57, 71.90) --
	(345.17, 71.90) --
	(346.37, 73.98);
\end{scope}
\begin{scope}
\path[clip] (263.20, 22.45) rectangle (354.78, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (335.42, 64.71) --
	(346.04, 64.71) --
	(345.96, 64.71) --
	(346.25, 64.72) --
	(346.54, 64.78) --
	(346.81, 64.89) --
	(347.06, 65.03) --
	(347.29, 65.21) --
	(347.48, 65.43) --
	(347.64, 65.68) --
	(347.75, 65.95) --
	(347.82, 66.23) --
	(347.84, 66.52) --
	(347.84, 66.52) --
	(347.84, 67.79) --
	(347.84, 67.79) --
	(347.82, 68.08) --
	(347.75, 68.36) --
	(347.64, 68.63) --
	(347.48, 68.87) --
	(347.29, 69.09) --
	(347.06, 69.28) --
	(346.81, 69.42) --
	(346.54, 69.52) --
	(346.25, 69.58) --
	(346.04, 69.60) --
	(335.42, 69.60) --
	(335.64, 69.58) --
	(335.35, 69.59) --
	(335.06, 69.56) --
	(334.78, 69.48) --
	(334.52, 69.35) --
	(334.28, 69.19) --
	(334.07, 68.99) --
	(333.90, 68.75) --
	(333.76, 68.50) --
	(333.67, 68.22) --
	(333.62, 67.93) --
	(333.62, 67.79) --
	(333.62, 66.52) --
	(333.62, 66.66) --
	(333.62, 66.37) --
	(333.67, 66.08) --
	(333.76, 65.81) --
	(333.90, 65.55) --
	(334.07, 65.32) --
	(334.28, 65.12) --
	(334.52, 64.95) --
	(334.78, 64.83) --
	(335.06, 64.75) --
	(335.35, 64.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (263.20, 22.45) rectangle (354.78, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (340.73, 65.42) {19300};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.82, 26.23) --
	(282.02, 24.15) --
	(279.62, 24.15) --
	(280.82, 26.23);
\end{scope}
\begin{scope}
\path[clip] (263.20, 22.45) rectangle (354.78, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (273.99, 27.84) --
	(280.76, 27.84) --
	(280.69, 27.84) --
	(280.98, 27.86) --
	(281.27, 27.91) --
	(281.54, 28.02) --
	(281.79, 28.16) --
	(282.02, 28.35) --
	(282.21, 28.56) --
	(282.36, 28.81) --
	(282.48, 29.08) --
	(282.55, 29.36) --
	(282.57, 29.65) --
	(282.57, 29.65) --
	(282.57, 30.92) --
	(282.57, 30.92) --
	(282.55, 31.21) --
	(282.48, 31.49) --
	(282.36, 31.76) --
	(282.21, 32.01) --
	(282.02, 32.22) --
	(281.79, 32.41) --
	(281.54, 32.55) --
	(281.27, 32.66) --
	(280.98, 32.71) --
	(280.76, 32.73) --
	(273.99, 32.73) --
	(274.21, 32.71) --
	(273.92, 32.73) --
	(273.63, 32.69) --
	(273.35, 32.61) --
	(273.09, 32.48) --
	(272.85, 32.32) --
	(272.64, 32.12) --
	(272.47, 31.89) --
	(272.33, 31.63) --
	(272.24, 31.35) --
	(272.19, 31.07) --
	(272.19, 30.92) --
	(272.19, 29.65) --
	(272.19, 29.79) --
	(272.19, 29.50) --
	(272.24, 29.22) --
	(272.33, 28.94) --
	(272.47, 28.68) --
	(272.64, 28.45) --
	(272.85, 28.25) --
	(273.09, 28.08) --
	(273.35, 27.96) --
	(273.63, 27.88) --
	(273.92, 27.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (263.20, 22.45) rectangle (354.78, 74.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (277.38, 28.55) {1.08};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.20, 22.45) rectangle (354.78, 74.98);
\end{scope}
\begin{scope}
\path[clip] ( 32.79, 74.98) rectangle (124.37, 87.10);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 32.79, 74.98) rectangle (124.37, 87.10);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 78.58, 78.88) {L/S/FIFO | Q6};
\end{scope}
\begin{scope}
\path[clip] (147.97, 74.98) rectangle (239.55, 87.10);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (147.97, 74.98) rectangle (239.55, 87.10);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.76, 78.88) {L/S/FIFO | Q1};
\end{scope}
\begin{scope}
\path[clip] (263.20, 74.98) rectangle (354.78, 87.10);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (263.20, 74.98) rectangle (354.78, 87.10);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (308.99, 78.88) {L/S/FIFO | Q11a};
\end{scope}
\begin{scope}
\path[clip] ( 32.79,152.94) rectangle (124.37,165.05);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 32.79,152.94) rectangle (124.37,165.05);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 78.58,156.83) {Load | Q6};
\end{scope}
\begin{scope}
\path[clip] (147.97,152.94) rectangle (239.55,165.05);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (147.97,152.94) rectangle (239.55,165.05);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.76,156.83) {Load | Q1};
\end{scope}
\begin{scope}
\path[clip] (263.20,152.94) rectangle (354.78,165.05);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (263.20,152.94) rectangle (354.78,165.05);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (308.99,156.83) {Load | Q11a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.90, 20.45) --
	( 36.90, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.59, 20.45) --
	( 53.59, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.27, 20.45) --
	( 70.27, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.96, 20.45) --
	( 86.96, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.65, 20.45) --
	(103.65, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.34, 20.45) --
	(120.34, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 36.90, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 53.59, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.27, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 86.96, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.65, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (120.34, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.10, 20.45) --
	(152.10, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.77, 20.45) --
	(168.77, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.44, 20.45) --
	(185.44, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.11, 20.45) --
	(202.11, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.77, 20.45) --
	(218.77, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.44, 20.45) --
	(235.44, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (152.10, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (168.77, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.44, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (202.11, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (218.77, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (235.44, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.33, 20.45) --
	(267.33, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (284.03, 20.45) --
	(284.03, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.73, 20.45) --
	(300.73, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.44, 20.45) --
	(317.44, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.14, 20.45) --
	(334.14, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.84, 20.45) --
	(350.84, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (267.33, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (284.03, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.73, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.44, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.14, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (350.84, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.86, 98.41) --
	( 36.86,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.54, 98.41) --
	( 53.54,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.22, 98.41) --
	( 70.22,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 98.41) --
	( 86.90,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.57, 98.41) --
	(103.57,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.25, 98.41) --
	(120.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 36.86, 92.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 53.54, 92.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.22, 92.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 86.90, 92.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.57, 92.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (120.25, 92.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.13, 98.41) --
	(152.13,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.79, 98.41) --
	(168.79,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.45, 98.41) --
	(185.45,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.11, 98.41) --
	(202.11,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.77, 98.41) --
	(218.77,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.43, 98.41) --
	(235.43,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (152.13, 92.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (168.79, 92.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.45, 92.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (202.11, 92.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (218.77, 92.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (235.43, 92.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.32, 98.41) --
	(267.32,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (283.98, 98.41) --
	(283.98,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.64, 98.41) --
	(300.64,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.30, 98.41) --
	(317.30,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.96, 98.41) --
	(333.96,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.62, 98.41) --
	(350.62,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (267.32, 92.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (283.98, 92.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.64, 92.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.30, 92.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (333.96, 92.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (350.62, 92.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60,109.88) {\(10^{1}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60,129.12) {\(10^{3}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60,148.37) {\(10^{5}\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20,112.05) --
	(263.20,112.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20,131.29) --
	(263.20,131.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20,150.53) --
	(263.20,150.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 22.29) {\(10^{0}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 33.52) {\(10^{1}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 44.76) {\(10^{2}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 56.00) {\(10^{3}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 67.23) {\(10^{4}\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20, 24.45) --
	(263.20, 24.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20, 35.69) --
	(263.20, 35.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20, 46.92) --
	(263.20, 46.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20, 58.16) --
	(263.20, 58.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.20, 69.40) --
	(263.20, 69.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37,105.82) {\(10^{1}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37,118.06) {\(10^{2}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37,130.31) {\(10^{3}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37,142.55) {\(10^{4}\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97,107.99) --
	(147.97,107.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97,120.23) --
	(147.97,120.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97,132.47) --
	(147.97,132.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97,144.71) --
	(147.97,144.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37, 30.46) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37, 50.33) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.37, 70.21) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97, 32.62) --
	(147.97, 32.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97, 52.50) --
	(147.97, 52.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.97, 72.37) --
	(147.97, 72.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19,106.30) {\(10^{1}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19,117.08) {\(10^{2}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19,127.87) {\(10^{3}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19,138.65) {\(10^{4}\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19,149.43) {\(10^{5}\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79,108.46) --
	( 32.79,108.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79,119.25) --
	( 32.79,119.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79,130.03) --
	( 32.79,130.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79,140.81) --
	( 32.79,140.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79,151.60) --
	( 32.79,151.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19, 22.45) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19, 42.37) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19, 57.83) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79, 24.61) --
	( 32.79, 24.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79, 44.54) --
	( 32.79, 44.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.79, 59.99) --
	( 32.79, 59.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.78,  5.73) {100k Tuples Processed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41, 87.70) {Latency [\(\mu\)s, log]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.10,165.94) rectangle (269.47,181.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.10,170.81) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.16,171.37) rectangle (170.86,177.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.01,174.22) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.85,171.37) rectangle (222.54,177.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (219.69,174.22) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.86,172.06) {Extreme Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,179.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.54,172.06) {Standard Value};
\end{scope}
\end{tikzpicture}


==> plots-tikz/latencies_tpch_x86_tsc.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 21:41:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,269.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,269.08);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,201.80) rectangle (135.52,242.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.94,201.80) rectangle (135.52,242.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,206.29) --
	(135.52,206.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,216.70) --
	(135.52,216.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,227.11) --
	(135.52,227.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,237.53) --
	(135.52,237.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.85,201.80) --
	( 47.85,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 66.33,201.80) --
	( 66.33,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.82,201.80) --
	( 84.82,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (103.30,201.80) --
	(103.30,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.78,201.80) --
	(121.78,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,211.49) --
	(135.52,211.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,221.91) --
	(135.52,221.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,232.32) --
	(135.52,232.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.61,201.80) --
	( 38.61,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.09,201.80) --
	( 57.09,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.58,201.80) --
	( 75.58,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.06,201.80) --
	( 94.06,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.54,201.80) --
	(112.54,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.02,201.80) --
	(131.02,242.63);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.94, 201.80) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras1}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 40.47,221.14) --
	( 40.55,209.07) --
	( 40.67,209.08) --
	( 40.81,209.08) --
	( 40.97,209.08) --
	( 41.04,209.08) --
	( 41.06,209.08) --
	( 41.07,209.07) --
	( 41.22,209.07) --
	( 41.23,209.07) --
	( 41.32,209.08) --
	( 41.47,209.08) --
	( 41.75,209.08) --
	( 41.80,209.08) --
	( 41.97,209.08) --
	( 42.02,209.07) --
	( 42.05,209.08) --
	( 42.37,209.07) --
	( 42.45,209.08) --
	( 42.46,209.07) --
	( 42.50,209.07) --
	( 42.70,209.07) --
	( 42.90,209.08) --
	( 42.93,209.08) --
	( 43.05,209.08) --
	( 43.07,209.07) --
	( 43.16,209.08) --
	( 43.56,209.06) --
	( 43.66,209.07) --
	( 43.69,209.07) --
	( 43.72,209.08) --
	( 43.73,209.07) --
	( 43.89,209.08) --
	( 43.92,209.08) --
	( 44.06,209.07) --
	( 44.38,209.09) --
	( 44.47,209.08) --
	( 44.57,209.08) --
	( 44.65,209.09) --
	( 44.81,209.08) --
	( 44.82,209.08) --
	( 44.85,209.07) --
	( 44.89,209.07) --
	( 45.01,209.07) --
	( 45.15,209.07) --
	( 45.19,209.07) --
	( 45.22,209.06) --
	( 45.33,209.07) --
	( 45.92,209.07) --
	( 45.96,209.07) --
	( 45.97,209.08) --
	( 46.03,209.08) --
	( 46.08,209.09) --
	( 46.14,209.09) --
	( 46.15,209.08) --
	( 46.28,209.07) --
	( 46.44,209.08) --
	( 46.57,209.08) --
	( 46.65,209.07) --
	( 46.65,209.07) --
	( 46.76,209.07) --
	( 46.76,209.07) --
	( 46.85,209.08) --
	( 46.88,209.07) --
	( 47.06,209.08) --
	( 47.13,209.09) --
	( 47.23,209.08) --
	( 47.26,209.08) --
	( 47.27,209.08) --
	( 47.38,209.08) --
	( 47.52,209.07) --
	( 47.57,209.06) --
	( 47.57,209.06) --
	( 47.66,209.07) --
	( 47.67,209.07) --
	( 47.72,209.08) --
	( 47.75,209.08) --
	( 47.99,209.07) --
	( 48.07,209.08) --
	( 48.13,209.07) --
	( 48.15,209.07) --
	( 48.16,209.07) --
	( 48.18,209.07) --
	( 48.34,209.08) --
	( 48.39,209.07) --
	( 48.45,209.08) --
	( 48.47,209.08) --
	( 48.57,209.08) --
	( 48.80,209.07) --
	( 48.98,209.07) --
	( 48.99,209.07) --
	( 49.07,209.07) --
	( 49.12,209.07) --
	( 49.15,209.07) --
	( 49.20,209.08) --
	( 49.27,209.08) --
	( 49.35,209.08) --
	( 49.59,209.07) --
	( 49.61,209.08) --
	( 49.61,209.08) --
	( 49.66,209.07) --
	( 49.76,209.07) --
	( 49.81,209.08) --
	( 49.88,209.07) --
	( 49.95,209.08) --
	( 50.14,209.08) --
	( 50.24,209.08) --
	( 50.26,209.07) --
	( 50.30,209.07) --
	( 50.57,209.06) --
	( 50.58,209.06) --
	( 50.98,209.08) --
	( 51.15,209.07) --
	( 51.17,209.07) --
	( 51.19,209.07) --
	( 51.21,209.07) --
	( 51.33,209.09) --
	( 51.39,209.08) --
	( 51.45,209.07) --
	( 51.53,209.06) --
	( 51.65,209.07) --
	( 51.69,209.07) --
	( 51.71,209.07) --
	( 51.75,209.07) --
	( 51.81,209.07) --
	( 52.02,209.07) --
	( 52.23,209.07) --
	( 52.64,209.06) --
	( 52.73,209.07) --
	( 52.74,209.07) --
	( 52.75,209.07) --
	( 52.75,209.07) --
	( 52.82,209.07) --
	( 53.02,209.08) --
	( 53.20,209.07) --
	( 53.33,209.08) --
	( 53.36,209.08) --
	( 53.54,209.11) --
	( 53.57,209.11) --
	( 53.59,209.12) --
	( 53.61,209.12) --
	( 53.61,209.12) --
	( 53.63,209.12) --
	( 53.64,209.12) --
	( 53.80,209.08) --
	( 53.83,209.09) --
	( 53.95,209.07) --
	( 54.03,209.07) --
	( 54.05,209.06) --
	( 54.18,209.06) --
	( 54.30,209.07) --
	( 54.43,209.08) --
	( 54.48,209.08) --
	( 54.51,209.08) --
	( 54.60,209.08) --
	( 54.61,209.08) --
	( 54.68,209.07) --
	( 54.85,209.07) --
	( 54.98,209.08) --
	( 55.50,209.07) --
	( 55.57,209.06) --
	( 55.80,209.07) --
	( 55.85,209.07) --
	( 55.90,209.06) --
	( 55.94,209.07) --
	( 55.96,209.06) --
	( 56.07,209.07) --
	( 56.14,209.08) --
	( 56.20,209.08) --
	( 56.22,209.07) --
	( 56.28,209.07) --
	( 56.34,209.07) --
	( 56.60,209.07) --
	( 56.61,209.07) --
	( 56.74,209.08) --
	( 56.76,209.08) --
	( 56.76,209.07) --
	( 56.85,209.07) --
	( 56.90,209.07) --
	( 56.99,209.10) --
	( 57.00,209.09) --
	( 57.16,209.09) --
	( 57.49,209.08) --
	( 57.54,209.08) --
	( 57.65,209.09) --
	( 57.87,209.08) --
	( 58.00,209.06) --
	( 58.07,209.09) --
	( 58.44,209.08) --
	( 58.83,209.08) --
	( 58.85,209.09) --
	( 58.96,209.10) --
	( 58.98,209.08) --
	( 59.23,209.08) --
	( 59.48,209.07) --
	( 59.52,209.07) --
	( 59.74,209.08) --
	( 59.93,209.08) --
	( 60.06,209.09) --
	( 60.09,209.08) --
	( 60.16,209.07) --
	( 60.30,209.07) --
	( 60.39,209.08) --
	( 60.44,209.08) --
	( 60.53,209.08) --
	( 60.74,209.09) --
	( 60.78,209.10) --
	( 60.81,209.09) --
	( 60.89,209.09) --
	( 60.94,209.09) --
	( 61.07,209.09) --
	( 61.13,209.08) --
	( 61.23,209.07) --
	( 61.25,209.06) --
	( 61.27,209.08) --
	( 61.30,209.07) --
	( 61.40,209.09) --
	( 61.72,209.08) --
	( 61.76,209.08) --
	( 61.84,209.09) --
	( 61.87,209.08) --
	( 61.93,209.09) --
	( 61.98,209.09) --
	( 61.98,209.09) --
	( 62.05,209.09) --
	( 62.17,209.09) --
	( 62.61,209.07) --
	( 62.84,209.07) --
	( 62.93,209.07) --
	( 62.98,209.07) --
	( 62.99,209.07) --
	( 63.00,209.07) --
	( 63.06,209.07) --
	( 63.12,209.08) --
	( 63.37,209.10) --
	( 63.46,209.07) --
	( 63.63,209.07) --
	( 63.69,209.07) --
	( 63.73,209.07) --
	( 64.05,209.08) --
	( 64.13,209.08) --
	( 64.24,209.07) --
	( 64.27,209.07) --
	( 64.32,209.08) --
	( 64.42,209.08) --
	( 64.43,209.08) --
	( 64.46,209.07) --
	( 64.59,209.09) --
	( 64.72,209.07) --
	( 64.95,209.07) --
	( 65.13,209.08) --
	( 65.15,209.09) --
	( 65.26,209.10) --
	( 65.38,209.09) --
	( 65.62,209.08) --
	( 65.71,209.08) --
	( 65.73,209.08) --
	( 65.82,209.08) --
	( 65.85,209.08) --
	( 66.26,209.09) --
	( 66.32,209.08) --
	( 66.38,209.08) --
	( 66.57,209.08) --
	( 66.57,209.08) --
	( 66.58,209.08) --
	( 66.63,209.08) --
	( 67.19,209.07) --
	( 67.22,209.07) --
	( 67.27,209.08) --
	( 67.28,209.08) --
	( 67.34,209.09) --
	( 67.48,209.09) --
	( 67.53,209.08) --
	( 67.82,209.08) --
	( 67.89,209.07) --
	( 67.93,209.07) --
	( 68.19,209.08) --
	( 68.52,209.09) --
	( 68.58,209.07) --
	( 68.61,209.08) --
	( 68.88,209.08) --
	( 68.97,209.07) --
	( 69.01,209.08) --
	( 69.12,209.09) --
	( 69.20,209.08) --
	( 69.54,209.08) --
	( 69.69,209.07) --
	( 69.74,209.08) --
	( 69.76,209.08) --
	( 69.87,209.08) --
	( 69.92,209.08) --
	( 69.96,209.08) --
	( 69.99,209.08) --
	( 70.07,209.08) --
	( 70.44,209.08) --
	( 70.52,209.08) --
	( 70.53,209.08) --
	( 70.59,209.08) --
	( 70.67,209.09) --
	( 70.71,209.08) --
	( 70.74,209.08) --
	( 70.78,209.09) --
	( 70.87,209.07) --
	( 70.93,209.08) --
	( 71.06,209.08) --
	( 71.19,209.08) --
	( 71.39,209.08) --
	( 71.67,209.08) --
	( 71.70,209.08) --
	( 71.71,209.09) --
	( 71.89,209.08) --
	( 72.07,209.08) --
	( 72.77,209.07) --
	( 72.78,209.07) --
	( 72.93,209.08) --
	( 73.01,209.09) --
	( 73.09,209.09) --
	( 73.15,209.09) --
	( 73.15,209.09) --
	( 73.37,209.08) --
	( 73.42,209.08) --
	( 73.45,209.08) --
	( 73.61,209.07) --
	( 73.65,209.07) --
	( 73.67,209.07) --
	( 73.94,209.08) --
	( 73.99,209.07) --
	( 74.10,209.07) --
	( 74.11,209.07) --
	( 74.17,209.07) --
	( 74.24,209.08) --
	( 74.34,209.08) --
	( 74.42,209.08) --
	( 74.45,209.08) --
	( 74.52,209.08) --
	( 74.57,209.07) --
	( 74.58,209.07) --
	( 74.67,209.08) --
	( 74.85,209.08) --
	( 74.87,209.08) --
	( 74.98,209.08) --
	( 74.98,209.08) --
	( 75.04,209.07) --
	( 75.37,209.07) --
	( 75.38,209.07) --
	( 75.38,209.07) --
	( 75.42,209.08) --
	( 75.45,209.07) --
	( 75.46,209.07) --
	( 75.49,209.07) --
	( 75.54,209.07) --
	( 75.76,209.08) --
	( 75.85,209.07) --
	( 75.87,209.07) --
	( 75.90,209.07) --
	( 76.18,209.08) --
	( 76.18,209.08) --
	( 76.26,209.08) --
	( 76.27,209.08) --
	( 76.45,209.08) --
	( 76.47,209.09) --
	( 76.84,209.09) --
	( 77.01,209.08) --
	( 77.14,209.07) --
	( 77.22,209.08) --
	( 77.31,209.08) --
	( 77.45,209.08) --
	( 77.47,209.07) --
	( 77.61,209.08) --
	( 77.69,209.08) --
	( 77.70,209.08) --
	( 77.79,209.09) --
	( 77.90,209.08) --
	( 78.04,209.07) --
	( 78.12,209.07) --
	( 78.18,209.08) --
	( 78.20,209.08) --
	( 78.23,209.08) --
	( 78.24,209.08) --
	( 78.36,209.07) --
	( 78.39,209.08) --
	( 78.41,209.08) --
	( 78.54,209.08) --
	( 78.61,209.08) --
	( 78.61,209.08) --
	( 78.81,209.07) --
	( 78.84,209.08) --
	( 78.85,209.07) --
	( 78.87,209.07) --
	( 79.13,209.09) --
	( 79.22,209.10) --
	( 79.48,209.07) --
	( 79.52,209.07) --
	( 79.61,209.08) --
	( 79.69,209.08) --
	( 79.77,209.09) --
	( 79.82,209.08) --
	( 79.89,209.08) --
	( 80.01,209.08) --
	( 80.07,209.07) --
	( 80.19,209.08) --
	( 80.29,209.08) --
	( 80.38,209.08) --
	( 80.52,209.08) --
	( 80.56,209.08) --
	( 80.63,209.07) --
	( 80.69,209.08) --
	( 80.71,209.08) --
	( 80.79,209.08) --
	( 80.93,209.09) --
	( 80.97,209.09) --
	( 80.97,209.09) --
	( 80.99,209.09) --
	( 81.25,209.07) --
	( 81.33,209.08) --
	( 81.37,209.07) --
	( 81.49,209.07) --
	( 81.59,209.08) --
	( 81.69,209.07) --
	( 81.93,209.08) --
	( 82.19,209.07) --
	( 82.23,209.07) --
	( 82.32,209.08) --
	( 82.45,209.08) --
	( 82.48,209.09) --
	( 82.63,209.10) --
	( 82.66,209.09) --
	( 82.77,209.09) --
	( 83.00,209.08) --
	( 83.13,209.08) --
	( 83.13,209.08) --
	( 83.20,209.08) --
	( 83.31,209.08) --
	( 83.40,209.07) --
	( 83.43,209.08) --
	( 83.54,209.09) --
	( 83.57,209.08) --
	( 83.64,209.08) --
	( 84.08,209.10) --
	( 84.15,209.09) --
	( 84.18,209.09) --
	( 84.39,209.07) --
	( 84.54,209.08) --
	( 84.64,209.09) --
	( 84.65,209.08) --
	( 84.89,209.07) --
	( 85.02,209.08) --
	( 85.09,209.09) --
	( 85.12,209.09) --
	( 85.14,209.08) --
	( 85.40,209.08) --
	( 85.47,209.08) --
	( 86.40,209.09) --
	( 86.49,209.08) --
	( 86.54,209.08) --
	( 86.84,209.08) --
	( 87.13,209.08) --
	( 87.17,209.08) --
	( 87.31,209.07) --
	( 87.46,209.08) --
	( 87.57,209.08) --
	( 87.61,209.08) --
	( 87.83,209.08) --
	( 88.01,209.09) --
	( 88.03,209.08) --
	( 88.09,209.08) --
	( 88.12,209.09) --
	( 88.30,209.08) --
	( 88.34,209.08) --
	( 88.61,209.08) --
	( 88.64,209.08) --
	( 89.04,209.08) --
	( 89.10,209.08) --
	( 89.12,209.07) --
	( 89.13,209.08) --
	( 89.13,209.07) --
	( 89.16,209.07) --
	( 89.33,209.09) --
	( 89.36,209.08) --
	( 89.79,209.08) --
	( 89.87,209.08) --
	( 90.16,209.09) --
	( 90.30,209.08) --
	( 90.43,209.08) --
	( 90.69,209.08) --
	( 90.76,209.07) --
	( 90.78,209.07) --
	( 90.80,209.07) --
	( 90.87,209.08) --
	( 91.26,209.09) --
	( 91.32,209.09) --
	( 91.47,209.09) --
	( 91.56,209.09) --
	( 91.94,209.09) --
	( 92.01,209.08) --
	( 92.06,209.08) --
	( 92.14,209.08) --
	( 92.29,209.07) --
	( 92.55,209.09) --
	( 92.60,209.08) --
	( 92.63,209.08) --
	( 92.76,209.07) --
	( 92.77,209.08) --
	( 92.82,209.09) --
	( 92.83,209.08) --
	( 92.90,209.09) --
	( 93.31,209.07) --
	( 93.44,209.08) --
	( 93.50,209.08) --
	( 93.53,209.08) --
	( 93.56,209.08) --
	( 93.58,209.08) --
	( 93.58,209.08) --
	( 93.67,209.08) --
	( 93.74,209.08) --
	( 93.89,209.08) --
	( 93.92,209.09) --
	( 94.13,209.07) --
	( 94.24,209.08) --
	( 94.26,209.07) --
	( 94.39,209.08) --
	( 94.42,209.09) --
	( 94.58,209.09) --
	( 94.70,209.09) --
	( 94.70,209.09) --
	( 94.85,209.07) --
	( 95.18,209.08) --
	( 95.27,209.08) --
	( 95.39,209.08) --
	( 95.63,209.09) --
	( 95.69,209.08) --
	( 95.87,209.08) --
	( 95.88,209.08) --
	( 96.11,209.09) --
	( 96.11,209.09) --
	( 96.22,209.08) --
	( 96.29,209.08) --
	( 96.30,209.07) --
	( 96.41,209.08) --
	( 96.43,209.08) --
	( 96.57,209.08) --
	( 96.94,209.09) --
	( 97.15,209.08) --
	( 97.23,209.08) --
	( 97.35,209.08) --
	( 97.39,209.09) --
	( 97.77,209.09) --
	( 97.88,209.09) --
	( 97.95,209.09) --
	( 98.13,209.08) --
	( 98.36,209.08) --
	( 98.47,209.08) --
	( 98.49,209.08) --
	( 98.63,209.08) --
	( 98.68,209.09) --
	( 98.72,209.09) --
	( 98.78,209.09) --
	( 98.84,209.08) --
	( 98.87,209.08) --
	( 98.90,209.07) --
	( 98.92,209.07) --
	( 98.96,209.07) --
	( 98.98,209.07) --
	( 99.35,209.09) --
	( 99.35,209.09) --
	( 99.40,209.09) --
	( 99.88,209.08) --
	( 99.99,209.09) --
	( 99.99,209.09) --
	(100.08,209.09) --
	(100.38,209.08) --
	(100.39,209.07) --
	(100.42,209.08) --
	(100.44,209.08) --
	(100.46,209.07) --
	(100.55,209.08) --
	(100.65,209.09) --
	(101.07,209.08) --
	(101.21,209.08) --
	(101.29,209.08) --
	(101.59,209.08) --
	(101.67,209.07) --
	(101.68,209.07) --
	(101.69,209.07) --
	(101.97,209.08) --
	(102.01,209.07) --
	(102.18,209.08) --
	(102.42,209.08) --
	(102.48,209.08) --
	(102.76,209.07) --
	(102.86,209.08) --
	(103.26,209.08) --
	(103.31,209.08) --
	(103.44,209.09) --
	(103.56,209.09) --
	(103.56,209.10) --
	(103.57,209.09) --
	(103.61,209.08) --
	(103.67,209.09) --
	(103.69,209.09) --
	(103.89,209.08) --
	(103.93,209.08) --
	(104.18,209.09) --
	(104.27,209.08) --
	(104.32,209.08) --
	(104.33,209.08) --
	(104.42,209.08) --
	(104.45,209.09) --
	(104.47,209.08) --
	(104.58,209.08) --
	(104.64,209.08) --
	(104.81,209.08) --
	(104.92,209.08) --
	(104.93,209.08) --
	(105.00,209.08) --
	(105.16,209.08) --
	(105.17,209.08) --
	(105.27,209.08) --
	(105.32,209.08) --
	(105.37,209.08) --
	(105.40,209.08) --
	(105.56,209.08) --
	(105.59,209.08) --
	(105.63,209.08) --
	(106.03,209.08) --
	(106.32,209.08) --
	(106.32,209.08) --
	(106.39,209.09) --
	(106.40,209.09) --
	(106.43,209.08) --
	(106.58,209.11) --
	(106.63,209.11) --
	(106.63,209.11) --
	(106.84,209.08) --
	(106.88,209.08) --
	(107.19,209.08) --
	(107.21,209.09) --
	(107.22,209.09) --
	(107.31,209.08) --
	(107.32,209.09) --
	(107.79,209.08) --
	(107.86,209.07) --
	(107.93,209.08) --
	(107.93,209.08) --
	(108.13,209.08) --
	(108.14,209.08) --
	(108.54,209.09) --
	(108.56,209.07) --
	(108.58,209.07) --
	(108.87,209.08) --
	(108.89,209.08) --
	(108.90,209.08) --
	(108.94,209.08) --
	(109.05,209.08) --
	(109.07,209.08) --
	(109.51,209.08) --
	(109.53,209.08) --
	(109.86,209.08) --
	(110.04,209.10) --
	(110.12,209.11) --
	(110.21,209.11) --
	(110.29,209.08) --
	(110.31,209.08) --
	(110.38,209.08) --
	(110.43,209.08) --
	(110.57,209.08) --
	(110.63,209.09) --
	(110.66,209.08) --
	(110.77,209.08) --
	(110.83,209.08) --
	(111.24,209.08) --
	(111.26,209.08) --
	(111.28,209.08) --
	(111.30,209.09) --
	(111.36,209.09) --
	(111.50,209.08) --
	(111.77,209.07) --
	(111.80,209.07) --
	(111.82,209.07) --
	(112.15,209.08) --
	(112.26,209.08) --
	(112.26,209.08) --
	(112.30,209.09) --
	(112.55,209.08) --
	(112.61,209.09) --
	(112.71,209.09) --
	(112.72,209.09) --
	(113.39,209.08) --
	(113.67,209.09) --
	(113.74,209.10) --
	(113.81,209.09) --
	(113.90,209.09) --
	(113.96,209.09) --
	(114.02,209.09) --
	(114.04,209.09) --
	(114.07,209.09) --
	(114.45,209.09) --
	(114.48,209.08) --
	(114.60,209.09) --
	(114.69,209.08) --
	(114.88,209.08) --
	(114.89,209.09) --
	(114.94,209.08) --
	(114.98,209.08) --
	(114.99,209.07) --
	(115.19,209.07) --
	(115.32,209.08) --
	(115.33,209.08) --
	(115.37,209.08) --
	(115.40,209.08) --
	(115.56,209.09) --
	(115.71,209.08) --
	(115.73,209.08) --
	(115.74,209.09) --
	(115.83,209.37) --
	(115.83,209.40) --
	(116.15,209.82) --
	(116.60,209.83) --
	(116.71,209.82) --
	(116.92,209.82) --
	(117.03,209.88) --
	(117.04,209.88) --
	(117.07,209.88) --
	(117.07,209.88) --
	(117.08,209.88) --
	(117.31,209.82) --
	(117.38,209.81) --
	(117.39,209.81) --
	(118.36,209.82) --
	(118.43,209.82) --
	(118.74,209.79) --
	(118.77,209.79) --
	(118.80,209.80) --
	(118.80,209.80) --
	(118.98,209.79) --
	(119.13,209.80) --
	(119.33,209.81) --
	(119.64,209.79) --
	(119.86,209.81) --
	(120.55,209.79) --
	(120.68,209.79) --
	(120.78,209.80) --
	(120.81,209.79) --
	(121.03,209.81) --
	(121.40,209.80) --
	(121.47,209.80) --
	(121.58,209.82) --
	(121.60,209.82) --
	(121.76,209.81) --
	(121.82,209.80) --
	(121.88,209.82) --
	(121.98,209.81) --
	(122.05,209.81) --
	(122.18,209.82) --
	(122.18,209.82) --
	(122.21,209.82) --
	(122.24,209.82) --
	(122.45,209.80) --
	(122.59,209.81) --
	(122.64,209.81) --
	(122.77,209.82) --
	(122.95,209.84) --
	(123.14,209.80) --
	(123.30,209.81) --
	(123.39,209.81) --
	(123.55,209.80) --
	(123.59,209.81) --
	(124.14,209.79) --
	(124.28,209.81) --
	(124.85,209.82) --
	(125.20,209.80) --
	(125.23,209.80) --
	(125.56,209.81) --
	(125.77,209.81) --
	(125.96,209.82) --
	(126.26,209.80) --
	(126.81,209.81) --
	(127.09,209.80) --
	(127.64,209.80) --
	(127.74,209.80) --
	(127.79,209.81) --
	(128.08,209.81) --
	(128.71,209.80) --
	(129.33,209.82) --
	(129.82,209.82) --
	(130.01,209.81) --
	(130.25,209.82) --
	(130.44,209.81) --
	(130.56,209.82) --
	(130.64,209.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07,234.41) --
	(118.27,232.33) --
	(115.87,232.33) --
	(117.07,234.41);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,201.80) rectangle (135.52,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (105.51,230.56) --
	(112.28,230.56) --
	(112.21,230.56) --
	(112.50,230.57) --
	(112.78,230.63) --
	(113.05,230.73) --
	(113.31,230.88) --
	(113.53,231.06) --
	(113.72,231.28) --
	(113.88,231.53) --
	(113.99,231.79) --
	(114.06,232.08) --
	(114.09,232.37) --
	(114.09,232.37) --
	(114.09,233.64) --
	(114.09,233.64) --
	(114.06,233.93) --
	(113.99,234.21) --
	(113.88,234.48) --
	(113.72,234.72) --
	(113.53,234.94) --
	(113.31,235.12) --
	(113.05,235.27) --
	(112.78,235.37) --
	(112.50,235.43) --
	(112.28,235.44) --
	(105.51,235.44) --
	(105.73,235.43) --
	(105.44,235.44) --
	(105.15,235.41) --
	(104.87,235.33) --
	(104.61,235.20) --
	(104.37,235.04) --
	(104.16,234.83) --
	(103.98,234.60) --
	(103.85,234.34) --
	(103.75,234.07) --
	(103.71,233.78) --
	(103.70,233.64) --
	(103.70,232.37) --
	(103.71,232.51) --
	(103.71,232.22) --
	(103.75,231.93) --
	(103.85,231.66) --
	(103.98,231.40) --
	(104.16,231.17) --
	(104.37,230.97) --
	(104.61,230.80) --
	(104.87,230.68) --
	(105.15,230.59) --
	(105.44,230.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94,201.80) rectangle (135.52,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (108.89,231.27) {30.7};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.98,209.63) --
	( 63.18,207.55) --
	( 60.78,207.55) --
	( 61.98,209.63);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,201.80) rectangle (135.52,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.77,205.81) --
	( 73.54,205.81) --
	( 73.47,205.81) --
	( 73.76,205.82) --
	( 74.04,205.88) --
	( 74.32,205.98) --
	( 74.57,206.13) --
	( 74.79,206.31) --
	( 74.99,206.53) --
	( 75.14,206.78) --
	( 75.26,207.04) --
	( 75.33,207.33) --
	( 75.35,207.62) --
	( 75.35,207.62) --
	( 75.35,208.89) --
	( 75.35,208.89) --
	( 75.33,209.18) --
	( 75.26,209.46) --
	( 75.14,209.73) --
	( 74.99,209.97) --
	( 74.79,210.19) --
	( 74.57,210.37) --
	( 74.32,210.52) --
	( 74.04,210.62) --
	( 73.76,210.68) --
	( 73.54,210.69) --
	( 66.77,210.69) --
	( 66.99,210.68) --
	( 66.70,210.69) --
	( 66.41,210.66) --
	( 66.13,210.58) --
	( 65.87,210.45) --
	( 65.63,210.29) --
	( 65.42,210.08) --
	( 65.24,209.85) --
	( 65.11,209.59) --
	( 65.02,209.32) --
	( 64.97,209.03) --
	( 64.96,208.89) --
	( 64.96,207.62) --
	( 64.97,207.76) --
	( 64.97,207.47) --
	( 65.02,207.18) --
	( 65.11,206.91) --
	( 65.24,206.65) --
	( 65.42,206.42) --
	( 65.63,206.22) --
	( 65.87,206.05) --
	( 66.13,205.93) --
	( 66.41,205.85) --
	( 66.70,205.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94,201.80) rectangle (135.52,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 70.16,206.52) {6.88};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94,201.80) rectangle (135.52,242.63);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,156.96) rectangle (135.52,197.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.94,156.96) rectangle (135.52,197.80);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,163.47) --
	(135.52,163.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,172.78) --
	(135.52,172.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,182.09) --
	(135.52,182.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,191.39) --
	(135.52,191.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.85,156.96) --
	( 47.85,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 66.33,156.96) --
	( 66.33,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.82,156.96) --
	( 84.82,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (103.30,156.96) --
	(103.30,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.78,156.96) --
	(121.78,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,158.82) --
	(135.52,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,168.12) --
	(135.52,168.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,177.43) --
	(135.52,177.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,186.74) --
	(135.52,186.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,196.05) --
	(135.52,196.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.61,156.96) --
	( 38.61,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.09,156.96) --
	( 57.09,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.58,156.96) --
	( 75.58,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.06,156.96) --
	( 94.06,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.54,156.96) --
	(112.54,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.02,156.96) --
	(131.02,197.80);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.94, 156.96) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras2}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 40.54,158.83) --
	( 40.65,158.82) --
	( 40.66,158.82) --
	( 40.72,158.83) --
	( 40.77,158.83) --
	( 40.78,158.83) --
	( 40.85,158.83) --
	( 40.92,158.82) --
	( 40.93,158.82) --
	( 40.95,158.82) --
	( 40.99,158.83) --
	( 41.03,158.83) --
	( 41.04,158.83) --
	( 41.06,158.83) --
	( 41.09,158.83) --
	( 41.15,158.83) --
	( 41.17,158.82) --
	( 41.20,158.82) --
	( 41.23,158.82) --
	( 41.34,158.84) --
	( 41.36,158.84) --
	( 41.41,158.84) --
	( 41.42,158.84) --
	( 41.47,158.82) --
	( 41.58,158.84) --
	( 41.62,158.85) --
	( 41.62,158.85) --
	( 41.67,158.85) --
	( 41.68,158.85) --
	( 41.72,158.82) --
	( 41.75,158.82) --
	( 41.81,158.82) --
	( 41.84,158.82) --
	( 41.89,158.83) --
	( 41.93,158.83) --
	( 42.05,158.83) --
	( 42.07,158.83) --
	( 42.08,158.83) --
	( 42.08,158.83) --
	( 42.10,158.83) --
	( 42.15,158.83) --
	( 42.32,158.84) --
	( 42.35,158.84) --
	( 42.37,158.84) --
	( 42.38,158.84) --
	( 42.46,158.82) --
	( 42.53,158.82) --
	( 42.63,158.84) --
	( 42.63,158.84) --
	( 42.65,158.84) --
	( 42.65,158.84) --
	( 42.67,158.84) --
	( 42.73,158.82) --
	( 42.74,158.82) --
	( 42.77,158.84) --
	( 42.78,158.84) --
	( 42.86,158.84) --
	( 42.89,158.84) --
	( 42.90,158.84) --
	( 42.90,158.84) --
	( 42.92,158.84) --
	( 42.95,158.84) --
	( 42.98,158.82) --
	( 43.07,158.84) --
	( 43.14,158.84) --
	( 43.15,158.84) --
	( 43.23,158.82) --
	( 43.32,158.82) --
	( 43.41,158.84) --
	( 43.47,158.84) --
	( 43.53,158.82) --
	( 43.58,158.82) --
	( 43.66,158.84) --
	( 43.68,158.84) --
	( 43.69,158.84) --
	( 43.69,158.84) --
	( 43.73,158.84) --
	( 43.74,158.84) --
	( 43.83,158.82) --
	( 43.93,158.83) --
	( 43.96,158.83) --
	( 44.01,158.83) --
	( 44.06,158.82) --
	( 44.12,158.84) --
	( 44.18,158.84) --
	( 44.21,158.84) --
	( 44.22,158.84) --
	( 44.29,158.84) --
	( 44.47,158.82) --
	( 44.54,158.84) --
	( 44.57,158.84) --
	( 44.57,158.84) --
	( 44.62,158.84) --
	( 44.62,158.84) --
	( 44.75,158.82) --
	( 44.81,158.84) --
	( 44.81,158.84) --
	( 44.84,158.84) --
	( 44.88,158.84) --
	( 44.89,158.84) --
	( 44.92,158.85) --
	( 44.96,158.83) --
	( 44.99,158.83) --
	( 45.01,158.83) --
	( 45.01,158.83) --
	( 45.03,158.82) --
	( 45.07,158.82) --
	( 45.12,158.82) --
	( 45.13,158.82) --
	( 45.14,158.82) --
	( 45.19,158.84) --
	( 45.22,158.84) --
	( 45.27,158.84) --
	( 45.28,158.84) --
	( 45.50,158.84) --
	( 45.55,158.84) --
	( 45.55,158.84) --
	( 45.71,158.82) --
	( 45.75,158.84) --
	( 45.81,158.84) --
	( 45.82,158.84) --
	( 45.96,158.83) --
	( 46.05,158.84) --
	( 46.10,158.84) --
	( 46.12,158.84) --
	( 46.14,158.84) --
	( 46.15,158.83) --
	( 46.22,158.82) --
	( 46.33,158.84) --
	( 46.40,158.84) --
	( 46.53,158.82) --
	( 46.54,158.82) --
	( 46.61,158.84) --
	( 46.62,158.84) --
	( 46.64,158.84) --
	( 46.68,158.84) --
	( 46.68,158.84) --
	( 46.72,158.84) --
	( 46.94,158.84) --
	( 47.06,158.82) --
	( 47.13,158.84) --
	( 47.19,158.84) --
	( 47.20,158.84) --
	( 47.22,158.84) --
	( 47.22,158.84) --
	( 47.23,158.84) --
	( 47.29,158.84) --
	( 47.34,158.82) --
	( 47.36,158.82) --
	( 47.48,158.84) --
	( 47.50,158.84) --
	( 47.50,158.84) --
	( 47.57,158.84) --
	( 47.68,158.82) --
	( 47.77,158.84) --
	( 47.79,158.84) --
	( 47.80,158.84) --
	( 47.93,158.82) --
	( 47.95,158.82) --
	( 47.99,158.84) --
	( 48.04,158.84) --
	( 48.06,158.84) --
	( 48.09,158.84) --
	( 48.11,158.84) --
	( 48.15,158.82) --
	( 48.16,158.82) --
	( 48.26,158.84) --
	( 48.32,158.84) --
	( 48.32,158.84) --
	( 48.33,158.84) --
	( 48.38,158.84) --
	( 48.43,158.82) --
	( 48.44,158.82) --
	( 48.54,158.84) --
	( 48.55,158.84) --
	( 48.60,158.84) --
	( 48.60,158.84) --
	( 48.65,158.84) --
	( 48.73,158.82) --
	( 48.87,158.84) --
	( 48.87,158.84) --
	( 48.88,158.84) --
	( 48.91,158.84) --
	( 49.04,158.82) --
	( 49.15,158.84) --
	( 49.15,158.84) --
	( 49.16,158.84) --
	( 49.26,158.82) --
	( 49.29,158.82) --
	( 49.42,158.84) --
	( 49.48,158.84) --
	( 49.54,158.82) --
	( 49.64,158.84) --
	( 49.64,158.84) --
	( 49.68,158.84) --
	( 49.69,158.84) --
	( 49.70,158.84) --
	( 49.71,158.84) --
	( 49.76,158.84) --
	( 49.76,158.84) --
	( 49.78,158.84) --
	( 49.82,158.82) --
	( 49.87,158.82) --
	( 49.98,158.84) --
	( 50.01,158.84) --
	( 50.04,158.84) --
	( 50.04,158.84) --
	( 50.06,158.84) --
	( 50.08,158.84) --
	( 50.19,158.82) --
	( 50.24,158.82) --
	( 50.26,158.84) --
	( 50.30,158.84) --
	( 50.32,158.84) --
	( 50.33,158.84) --
	( 50.33,158.84) --
	( 50.34,158.84) --
	( 50.38,158.84) --
	( 50.43,158.82) --
	( 50.43,158.82) --
	( 50.55,158.82) --
	( 50.70,158.84) --
	( 50.71,158.84) --
	( 50.72,158.84) --
	( 50.76,158.84) --
	( 50.98,158.84) --
	( 51.01,158.84) --
	( 51.13,158.82) --
	( 51.21,158.84) --
	( 51.26,158.84) --
	( 51.36,158.82) --
	( 51.45,158.85) --
	( 51.50,158.85) --
	( 51.54,158.85) --
	( 51.54,158.85) --
	( 51.55,158.85) --
	( 51.55,158.85) --
	( 51.58,158.85) --
	( 51.81,158.84) --
	( 51.95,158.82) --
	( 52.09,158.84) --
	( 52.10,158.84) --
	( 52.16,158.84) --
	( 52.37,158.84) --
	( 52.42,158.84) --
	( 52.64,158.83) --
	( 52.65,158.83) --
	( 52.69,158.83) --
	( 52.74,158.82) --
	( 52.78,158.82) --
	( 52.86,158.84) --
	( 52.92,158.84) --
	( 52.93,158.84) --
	( 52.96,158.84) --
	( 53.00,158.85) --
	( 53.07,158.83) --
	( 53.09,158.83) --
	( 53.31,158.84) --
	( 53.32,158.84) --
	( 53.35,158.84) --
	( 53.46,158.82) --
	( 53.47,158.82) --
	( 53.51,158.82) --
	( 53.53,158.82) --
	( 53.57,158.84) --
	( 53.58,158.84) --
	( 53.63,158.84) --
	( 53.64,158.84) --
	( 53.69,158.85) --
	( 53.73,158.83) --
	( 53.76,158.83) --
	( 53.76,158.83) --
	( 53.98,158.84) --
	( 54.00,158.84) --
	( 54.03,158.84) --
	( 54.08,158.84) --
	( 54.14,158.82) --
	( 54.18,158.82) --
	( 54.28,158.84) --
	( 54.35,158.84) --
	( 54.41,158.82) --
	( 54.46,158.82) --
	( 54.51,158.84) --
	( 54.56,158.84) --
	( 54.56,158.84) --
	( 54.70,158.83) --
	( 54.78,158.83) --
	( 54.79,158.83) --
	( 54.85,158.85) --
	( 54.91,158.83) --
	( 54.94,158.83) --
	( 54.98,158.83) --
	( 55.10,158.84) --
	( 55.11,158.84) --
	( 55.16,158.84) --
	( 55.19,158.84) --
	( 55.41,158.84) --
	( 55.47,158.84) --
	( 55.47,158.84) --
	( 55.56,158.84) --
	( 55.64,158.82) --
	( 55.74,158.84) --
	( 55.75,158.84) --
	( 55.87,158.82) --
	( 55.89,158.82) --
	( 55.95,158.84) --
	( 56.03,158.84) --
	( 56.16,158.82) --
	( 56.16,158.82) --
	( 56.21,158.84) --
	( 56.28,158.84) --
	( 56.30,158.84) --
	( 56.31,158.84) --
	( 56.34,158.84) --
	( 56.40,158.82) --
	( 56.42,158.82) --
	( 56.48,158.82) --
	( 56.48,158.82) --
	( 56.53,158.84) --
	( 56.58,158.84) --
	( 56.61,158.84) --
	( 56.86,158.84) --
	( 56.86,158.84) --
	( 56.86,158.84) --
	( 56.88,158.84) --
	( 56.88,158.84) --
	( 56.96,158.82) --
	( 57.01,158.82) --
	( 57.14,158.83) --
	( 57.17,158.83) --
	( 57.23,158.83) --
	( 57.34,158.83) --
	( 57.39,158.83) --
	( 57.42,158.83) --
	( 57.49,158.83) --
	( 57.53,158.82) --
	( 57.65,158.83) --
	( 57.70,158.83) --
	( 57.70,158.83) --
	( 57.76,158.83) --
	( 57.81,158.82) --
	( 57.87,158.82) --
	( 57.97,158.83) --
	( 57.98,158.83) --
	( 58.00,158.83) --
	( 58.19,158.83) --
	( 58.26,158.83) --
	( 58.31,158.83) --
	( 58.31,158.83) --
	( 58.34,158.84) --
	( 58.41,158.82) --
	( 58.42,158.82) --
	( 58.51,158.82) --
	( 58.51,158.82) --
	( 58.58,158.82) --
	( 58.61,158.83) --
	( 58.69,158.83) --
	( 58.70,158.83) --
	( 58.79,158.82) --
	( 58.85,158.82) --
	( 58.92,158.83) --
	( 58.96,158.83) --
	( 58.97,158.83) --
	( 59.03,158.83) --
	( 59.09,158.82) --
	( 59.10,158.82) --
	( 59.14,158.82) --
	( 59.21,158.83) --
	( 59.23,158.83) --
	( 59.24,158.83) --
	( 59.28,158.83) --
	( 59.29,158.83) --
	( 59.52,158.83) --
	( 59.54,158.83) --
	( 59.55,158.83) --
	( 59.74,158.84) --
	( 60.00,158.83) --
	( 60.09,158.83) --
	( 60.12,158.82) --
	( 60.13,158.82) --
	( 60.16,158.82) --
	( 60.18,158.82) --
	( 60.23,158.83) --
	( 60.28,158.83) --
	( 60.32,158.83) --
	( 60.49,158.83) --
	( 60.54,158.83) --
	( 60.55,158.83) --
	( 60.62,158.83) --
	( 60.66,158.82) --
	( 60.76,158.83) --
	( 60.83,158.83) --
	( 60.87,158.83) --
	( 60.89,158.83) --
	( 60.92,158.83) --
	( 60.93,158.82) --
	( 60.94,158.82) --
	( 60.95,158.82) --
	( 60.99,158.83) --
	( 61.02,158.83) --
	( 61.07,158.84) --
	( 61.10,158.84) --
	( 61.10,158.84) --
	( 61.16,158.84) --
	( 61.17,158.82) --
	( 61.28,158.82) --
	( 61.32,158.82) --
	( 61.34,158.82) --
	( 61.39,158.83) --
	( 61.44,158.83) --
	( 61.50,158.83) --
	( 61.51,158.83) --
	( 61.52,158.83) --
	( 61.69,158.84) --
	( 61.72,158.84) --
	( 61.76,158.84) --
	( 61.98,158.83) --
	( 61.99,158.83) --
	( 62.05,158.83) --
	( 62.05,158.83) --
	( 62.09,158.82) --
	( 62.12,158.82) --
	( 62.14,158.82) --
	( 62.27,158.83) --
	( 62.33,158.83) --
	( 62.37,158.82) --
	( 62.40,158.83) --
	( 62.49,158.83) --
	( 62.50,158.83) --
	( 62.55,158.83) --
	( 62.66,158.83) --
	( 62.72,158.83) --
	( 62.76,158.83) --
	( 62.82,158.82) --
	( 62.82,158.82) --
	( 62.82,158.82) --
	( 62.90,158.82) --
	( 62.98,158.82) --
	( 62.99,158.82) --
	( 62.99,158.82) --
	( 62.99,158.82) --
	( 63.04,158.84) --
	( 63.08,158.84) --
	( 63.09,158.84) --
	( 63.14,158.84) --
	( 63.25,158.82) --
	( 63.27,158.82) --
	( 63.37,158.83) --
	( 63.41,158.83) --
	( 63.63,158.83) --
	( 63.65,158.83) --
	( 63.66,158.83) --
	( 63.80,158.82) --
	( 63.88,158.83) --
	( 63.93,158.83) --
	( 63.93,158.83) --
	( 63.97,158.83) --
	( 64.10,158.82) --
	( 64.21,158.84) --
	( 64.25,158.84) --
	( 64.27,158.84) --
	( 64.29,158.84) --
	( 64.31,158.82) --
	( 64.31,158.82) --
	( 64.36,158.82) --
	( 64.48,158.83) --
	( 64.52,158.83) --
	( 64.74,158.83) --
	( 64.76,158.83) --
	( 64.85,158.83) --
	( 64.89,158.82) --
	( 65.02,158.83) --
	( 65.02,158.83) --
	( 65.04,158.83) --
	( 65.05,158.83) --
	( 65.32,158.83) --
	( 65.34,158.83) --
	( 65.37,158.83) --
	( 65.38,158.83) --
	( 65.40,158.83) --
	( 65.44,158.82) --
	( 65.45,158.82) --
	( 65.55,158.83) --
	( 65.82,158.83) --
	( 65.83,158.83) --
	( 65.95,158.82) --
	( 66.00,158.82) --
	( 66.11,158.83) --
	( 66.24,158.82) --
	( 66.30,158.83) --
	( 66.38,158.83) --
	( 66.39,158.83) --
	( 66.43,158.83) --
	( 66.51,158.82) --
	( 66.65,158.83) --
	( 66.66,158.83) --
	( 66.67,158.83) --
	( 66.70,158.83) --
	( 66.73,158.83) --
	( 66.89,158.83) --
	( 67.03,158.84) --
	( 67.04,158.84) --
	( 67.07,158.84) --
	( 67.12,158.83) --
	( 67.12,158.83) --
	( 67.18,158.82) --
	( 67.18,158.82) --
	( 67.21,158.82) --
	( 67.34,158.82) --
	( 67.42,158.84) --
	( 67.49,158.84) --
	( 67.49,158.84) --
	( 67.51,158.84) --
	( 67.54,158.84) --
	( 67.64,158.82) --
	( 67.65,158.82) --
	( 67.71,158.84) --
	( 67.72,158.84) --
	( 67.76,158.84) --
	( 67.79,158.84) --
	( 67.89,158.83) --
	( 67.89,158.83) --
	( 67.92,158.83) --
	( 67.93,158.83) --
	( 68.07,158.82) --
	( 68.14,158.84) --
	( 68.15,158.84) --
	( 68.17,158.84) --
	( 68.19,158.84) --
	( 68.22,158.84) --
	( 68.24,158.84) --
	( 68.30,158.82) --
	( 68.37,158.84) --
	( 68.39,158.84) --
	( 68.45,158.84) --
	( 68.51,158.84) --
	( 68.58,158.82) --
	( 68.71,158.84) --
	( 68.73,158.84) --
	( 68.76,158.84) --
	( 68.82,158.84) --
	( 69.01,158.84) --
	( 69.01,158.84) --
	( 69.01,158.84) --
	( 69.07,158.84) --
	( 69.12,158.82) --
	( 69.12,158.82) --
	( 69.13,158.82) --
	( 69.13,158.82) --
	( 69.15,158.82) --
	( 69.22,158.84) --
	( 69.24,158.84) --
	( 69.28,158.84) --
	( 69.29,158.84) --
	( 69.35,158.84) --
	( 69.38,158.82) --
	( 69.45,158.82) --
	( 69.56,158.84) --
	( 69.56,158.84) --
	( 69.61,158.84) --
	( 69.68,158.82) --
	( 69.71,158.82) --
	( 69.72,158.82) --
	( 69.74,158.82) --
	( 69.76,158.84) --
	( 69.83,158.84) --
	( 69.86,158.84) --
	( 69.97,158.83) --
	( 70.02,158.83) --
	( 70.04,158.83) --
	( 70.05,158.83) --
	( 70.21,158.82) --
	( 70.26,158.84) --
	( 70.28,158.84) --
	( 70.28,158.84) --
	( 70.30,158.84) --
	( 70.31,158.84) --
	( 70.35,158.84) --
	( 70.36,158.84) --
	( 70.42,158.82) --
	( 70.55,158.84) --
	( 70.58,158.84) --
	( 70.59,158.84) --
	( 70.60,158.84) --
	( 70.63,158.84) --
	( 70.74,158.82) --
	( 70.74,158.82) --
	( 70.85,158.84) --
	( 70.88,158.84) --
	( 70.90,158.84) --
	( 70.93,158.84) --
	( 71.04,158.84) --
	( 71.13,158.84) --
	( 71.16,158.84) --
	( 71.24,158.82) --
	( 71.33,158.84) --
	( 71.37,158.84) --
	( 71.37,158.84) --
	( 71.42,158.84) --
	( 71.47,158.82) --
	( 71.54,158.84) --
	( 71.59,158.84) --
	( 71.61,158.84) --
	( 71.65,158.84) --
	( 71.66,158.84) --
	( 71.81,158.84) --
	( 71.87,158.84) --
	( 71.90,158.84) --
	( 71.91,158.84) --
	( 71.92,158.84) --
	( 71.93,158.84) --
	( 72.02,158.82) --
	( 72.05,158.82) --
	( 72.07,158.82) --
	( 72.07,158.82) --
	( 72.08,158.82) --
	( 72.18,158.84) --
	( 72.18,158.84) --
	( 72.29,158.82) --
	( 72.37,158.84) --
	( 72.40,158.84) --
	( 72.41,158.84) --
	( 72.45,158.84) --
	( 72.57,158.82) --
	( 72.68,158.84) --
	( 72.69,158.84) --
	( 72.75,158.84) --
	( 72.91,158.84) --
	( 72.91,158.84) --
	( 72.96,158.84) --
	( 73.02,158.82) --
	( 73.13,158.82) --
	( 73.24,158.84) --
	( 73.25,158.84) --
	( 73.28,158.84) --
	( 73.29,158.84) --
	( 73.31,158.84) --
	( 73.32,158.84) --
	( 73.39,158.82) --
	( 73.44,158.84) --
	( 73.45,158.84) --
	( 73.49,158.84) --
	( 73.51,158.84) --
	( 73.54,158.84) --
	( 73.62,158.82) --
	( 73.76,158.84) --
	( 73.79,158.84) --
	( 73.79,158.84) --
	( 73.79,158.84) --
	( 73.84,158.84) --
	( 73.90,158.82) --
	( 74.01,158.84) --
	( 74.02,158.84) --
	( 74.05,158.84) --
	( 74.17,158.82) --
	( 74.17,158.82) --
	( 74.18,158.82) --
	( 74.23,158.84) --
	( 74.28,158.84) --
	( 74.28,158.84) --
	( 74.31,158.84) --
	( 74.34,158.84) --
	( 74.39,158.82) --
	( 74.45,158.82) --
	( 74.56,158.84) --
	( 74.57,158.84) --
	( 74.61,158.84) --
	( 74.61,158.84) --
	( 74.75,158.83) --
	( 74.77,158.83) --
	( 74.82,158.83) --
	( 74.87,158.82) --
	( 74.89,158.82) --
	( 74.99,158.84) --
	( 75.01,158.84) --
	( 75.02,158.84) --
	( 75.03,158.84) --
	( 75.05,158.84) --
	( 75.05,158.84) --
	( 75.07,158.84) --
	( 75.09,158.84) --
	( 75.14,158.82) --
	( 75.22,158.84) --
	( 75.23,158.84) --
	( 75.25,158.84) --
	( 75.30,158.85) --
	( 75.31,158.85) --
	( 75.34,158.85) --
	( 75.37,158.85) --
	( 75.38,158.85) --
	( 75.38,158.85) --
	( 75.40,158.85) --
	( 75.40,158.85) --
	( 75.41,158.83) --
	( 75.45,158.82) --
	( 75.46,158.82) --
	( 75.51,158.82) --
	( 75.54,158.84) --
	( 75.56,158.84) --
	( 75.61,158.84) --
	( 75.61,158.84) --
	( 75.66,158.84) --
	( 75.69,158.84) --
	( 75.77,158.82) --
	( 75.85,158.85) --
	( 75.88,158.85) --
	( 75.90,158.85) --
	( 75.91,158.85) --
	( 75.93,158.85) --
	( 75.95,158.85) --
	( 75.98,158.83) --
	( 76.03,158.82) --
	( 76.18,158.84) --
	( 76.20,158.84) --
	( 76.21,158.84) --
	( 76.36,158.84) --
	( 76.38,158.84) --
	( 76.39,158.84) --
	( 76.41,158.84) --
	( 76.46,158.84) --
	( 76.49,158.82) --
	( 76.54,158.82) --
	( 76.55,158.82) --
	( 76.61,158.84) --
	( 76.62,158.84) --
	( 76.69,158.84) --
	( 76.70,158.84) --
	( 76.76,158.84) --
	( 76.77,158.84) --
	( 76.84,158.82) --
	( 76.87,158.82) --
	( 76.97,158.84) --
	( 77.01,158.84) --
	( 77.02,158.84) --
	( 77.13,158.82) --
	( 77.19,158.84) --
	( 77.24,158.84) --
	( 77.25,158.84) --
	( 77.27,158.84) --
	( 77.28,158.84) --
	( 77.31,158.84) --
	( 77.46,158.83) --
	( 77.48,158.83) --
	( 77.58,158.82) --
	( 77.58,158.82) --
	( 77.60,158.82) --
	( 77.65,158.82) --
	( 77.66,158.82) --
	( 77.79,158.84) --
	( 77.83,158.84) --
	( 77.85,158.84) --
	( 77.86,158.84) --
	( 77.92,158.84) --
	( 77.97,158.82) --
	( 78.13,158.84) --
	( 78.13,158.84) --
	( 78.19,158.84) --
	( 78.36,158.84) --
	( 78.41,158.84) --
	( 78.44,158.84) --
	( 78.50,158.84) --
	( 78.55,158.84) --
	( 78.63,158.84) --
	( 78.63,158.84) --
	( 78.71,158.84) --
	( 78.76,158.82) --
	( 78.81,158.84) --
	( 78.82,158.84) --
	( 78.88,158.84) --
	( 78.88,158.84) --
	( 78.90,158.84) --
	( 78.91,158.84) --
	( 79.01,158.82) --
	( 79.02,158.82) --
	( 79.03,158.82) --
	( 79.14,158.84) --
	( 79.18,158.84) --
	( 79.19,158.84) --
	( 79.23,158.84) --
	( 79.23,158.84) --
	( 79.24,158.84) --
	( 79.26,158.84) --
	( 79.29,158.82) --
	( 79.45,158.84) --
	( 79.49,158.84) --
	( 79.60,158.82) --
	( 79.71,158.84) --
	( 79.73,158.84) --
	( 79.73,158.84) --
	( 79.74,158.84) --
	( 79.80,158.84) --
	( 79.82,158.85) --
	( 79.91,158.83) --
	( 80.04,158.82) --
	( 80.04,158.82) --
	( 80.15,158.84) --
	( 80.16,158.84) --
	( 80.19,158.84) --
	( 80.19,158.84) --
	( 80.21,158.84) --
	( 80.25,158.84) --
	( 80.30,158.82) --
	( 80.41,158.84) --
	( 80.43,158.84) --
	( 80.44,158.84) --
	( 80.48,158.84) --
	( 80.50,158.84) --
	( 80.51,158.84) --
	( 80.63,158.82) --
	( 80.70,158.83) --
	( 80.73,158.83) --
	( 80.76,158.83) --
	( 80.81,158.83) --
	( 80.92,158.82) --
	( 80.96,158.84) --
	( 81.02,158.84) --
	( 81.08,158.84) --
	( 81.21,158.84) --
	( 81.27,158.84) --
	( 81.29,158.84) --
	( 81.30,158.84) --
	( 81.33,158.84) --
	( 81.38,158.84) --
	( 81.41,158.82) --
	( 81.45,158.82) --
	( 81.49,158.84) --
	( 81.55,158.84) --
	( 81.57,158.84) --
	( 81.60,158.84) --
	( 81.65,158.84) --
	( 81.66,158.84) --
	( 81.71,158.82) --
	( 81.75,158.82) --
	( 81.78,158.84) --
	( 81.85,158.84) --
	( 81.85,158.84) --
	( 81.86,158.84) --
	( 81.90,158.85) --
	( 81.94,158.85) --
	( 81.96,158.82) --
	( 81.99,158.82) --
	( 82.01,158.82) --
	( 82.12,158.82) --
	( 82.21,158.84) --
	( 82.23,158.84) --
	( 82.43,158.84) --
	( 82.51,158.84) --
	( 82.51,158.84) --
	( 82.51,158.84) --
	( 82.53,158.84) --
	( 82.58,158.84) --
	( 82.63,158.83) --
	( 82.65,158.83) --
	( 82.65,158.83) --
	( 82.86,158.84) --
	( 82.86,158.84) --
	( 82.91,158.84) --
	( 82.92,158.84) --
	( 82.97,158.82) --
	( 83.08,158.83) --
	( 83.10,158.83) --
	( 83.10,158.83) --
	( 83.13,158.83) --
	( 83.14,158.83) --
	( 83.23,158.82) --
	( 83.27,158.84) --
	( 83.29,158.84) --
	( 83.34,158.84) --
	( 83.37,158.84) --
	( 83.43,158.84) --
	( 83.43,158.84) --
	( 83.43,158.84) --
	( 83.56,158.84) --
	( 83.62,158.84) --
	( 83.63,158.84) --
	( 83.69,158.84) --
	( 83.74,158.82) --
	( 83.90,158.84) --
	( 83.94,158.84) --
	( 83.95,158.84) --
	( 84.00,158.82) --
	( 84.05,158.82) --
	( 84.06,158.82) --
	( 84.11,158.83) --
	( 84.17,158.83) --
	( 84.23,158.83) --
	( 84.28,158.82) --
	( 84.32,158.82) --
	( 84.44,158.84) --
	( 84.47,158.84) --
	( 84.58,158.82) --
	( 84.63,158.84) --
	( 84.69,158.84) --
	( 84.72,158.84) --
	( 84.73,158.84) --
	( 84.90,158.82) --
	( 84.95,158.84) --
	( 85.00,158.84) --
	( 85.00,158.84) --
	( 85.05,158.84) --
	( 85.21,158.84) --
	( 85.22,158.84) --
	( 85.22,158.84) --
	( 85.25,158.84) --
	( 85.31,158.84) --
	( 85.42,158.84) --
	( 85.47,158.84) --
	( 85.49,158.84) --
	( 85.50,158.84) --
	( 85.52,158.84) --
	( 85.54,158.84) --
	( 85.63,158.82) --
	( 85.72,158.84) --
	( 85.74,158.84) --
	( 85.77,158.84) --
	( 85.78,158.84) --
	( 85.83,158.84) --
	( 85.99,158.84) --
	( 85.99,158.84) --
	( 86.01,158.84) --
	( 86.03,158.84) --
	( 86.05,158.84) --
	( 86.05,158.84) --
	( 86.10,158.84) --
	( 86.28,158.84) --
	( 86.31,158.84) --
	( 86.36,158.84) --
	( 86.38,158.82) --
	( 86.53,158.84) --
	( 86.55,158.84) --
	( 86.56,158.84) --
	( 86.57,158.84) --
	( 86.58,158.84) --
	( 86.66,158.82) --
	( 86.83,158.84) --
	( 86.83,158.84) --
	( 86.98,158.82) --
	( 87.03,158.84) --
	( 87.05,158.84) --
	( 87.11,158.84) --
	( 87.11,158.84) --
	( 87.11,158.84) --
	( 87.13,158.84) --
	( 87.15,158.84) --
	( 87.20,158.82) --
	( 87.26,158.82) --
	( 87.37,158.84) --
	( 87.39,158.84) --
	( 87.45,158.84) --
	( 87.47,158.82) --
	( 87.50,158.82) --
	( 87.56,158.84) --
	( 87.57,158.84) --
	( 87.61,158.84) --
	( 87.64,158.84) --
	( 87.64,158.84) --
	( 87.66,158.84) --
	( 87.72,158.84) --
	( 87.83,158.84) --
	( 87.88,158.84) --
	( 87.90,158.84) --
	( 87.92,158.84) --
	( 88.03,158.82) --
	( 88.08,158.82) --
	( 88.08,158.82) --
	( 88.19,158.84) --
	( 88.23,158.84) --
	( 88.29,158.82) --
	( 88.34,158.82) --
	( 88.44,158.84) --
	( 88.47,158.84) --
	( 88.47,158.84) --
	( 88.50,158.84) --
	( 88.52,158.84) --
	( 88.53,158.84) --
	( 88.54,158.84) --
	( 88.58,158.82) --
	( 88.63,158.82) --
	( 88.63,158.82) --
	( 88.64,158.82) --
	( 88.64,158.82) --
	( 88.65,158.82) --
	( 88.65,158.82) --
	( 88.68,158.82) --
	( 88.69,158.82) --
	( 88.70,158.84) --
	( 88.71,158.84) --
	( 88.72,158.84) --
	( 88.74,158.84) --
	( 88.78,158.84) --
	( 88.78,158.84) --
	( 88.80,158.84) --
	( 88.84,158.84) --
	( 88.95,158.82) --
	( 89.01,158.84) --
	( 89.06,158.84) --
	( 89.07,158.84) --
	( 89.08,158.84) --
	( 89.08,158.84) --
	( 89.11,158.84) --
	( 89.13,158.84) --
	( 89.33,158.84) --
	( 89.36,158.84) --
	( 89.39,158.84) --
	( 89.42,158.84) --
	( 89.47,158.84) --
	( 89.55,158.84) --
	( 89.57,158.84) --
	( 89.62,158.84) --
	( 89.66,158.82) --
	( 89.75,158.85) --
	( 89.79,158.85) --
	( 89.79,158.85) --
	( 89.81,158.85) --
	( 89.83,158.85) --
	( 89.84,158.85) --
	( 89.89,158.82) --
	( 89.97,158.82) --
	( 90.00,158.82) --
	( 90.05,158.84) --
	( 90.11,158.84) --
	( 90.11,158.84) --
	( 90.13,158.84) --
	( 90.13,158.84) --
	( 90.22,158.82) --
	( 90.23,158.82) --
	( 90.32,158.84) --
	( 90.38,158.85) --
	( 90.38,158.85) --
	( 90.40,158.85) --
	( 90.43,158.85) --
	( 90.45,158.85) --
	( 90.47,158.85) --
	( 90.50,158.83) --
	( 90.51,158.83) --
	( 90.63,158.82) --
	( 90.65,158.84) --
	( 90.68,158.84) --
	( 90.69,158.84) --
	( 90.72,158.84) --
	( 90.74,158.84) --
	( 90.75,158.84) --
	( 90.79,158.84) --
	( 90.83,158.82) --
	( 90.85,158.82) --
	( 90.90,158.82) --
	( 91.01,158.84) --
	( 91.04,158.84) --
	( 91.04,158.84) --
	( 91.15,158.82) --
	( 91.26,158.84) --
	( 91.26,158.84) --
	( 91.27,158.84) --
	( 91.32,158.84) --
	( 91.36,158.83) --
	( 91.38,158.83) --
	( 91.38,158.83) --
	( 91.43,158.83) --
	( 91.49,158.83) --
	( 91.56,158.82) --
	( 91.61,158.82) --
	( 91.68,158.84) --
	( 91.71,158.84) --
	( 91.73,158.84) --
	( 91.76,158.84) --
	( 91.79,158.84) --
	( 91.82,158.82) --
	( 91.87,158.82) --
	( 91.93,158.84) --
	( 91.98,158.85) --
	( 92.02,158.85) --
	( 92.04,158.85) --
	( 92.06,158.85) --
	( 92.10,158.84) --
	( 92.10,158.84) --
	( 92.11,158.84) --
	( 92.11,158.83) --
	( 92.16,158.83) --
	( 92.17,158.83) --
	( 92.20,158.82) --
	( 92.28,158.82) --
	( 92.29,158.82) --
	( 92.39,158.84) --
	( 92.39,158.84) --
	( 92.60,158.84) --
	( 92.60,158.84) --
	( 92.61,158.84) --
	( 92.66,158.84) --
	( 92.69,158.84) --
	( 92.72,158.84) --
	( 92.75,158.82) --
	( 92.85,158.82) --
	( 92.96,158.84) --
	( 93.08,158.82) --
	( 93.13,158.84) --
	( 93.13,158.84) --
	( 93.19,158.84) --
	( 93.21,158.84) --
	( 93.22,158.84) --
	( 93.24,158.84) --
	( 93.46,158.84) --
	( 93.52,158.84) --
	( 93.66,158.82) --
	( 93.79,158.84) --
	( 93.81,158.84) --
	( 93.83,158.84) --
	( 93.89,158.84) --
	( 93.92,158.82) --
	( 93.94,158.82) --
	( 94.03,158.84) --
	( 94.04,158.84) --
	( 94.07,158.84) --
	( 94.24,158.83) --
	( 94.26,158.83) --
	( 94.26,158.83) --
	( 94.26,158.83) --
	( 94.29,158.83) --
	( 94.30,158.83) --
	( 94.35,158.83) --
	( 94.40,158.84) --
	( 94.44,158.84) --
	( 94.46,158.84) --
	( 94.46,158.84) --
	( 94.49,158.84) --
	( 94.51,158.84) --
	( 94.55,158.84) --
	( 94.60,158.82) --
	( 94.74,158.84) --
	( 94.80,158.84) --
	( 94.82,158.84) --
	( 94.84,158.82) --
	( 94.86,158.82) --
	( 94.86,158.82) --
	( 95.01,158.84) --
	( 95.18,158.82) --
	( 95.24,158.84) --
	( 95.27,158.84) --
	( 95.29,158.84) --
	( 95.30,158.84) --
	( 95.40,158.82) --
	( 95.68,158.84) --
	( 95.74,158.84) --
	( 95.92,158.84) --
	( 95.96,158.84) --
	( 96.07,158.82) --
	( 96.11,158.82) --
	( 96.11,158.82) --
	( 96.13,158.82) --
	( 96.18,158.84) --
	( 96.20,158.84) --
	( 96.23,158.84) --
	( 96.24,158.84) --
	( 96.25,158.84) --
	( 96.29,158.84) --
	( 96.35,158.82) --
	( 96.43,158.84) --
	( 96.47,158.84) --
	( 96.50,158.84) --
	( 96.59,158.82) --
	( 96.61,158.82) --
	( 96.67,158.84) --
	( 96.72,158.84) --
	( 96.75,158.84) --
	( 96.91,158.83) --
	( 96.94,158.83) --
	( 96.97,158.83) --
	( 97.01,158.82) --
	( 97.03,158.82) --
	( 97.10,158.84) --
	( 97.16,158.84) --
	( 97.19,158.84) --
	( 97.19,158.84) --
	( 97.20,158.84) --
	( 97.22,158.84) --
	( 97.25,158.84) --
	( 97.42,158.84) --
	( 97.47,158.84) --
	( 97.52,158.84) --
	( 97.53,158.84) --
	( 97.54,158.84) --
	( 97.60,158.83) --
	( 97.65,158.83) --
	( 97.68,158.83) --
	( 97.68,158.83) --
	( 97.69,158.82) --
	( 97.75,158.82) --
	( 97.80,158.82) --
	( 97.92,158.83) --
	( 97.96,158.83) --
	( 97.97,158.83) --
	( 98.08,158.82) --
	( 98.15,158.84) --
	( 98.21,158.84) --
	( 98.23,158.84) --
	( 98.24,158.84) --
	( 98.29,158.84) --
	( 98.46,158.84) --
	( 98.47,158.84) --
	( 98.51,158.84) --
	( 98.66,158.84) --
	( 98.68,158.84) --
	( 98.73,158.84) --
	( 98.74,158.84) --
	( 98.75,158.84) --
	( 98.78,158.84) --
	( 98.80,158.84) --
	( 98.95,158.84) --
	( 98.97,158.84) --
	( 99.01,158.84) --
	( 99.05,158.84) --
	( 99.11,158.83) --
	( 99.17,158.83) --
	( 99.28,158.82) --
	( 99.39,158.84) --
	( 99.52,158.82) --
	( 99.59,158.84) --
	( 99.67,158.84) --
	( 99.67,158.84) --
	( 99.69,158.84) --
	( 99.70,158.84) --
	( 99.73,158.84) --
	( 99.85,158.84) --
	( 99.88,158.84) --
	( 99.91,158.84) --
	( 99.94,158.84) --
	(100.06,158.82) --
	(100.12,158.82) --
	(100.22,158.83) --
	(100.27,158.83) --
	(100.28,158.83) --
	(100.33,158.82) --
	(100.34,158.82) --
	(100.38,158.82) --
	(100.42,158.83) --
	(100.50,158.83) --
	(100.54,158.83) --
	(100.66,158.82) --
	(100.73,158.83) --
	(100.76,158.83) --
	(100.78,158.83) --
	(100.91,158.82) --
	(101.02,158.83) --
	(101.06,158.84) --
	(101.06,158.84) --
	(101.11,158.84) --
	(101.12,158.84) --
	(101.24,158.83) --
	(101.26,158.83) --
	(101.26,158.83) --
	(101.29,158.83) --
	(101.32,158.83) --
	(101.47,158.83) --
	(101.47,158.83) --
	(101.54,158.83) --
	(101.56,158.83) --
	(101.65,158.82) --
	(101.69,158.82) --
	(101.69,158.82) --
	(101.75,158.83) --
	(101.81,158.83) --
	(101.98,158.82) --
	(102.02,158.83) --
	(102.04,158.83) --
	(102.09,158.83) --
	(102.11,158.83) --
	(102.18,158.83) --
	(102.22,158.82) --
	(102.34,158.83) --
	(102.37,158.83) --
	(102.38,158.83) --
	(102.49,158.82) --
	(102.60,158.83) --
	(102.65,158.83) --
	(102.75,158.82) --
	(102.82,158.82) --
	(102.82,158.82) --
	(102.86,158.83) --
	(102.92,158.83) --
	(102.95,158.83) --
	(102.95,158.83) --
	(102.99,158.83) --
	(103.00,158.83) --
	(103.12,158.83) --
	(103.17,158.83) --
	(103.18,158.83) --
	(103.21,158.83) --
	(103.24,158.83) --
	(103.33,158.82) --
	(103.38,158.83) --
	(103.45,158.83) --
	(103.46,158.83) --
	(103.49,158.83) --
	(103.56,158.82) --
	(103.59,158.82) --
	(103.74,158.83) --
	(103.74,158.83) --
	(103.75,158.84) --
	(103.85,158.82) --
	(103.89,158.82) --
	(104.00,158.83) --
	(104.05,158.83) --
	(104.09,158.83) --
	(104.10,158.83) --
	(104.16,158.82) --
	(104.18,158.82) --
	(104.19,158.82) --
	(104.33,158.83) --
	(104.58,158.83) --
	(104.58,158.83) --
	(104.61,158.83) --
	(104.64,158.83) --
	(104.67,158.83) --
	(104.72,158.82) --
	(104.75,158.82) --
	(104.83,158.83) --
	(104.85,158.83) --
	(104.88,158.83) --
	(104.91,158.83) --
	(105.13,158.83) --
	(105.19,158.83) --
	(105.23,158.82) --
	(105.35,158.82) --
	(105.39,158.82) --
	(105.41,158.82) --
	(105.45,158.83) --
	(105.46,158.83) --
	(105.51,158.83) --
	(105.51,158.83) --
	(105.68,158.83) --
	(105.70,158.83) --
	(105.72,158.83) --
	(105.72,158.83) --
	(105.72,158.83) --
	(105.77,158.82) --
	(105.83,158.82) --
	(105.88,158.82) --
	(105.94,158.82) --
	(106.01,158.82) --
	(106.05,158.82) --
	(106.06,158.82) --
	(106.14,158.83) --
	(106.16,158.82) --
	(106.18,158.82) --
	(106.21,158.82) --
	(106.38,158.83) --
	(106.41,158.83) --
	(106.50,158.82) --
	(106.57,158.82) --
	(106.57,158.82) --
	(106.59,158.82) --
	(106.59,158.82) --
	(106.62,158.82) --
	(106.64,158.82) --
	(106.72,158.83) --
	(106.78,158.83) --
	(106.94,158.83) --
	(106.99,158.83) --
	(107.04,158.83) --
	(107.15,158.83) --
	(107.25,158.83) --
	(107.34,158.83) --
	(107.34,158.83) --
	(107.35,158.82) --
	(107.37,158.83) --
	(107.38,158.83) --
	(107.45,158.82) --
	(107.51,158.82) --
	(107.62,158.83) --
	(107.64,158.83) --
	(107.67,158.83) --
	(107.72,158.82) --
	(107.78,158.83) --
	(107.79,158.83) --
	(107.80,158.83) --
	(107.83,158.82) --
	(107.87,158.83) --
	(107.91,158.83) --
	(107.93,158.83) --
	(107.94,158.83) --
	(107.96,158.83) --
	(108.01,158.83) --
	(108.14,158.83) --
	(108.18,158.83) --
	(108.20,158.83) --
	(108.23,158.83) --
	(108.28,158.83) --
	(108.34,158.82) --
	(108.48,158.83) --
	(108.53,158.83) --
	(108.54,158.83) --
	(108.58,158.82) --
	(108.64,158.82) --
	(108.70,158.84) --
	(108.75,158.84) --
	(108.75,158.84) --
	(108.75,158.84) --
	(108.80,158.84) --
	(109.03,158.83) --
	(109.03,158.83) --
	(109.05,158.83) --
	(109.12,158.83) --
	(109.15,158.82) --
	(109.23,158.83) --
	(109.28,158.83) --
	(109.31,158.83) --
	(109.36,158.83) --
	(109.47,158.83) --
	(109.50,158.83) --
	(109.50,158.83) --
	(109.61,158.83) --
	(109.66,158.83) --
	(109.69,158.83) --
	(109.70,158.83) --
	(109.75,158.83) --
	(109.76,158.82) --
	(109.84,158.84) --
	(109.90,158.84) --
	(109.93,158.84) --
	(110.04,158.82) --
	(110.05,158.82) --
	(110.10,158.82) --
	(110.17,158.83) --
	(110.21,158.83) --
	(110.22,158.83) --
	(110.34,158.82) --
	(110.44,158.83) --
	(110.50,158.83) --
	(110.55,158.82) --
	(110.63,158.82) --
	(110.66,158.83) --
	(110.66,158.83) --
	(110.72,158.83) --
	(110.73,158.83) --
	(110.75,158.83) --
	(110.76,158.83) --
	(110.76,158.83) --
	(110.77,158.83) --
	(110.83,158.83) --
	(110.83,158.83) --
	(110.87,158.82) --
	(111.02,158.83) --
	(111.03,158.83) --
	(111.08,158.83) --
	(111.13,158.82) --
	(111.30,158.83) --
	(111.30,158.83) --
	(111.47,158.82) --
	(111.50,158.83) --
	(111.57,158.83) --
	(111.63,158.83) --
	(111.79,158.83) --
	(111.80,158.83) --
	(111.83,158.83) --
	(111.88,158.83) --
	(111.88,158.83) --
	(111.94,158.82) --
	(112.07,158.84) --
	(112.20,158.82) --
	(112.24,158.82) --
	(112.26,158.84) --
	(112.31,158.84) --
	(112.35,158.84) --
	(112.36,158.84) --
	(112.39,158.84) --
	(112.43,158.84) --
	(112.52,158.83) --
	(112.58,158.83) --
	(112.59,158.83) --
	(112.59,158.83) --
	(112.61,158.83) --
	(112.65,158.84) --
	(112.71,158.83) --
	(112.74,158.83) --
	(112.80,158.83) --
	(112.81,158.82) --
	(112.96,158.84) --
	(112.99,158.84) --
	(113.00,158.84) --
	(113.01,158.84) --
	(113.09,158.82) --
	(113.17,158.82) --
	(113.23,158.84) --
	(113.25,158.84) --
	(113.27,158.84) --
	(113.27,158.84) --
	(113.33,158.84) --
	(113.55,158.84) --
	(113.69,158.82) --
	(113.73,158.84) --
	(113.82,158.84) --
	(113.82,158.84) --
	(113.83,158.84) --
	(113.89,158.84) --
	(113.93,158.82) --
	(114.10,158.84) --
	(114.11,158.84) --
	(114.24,158.82) --
	(114.38,158.84) --
	(114.39,158.84) --
	(114.41,158.84) --
	(114.43,158.84) --
	(114.44,158.84) --
	(114.49,158.82) --
	(114.61,158.84) --
	(114.65,158.84) --
	(114.68,158.84) --
	(114.69,158.84) --
	(114.85,158.83) --
	(114.87,158.83) --
	(114.98,158.82) --
	(115.04,158.84) --
	(115.06,158.84) --
	(115.13,158.84) --
	(115.14,158.84) --
	(115.18,158.84) --
	(115.19,158.84) --
	(115.20,158.84) --
	(115.25,158.82) --
	(115.26,158.82) --
	(115.40,158.84) --
	(115.40,158.84) --
	(115.46,158.84) --
	(115.57,158.82) --
	(115.59,158.84) --
	(115.60,158.84) --
	(115.63,158.84) --
	(115.68,158.84) --
	(115.69,158.84) --
	(115.69,158.84) --
	(115.73,158.84) --
	(115.75,158.84) --
	(115.79,158.82) --
	(115.83,158.82) --
	(115.92,158.84) --
	(115.92,158.84) --
	(115.93,158.84) --
	(115.95,158.84) --
	(115.97,158.84) --
	(115.98,158.84) --
	(116.03,158.82) --
	(116.03,158.82) --
	(116.08,158.82) --
	(116.09,158.82) --
	(116.16,158.84) --
	(116.19,158.84) --
	(116.19,158.84) --
	(116.25,158.84) --
	(116.39,158.84) --
	(116.41,158.84) --
	(116.42,158.84) --
	(116.44,158.84) --
	(116.58,158.82) --
	(116.69,158.85) --
	(116.72,158.85) --
	(116.77,158.86) --
	(116.81,158.83) --
	(116.82,158.83) --
	(116.86,158.83) --
	(116.87,158.83) --
	(116.93,158.83) --
	(116.98,158.82) --
	(117.09,158.84) --
	(117.09,158.84) --
	(117.15,158.84) --
	(117.16,158.84) --
	(117.20,158.82) --
	(117.23,158.82) --
	(117.24,158.82) --
	(117.26,158.82) --
	(117.37,158.84) --
	(117.40,158.84) --
	(117.46,158.84) --
	(117.51,158.82) --
	(117.62,158.84) --
	(117.63,158.84) --
	(117.64,158.84) --
	(117.66,158.84) --
	(117.66,158.84) --
	(117.72,158.84) --
	(117.88,158.84) --
	(117.89,158.84) --
	(117.92,158.84) --
	(117.92,158.84) --
	(118.08,158.82) --
	(118.11,158.84) --
	(118.14,158.84) --
	(118.20,158.84) --
	(118.20,158.84) --
	(118.22,158.84) --
	(118.24,158.84) --
	(118.26,158.84) --
	(118.31,158.82) --
	(118.43,158.84) --
	(118.48,158.84) --
	(118.49,158.84) --
	(118.52,158.84) --
	(118.58,158.84) --
	(118.63,158.82) --
	(118.74,158.84) --
	(118.77,158.84) --
	(118.77,158.84) --
	(118.80,158.84) --
	(118.84,158.84) --
	(118.86,158.84) --
	(118.89,158.82) --
	(118.96,158.84) --
	(119.00,158.84) --
	(119.05,158.84) --
	(119.05,158.84) --
	(119.05,158.84) --
	(119.05,158.84) --
	(119.10,158.84) --
	(119.15,158.82) --
	(119.25,158.84) --
	(119.28,158.84) --
	(119.32,158.84) --
	(119.35,158.84) --
	(119.46,158.82) --
	(119.57,158.84) --
	(119.59,158.84) --
	(119.62,158.84) --
	(119.65,158.84) --
	(119.73,158.82) --
	(119.74,158.82) --
	(119.84,158.84) --
	(119.85,158.84) --
	(119.87,158.84) --
	(119.87,158.84) --
	(120.09,158.83) --
	(120.09,158.83) --
	(120.10,158.83) --
	(120.18,158.83) --
	(120.26,158.82) --
	(120.37,158.84) --
	(120.40,158.84) --
	(120.47,158.82) --
	(120.48,158.82) --
	(120.62,158.84) --
	(120.64,158.84) --
	(120.66,158.84) --
	(120.71,158.84) --
	(120.75,158.82) --
	(120.80,158.82) --
	(120.80,158.82) --
	(120.89,158.84) --
	(120.92,158.84) --
	(120.92,158.84) --
	(120.98,158.84) --
	(121.03,158.82) --
	(121.05,158.82) --
	(121.09,158.82) --
	(121.14,158.84) --
	(121.17,158.84) --
	(121.20,158.84) --
	(121.22,158.84) --
	(121.24,158.84) --
	(121.25,158.84) --
	(121.29,158.82) --
	(121.31,158.82) --
	(121.34,158.82) --
	(121.43,158.84) --
	(121.47,158.84) --
	(121.50,158.84) --
	(121.51,158.84) --
	(121.53,158.84) --
	(121.60,158.82) --
	(121.72,158.84) --
	(121.72,158.84) --
	(121.75,158.84) --
	(121.79,158.84) --
	(121.99,158.84) --
	(122.03,158.84) --
	(122.08,158.84) --
	(122.23,158.83) --
	(122.24,158.83) --
	(122.30,158.83) --
	(122.33,158.83) --
	(122.39,158.85) --
	(122.43,158.83) --
	(122.44,158.83) --
	(122.46,158.83) --
	(122.49,158.83) --
	(122.53,158.83) --
	(122.56,158.82) --
	(122.65,158.84) --
	(122.73,158.84) --
	(122.74,158.84) --
	(122.75,158.84) --
	(122.75,158.84) --
	(122.86,158.82) --
	(123.01,158.84) --
	(123.07,158.84) --
	(123.07,158.84) --
	(123.14,158.82) --
	(123.29,158.84) --
	(123.32,158.84) --
	(123.51,158.83) --
	(123.51,158.83) --
	(123.54,158.83) --
	(123.54,158.83) --
	(123.59,158.83) --
	(123.70,158.82) --
	(123.70,158.84) --
	(123.79,158.84) --
	(123.80,158.84) --
	(123.86,158.84) --
	(123.88,158.84) --
	(123.91,158.82) --
	(123.96,158.82) --
	(123.97,158.82) --
	(123.98,158.84) --
	(124.02,158.84) --
	(124.03,158.84) --
	(124.07,158.84) --
	(124.07,158.84) --
	(124.12,158.84) --
	(124.21,158.82) --
	(124.34,158.84) --
	(124.38,158.85) --
	(124.39,158.85) --
	(124.44,158.83) --
	(124.47,158.83) --
	(124.52,158.82) --
	(124.58,158.82) --
	(124.61,158.82) --
	(124.61,158.82) --
	(124.72,158.84) --
	(124.73,158.84) --
	(124.78,158.84) --
	(124.89,158.82) --
	(124.91,158.84) --
	(124.95,158.84) --
	(124.95,158.84) --
	(124.99,158.84) --
	(125.05,158.84) --
	(125.10,158.82) --
	(125.21,158.84) --
	(125.22,158.84) --
	(125.24,158.84) --
	(125.27,158.84) --
	(125.31,158.84) --
	(125.31,158.84) --
	(125.36,158.82) --
	(125.36,158.82) --
	(125.36,158.82) --
	(125.38,158.82) --
	(125.41,158.83) --
	(125.43,158.83) --
	(125.49,158.83) --
	(125.50,158.85) --
	(125.56,158.85) --
	(125.59,158.83) --
	(125.60,158.83) --
	(125.66,158.83) --
	(125.70,158.82) --
	(125.71,158.82) --
	(125.84,158.84) --
	(125.86,158.84) --
	(125.87,158.84) --
	(125.87,158.84) --
	(125.93,158.84) --
	(126.02,158.82) --
	(126.03,158.82) --
	(126.09,158.84) --
	(126.14,158.84) --
	(126.15,158.84) --
	(126.19,158.84) --
	(126.38,158.84) --
	(126.43,158.84) --
	(126.43,158.84) --
	(126.46,158.84) --
	(126.51,158.84) --
	(126.57,158.82) --
	(126.58,158.82) --
	(126.59,158.82) --
	(126.63,158.84) --
	(126.71,158.84) --
	(126.71,158.84) --
	(126.71,158.84) --
	(126.73,158.84) --
	(126.74,158.84) --
	(126.76,158.84) --
	(126.88,158.82) --
	(126.89,158.84) --
	(126.93,158.84) --
	(126.96,158.84) --
	(126.97,158.84) --
	(127.03,158.84) --
	(127.16,158.84) --
	(127.19,158.84) --
	(127.25,158.84) --
	(127.28,158.84) --
	(127.34,158.82) --
	(127.34,158.82) --
	(127.35,158.82) --
	(127.40,158.82) --
	(127.45,158.84) --
	(127.47,158.84) --
	(127.52,158.84) --
	(127.52,158.84) --
	(127.55,158.84) --
	(127.65,158.83) --
	(127.66,158.83) --
	(127.67,158.83) --
	(127.73,158.83) --
	(127.75,158.83) --
	(127.75,158.82) --
	(127.78,158.82) --
	(127.80,158.82) --
	(127.84,158.82) --
	(127.84,158.82) --
	(127.92,158.84) --
	(127.94,158.84) --
	(127.99,158.84) --
	(128.00,158.84) --
	(128.05,158.82) --
	(128.16,158.83) --
	(128.21,158.83) --
	(128.23,158.83) --
	(128.34,158.82) --
	(128.36,158.82) --
	(128.47,158.84) --
	(128.56,158.84) --
	(128.72,158.84) --
	(128.74,158.84) --
	(128.76,158.84) --
	(128.81,158.84) --
	(128.81,158.84) --
	(129.02,158.84) --
	(129.02,158.84) --
	(129.07,158.84) --
	(129.08,158.84) --
	(129.10,158.84) --
	(129.13,158.82) --
	(129.18,158.82) --
	(129.29,158.84) --
	(129.30,158.84) --
	(129.33,158.84) --
	(129.34,158.84) --
	(129.54,158.84) --
	(129.55,158.84) --
	(129.57,158.84) --
	(129.72,158.82) --
	(129.85,158.84) --
	(129.85,158.84) --
	(129.85,158.84) --
	(129.85,158.84) --
	(130.02,158.84) --
	(130.07,158.84) --
	(130.08,158.84) --
	(130.19,158.82) --
	(130.23,158.82) --
	(130.32,158.84) --
	(130.34,158.84) --
	(130.38,158.84) --
	(130.42,158.84) --
	(130.45,158.82) --
	(130.62,158.84) --
	(130.64,158.84) --
	(130.75,158.82) --
	(130.86,158.84) --
	(130.90,158.84) --
	(130.95,158.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.54,187.83) --
	( 52.74,185.75) --
	( 50.34,185.75) --
	( 51.54,187.83);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,156.96) rectangle (135.52,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 40.76,184.00) --
	( 51.37,184.00) --
	( 51.30,184.00) --
	( 51.59,184.01) --
	( 51.87,184.07) --
	( 52.14,184.18) --
	( 52.40,184.32) --
	( 52.62,184.50) --
	( 52.81,184.72) --
	( 52.97,184.97) --
	( 53.08,185.24) --
	( 53.15,185.52) --
	( 53.18,185.81) --
	( 53.18,185.81) --
	( 53.18,187.08) --
	( 53.18,187.08) --
	( 53.15,187.37) --
	( 53.08,187.65) --
	( 52.97,187.92) --
	( 52.81,188.16) --
	( 52.62,188.38) --
	( 52.40,188.57) --
	( 52.14,188.71) --
	( 51.87,188.81) --
	( 51.59,188.87) --
	( 51.37,188.89) --
	( 40.76,188.89) --
	( 40.98,188.87) --
	( 40.69,188.88) --
	( 40.40,188.85) --
	( 40.12,188.77) --
	( 39.85,188.64) --
	( 39.62,188.48) --
	( 39.41,188.28) --
	( 39.23,188.04) --
	( 39.10,187.79) --
	( 39.00,187.51) --
	( 38.96,187.22) --
	( 38.95,187.08) --
	( 38.95,185.81) --
	( 38.96,185.95) --
	( 38.96,185.66) --
	( 39.00,185.38) --
	( 39.10,185.10) --
	( 39.23,184.84) --
	( 39.41,184.61) --
	( 39.62,184.41) --
	( 39.85,184.24) --
	( 40.12,184.12) --
	( 40.40,184.04) --
	( 40.69,184.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94,156.96) rectangle (135.52,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 46.06,184.71) {74200};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.47,160.21) --
	( 45.67,158.13) --
	( 43.27,158.13) --
	( 44.47,160.21);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,156.96) rectangle (135.52,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 46.15,161.82) --
	( 52.92,161.82) --
	( 52.85,161.82) --
	( 53.14,161.83) --
	( 53.43,161.89) --
	( 53.70,161.99) --
	( 53.95,162.14) --
	( 54.18,162.32) --
	( 54.37,162.54) --
	( 54.52,162.79) --
	( 54.64,163.05) --
	( 54.71,163.34) --
	( 54.73,163.63) --
	( 54.73,163.63) --
	( 54.73,164.90) --
	( 54.73,164.90) --
	( 54.71,165.19) --
	( 54.64,165.47) --
	( 54.52,165.74) --
	( 54.37,165.98) --
	( 54.18,166.20) --
	( 53.95,166.38) --
	( 53.70,166.53) --
	( 53.43,166.63) --
	( 53.14,166.69) --
	( 52.92,166.70) --
	( 46.15,166.70) --
	( 46.37,166.69) --
	( 46.08,166.70) --
	( 45.79,166.67) --
	( 45.51,166.59) --
	( 45.25,166.46) --
	( 45.01,166.30) --
	( 44.80,166.10) --
	( 44.63,165.86) --
	( 44.49,165.61) --
	( 44.40,165.33) --
	( 44.35,165.04) --
	( 44.35,164.90) --
	( 44.35,163.63) --
	( 44.35,163.77) --
	( 44.35,163.48) --
	( 44.40,163.19) --
	( 44.49,162.92) --
	( 44.63,162.66) --
	( 44.80,162.43) --
	( 45.01,162.23) --
	( 45.25,162.06) --
	( 45.51,161.94) --
	( 45.79,161.86) --
	( 46.08,161.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94,156.96) rectangle (135.52,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 49.54,162.53) {6.89};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94,156.96) rectangle (135.52,197.80);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,112.13) rectangle (135.52,152.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.94,112.13) rectangle (135.52,152.96);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,116.47) --
	(135.52,116.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,126.33) --
	(135.52,126.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,136.19) --
	(135.52,136.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,146.05) --
	(135.52,146.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.85,112.13) --
	( 47.85,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 66.33,112.13) --
	( 66.33,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.82,112.13) --
	( 84.82,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (103.30,112.13) --
	(103.30,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.78,112.13) --
	(121.78,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,121.40) --
	(135.52,121.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,131.26) --
	(135.52,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,141.12) --
	(135.52,141.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,150.98) --
	(135.52,150.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.61,112.13) --
	( 38.61,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.09,112.13) --
	( 57.09,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.58,112.13) --
	( 75.58,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.06,112.13) --
	( 94.06,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.54,112.13) --
	(112.54,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.02,112.13) --
	(131.02,152.96);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.94, 112.13) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras3}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 40.52,119.25) --
	( 40.57,119.14) --
	( 40.88,119.14) --
	( 41.32,119.14) --
	( 41.49,119.13) --
	( 41.55,119.13) --
	( 41.84,119.15) --
	( 42.00,119.14) --
	( 42.03,119.12) --
	( 42.13,119.13) --
	( 42.37,119.13) --
	( 42.63,119.12) --
	( 42.63,119.12) --
	( 42.92,119.14) --
	( 42.92,119.14) --
	( 42.93,119.14) --
	( 42.95,119.13) --
	( 42.96,119.13) --
	( 43.05,119.13) --
	( 43.09,119.13) --
	( 43.19,119.13) --
	( 43.28,119.13) --
	( 43.29,119.13) --
	( 43.48,119.12) --
	( 43.62,119.11) --
	( 43.66,119.11) --
	( 43.83,119.14) --
	( 43.84,119.14) --
	( 44.14,119.13) --
	( 44.57,119.13) --
	( 44.67,119.14) --
	( 45.01,119.12) --
	( 45.06,119.12) --
	( 45.13,119.12) --
	( 45.22,119.11) --
	( 45.35,119.13) --
	( 45.59,119.13) --
	( 45.68,119.13) --
	( 45.76,119.12) --
	( 45.83,119.12) --
	( 46.12,119.14) --
	( 46.29,119.13) --
	( 46.37,119.13) --
	( 46.40,119.13) --
	( 46.43,119.12) --
	( 46.47,119.12) --
	( 46.63,119.13) --
	( 46.80,119.14) --
	( 47.02,119.13) --
	( 47.06,119.14) --
	( 47.20,119.13) --
	( 47.26,119.13) --
	( 47.28,119.13) --
	( 47.57,119.12) --
	( 47.77,119.13) --
	( 47.79,119.13) --
	( 48.07,119.13) --
	( 48.14,119.12) --
	( 48.18,119.13) --
	( 48.21,119.12) --
	( 48.21,119.12) --
	( 48.95,119.12) --
	( 48.99,119.12) --
	( 49.15,119.12) --
	( 49.45,119.12) --
	( 49.71,119.13) --
	( 49.88,119.13) --
	( 49.95,119.13) --
	( 49.98,119.14) --
	( 50.18,119.13) --
	( 50.24,119.13) --
	( 50.39,119.13) --
	( 50.58,119.11) --
	( 50.64,119.12) --
	( 50.77,119.12) --
	( 50.89,119.14) --
	( 51.13,119.12) --
	( 51.15,119.12) --
	( 51.17,119.12) --
	( 51.20,119.13) --
	( 51.36,119.13) --
	( 51.64,119.13) --
	( 51.68,119.12) --
	( 52.16,119.12) --
	( 52.18,119.12) --
	( 52.19,119.12) --
	( 52.27,119.12) --
	( 52.27,119.12) --
	( 52.31,119.12) --
	( 52.31,119.12) --
	( 52.56,119.11) --
	( 52.64,119.12) --
	( 52.70,119.12) --
	( 52.74,119.13) --
	( 52.91,119.13) --
	( 52.93,119.12) --
	( 53.19,119.14) --
	( 53.24,119.14) --
	( 53.62,119.13) --
	( 53.88,119.13) --
	( 53.89,119.13) --
	( 53.97,119.13) --
	( 54.04,119.12) --
	( 54.05,119.12) --
	( 54.06,119.12) --
	( 54.07,119.12) --
	( 54.21,119.12) --
	( 54.30,119.12) --
	( 54.30,119.12) --
	( 54.31,119.12) --
	( 54.40,119.13) --
	( 54.42,119.13) --
	( 54.68,119.12) --
	( 54.73,119.12) --
	( 54.76,119.11) --
	( 54.76,119.11) --
	( 54.98,119.13) --
	( 55.50,119.13) --
	( 55.77,119.12) --
	( 55.80,119.12) --
	( 55.90,119.13) --
	( 55.95,119.12) --
	( 55.95,119.12) --
	( 56.20,119.12) --
	( 56.23,119.14) --
	( 56.30,119.13) --
	( 56.35,119.13) --
	( 56.40,119.12) --
	( 56.53,119.13) --
	( 56.60,119.13) --
	( 56.82,119.12) --
	( 56.85,119.12) --
	( 56.87,119.13) --
	( 57.49,119.13) --
	( 57.53,119.14) --
	( 57.53,119.14) --
	( 57.60,119.14) --
	( 57.87,119.14) --
	( 57.92,119.13) --
	( 58.03,119.14) --
	( 58.07,119.15) --
	( 58.33,119.14) --
	( 58.46,119.14) --
	( 58.76,119.13) --
	( 58.83,119.14) --
	( 58.83,119.14) --
	( 58.88,119.15) --
	( 59.00,119.13) --
	( 59.23,119.13) --
	( 59.28,119.13) --
	( 59.37,119.13) --
	( 59.44,119.13) --
	( 59.52,119.14) --
	( 59.89,119.13) --
	( 60.09,119.14) --
	( 60.11,119.13) --
	( 60.16,119.13) --
	( 60.28,119.12) --
	( 60.44,119.14) --
	( 60.57,119.14) --
	( 60.73,119.14) --
	( 60.79,119.14) --
	( 60.86,119.12) --
	( 60.89,119.12) --
	( 60.90,119.13) --
	( 60.94,119.12) --
	( 61.04,119.13) --
	( 61.23,119.13) --
	( 61.23,119.13) --
	( 61.43,119.14) --
	( 61.60,119.13) --
	( 61.62,119.14) --
	( 61.72,119.13) --
	( 61.84,119.13) --
	( 61.98,119.13) --
	( 61.99,119.13) --
	( 62.01,119.13) --
	( 62.05,119.14) --
	( 62.12,119.14) --
	( 62.27,119.13) --
	( 62.28,119.14) --
	( 62.29,119.13) --
	( 62.34,119.14) --
	( 62.43,119.13) --
	( 62.70,119.14) --
	( 62.88,119.14) --
	( 62.97,119.12) --
	( 62.97,119.12) --
	( 62.98,119.12) --
	( 62.99,119.13) --
	( 62.99,119.13) --
	( 63.07,119.12) --
	( 63.08,119.13) --
	( 63.25,119.14) --
	( 63.37,119.15) --
	( 63.95,119.13) --
	( 64.14,119.13) --
	( 64.18,119.13) --
	( 64.24,119.12) --
	( 64.27,119.12) --
	( 64.29,119.12) --
	( 64.42,119.13) --
	( 64.68,119.13) --
	( 64.95,119.12) --
	( 65.01,119.13) --
	( 65.33,119.14) --
	( 65.38,119.15) --
	( 65.63,119.14) --
	( 65.66,119.14) --
	( 65.80,119.13) --
	( 65.82,119.13) --
	( 65.88,119.12) --
	( 66.02,119.13) --
	( 66.05,119.13) --
	( 66.26,119.14) --
	( 66.29,119.13) --
	( 66.32,119.13) --
	( 66.42,119.13) --
	( 66.58,119.13) --
	( 66.80,119.14) --
	( 66.87,119.13) --
	( 66.92,119.13) --
	( 66.95,119.13) --
	( 66.97,119.13) --
	( 67.00,119.13) --
	( 67.08,119.13) --
	( 67.12,119.12) --
	( 67.31,119.13) --
	( 67.41,119.14) --
	( 67.60,119.13) --
	( 67.60,119.13) --
	( 67.61,119.13) --
	( 67.64,119.13) --
	( 67.66,119.13) --
	( 67.75,119.13) --
	( 67.75,119.13) --
	( 67.89,119.13) --
	( 67.93,119.12) --
	( 68.02,119.13) --
	( 68.09,119.13) --
	( 68.26,119.13) --
	( 68.39,119.14) --
	( 68.56,119.13) --
	( 68.58,119.12) --
	( 68.67,119.13) --
	( 68.74,119.13) --
	( 69.12,119.14) --
	( 69.14,119.13) --
	( 69.16,119.13) --
	( 69.17,119.14) --
	( 69.18,119.13) --
	( 69.47,119.14) --
	( 69.62,119.13) --
	( 69.64,119.12) --
	( 69.85,119.14) --
	( 70.35,119.14) --
	( 70.53,119.13) --
	( 70.55,119.13) --
	( 70.60,119.13) --
	( 70.67,119.13) --
	( 70.67,119.13) --
	( 70.70,119.13) --
	( 70.93,119.14) --
	( 71.14,119.14) --
	( 71.57,119.12) --
	( 71.57,119.12) --
	( 71.57,119.12) --
	( 71.70,119.14) --
	( 71.76,119.14) --
	( 71.77,119.14) --
	( 71.79,119.14) --
	( 71.87,119.14) --
	( 72.15,119.13) --
	( 72.17,119.13) --
	( 72.18,119.13) --
	( 72.50,119.13) --
	( 72.61,119.12) --
	( 72.62,119.12) --
	( 72.63,119.13) --
	( 72.78,119.12) --
	( 72.97,119.14) --
	( 73.00,119.13) --
	( 73.07,119.14) --
	( 73.10,119.13) --
	( 73.16,119.13) --
	( 73.26,119.12) --
	( 73.30,119.12) --
	( 73.42,119.13) --
	( 73.51,119.13) --
	( 73.57,119.13) --
	( 73.62,119.12) --
	( 73.63,119.13) --
	( 74.13,119.13) --
	( 74.14,119.12) --
	( 74.23,119.14) --
	( 74.24,119.14) --
	( 74.42,119.13) --
	( 74.57,119.13) --
	( 74.58,119.13) --
	( 74.75,119.13) --
	( 74.79,119.13) --
	( 75.02,119.13) --
	( 75.03,119.13) --
	( 75.03,119.13) --
	( 75.12,119.15) --
	( 75.32,119.13) --
	( 75.35,119.13) --
	( 75.38,119.13) --
	( 75.46,119.13) --
	( 75.58,119.13) --
	( 75.72,119.13) --
	( 75.87,119.12) --
	( 75.91,119.12) --
	( 75.92,119.12) --
	( 75.94,119.14) --
	( 75.95,119.15) --
	( 76.03,119.15) --
	( 76.04,119.15) --
	( 76.47,119.14) --
	( 76.51,119.13) --
	( 76.74,119.15) --
	( 76.75,119.15) --
	( 76.84,119.15) --
	( 77.04,119.13) --
	( 77.31,119.14) --
	( 77.32,119.14) --
	( 77.47,119.13) --
	( 77.53,119.13) --
	( 77.56,119.13) --
	( 77.79,119.13) --
	( 77.84,119.13) --
	( 78.08,119.12) --
	( 78.18,119.13) --
	( 78.30,119.13) --
	( 78.36,119.13) --
	( 78.36,119.13) --
	( 78.54,119.13) --
	( 78.59,119.14) --
	( 78.64,119.13) --
	( 78.71,119.13) --
	( 78.78,119.12) --
	( 78.84,119.13) --
	( 78.88,119.13) --
	( 79.16,119.14) --
	( 79.52,119.13) --
	( 79.52,119.13) --
	( 79.67,119.13) --
	( 80.12,119.12) --
	( 80.21,119.13) --
	( 80.39,119.13) --
	( 80.43,119.12) --
	( 80.47,119.12) --
	( 80.63,119.13) --
	( 80.63,119.13) --
	( 80.93,119.15) --
	( 81.05,119.14) --
	( 81.08,119.15) --
	( 81.28,119.13) --
	( 81.41,119.12) --
	( 81.45,119.13) --
	( 81.49,119.12) --
	( 81.64,119.14) --
	( 81.78,119.14) --
	( 81.90,119.14) --
	( 81.94,119.14) --
	( 82.06,119.15) --
	( 82.10,119.14) --
	( 82.11,119.13) --
	( 82.12,119.14) --
	( 82.21,119.13) --
	( 82.25,119.12) --
	( 82.27,119.12) --
	( 82.30,119.13) --
	( 82.38,119.13) --
	( 82.44,119.13) --
	( 82.58,119.14) --
	( 82.65,119.15) --
	( 82.76,119.15) --
	( 82.91,119.14) --
	( 82.92,119.13) --
	( 82.94,119.13) --
	( 82.96,119.13) --
	( 83.11,119.13) --
	( 83.13,119.12) --
	( 83.18,119.12) --
	( 83.36,119.12) --
	( 83.40,119.12) --
	( 83.43,119.12) --
	( 83.46,119.12) --
	( 83.54,119.14) --
	( 83.59,119.13) --
	( 83.60,119.13) --
	( 83.71,119.14) --
	( 83.84,119.13) --
	( 83.99,119.13) --
	( 84.11,119.14) --
	( 84.34,119.12) --
	( 84.94,119.13) --
	( 84.95,119.13) --
	( 85.11,119.13) --
	( 85.15,119.13) --
	( 85.53,119.13) --
	( 85.54,119.13) --
	( 85.54,119.13) --
	( 85.78,119.13) --
	( 85.79,119.13) --
	( 85.85,119.13) --
	( 85.86,119.14) --
	( 85.89,119.13) --
	( 86.03,119.13) --
	( 86.12,119.13) --
	( 86.30,119.14) --
	( 86.79,119.14) --
	( 86.84,119.14) --
	( 87.52,119.13) --
	( 87.55,119.13) --
	( 87.59,119.13) --
	( 87.75,119.14) --
	( 87.85,119.14) --
	( 87.90,119.14) --
	( 87.95,119.13) --
	( 88.01,119.14) --
	( 88.12,119.14) --
	( 88.34,119.14) --
	( 88.42,119.13) --
	( 88.46,119.14) --
	( 88.50,119.14) --
	( 88.64,119.13) --
	( 88.80,119.12) --
	( 88.93,119.12) --
	( 88.96,119.13) --
	( 89.07,119.13) --
	( 89.13,119.12) --
	( 89.20,119.12) --
	( 89.23,119.13) --
	( 89.39,119.13) --
	( 89.44,119.14) --
	( 89.45,119.13) --
	( 89.47,119.13) --
	( 89.57,119.13) --
	( 89.58,119.12) --
	( 89.86,119.13) --
	( 90.00,119.12) --
	( 90.03,119.12) --
	( 90.27,119.12) --
	( 90.43,119.13) --
	( 90.71,119.13) --
	( 90.79,119.12) --
	( 91.13,119.13) --
	( 91.16,119.14) --
	( 91.56,119.13) --
	( 91.61,119.13) --
	( 91.63,119.13) --
	( 91.81,119.15) --
	( 91.93,119.14) --
	( 92.01,119.13) --
	( 92.06,119.13) --
	( 92.08,119.13) --
	( 92.15,119.13) --
	( 92.24,119.13) --
	( 92.28,119.13) --
	( 92.29,119.13) --
	( 92.37,119.14) --
	( 92.37,119.14) --
	( 92.49,119.14) --
	( 92.50,119.14) --
	( 92.64,119.13) --
	( 92.73,119.12) --
	( 92.93,119.14) --
	( 93.50,119.13) --
	( 93.52,119.14) --
	( 93.58,119.13) --
	( 93.70,119.12) --
	( 93.83,119.12) --
	( 93.87,119.12) --
	( 93.89,119.13) --
	( 93.92,119.13) --
	( 94.40,119.14) --
	( 94.53,119.13) --
	( 94.78,119.12) --
	( 94.81,119.12) --
	( 94.85,119.12) --
	( 94.86,119.12) --
	( 94.97,119.12) --
	( 95.31,119.13) --
	( 95.33,119.13) --
	( 95.58,119.12) --
	( 96.11,119.14) --
	( 96.12,119.14) --
	( 96.22,119.13) --
	( 96.23,119.13) --
	( 96.28,119.13) --
	( 96.35,119.13) --
	( 96.43,119.14) --
	( 96.48,119.14) --
	( 96.55,119.14) --
	( 96.92,119.14) --
	( 96.95,119.13) --
	( 97.00,119.14) --
	( 97.06,119.13) --
	( 97.07,119.13) --
	( 97.18,119.13) --
	( 97.18,119.13) --
	( 97.26,119.14) --
	( 97.35,119.14) --
	( 97.35,119.14) --
	( 97.44,119.14) --
	( 97.58,119.13) --
	( 97.80,119.14) --
	( 97.82,119.15) --
	( 97.87,119.14) --
	( 97.89,119.15) --
	( 98.15,119.15) --
	( 98.34,119.13) --
	( 98.47,119.13) --
	( 98.61,119.13) --
	( 98.72,119.14) --
	( 98.79,119.14) --
	( 98.84,119.13) --
	( 98.92,119.12) --
	( 98.92,119.13) --
	( 98.96,119.12) --
	( 98.97,119.12) --
	( 98.98,119.13) --
	( 99.22,119.13) --
	( 99.35,119.13) --
	( 99.35,119.13) --
	( 99.40,119.13) --
	( 99.40,119.13) --
	( 99.70,119.13) --
	( 99.93,119.14) --
	( 99.95,119.13) --
	(100.23,119.13) --
	(100.38,119.13) --
	(100.39,119.13) --
	(100.65,119.14) --
	(100.70,119.14) --
	(100.78,119.13) --
	(100.80,119.13) --
	(100.89,119.12) --
	(101.02,119.13) --
	(101.30,119.14) --
	(101.34,119.13) --
	(101.42,119.13) --
	(101.51,119.13) --
	(101.53,119.13) --
	(101.67,119.12) --
	(101.75,119.12) --
	(102.04,119.13) --
	(102.12,119.13) --
	(102.14,119.13) --
	(102.16,119.13) --
	(102.18,119.14) --
	(102.51,119.13) --
	(102.67,119.14) --
	(102.84,119.14) --
	(102.92,119.13) --
	(103.05,119.13) --
	(103.07,119.13) --
	(103.12,119.14) --
	(103.28,119.14) --
	(103.31,119.13) --
	(103.46,119.14) --
	(103.54,119.14) --
	(103.63,119.15) --
	(103.72,119.14) --
	(103.85,119.13) --
	(104.32,119.14) --
	(104.38,119.14) --
	(104.42,119.14) --
	(104.42,119.14) --
	(104.58,119.13) --
	(104.83,119.14) --
	(104.94,119.14) --
	(104.98,119.14) --
	(105.30,119.14) --
	(105.32,119.14) --
	(105.37,119.14) --
	(105.63,119.13) --
	(106.08,119.13) --
	(106.17,119.12) --
	(106.30,119.13) --
	(106.35,119.13) --
	(107.03,119.14) --
	(107.06,119.13) --
	(107.13,119.13) --
	(107.21,119.13) --
	(107.23,119.13) --
	(107.31,119.13) --
	(107.48,119.13) --
	(107.69,119.13) --
	(107.70,119.13) --
	(107.73,119.12) --
	(107.74,119.13) --
	(107.77,119.12) --
	(107.82,119.13) --
	(107.90,119.13) --
	(107.93,119.12) --
	(108.21,119.12) --
	(108.42,119.14) --
	(108.54,119.19) --
	(108.54,119.19) --
	(108.72,119.12) --
	(108.74,119.12) --
	(108.75,119.12) --
	(108.79,119.13) --
	(108.86,119.13) --
	(108.98,119.13) --
	(109.09,119.13) --
	(109.16,119.13) --
	(109.30,119.13) --
	(109.32,119.13) --
	(109.40,119.14) --
	(109.62,119.13) --
	(110.01,119.14) --
	(110.07,119.13) --
	(110.09,119.12) --
	(110.13,119.13) --
	(110.26,119.12) --
	(110.43,119.12) --
	(110.48,119.13) --
	(110.63,119.13) --
	(110.65,119.14) --
	(110.66,119.14) --
	(110.69,119.13) --
	(110.70,119.13) --
	(110.76,119.14) --
	(110.78,119.14) --
	(110.80,119.13) --
	(110.83,119.14) --
	(110.84,119.13) --
	(111.31,119.13) --
	(111.34,119.13) --
	(111.34,119.13) --
	(111.54,119.14) --
	(111.55,119.14) --
	(111.73,119.12) --
	(111.77,119.12) --
	(111.79,119.12) --
	(111.80,119.12) --
	(111.82,119.13) --
	(111.83,119.13) --
	(111.84,119.12) --
	(112.31,119.14) --
	(112.84,119.13) --
	(112.95,119.12) --
	(112.98,119.13) --
	(113.02,119.12) --
	(113.30,119.13) --
	(113.61,119.13) --
	(113.65,119.12) --
	(113.82,119.13) --
	(113.85,119.14) --
	(114.07,119.14) --
	(114.07,119.14) --
	(114.13,119.14) --
	(114.34,119.13) --
	(114.39,119.13) --
	(114.43,119.14) --
	(114.46,119.14) --
	(114.60,119.14) --
	(114.66,119.14) --
	(114.69,119.14) --
	(114.71,119.13) --
	(114.72,119.13) --
	(114.88,119.13) --
	(114.92,119.13) --
	(115.06,119.14) --
	(115.20,119.13) --
	(115.41,119.12) --
	(115.73,119.14) --
	(115.73,119.14) --
	(115.83,119.14) --
	(116.02,119.14) --
	(116.09,119.14) --
	(116.13,119.13) --
	(116.22,119.13) --
	(116.44,119.13) --
	(116.48,119.12) --
	(116.48,119.13) --
	(116.57,119.13) --
	(116.65,119.12) --
	(116.66,119.13) --
	(116.67,119.13) --
	(116.82,119.12) --
	(116.82,119.12) --
	(116.86,119.12) --
	(116.90,119.12) --
	(117.31,119.13) --
	(117.48,119.13) --
	(117.50,119.13) --
	(117.66,119.13) --
	(117.75,119.13) --
	(117.88,119.13) --
	(117.90,119.12) --
	(117.90,119.12) --
	(118.09,119.13) --
	(118.13,119.13) --
	(118.24,119.14) --
	(118.36,119.13) --
	(118.43,119.14) --
	(118.47,119.13) --
	(118.70,119.12) --
	(118.81,119.12) --
	(118.91,119.12) --
	(118.94,119.12) --
	(119.07,119.12) --
	(119.16,119.12) --
	(119.32,119.13) --
	(119.34,119.13) --
	(119.44,119.13) --
	(119.45,119.13) --
	(119.49,119.14) --
	(119.49,119.14) --
	(119.56,119.13) --
	(119.69,119.13) --
	(119.94,119.13) --
	(120.03,119.13) --
	(120.26,119.13) --
	(120.54,119.15) --
	(120.56,119.14) --
	(120.69,119.15) --
	(120.76,119.14) --
	(120.83,119.14) --
	(121.02,119.14) --
	(121.13,119.14) --
	(121.14,119.13) --
	(121.18,119.13) --
	(121.22,119.13) --
	(121.22,119.13) --
	(121.26,119.12) --
	(121.56,119.14) --
	(121.58,119.14) --
	(121.61,119.13) --
	(121.72,119.12) --
	(121.88,119.13) --
	(122.00,119.13) --
	(122.30,119.14) --
	(122.56,119.13) --
	(122.65,119.13) --
	(122.70,119.12) --
	(122.72,119.13) --
	(122.81,119.13) --
	(123.21,119.12) --
	(123.24,119.12) --
	(123.27,119.13) --
	(123.40,119.13) --
	(123.52,119.12) --
	(123.55,119.12) --
	(123.70,119.13) --
	(124.28,119.13) --
	(124.39,119.14) --
	(124.44,119.14) --
	(124.61,119.14) --
	(124.65,119.13) --
	(125.02,119.13) --
	(125.02,119.13) --
	(125.26,119.13) --
	(125.38,119.12) --
	(125.49,119.12) --
	(125.56,119.12) --
	(125.71,119.12) --
	(125.73,119.11) --
	(125.79,119.11) --
	(125.83,119.12) --
	(125.84,119.12) --
	(125.93,119.14) --
	(126.03,119.13) --
	(126.17,119.13) --
	(126.31,119.14) --
	(126.41,119.13) --
	(126.43,119.14) --
	(126.45,119.13) --
	(126.67,119.13) --
	(126.71,119.13) --
	(126.80,119.13) --
	(126.85,119.13) --
	(127.02,119.13) --
	(127.16,119.13) --
	(127.31,119.14) --
	(127.31,119.14) --
	(127.34,119.13) --
	(127.63,119.14) --
	(127.64,119.14) --
	(127.68,119.13) --
	(127.72,119.13) --
	(127.75,119.13) --
	(127.80,119.14) --
	(127.84,119.13) --
	(128.00,119.13) --
	(128.17,119.14) --
	(128.26,119.13) --
	(128.39,119.13) --
	(128.76,119.14) --
	(128.94,119.13) --
	(129.05,119.12) --
	(129.22,119.14) --
	(129.29,119.14) --
	(129.54,119.13) --
	(129.55,119.13) --
	(129.60,119.13) --
	(129.95,119.15) --
	(129.98,119.14) --
	(129.99,119.14) --
	(130.02,119.14) --
	(130.21,119.13) --
	(130.21,119.14) --
	(130.23,119.14) --
	(130.27,119.14) --
	(130.38,119.13) --
	(130.65,119.13) --
	(130.68,119.14) --
	(130.71,119.14) --
	(130.95,119.15) --
	(130.99,119.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54,148.06) --
	(109.74,145.98) --
	(107.34,145.98) --
	(108.54,148.06);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,112.13) rectangle (135.52,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 96.98,144.22) --
	(103.76,144.22) --
	(103.68,144.23) --
	(103.97,144.24) --
	(104.26,144.30) --
	(104.53,144.40) --
	(104.78,144.54) --
	(105.01,144.73) --
	(105.20,144.95) --
	(105.36,145.19) --
	(105.47,145.46) --
	(105.54,145.74) --
	(105.56,146.03) --
	(105.56,146.03) --
	(105.56,147.30) --
	(105.56,147.30) --
	(105.54,147.59) --
	(105.47,147.87) --
	(105.36,148.14) --
	(105.20,148.39) --
	(105.01,148.61) --
	(104.78,148.79) --
	(104.53,148.93) --
	(104.26,149.04) --
	(103.97,149.10) --
	(103.76,149.11) --
	( 96.98,149.11) --
	( 97.20,149.10) --
	( 96.91,149.11) --
	( 96.62,149.07) --
	( 96.34,148.99) --
	( 96.08,148.87) --
	( 95.84,148.70) --
	( 95.63,148.50) --
	( 95.46,148.27) --
	( 95.32,148.01) --
	( 95.23,147.73) --
	( 95.18,147.45) --
	( 95.18,147.30) --
	( 95.18,146.03) --
	( 95.18,146.18) --
	( 95.18,145.89) --
	( 95.23,145.60) --
	( 95.32,145.32) --
	( 95.46,145.07) --
	( 95.63,144.83) --
	( 95.84,144.63) --
	( 96.08,144.47) --
	( 96.34,144.34) --
	( 96.62,144.26) --
	( 96.91,144.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94,112.13) rectangle (135.52,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (100.37,144.94) {35.6};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,119.75) --
	(115.89,117.67) --
	(113.49,117.67) --
	(114.69,119.75);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,112.13) rectangle (135.52,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (119.48,115.93) --
	(126.25,115.93) --
	(126.18,115.93) --
	(126.47,115.94) --
	(126.76,116.00) --
	(127.03,116.10) --
	(127.28,116.25) --
	(127.50,116.43) --
	(127.70,116.65) --
	(127.85,116.90) --
	(127.97,117.16) --
	(128.04,117.45) --
	(128.06,117.74) --
	(128.06,117.74) --
	(128.06,119.01) --
	(128.06,119.01) --
	(128.04,119.30) --
	(127.97,119.58) --
	(127.85,119.85) --
	(127.70,120.09) --
	(127.50,120.31) --
	(127.28,120.49) --
	(127.03,120.64) --
	(126.76,120.74) --
	(126.47,120.80) --
	(126.25,120.81) --
	(119.48,120.81) --
	(119.70,120.80) --
	(119.41,120.81) --
	(119.12,120.78) --
	(118.84,120.70) --
	(118.58,120.57) --
	(118.34,120.41) --
	(118.13,120.20) --
	(117.95,119.97) --
	(117.82,119.71) --
	(117.73,119.44) --
	(117.68,119.15) --
	(117.67,119.01) --
	(117.67,117.74) --
	(117.68,117.88) --
	(117.68,117.59) --
	(117.73,117.30) --
	(117.82,117.03) --
	(117.95,116.77) --
	(118.13,116.54) --
	(118.34,116.34) --
	(118.58,116.17) --
	(118.84,116.05) --
	(119.12,115.97) --
	(119.41,115.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94,112.13) rectangle (135.52,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (122.87,116.64) {6.92};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94,112.13) rectangle (135.52,152.96);
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 67.29) rectangle (135.52,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.94, 67.29) rectangle (135.52,108.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 71.56) --
	(135.52, 71.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 81.17) --
	(135.52, 81.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 90.77) --
	(135.52, 90.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94,100.37) --
	(135.52,100.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.85, 67.29) --
	( 47.85,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 66.33, 67.29) --
	( 66.33,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.82, 67.29) --
	( 84.82,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (103.30, 67.29) --
	(103.30,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.78, 67.29) --
	(121.78,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94, 76.36) --
	(135.52, 76.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94, 85.97) --
	(135.52, 85.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94, 95.57) --
	(135.52, 95.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94,105.18) --
	(135.52,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.61, 67.29) --
	( 38.61,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.09, 67.29) --
	( 57.09,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.58, 67.29) --
	( 75.58,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.06, 67.29) --
	( 94.06,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.54, 67.29) --
	(112.54,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.02, 67.29) --
	(131.02,108.13);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.94,  67.29) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras4}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 40.47, 74.17) --
	( 40.66, 74.18) --
	( 40.81, 74.18) --
	( 40.83, 74.18) --
	( 40.96, 74.18) --
	( 41.08, 74.18) --
	( 41.27, 74.18) --
	( 41.32, 74.19) --
	( 41.51, 74.18) --
	( 41.57, 74.18) --
	( 41.63, 74.18) --
	( 41.79, 74.19) --
	( 41.99, 74.18) --
	( 42.04, 74.18) --
	( 42.38, 74.18) --
	( 42.50, 74.17) --
	( 42.60, 74.17) --
	( 42.63, 74.18) --
	( 42.65, 74.17) --
	( 43.28, 74.18) --
	( 43.54, 74.17) --
	( 43.54, 74.17) --
	( 43.67, 74.17) --
	( 43.69, 74.17) --
	( 43.88, 74.18) --
	( 44.00, 74.18) --
	( 44.01, 74.18) --
	( 44.04, 74.17) --
	( 44.13, 74.17) --
	( 44.18, 74.18) --
	( 44.47, 74.18) --
	( 44.50, 74.18) --
	( 44.70, 74.18) --
	( 44.80, 74.17) --
	( 45.15, 74.17) --
	( 45.16, 74.18) --
	( 45.72, 74.18) --
	( 45.86, 74.18) --
	( 45.89, 74.18) --
	( 45.92, 74.18) --
	( 46.07, 74.18) --
	( 46.12, 74.19) --
	( 46.18, 74.19) --
	( 46.25, 74.19) --
	( 46.50, 74.18) --
	( 46.64, 74.19) --
	( 46.65, 74.19) --
	( 47.21, 74.18) --
	( 47.35, 74.20) --
	( 47.36, 74.20) --
	( 47.38, 74.19) --
	( 47.43, 74.18) --
	( 47.46, 74.18) --
	( 47.49, 74.17) --
	( 47.55, 74.17) --
	( 47.57, 74.17) --
	( 47.57, 74.17) --
	( 47.83, 74.17) --
	( 47.84, 74.18) --
	( 47.90, 74.18) --
	( 47.99, 74.18) --
	( 48.20, 74.17) --
	( 48.61, 74.17) --
	( 48.66, 74.17) --
	( 48.76, 74.18) --
	( 49.05, 74.17) --
	( 49.20, 74.18) --
	( 49.33, 74.18) --
	( 49.37, 74.17) --
	( 49.67, 74.18) --
	( 49.90, 74.18) --
	( 50.00, 74.19) --
	( 50.12, 74.17) --
	( 50.24, 74.17) --
	( 50.30, 74.18) --
	( 50.40, 74.18) --
	( 50.50, 74.17) --
	( 50.58, 74.16) --
	( 50.63, 74.16) --
	( 50.93, 74.19) --
	( 51.09, 74.19) --
	( 51.12, 74.18) --
	( 51.16, 74.18) --
	( 51.17, 74.18) --
	( 51.64, 74.19) --
	( 51.99, 74.18) --
	( 52.00, 74.17) --
	( 52.19, 74.18) --
	( 52.44, 74.17) --
	( 52.56, 74.17) --
	( 52.59, 74.17) --
	( 52.74, 74.18) --
	( 52.87, 74.18) --
	( 53.31, 74.18) --
	( 53.70, 74.18) --
	( 53.78, 74.18) --
	( 53.83, 74.19) --
	( 53.96, 74.19) --
	( 54.05, 74.18) --
	( 54.05, 74.18) --
	( 54.24, 74.17) --
	( 54.46, 74.18) --
	( 54.54, 74.19) --
	( 54.63, 74.18) --
	( 54.67, 74.17) --
	( 54.76, 74.17) --
	( 55.02, 74.17) --
	( 55.12, 74.18) --
	( 55.12, 74.18) --
	( 55.29, 74.19) --
	( 55.34, 74.19) --
	( 55.51, 74.17) --
	( 55.53, 74.18) --
	( 55.54, 74.18) --
	( 55.61, 74.17) --
	( 55.82, 74.17) --
	( 55.90, 74.17) --
	( 56.03, 74.17) --
	( 56.24, 74.18) --
	( 56.45, 74.17) --
	( 56.75, 74.19) --
	( 56.75, 74.18) --
	( 56.96, 74.18) --
	( 57.00, 74.18) --
	( 57.13, 74.19) --
	( 57.31, 74.19) --
	( 57.42, 74.19) --
	( 57.48, 74.19) --
	( 57.77, 74.19) --
	( 57.99, 74.18) --
	( 58.09, 74.20) --
	( 58.30, 74.19) --
	( 58.34, 74.19) --
	( 58.41, 74.20) --
	( 58.47, 74.19) --
	( 58.62, 74.18) --
	( 58.67, 74.19) --
	( 58.69, 74.18) --
	( 58.78, 74.19) --
	( 58.99, 74.19) --
	( 59.10, 74.18) --
	( 59.23, 74.18) --
	( 59.24, 74.18) --
	( 59.35, 74.18) --
	( 59.39, 74.18) --
	( 59.40, 74.18) --
	( 59.45, 74.18) --
	( 59.58, 74.18) --
	( 59.80, 74.18) --
	( 59.86, 74.18) --
	( 59.95, 74.19) --
	( 60.01, 74.19) --
	( 60.07, 74.19) --
	( 60.09, 74.19) --
	( 60.23, 74.18) --
	( 60.44, 74.18) --
	( 60.45, 74.19) --
	( 60.49, 74.18) --
	( 60.53, 74.19) --
	( 60.69, 74.20) --
	( 60.75, 74.19) --
	( 60.76, 74.18) --
	( 60.89, 74.17) --
	( 60.94, 74.17) --
	( 61.10, 74.18) --
	( 61.18, 74.18) --
	( 61.56, 74.19) --
	( 61.65, 74.18) --
	( 61.90, 74.20) --
	( 61.94, 74.19) --
	( 61.98, 74.19) --
	( 61.99, 74.19) --
	( 62.07, 74.19) --
	( 62.16, 74.18) --
	( 62.17, 74.18) --
	( 62.64, 74.19) --
	( 62.64, 74.19) --
	( 62.99, 74.18) --
	( 63.01, 74.18) --
	( 63.16, 74.21) --
	( 63.19, 74.21) --
	( 63.37, 74.20) --
	( 63.60, 74.18) --
	( 63.66, 74.18) --
	( 63.85, 74.21) --
	( 64.06, 74.20) --
	( 64.10, 74.19) --
	( 64.10, 74.19) --
	( 64.31, 74.18) --
	( 64.73, 74.18) --
	( 64.76, 74.18) --
	( 64.77, 74.18) --
	( 65.05, 74.17) --
	( 65.05, 74.17) --
	( 65.20, 74.19) --
	( 65.21, 74.19) --
	( 65.24, 74.20) --
	( 65.28, 74.20) --
	( 65.82, 74.19) --
	( 65.90, 74.18) --
	( 65.93, 74.18) --
	( 66.00, 74.18) --
	( 66.08, 74.18) --
	( 66.09, 74.18) --
	( 66.19, 74.18) --
	( 66.28, 74.20) --
	( 66.38, 74.19) --
	( 66.42, 74.18) --
	( 66.87, 74.17) --
	( 66.99, 74.18) --
	( 67.00, 74.18) --
	( 67.07, 74.17) --
	( 67.35, 74.18) --
	( 67.41, 74.19) --
	( 67.46, 74.20) --
	( 67.59, 74.19) --
	( 67.64, 74.19) --
	( 67.68, 74.19) --
	( 67.83, 74.18) --
	( 67.91, 74.18) --
	( 67.92, 74.18) --
	( 67.93, 74.18) --
	( 68.01, 74.18) --
	( 68.06, 74.18) --
	( 68.15, 74.19) --
	( 68.20, 74.19) --
	( 68.58, 74.18) --
	( 68.67, 74.18) --
	( 68.70, 74.18) --
	( 68.77, 74.19) --
	( 68.92, 74.19) --
	( 69.12, 74.18) --
	( 69.21, 74.19) --
	( 69.43, 74.19) --
	( 69.76, 74.18) --
	( 70.10, 74.19) --
	( 70.13, 74.19) --
	( 70.18, 74.20) --
	( 70.24, 74.21) --
	( 70.25, 74.20) --
	( 70.35, 74.23) --
	( 70.42, 74.20) --
	( 70.54, 74.18) --
	( 70.55, 74.19) --
	( 70.67, 74.19) --
	( 70.69, 74.19) --
	( 70.93, 74.19) --
	( 71.24, 74.21) --
	( 71.25, 74.21) --
	( 71.35, 74.20) --
	( 71.37, 74.20) --
	( 71.68, 74.18) --
	( 71.70, 74.18) --
	( 71.83, 74.19) --
	( 71.94, 74.19) --
	( 71.95, 74.19) --
	( 72.02, 74.19) --
	( 72.05, 74.19) --
	( 72.53, 74.18) --
	( 72.71, 74.17) --
	( 72.80, 74.18) --
	( 73.27, 74.17) --
	( 73.51, 74.18) --
	( 73.59, 74.17) --
	( 73.62, 74.18) --
	( 73.82, 74.19) --
	( 73.87, 74.19) --
	( 73.92, 74.18) --
	( 74.08, 74.17) --
	( 74.24, 74.19) --
	( 74.33, 74.19) --
	( 74.42, 74.18) --
	( 74.43, 74.18) --
	( 74.53, 74.18) --
	( 74.57, 74.18) --
	( 74.70, 74.19) --
	( 74.87, 74.19) --
	( 75.27, 74.18) --
	( 75.38, 74.18) --
	( 75.60, 74.19) --
	( 75.79, 74.18) --
	( 75.87, 74.18) --
	( 75.87, 74.18) --
	( 76.11, 74.19) --
	( 76.11, 74.19) --
	( 76.20, 74.19) --
	( 76.21, 74.19) --
	( 76.21, 74.19) --
	( 76.23, 74.18) --
	( 76.27, 74.19) --
	( 76.62, 74.18) --
	( 76.69, 74.18) --
	( 76.72, 74.18) --
	( 76.85, 74.18) --
	( 77.08, 74.19) --
	( 77.16, 74.19) --
	( 77.31, 74.20) --
	( 77.33, 74.19) --
	( 77.44, 74.18) --
	( 77.66, 74.19) --
	( 77.93, 74.21) --
	( 78.08, 74.19) --
	( 78.12, 74.19) --
	( 78.17, 74.19) --
	( 78.25, 74.18) --
	( 78.30, 74.17) --
	( 78.34, 74.18) --
	( 78.48, 74.18) --
	( 78.59, 74.18) --
	( 78.71, 74.17) --
	( 78.77, 74.17) --
	( 78.88, 74.17) --
	( 78.94, 74.18) --
	( 79.10, 74.18) --
	( 79.41, 74.17) --
	( 79.57, 74.18) --
	( 79.58, 74.18) --
	( 79.71, 74.19) --
	( 79.74, 74.19) --
	( 79.77, 74.19) --
	( 79.94, 74.18) --
	( 80.03, 74.17) --
	( 80.30, 74.18) --
	( 80.34, 74.18) --
	( 80.37, 74.18) --
	( 80.38, 74.18) --
	( 80.42, 74.18) --
	( 80.43, 74.18) --
	( 80.48, 74.18) --
	( 80.58, 74.18) --
	( 80.63, 74.18) --
	( 80.82, 74.17) --
	( 80.93, 74.18) --
	( 80.99, 74.18) --
	( 81.04, 74.18) --
	( 81.21, 74.17) --
	( 81.41, 74.18) --
	( 81.43, 74.18) --
	( 81.45, 74.18) --
	( 81.49, 74.17) --
	( 81.49, 74.17) --
	( 81.56, 74.17) --
	( 81.66, 74.17) --
	( 81.82, 74.18) --
	( 81.87, 74.19) --
	( 82.24, 74.18) --
	( 82.24, 74.18) --
	( 82.27, 74.18) --
	( 82.76, 74.19) --
	( 82.79, 74.20) --
	( 82.81, 74.19) --
	( 82.87, 74.19) --
	( 82.88, 74.19) --
	( 83.04, 74.18) --
	( 83.06, 74.18) --
	( 83.13, 74.18) --
	( 83.25, 74.18) --
	( 83.28, 74.19) --
	( 83.40, 74.17) --
	( 83.42, 74.17) --
	( 83.42, 74.17) --
	( 83.67, 74.18) --
	( 83.69, 74.18) --
	( 83.91, 74.17) --
	( 84.19, 74.19) --
	( 84.29, 74.18) --
	( 84.39, 74.17) --
	( 84.51, 74.17) --
	( 84.86, 74.16) --
	( 84.89, 74.18) --
	( 84.93, 74.20) --
	( 84.95, 74.19) --
	( 85.04, 74.21) --
	( 85.51, 74.18) --
	( 85.57, 74.18) --
	( 85.82, 74.18) --
	( 85.97, 74.18) --
	( 86.05, 74.17) --
	( 86.12, 74.18) --
	( 86.24, 74.18) --
	( 86.44, 74.18) --
	( 86.84, 74.18) --
	( 86.86, 74.18) --
	( 86.91, 74.18) --
	( 86.98, 74.17) --
	( 87.31, 74.16) --
	( 87.38, 74.17) --
	( 87.42, 74.17) --
	( 87.42, 74.17) --
	( 87.46, 74.17) --
	( 87.57, 74.19) --
	( 87.72, 74.18) --
	( 88.01, 74.17) --
	( 88.03, 74.17) --
	( 88.08, 74.18) --
	( 88.11, 74.18) --
	( 88.29, 74.18) --
	( 88.36, 74.17) --
	( 88.64, 74.18) --
	( 89.05, 74.17) --
	( 89.11, 74.18) --
	( 89.13, 74.17) --
	( 89.14, 74.17) --
	( 89.26, 74.17) --
	( 89.38, 74.18) --
	( 89.53, 74.17) --
	( 89.57, 74.16) --
	( 89.59, 74.17) --
	( 89.66, 74.17) --
	( 89.66, 74.17) --
	( 89.90, 74.17) --
	( 89.90, 74.17) --
	( 89.92, 74.17) --
	( 90.11, 74.19) --
	( 90.16, 74.19) --
	( 90.31, 74.17) --
	( 90.37, 74.17) --
	( 90.43, 74.17) --
	( 90.69, 74.18) --
	( 90.79, 74.17) --
	( 90.81, 74.17) --
	( 91.16, 74.18) --
	( 91.56, 74.19) --
	( 91.73, 74.19) --
	( 91.79, 74.19) --
	( 91.83, 74.19) --
	( 91.88, 74.18) --
	( 91.97, 74.19) --
	( 92.16, 74.18) --
	( 92.20, 74.18) --
	( 92.20, 74.18) --
	( 92.22, 74.19) --
	( 92.34, 74.18) --
	( 92.44, 74.18) --
	( 92.53, 74.18) --
	( 92.60, 74.17) --
	( 92.80, 74.18) --
	( 92.86, 74.18) --
	( 92.94, 74.19) --
	( 92.94, 74.19) --
	( 93.19, 74.17) --
	( 93.35, 74.19) --
	( 93.39, 74.19) --
	( 93.41, 74.19) --
	( 93.50, 74.17) --
	( 93.52, 74.17) --
	( 93.58, 74.17) --
	( 93.79, 74.17) --
	( 93.83, 74.18) --
	( 93.89, 74.17) --
	( 94.16, 74.17) --
	( 94.28, 74.17) --
	( 94.44, 74.18) --
	( 94.80, 74.17) --
	( 94.81, 74.17) --
	( 94.82, 74.16) --
	( 95.00, 74.18) --
	( 95.13, 74.18) --
	( 95.15, 74.17) --
	( 95.26, 74.18) --
	( 95.27, 74.18) --
	( 95.29, 74.18) --
	( 95.39, 74.17) --
	( 95.63, 74.18) --
	( 95.96, 74.18) --
	( 96.09, 74.18) --
	( 96.11, 74.18) --
	( 96.12, 74.19) --
	( 96.35, 74.18) --
	( 96.43, 74.18) --
	( 96.47, 74.17) --
	( 96.49, 74.17) --
	( 96.58, 74.17) --
	( 96.61, 74.17) --
	( 96.75, 74.19) --
	( 96.78, 74.20) --
	( 96.81, 74.19) --
	( 96.99, 74.17) --
	( 97.14, 74.18) --
	( 97.38, 74.20) --
	( 97.42, 74.19) --
	( 97.48, 74.19) --
	( 97.96, 74.19) --
	( 98.13, 74.18) --
	( 98.47, 74.17) --
	( 98.60, 74.18) --
	( 98.66, 74.18) --
	( 98.69, 74.18) --
	( 98.80, 74.18) --
	( 99.07, 74.18) --
	( 99.11, 74.19) --
	( 99.11, 74.19) --
	( 99.22, 74.19) --
	( 99.31, 74.19) --
	( 99.58, 74.19) --
	( 99.94, 74.18) --
	(100.09, 74.18) --
	(100.32, 74.18) --
	(100.33, 74.17) --
	(100.39, 74.17) --
	(100.42, 74.18) --
	(100.43, 74.17) --
	(100.45, 74.17) --
	(100.58, 74.19) --
	(100.61, 74.18) --
	(100.71, 74.18) --
	(100.80, 74.17) --
	(101.05, 74.18) --
	(101.14, 74.18) --
	(101.15, 74.18) --
	(101.18, 74.18) --
	(101.28, 74.19) --
	(101.40, 74.18) --
	(101.51, 74.18) --
	(101.61, 74.18) --
	(101.67, 74.17) --
	(101.95, 74.17) --
	(102.04, 74.17) --
	(102.06, 74.17) --
	(102.07, 74.17) --
	(102.13, 74.17) --
	(102.18, 74.18) --
	(102.18, 74.18) --
	(102.25, 74.18) --
	(102.32, 74.19) --
	(102.35, 74.18) --
	(102.44, 74.19) --
	(102.64, 74.18) --
	(102.68, 74.18) --
	(102.92, 74.18) --
	(103.24, 74.18) --
	(103.31, 74.19) --
	(103.62, 74.18) --
	(103.70, 74.18) --
	(103.72, 74.18) --
	(103.82, 74.18) --
	(103.83, 74.18) --
	(103.91, 74.18) --
	(103.94, 74.18) --
	(103.97, 74.18) --
	(104.02, 74.17) --
	(104.16, 74.18) --
	(104.18, 74.18) --
	(104.19, 74.19) --
	(104.32, 74.18) --
	(104.47, 74.19) --
	(104.48, 74.18) --
	(104.49, 74.18) --
	(104.53, 74.18) --
	(104.88, 74.18) --
	(105.10, 74.17) --
	(105.20, 74.17) --
	(105.26, 74.18) --
	(105.76, 74.17) --
	(105.94, 74.19) --
	(105.95, 74.19) --
	(106.13, 74.17) --
	(106.40, 74.18) --
	(106.41, 74.18) --
	(106.53, 74.17) --
	(106.93, 74.18) --
	(106.95, 74.18) --
	(106.98, 74.19) --
	(107.49, 74.18) --
	(108.12, 74.17) --
	(108.14, 74.18) --
	(108.24, 74.17) --
	(108.27, 74.17) --
	(108.28, 74.17) --
	(108.49, 74.19) --
	(108.50, 74.18) --
	(108.54, 74.18) --
	(108.55, 74.17) --
	(108.67, 74.17) --
	(108.72, 74.17) --
	(108.81, 74.17) --
	(108.84, 74.17) --
	(108.95, 74.18) --
	(109.05, 74.19) --
	(109.27, 74.19) --
	(109.33, 74.18) --
	(109.45, 74.19) --
	(109.45, 74.19) --
	(109.54, 74.23) --
	(109.55, 74.23) --
	(109.55, 74.23) --
	(109.66, 74.19) --
	(109.71, 74.18) --
	(109.81, 74.18) --
	(110.39, 74.18) --
	(110.46, 74.18) --
	(110.47, 74.18) --
	(110.56, 74.19) --
	(110.72, 74.19) --
	(110.75, 74.18) --
	(110.76, 74.19) --
	(111.05, 74.18) --
	(111.20, 74.17) --
	(111.37, 74.18) --
	(111.40, 74.19) --
	(111.46, 74.19) --
	(111.55, 74.19) --
	(111.59, 74.18) --
	(111.82, 74.17) --
	(112.24, 74.17) --
	(112.26, 74.18) --
	(112.36, 74.18) --
	(112.53, 74.18) --
	(112.66, 74.18) --
	(112.96, 74.17) --
	(113.06, 74.17) --
	(113.32, 74.18) --
	(113.56, 74.17) --
	(113.64, 74.18) --
	(113.90, 74.18) --
	(114.34, 74.20) --
	(114.42, 74.19) --
	(114.90, 74.18) --
	(115.07, 74.18) --
	(115.19, 74.17) --
	(115.49, 74.18) --
	(115.51, 74.18) --
	(115.63, 74.18) --
	(115.73, 74.18) --
	(115.76, 74.18) --
	(115.83, 74.19) --
	(116.02, 74.18) --
	(116.09, 74.19) --
	(116.31, 74.18) --
	(116.33, 74.17) --
	(116.65, 74.18) --
	(116.68, 74.17) --
	(116.71, 74.18) --
	(116.71, 74.18) --
	(116.75, 74.18) --
	(116.86, 74.18) --
	(116.98, 74.18) --
	(117.14, 74.18) --
	(117.35, 74.18) --
	(117.48, 74.18) --
	(117.66, 74.17) --
	(117.70, 74.18) --
	(117.80, 74.19) --
	(117.86, 74.20) --
	(117.88, 74.19) --
	(117.94, 74.19) --
	(118.08, 74.18) --
	(118.53, 74.18) --
	(118.59, 74.18) --
	(118.77, 74.16) --
	(118.80, 74.16) --
	(119.03, 74.17) --
	(119.29, 74.18) --
	(119.33, 74.18) --
	(119.41, 74.19) --
	(119.46, 74.18) --
	(119.49, 74.19) --
	(119.61, 74.18) --
	(119.67, 74.18) --
	(119.68, 74.17) --
	(119.92, 74.18) --
	(120.08, 74.17) --
	(120.08, 74.17) --
	(120.27, 74.18) --
	(120.48, 74.17) --
	(120.65, 74.17) --
	(120.71, 74.18) --
	(120.85, 74.18) --
	(120.98, 74.18) --
	(121.22, 74.17) --
	(121.22, 74.17) --
	(121.36, 74.18) --
	(121.50, 74.18) --
	(121.74, 74.17) --
	(121.80, 74.17) --
	(121.94, 74.18) --
	(121.98, 74.18) --
	(122.00, 74.18) --
	(122.18, 74.18) --
	(122.36, 74.19) --
	(122.47, 74.19) --
	(122.60, 74.18) --
	(122.62, 74.18) --
	(122.70, 74.18) --
	(122.79, 74.18) --
	(122.92, 74.19) --
	(122.94, 74.19) --
	(123.00, 74.19) --
	(123.01, 74.19) --
	(123.05, 74.18) --
	(123.08, 74.19) --
	(123.21, 74.18) --
	(123.54, 74.19) --
	(123.57, 74.20) --
	(123.59, 74.19) --
	(123.76, 74.19) --
	(123.98, 74.19) --
	(124.03, 74.18) --
	(124.06, 74.18) --
	(124.15, 74.17) --
	(124.30, 74.17) --
	(124.53, 74.19) --
	(124.55, 74.20) --
	(125.09, 74.18) --
	(125.13, 74.17) --
	(125.38, 74.18) --
	(125.62, 74.18) --
	(125.86, 74.17) --
	(126.02, 74.18) --
	(126.06, 74.18) --
	(126.06, 74.18) --
	(126.23, 74.19) --
	(126.46, 74.17) --
	(126.83, 74.17) --
	(127.16, 74.18) --
	(127.31, 74.19) --
	(127.45, 74.18) --
	(127.58, 74.18) --
	(127.64, 74.18) --
	(127.75, 74.17) --
	(127.97, 74.18) --
	(128.39, 74.18) --
	(128.81, 74.17) --
	(128.94, 74.18) --
	(129.29, 74.19) --
	(129.34, 74.18) --
	(129.34, 74.18) --
	(129.41, 74.18) --
	(129.70, 74.18) --
	(129.73, 74.18) --
	(129.98, 74.18) --
	(130.14, 74.17) --
	(130.34, 74.17) --
	(130.61, 74.18) --
	(130.70, 74.18) --
	(130.80, 74.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55,102.42) --
	(110.75,100.34) --
	(108.35,100.34) --
	(109.55,102.42);
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 67.29) rectangle (135.52,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 97.99, 98.59) --
	(104.76, 98.59) --
	(104.69, 98.59) --
	(104.98, 98.60) --
	(105.26, 98.66) --
	(105.53, 98.77) --
	(105.79, 98.91) --
	(106.01, 99.10) --
	(106.20, 99.31) --
	(106.36, 99.56) --
	(106.47, 99.83) --
	(106.54,100.11) --
	(106.57,100.40) --
	(106.57,100.40) --
	(106.57,101.67) --
	(106.57,101.67) --
	(106.54,101.96) --
	(106.47,102.24) --
	(106.36,102.51) --
	(106.20,102.75) --
	(106.01,102.97) --
	(105.79,103.16) --
	(105.53,103.30) --
	(105.26,103.40) --
	(104.98,103.46) --
	(104.76,103.48) --
	( 97.99,103.48) --
	( 98.21,103.46) --
	( 97.92,103.47) --
	( 97.63,103.44) --
	( 97.35,103.36) --
	( 97.08,103.23) --
	( 96.85,103.07) --
	( 96.64,102.87) --
	( 96.46,102.63) --
	( 96.33,102.38) --
	( 96.23,102.10) --
	( 96.19,101.81) --
	( 96.18,101.67) --
	( 96.18,100.40) --
	( 96.19,100.54) --
	( 96.19,100.25) --
	( 96.23, 99.97) --
	( 96.33, 99.69) --
	( 96.46, 99.43) --
	( 96.64, 99.20) --
	( 96.85, 99.00) --
	( 97.08, 98.83) --
	( 97.35, 98.71) --
	( 97.63, 98.63) --
	( 97.92, 98.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 67.29) rectangle (135.52,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (101.37, 99.30) {35.7};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31, 74.77) --
	(104.51, 72.69) --
	(102.11, 72.69) --
	(103.31, 74.77);
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 67.29) rectangle (135.52,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (108.11, 70.95) --
	(112.32, 70.95) --
	(112.25, 70.95) --
	(112.54, 70.96) --
	(112.82, 71.02) --
	(113.09, 71.12) --
	(113.35, 71.26) --
	(113.57, 71.45) --
	(113.76, 71.67) --
	(113.92, 71.91) --
	(114.03, 72.18) --
	(114.10, 72.46) --
	(114.13, 72.75) --
	(114.13, 72.75) --
	(114.13, 74.02) --
	(114.13, 74.02) --
	(114.10, 74.31) --
	(114.03, 74.59) --
	(113.92, 74.86) --
	(113.76, 75.11) --
	(113.57, 75.33) --
	(113.35, 75.51) --
	(113.09, 75.65) --
	(112.82, 75.76) --
	(112.54, 75.82) --
	(112.32, 75.83) --
	(108.11, 75.83) --
	(108.33, 75.82) --
	(108.04, 75.83) --
	(107.75, 75.79) --
	(107.47, 75.71) --
	(107.21, 75.59) --
	(106.97, 75.42) --
	(106.76, 75.22) --
	(106.58, 74.99) --
	(106.45, 74.73) --
	(106.36, 74.46) --
	(106.31, 74.17) --
	(106.30, 74.02) --
	(106.30, 72.75) --
	(106.31, 72.90) --
	(106.31, 72.61) --
	(106.36, 72.32) --
	(106.45, 72.04) --
	(106.58, 71.79) --
	(106.76, 71.55) --
	(106.97, 71.35) --
	(107.21, 71.19) --
	(107.47, 71.06) --
	(107.75, 70.98) --
	(108.04, 70.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 67.29) rectangle (135.52,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (110.22, 71.66) {6.9};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94, 67.29) rectangle (135.52,108.13);
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 22.45) rectangle (135.52, 63.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.94, 22.45) rectangle (135.52, 63.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 27.23) --
	(135.52, 27.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 38.56) --
	(135.52, 38.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 49.89) --
	(135.52, 49.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.94, 61.23) --
	(135.52, 61.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.85, 22.45) --
	( 47.85, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 66.33, 22.45) --
	( 66.33, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.82, 22.45) --
	( 84.82, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (103.30, 22.45) --
	(103.30, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.78, 22.45) --
	(121.78, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94, 32.89) --
	(135.52, 32.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94, 44.23) --
	(135.52, 44.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.94, 55.56) --
	(135.52, 55.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.61, 22.45) --
	( 38.61, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.09, 22.45) --
	( 57.09, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.58, 22.45) --
	( 75.58, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.06, 22.45) --
	( 94.06, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.54, 22.45) --
	(112.54, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.02, 22.45) --
	(131.02, 63.29);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.94,  22.45) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras5}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] ( 40.50, 30.30) --
	( 40.99, 30.30) --
	( 41.02, 30.29) --
	( 41.22, 30.29) --
	( 41.23, 30.29) --
	( 41.25, 30.29) --
	( 41.35, 30.30) --
	( 41.36, 30.30) --
	( 41.36, 30.30) --
	( 41.73, 30.30) --
	( 41.75, 30.30) --
	( 41.84, 30.31) --
	( 41.92, 30.30) --
	( 41.95, 30.30) --
	( 42.00, 30.29) --
	( 42.07, 30.29) --
	( 42.28, 30.30) --
	( 42.33, 30.30) --
	( 42.38, 30.29) --
	( 42.62, 30.28) --
	( 42.63, 30.29) --
	( 42.64, 30.29) --
	( 42.92, 30.32) --
	( 42.96, 30.32) --
	( 43.05, 30.31) --
	( 43.07, 30.29) --
	( 43.10, 30.30) --
	( 43.30, 30.30) --
	( 43.35, 30.29) --
	( 43.51, 30.29) --
	( 43.66, 30.30) --
	( 43.98, 30.29) --
	( 44.09, 30.29) --
	( 44.14, 30.29) --
	( 44.22, 30.29) --
	( 44.58, 30.30) --
	( 44.89, 30.30) --
	( 44.97, 30.30) --
	( 45.01, 30.29) --
	( 45.10, 30.28) --
	( 45.18, 30.29) --
	( 45.41, 30.29) --
	( 45.54, 30.31) --
	( 45.83, 30.29) --
	( 45.89, 30.30) --
	( 45.94, 30.29) --
	( 46.02, 30.29) --
	( 46.22, 30.29) --
	( 46.28, 30.30) --
	( 46.47, 30.30) --
	( 46.65, 30.29) --
	( 46.68, 30.29) --
	( 46.74, 30.29) --
	( 46.75, 30.29) --
	( 46.82, 30.29) --
	( 47.26, 30.29) --
	( 47.28, 30.30) --
	( 47.55, 30.28) --
	( 47.57, 30.27) --
	( 47.74, 30.29) --
	( 47.83, 30.30) --
	( 47.97, 30.29) --
	( 47.99, 30.30) --
	( 48.00, 30.30) --
	( 48.50, 30.29) --
	( 48.52, 30.29) --
	( 49.15, 30.29) --
	( 49.20, 30.31) --
	( 49.27, 30.30) --
	( 49.44, 30.29) --
	( 49.60, 30.29) --
	( 49.69, 30.29) --
	( 49.71, 30.29) --
	( 49.79, 30.29) --
	( 49.83, 30.29) --
	( 50.18, 30.28) --
	( 50.24, 30.29) --
	( 50.26, 30.29) --
	( 50.29, 30.29) --
	( 50.30, 30.30) --
	( 50.39, 30.30) --
	( 50.55, 30.27) --
	( 50.58, 30.28) --
	( 50.85, 30.30) --
	( 50.87, 30.30) --
	( 50.91, 30.30) --
	( 50.96, 30.31) --
	( 51.16, 30.29) --
	( 51.51, 30.29) --
	( 51.73, 30.30) --
	( 52.04, 30.29) --
	( 52.56, 30.28) --
	( 52.59, 30.29) --
	( 52.63, 30.29) --
	( 52.67, 30.30) --
	( 52.99, 30.30) --
	( 53.19, 30.30) --
	( 53.21, 30.31) --
	( 53.24, 30.29) --
	( 53.35, 30.30) --
	( 53.61, 30.30) --
	( 53.72, 30.30) --
	( 53.93, 30.30) --
	( 54.29, 30.30) --
	( 54.30, 30.29) --
	( 54.35, 30.29) --
	( 54.62, 30.29) --
	( 54.73, 30.29) --
	( 55.02, 30.30) --
	( 55.10, 30.31) --
	( 55.12, 30.31) --
	( 55.19, 30.31) --
	( 55.23, 30.30) --
	( 55.26, 30.30) --
	( 55.53, 30.28) --
	( 55.57, 30.27) --
	( 55.64, 30.28) --
	( 55.66, 30.28) --
	( 55.69, 30.29) --
	( 55.69, 30.29) --
	( 55.73, 30.29) --
	( 55.90, 30.28) --
	( 56.03, 30.29) --
	( 56.04, 30.29) --
	( 56.18, 30.29) --
	( 56.21, 30.29) --
	( 56.35, 30.29) --
	( 56.37, 30.29) --
	( 56.40, 30.29) --
	( 56.44, 30.29) --
	( 56.49, 30.29) --
	( 56.60, 30.30) --
	( 57.01, 30.30) --
	( 57.16, 30.29) --
	( 57.49, 30.30) --
	( 57.69, 30.31) --
	( 57.87, 30.29) --
	( 57.92, 30.29) --
	( 58.41, 30.31) --
	( 58.51, 30.31) --
	( 58.54, 30.31) --
	( 58.60, 30.31) --
	( 58.78, 30.31) --
	( 58.88, 30.32) --
	( 59.03, 30.30) --
	( 59.11, 30.30) --
	( 59.23, 30.30) --
	( 59.24, 30.30) --
	( 59.56, 30.30) --
	( 59.64, 30.30) --
	( 59.65, 30.31) --
	( 59.80, 30.31) --
	( 59.90, 30.30) --
	( 60.09, 30.31) --
	( 60.16, 30.30) --
	( 60.26, 30.30) --
	( 60.28, 30.29) --
	( 60.47, 30.32) --
	( 60.58, 30.33) --
	( 60.80, 30.32) --
	( 60.89, 30.30) --
	( 60.94, 30.30) --
	( 61.01, 30.30) --
	( 61.23, 30.30) --
	( 61.51, 30.31) --
	( 61.59, 30.31) --
	( 61.62, 30.31) --
	( 61.63, 30.31) --
	( 61.84, 30.30) --
	( 61.97, 30.32) --
	( 61.98, 30.32) --
	( 62.01, 30.32) --
	( 62.05, 30.31) --
	( 62.17, 30.30) --
	( 62.20, 30.30) --
	( 62.30, 30.30) --
	( 62.60, 30.29) --
	( 62.79, 30.30) --
	( 62.79, 30.30) --
	( 62.99, 30.30) --
	( 63.03, 30.30) --
	( 63.27, 30.32) --
	( 63.30, 30.32) --
	( 63.31, 30.32) --
	( 63.34, 30.32) --
	( 63.38, 30.32) --
	( 63.50, 30.30) --
	( 63.57, 30.29) --
	( 63.60, 30.30) --
	( 63.61, 30.30) --
	( 63.65, 30.29) --
	( 64.27, 30.29) --
	( 64.30, 30.29) --
	( 64.68, 30.30) --
	( 64.72, 30.30) --
	( 64.95, 30.29) --
	( 64.97, 30.29) --
	( 65.25, 30.31) --
	( 65.41, 30.31) --
	( 65.50, 30.31) --
	( 65.52, 30.31) --
	( 65.56, 30.32) --
	( 65.63, 30.31) --
	( 65.79, 30.30) --
	( 65.82, 30.31) --
	( 65.88, 30.30) --
	( 65.89, 30.30) --
	( 66.00, 30.30) --
	( 66.01, 30.30) --
	( 66.17, 30.29) --
	( 66.26, 30.32) --
	( 66.38, 30.32) --
	( 66.58, 30.31) --
	( 66.61, 30.31) --
	( 66.65, 30.30) --
	( 66.85, 30.31) --
	( 66.86, 30.31) --
	( 67.18, 30.29) --
	( 67.18, 30.29) --
	( 67.60, 30.30) --
	( 67.65, 30.30) --
	( 67.76, 30.31) --
	( 67.90, 30.30) --
	( 67.93, 30.29) --
	( 68.38, 30.30) --
	( 68.42, 30.30) --
	( 68.54, 30.30) --
	( 68.58, 30.30) --
	( 68.91, 30.29) --
	( 69.02, 30.31) --
	( 69.12, 30.31) --
	( 69.18, 30.30) --
	( 69.28, 30.29) --
	( 69.51, 30.30) --
	( 69.55, 30.30) --
	( 69.58, 30.29) --
	( 69.59, 30.29) --
	( 69.76, 30.30) --
	( 69.85, 30.31) --
	( 70.27, 30.31) --
	( 70.35, 30.30) --
	( 70.41, 30.30) --
	( 70.50, 30.29) --
	( 70.55, 30.30) --
	( 71.38, 30.29) --
	( 71.47, 30.29) --
	( 71.63, 30.30) --
	( 71.70, 30.31) --
	( 71.98, 30.31) --
	( 72.09, 30.31) --
	( 72.20, 30.31) --
	( 72.32, 30.30) --
	( 72.36, 30.31) --
	( 72.53, 30.30) --
	( 72.78, 30.30) --
	( 72.80, 30.30) --
	( 72.86, 30.29) --
	( 72.94, 30.29) --
	( 73.08, 30.30) --
	( 73.30, 30.31) --
	( 73.45, 30.30) --
	( 73.48, 30.29) --
	( 73.51, 30.30) --
	( 73.59, 30.29) --
	( 73.60, 30.29) --
	( 73.62, 30.30) --
	( 73.64, 30.29) --
	( 73.88, 30.30) --
	( 73.88, 30.30) --
	( 73.99, 30.30) --
	( 74.04, 30.30) --
	( 74.05, 30.30) --
	( 74.13, 30.30) --
	( 74.24, 30.31) --
	( 74.37, 30.30) --
	( 74.49, 30.30) --
	( 74.57, 30.35) --
	( 74.64, 30.37) --
	( 74.64, 30.37) --
	( 74.71, 30.39) --
	( 74.74, 30.32) --
	( 74.75, 30.32) --
	( 74.79, 30.31) --
	( 74.89, 30.30) --
	( 75.02, 30.29) --
	( 75.32, 30.29) --
	( 75.34, 30.29) --
	( 75.38, 30.30) --
	( 75.43, 30.29) --
	( 75.46, 30.29) --
	( 75.49, 30.29) --
	( 75.50, 30.29) --
	( 75.79, 30.29) --
	( 76.10, 30.31) --
	( 76.12, 30.30) --
	( 76.22, 30.29) --
	( 76.37, 30.31) --
	( 76.63, 30.29) --
	( 76.66, 30.29) --
	( 76.90, 30.29) --
	( 77.10, 30.30) --
	( 77.79, 30.31) --
	( 77.95, 30.29) --
	( 78.13, 30.30) --
	( 78.21, 30.30) --
	( 78.36, 30.30) --
	( 78.41, 30.31) --
	( 78.45, 30.30) --
	( 78.58, 30.30) --
	( 78.59, 30.30) --
	( 79.00, 30.31) --
	( 79.00, 30.31) --
	( 79.08, 30.30) --
	( 79.08, 30.30) --
	( 79.12, 30.31) --
	( 79.22, 30.32) --
	( 79.23, 30.32) --
	( 79.26, 30.31) --
	( 79.52, 30.30) --
	( 79.54, 30.30) --
	( 79.62, 30.32) --
	( 79.65, 30.31) --
	( 79.68, 30.32) --
	( 79.72, 30.32) --
	( 79.72, 30.32) --
	( 79.82, 30.31) --
	( 79.82, 30.30) --
	( 80.03, 30.30) --
	( 80.15, 30.30) --
	( 80.33, 30.31) --
	( 80.55, 30.30) --
	( 80.91, 30.30) --
	( 80.93, 30.31) --
	( 80.99, 30.31) --
	( 81.20, 30.30) --
	( 81.39, 30.29) --
	( 81.45, 30.29) --
	( 81.55, 30.29) --
	( 81.66, 30.30) --
	( 81.76, 30.30) --
	( 81.84, 30.30) --
	( 81.84, 30.30) --
	( 81.87, 30.31) --
	( 82.00, 30.31) --
	( 82.25, 30.30) --
	( 82.49, 30.31) --
	( 83.13, 30.30) --
	( 83.20, 30.30) --
	( 83.38, 30.30) --
	( 83.44, 30.30) --
	( 83.54, 30.32) --
	( 83.62, 30.32) --
	( 83.81, 30.29) --
	( 83.90, 30.30) --
	( 84.16, 30.31) --
	( 84.39, 30.30) --
	( 84.99, 30.30) --
	( 85.29, 30.29) --
	( 85.58, 30.30) --
	( 85.78, 30.30) --
	( 85.84, 30.30) --
	( 85.89, 30.31) --
	( 85.89, 30.31) --
	( 85.94, 30.31) --
	( 85.99, 30.31) --
	( 86.11, 30.31) --
	( 86.15, 30.31) --
	( 86.49, 30.31) --
	( 86.65, 30.31) --
	( 86.72, 30.31) --
	( 86.80, 30.31) --
	( 86.82, 30.31) --
	( 87.15, 30.31) --
	( 87.57, 30.31) --
	( 87.71, 30.30) --
	( 87.93, 30.29) --
	( 88.00, 30.30) --
	( 88.01, 30.30) --
	( 88.08, 30.31) --
	( 88.24, 30.33) --
	( 88.64, 30.31) --
	( 88.73, 30.30) --
	( 88.75, 30.31) --
	( 88.93, 30.29) --
	( 89.01, 30.31) --
	( 89.06, 30.31) --
	( 89.24, 30.31) --
	( 89.32, 30.32) --
	( 89.38, 30.32) --
	( 89.44, 30.32) --
	( 89.57, 30.30) --
	( 89.70, 30.30) --
	( 89.72, 30.31) --
	( 89.73, 30.31) --
	( 89.89, 30.31) --
	( 89.91, 30.29) --
	( 90.01, 30.30) --
	( 90.31, 30.31) --
	( 90.34, 30.31) --
	( 90.44, 30.31) --
	( 90.55, 30.32) --
	( 90.65, 30.30) --
	( 90.71, 30.30) --
	( 90.72, 30.31) --
	( 90.73, 30.30) --
	( 90.79, 30.30) --
	( 90.83, 30.30) --
	( 90.87, 30.31) --
	( 91.18, 30.31) --
	( 91.21, 30.32) --
	( 91.32, 30.31) --
	( 91.32, 30.31) --
	( 91.33, 30.31) --
	( 91.40, 30.31) --
	( 91.46, 30.31) --
	( 91.47, 30.31) --
	( 91.61, 30.30) --
	( 91.85, 30.32) --
	( 91.93, 30.31) --
	( 92.01, 30.30) --
	( 92.12, 30.30) --
	( 92.26, 30.31) --
	( 92.36, 30.32) --
	( 92.46, 30.31) --
	( 92.61, 30.30) --
	( 93.00, 30.31) --
	( 93.22, 30.29) --
	( 93.50, 30.30) --
	( 93.52, 30.31) --
	( 93.58, 30.30) --
	( 93.86, 30.31) --
	( 94.00, 30.32) --
	( 94.05, 30.31) --
	( 94.40, 30.31) --
	( 94.52, 30.30) --
	( 94.67, 30.32) --
	( 94.90, 30.31) --
	( 94.97, 30.30) --
	( 95.08, 30.30) --
	( 95.16, 30.31) --
	( 95.26, 30.30) --
	( 95.27, 30.30) --
	( 95.48, 30.31) --
	( 95.56, 30.31) --
	( 95.59, 30.30) --
	( 95.68, 30.30) --
	( 95.93, 30.31) --
	( 95.95, 30.31) --
	( 95.97, 30.30) --
	( 96.00, 30.30) --
	( 96.09, 30.31) --
	( 96.11, 30.31) --
	( 96.22, 30.31) --
	( 96.43, 30.31) --
	( 96.78, 30.32) --
	( 97.08, 30.31) --
	( 97.13, 30.30) --
	( 97.19, 30.30) --
	( 97.37, 30.31) --
	( 97.40, 30.30) --
	( 97.70, 30.31) --
	( 97.72, 30.30) --
	( 97.81, 30.31) --
	( 97.94, 30.31) --
	( 98.25, 30.31) --
	( 98.27, 30.30) --
	( 98.46, 30.31) --
	( 98.97, 30.30) --
	( 99.01, 30.31) --
	( 99.02, 30.31) --
	( 99.03, 30.30) --
	( 99.13, 30.31) --
	( 99.43, 30.29) --
	( 99.44, 30.29) --
	( 99.47, 30.29) --
	( 99.54, 30.30) --
	( 99.70, 30.30) --
	( 99.85, 30.30) --
	(100.02, 30.30) --
	(100.35, 30.31) --
	(100.48, 30.31) --
	(100.50, 30.32) --
	(100.67, 30.32) --
	(100.75, 30.30) --
	(101.08, 30.31) --
	(101.24, 30.31) --
	(101.28, 30.32) --
	(101.36, 30.30) --
	(101.67, 30.29) --
	(101.67, 30.29) --
	(101.84, 30.31) --
	(101.93, 30.31) --
	(101.94, 30.31) --
	(101.99, 30.31) --
	(102.18, 30.30) --
	(102.35, 30.31) --
	(102.80, 30.31) --
	(103.31, 30.31) --
	(103.40, 30.31) --
	(103.77, 30.30) --
	(103.79, 30.31) --
	(103.81, 30.31) --
	(104.03, 30.30) --
	(104.04, 30.30) --
	(104.10, 30.30) --
	(104.18, 30.31) --
	(104.19, 30.31) --
	(104.66, 30.31) --
	(104.96, 30.31) --
	(105.16, 30.30) --
	(105.27, 30.31) --
	(105.37, 30.31) --
	(105.52, 30.31) --
	(105.70, 30.29) --
	(105.77, 30.30) --
	(105.92, 30.31) --
	(106.21, 30.30) --
	(106.24, 30.31) --
	(106.26, 30.31) --
	(106.30, 30.30) --
	(106.95, 30.31) --
	(107.15, 30.31) --
	(107.19, 30.31) --
	(107.58, 30.31) --
	(107.84, 30.30) --
	(107.93, 30.30) --
	(108.22, 30.30) --
	(108.53, 30.30) --
	(108.54, 30.30) --
	(108.63, 30.30) --
	(108.87, 30.30) --
	(108.91, 30.31) --
	(109.00, 30.30) --
	(109.00, 30.30) --
	(109.19, 30.32) --
	(109.22, 30.31) --
	(109.22, 30.31) --
	(109.47, 30.31) --
	(109.61, 30.29) --
	(109.99, 30.30) --
	(110.17, 30.31) --
	(110.58, 30.30) --
	(110.66, 30.30) --
	(110.70, 30.30) --
	(110.77, 30.31) --
	(110.79, 30.30) --
	(110.83, 30.30) --
	(110.89, 30.32) --
	(111.08, 30.30) --
	(111.55, 30.32) --
	(111.57, 30.31) --
	(111.78, 30.29) --
	(111.80, 30.29) --
	(111.96, 30.32) --
	(112.66, 30.30) --
	(113.13, 30.30) --
	(113.43, 30.30) --
	(113.82, 30.31) --
	(113.83, 30.30) --
	(113.96, 30.31) --
	(113.97, 30.32) --
	(114.38, 30.30) --
	(114.59, 30.31) --
	(114.61, 30.30) --
	(114.69, 30.31) --
	(114.98, 30.30) --
	(115.19, 30.30) --
	(115.66, 30.30) --
	(115.73, 30.31) --
	(115.83, 30.30) --
	(115.86, 30.30) --
	(115.93, 30.30) --
	(116.09, 30.31) --
	(116.26, 30.29) --
	(116.28, 30.30) --
	(116.66, 30.29) --
	(116.67, 30.29) --
	(116.71, 30.30) --
	(116.71, 30.30) --
	(116.85, 30.29) --
	(117.12, 30.31) --
	(117.16, 30.31) --
	(117.27, 30.32) --
	(117.34, 30.32) --
	(117.35, 30.32) --
	(117.42, 30.31) --
	(117.57, 30.31) --
	(117.60, 30.32) --
	(117.63, 30.31) --
	(117.66, 30.31) --
	(117.75, 30.30) --
	(117.83, 30.30) --
	(117.88, 30.29) --
	(118.02, 30.30) --
	(118.14, 30.31) --
	(118.28, 30.31) --
	(118.51, 30.30) --
	(118.87, 30.29) --
	(118.91, 30.29) --
	(118.99, 30.30) --
	(119.05, 30.30) --
	(119.07, 30.30) --
	(119.49, 30.31) --
	(119.49, 30.31) --
	(119.62, 30.30) --
	(119.63, 30.31) --
	(120.26, 30.29) --
	(120.36, 30.30) --
	(120.76, 30.29) --
	(120.81, 30.30) --
	(121.09, 30.29) --
	(121.19, 30.30) --
	(121.20, 30.30) --
	(121.70, 30.30) --
	(121.93, 30.31) --
	(121.99, 30.31) --
	(122.00, 30.31) --
	(122.34, 30.31) --
	(122.65, 30.31) --
	(122.78, 30.31) --
	(122.93, 30.31) --
	(123.16, 30.30) --
	(123.24, 30.30) --
	(123.49, 30.30) --
	(123.88, 30.32) --
	(124.04, 30.31) --
	(124.23, 30.30) --
	(125.00, 30.31) --
	(125.19, 30.32) --
	(125.21, 30.31) --
	(125.31, 30.31) --
	(125.34, 30.30) --
	(125.52, 30.29) --
	(125.56, 30.30) --
	(125.57, 30.30) --
	(125.75, 30.28) --
	(125.81, 30.29) --
	(126.03, 30.30) --
	(126.43, 30.29) --
	(126.83, 30.31) --
	(126.86, 30.30) --
	(126.89, 30.31) --
	(126.99, 30.31) --
	(126.99, 30.31) --
	(127.16, 30.30) --
	(127.33, 30.31) --
	(127.45, 30.31) --
	(127.64, 30.30) --
	(127.65, 30.31) --
	(128.00, 30.31) --
	(128.07, 30.31) --
	(128.15, 30.31) --
	(128.16, 30.31) --
	(128.33, 30.32) --
	(128.34, 30.31) --
	(128.65, 30.31) --
	(128.68, 30.30) --
	(128.80, 30.31) --
	(128.91, 30.32) --
	(128.92, 30.32) --
	(128.93, 30.33) --
	(128.96, 30.31) --
	(129.15, 30.32) --
	(129.16, 30.31) --
	(129.30, 30.31) --
	(129.34, 30.31) --
	(129.55, 30.31) --
	(129.73, 30.30) --
	(129.80, 30.31) --
	(129.93, 30.32) --
	(129.98, 30.32) --
	(130.01, 30.31) --
	(130.12, 30.30) --
	(130.27, 30.30) --
	(130.38, 30.30) --
	(130.49, 30.30) --
	(130.62, 30.31) --
	(130.91, 30.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 61.20) --
	( 75.84, 59.12) --
	( 73.44, 59.12) --
	( 74.64, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 22.45) rectangle (135.52, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.56, 51.93) --
	( 76.33, 51.93) --
	( 76.25, 51.93) --
	( 76.55, 51.94) --
	( 76.83, 52.00) --
	( 77.10, 52.10) --
	( 77.35, 52.25) --
	( 77.58, 52.43) --
	( 77.77, 52.65) --
	( 77.93, 52.90) --
	( 78.04, 53.16) --
	( 78.11, 53.45) --
	( 78.13, 53.74) --
	( 78.13, 53.74) --
	( 78.13, 55.01) --
	( 78.13, 55.01) --
	( 78.11, 55.30) --
	( 78.04, 55.58) --
	( 77.93, 55.85) --
	( 77.77, 56.09) --
	( 77.58, 56.31) --
	( 77.35, 56.49) --
	( 77.10, 56.64) --
	( 76.83, 56.74) --
	( 76.55, 56.80) --
	( 76.33, 56.81) --
	( 69.56, 56.81) --
	( 69.77, 56.80) --
	( 69.48, 56.81) --
	( 69.20, 56.78) --
	( 68.92, 56.70) --
	( 68.65, 56.57) --
	( 68.41, 56.41) --
	( 68.20, 56.20) --
	( 68.03, 55.97) --
	( 67.89, 55.71) --
	( 67.80, 55.44) --
	( 67.76, 55.15) --
	( 67.75, 55.01) --
	( 67.75, 53.74) --
	( 67.76, 53.88) --
	( 67.76, 53.59) --
	( 67.80, 53.30) --
	( 67.89, 53.03) --
	( 68.03, 52.77) --
	( 68.20, 52.54) --
	( 68.41, 52.34) --
	( 68.65, 52.17) --
	( 68.92, 52.05) --
	( 69.20, 51.96) --
	( 69.48, 51.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 22.45) rectangle (135.52, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 72.94, 52.64) {33.8};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.09, 30.79) --
	( 61.29, 28.71) --
	( 58.89, 28.71) --
	( 60.09, 30.79);
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 22.45) rectangle (135.52, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 64.88, 26.98) --
	( 71.65, 26.98) --
	( 71.57, 26.98) --
	( 71.86, 26.99) --
	( 72.15, 27.05) --
	( 72.42, 27.15) --
	( 72.67, 27.30) --
	( 72.90, 27.48) --
	( 73.09, 27.70) --
	( 73.25, 27.95) --
	( 73.36, 28.21) --
	( 73.43, 28.50) --
	( 73.45, 28.79) --
	( 73.45, 28.79) --
	( 73.45, 30.06) --
	( 73.45, 30.06) --
	( 73.43, 30.35) --
	( 73.36, 30.63) --
	( 73.25, 30.90) --
	( 73.09, 31.14) --
	( 72.90, 31.36) --
	( 72.67, 31.54) --
	( 72.42, 31.69) --
	( 72.15, 31.79) --
	( 71.86, 31.85) --
	( 71.65, 31.86) --
	( 64.88, 31.86) --
	( 65.09, 31.85) --
	( 64.80, 31.86) --
	( 64.51, 31.83) --
	( 64.24, 31.75) --
	( 63.97, 31.62) --
	( 63.73, 31.46) --
	( 63.52, 31.25) --
	( 63.35, 31.02) --
	( 63.21, 30.76) --
	( 63.12, 30.49) --
	( 63.08, 30.20) --
	( 63.07, 30.06) --
	( 63.07, 28.79) --
	( 63.08, 28.93) --
	( 63.08, 28.64) --
	( 63.12, 28.35) --
	( 63.21, 28.08) --
	( 63.35, 27.82) --
	( 63.52, 27.59) --
	( 63.73, 27.39) --
	( 63.97, 27.22) --
	( 64.24, 27.10) --
	( 64.51, 27.02) --
	( 64.80, 26.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.94, 22.45) rectangle (135.52, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 68.26, 27.69) {6.92};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94, 22.45) rectangle (135.52, 63.29);
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,206.29) --
	(239.09,206.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,216.70) --
	(239.09,216.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,227.11) --
	(239.09,227.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,237.53) --
	(239.09,237.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.39,201.80) --
	(151.39,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.88,201.80) --
	(169.88,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (188.37,201.80) --
	(188.37,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.86,201.80) --
	(206.86,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.34,201.80) --
	(225.34,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,211.49) --
	(239.09,211.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,221.91) --
	(239.09,221.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,232.32) --
	(239.09,232.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.15,201.80) --
	(142.15,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.64,201.80) --
	(160.64,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.12,201.80) --
	(179.12,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.61,201.80) --
	(197.61,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.10,201.80) --
	(216.10,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.59,201.80) --
	(234.59,242.63);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (139.52, 201.80) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras6}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (144.08,211.86) --
	(144.09,211.86) --
	(144.32,211.81) --
	(144.35,211.82) --
	(144.35,211.82) --
	(144.35,211.82) --
	(144.36,211.84) --
	(144.38,211.84) --
	(144.39,211.86) --
	(144.40,211.85) --
	(144.51,211.84) --
	(144.65,211.83) --
	(144.70,211.83) --
	(144.85,211.82) --
	(144.86,211.82) --
	(144.86,211.82) --
	(145.00,211.87) --
	(145.08,211.80) --
	(145.15,211.81) --
	(145.17,211.83) --
	(145.24,211.85) --
	(145.42,211.88) --
	(145.64,211.83) --
	(145.91,211.85) --
	(146.01,211.87) --
	(146.05,211.86) --
	(146.43,211.88) --
	(146.43,211.87) --
	(146.65,211.88) --
	(146.72,211.86) --
	(146.87,211.81) --
	(146.99,211.82) --
	(147.14,211.90) --
	(147.20,211.84) --
	(147.46,211.80) --
	(147.74,211.82) --
	(147.78,211.83) --
	(147.98,211.88) --
	(148.35,211.87) --
	(148.83,211.84) --
	(148.95,211.86) --
	(149.20,211.85) --
	(149.40,211.88) --
	(149.51,211.83) --
	(149.53,211.83) --
	(149.61,211.83) --
	(149.61,211.83) --
	(149.62,211.83) --
	(149.73,211.77) --
	(149.77,211.80) --
	(150.26,211.83) --
	(150.40,211.82) --
	(150.41,211.83) --
	(150.61,211.83) --
	(150.70,211.86) --
	(150.74,211.85) --
	(150.85,211.87) --
	(151.05,211.86) --
	(151.14,211.84) --
	(151.14,211.83) --
	(151.22,211.84) --
	(151.31,211.82) --
	(151.42,211.85) --
	(151.50,211.86) --
	(151.66,211.82) --
	(151.68,211.82) --
	(151.69,211.84) --
	(151.73,211.82) --
	(152.22,211.81) --
	(152.31,211.81) --
	(152.52,211.90) --
	(152.65,211.84) --
	(152.69,211.83) --
	(152.70,211.82) --
	(152.99,211.86) --
	(153.07,211.88) --
	(153.15,211.84) --
	(153.28,211.87) --
	(153.50,211.85) --
	(153.67,211.81) --
	(153.79,211.82) --
	(153.90,211.83) --
	(154.06,211.85) --
	(154.06,211.85) --
	(154.26,211.78) --
	(154.27,211.79) --
	(154.37,211.81) --
	(154.37,211.81) --
	(154.51,211.82) --
	(154.59,211.82) --
	(154.66,211.79) --
	(154.82,211.86) --
	(155.04,211.78) --
	(155.10,211.79) --
	(155.61,211.81) --
	(155.62,211.83) --
	(155.67,211.82) --
	(155.68,211.82) --
	(155.73,211.82) --
	(155.73,211.82) --
	(155.74,211.81) --
	(155.76,211.81) --
	(155.95,211.84) --
	(156.13,211.85) --
	(156.18,211.84) --
	(156.23,211.82) --
	(156.28,211.82) --
	(156.71,211.81) --
	(156.76,211.81) --
	(156.95,211.81) --
	(157.05,211.80) --
	(157.07,211.82) --
	(157.18,211.81) --
	(157.35,211.86) --
	(157.37,211.87) --
	(157.45,211.82) --
	(157.70,211.81) --
	(157.75,211.83) --
	(157.87,211.88) --
	(158.02,211.85) --
	(158.15,211.86) --
	(158.25,211.88) --
	(158.25,211.88) --
	(158.27,211.88) --
	(158.43,211.83) --
	(158.44,211.84) --
	(158.47,211.82) --
	(158.57,211.80) --
	(158.67,211.80) --
	(158.84,211.85) --
	(158.85,211.86) --
	(159.05,211.84) --
	(159.12,211.82) --
	(159.21,211.85) --
	(159.39,211.85) --
	(159.45,211.80) --
	(159.83,211.80) --
	(159.83,211.79) --
	(159.85,211.77) --
	(159.95,211.81) --
	(160.14,211.80) --
	(160.16,211.81) --
	(160.29,211.86) --
	(160.65,211.83) --
	(160.69,211.82) --
	(160.71,211.81) --
	(160.75,211.83) --
	(160.88,211.88) --
	(161.08,211.88) --
	(161.47,211.83) --
	(161.51,211.82) --
	(161.54,211.83) --
	(161.64,211.86) --
	(161.69,211.83) --
	(161.75,211.79) --
	(161.79,211.78) --
	(161.95,211.85) --
	(162.05,211.88) --
	(162.32,211.83) --
	(162.38,211.80) --
	(162.40,211.81) --
	(162.57,211.85) --
	(162.73,211.87) --
	(162.84,211.87) --
	(162.87,211.88) --
	(162.95,211.85) --
	(163.08,211.86) --
	(163.33,211.81) --
	(163.50,211.82) --
	(163.86,211.89) --
	(163.94,211.87) --
	(164.38,211.79) --
	(164.48,211.83) --
	(164.49,211.83) --
	(164.56,211.86) --
	(164.72,211.85) --
	(164.92,211.87) --
	(165.14,211.85) --
	(165.29,211.88) --
	(165.41,211.84) --
	(165.96,211.82) --
	(165.96,211.82) --
	(166.35,211.87) --
	(166.43,211.84) --
	(166.48,211.86) --
	(166.51,211.84) --
	(166.51,211.84) --
	(166.54,211.83) --
	(166.83,211.83) --
	(166.93,211.87) --
	(167.48,211.82) --
	(167.55,211.85) --
	(167.82,211.85) --
	(167.85,211.85) --
	(168.06,211.87) --
	(168.21,211.91) --
	(168.23,211.89) --
	(168.30,211.88) --
	(168.38,211.85) --
	(168.65,211.87) --
	(168.78,211.86) --
	(168.80,211.85) --
	(168.87,211.87) --
	(168.87,211.87) --
	(168.90,211.85) --
	(169.05,211.83) --
	(169.07,211.82) --
	(169.23,211.82) --
	(169.32,211.81) --
	(169.52,211.85) --
	(169.60,211.87) --
	(169.64,211.85) --
	(169.81,211.85) --
	(170.04,211.80) --
	(170.12,211.83) --
	(170.39,211.86) --
	(170.49,211.87) --
	(170.51,211.83) --
	(170.57,211.82) --
	(170.59,211.82) --
	(170.88,211.89) --
	(171.03,211.89) --
	(171.06,211.85) --
	(171.18,211.85) --
	(171.18,211.85) --
	(171.26,211.87) --
	(171.40,211.83) --
	(171.42,211.81) --
	(171.45,211.82) --
	(171.51,211.83) --
	(171.66,211.80) --
	(171.66,211.80) --
	(171.69,211.82) --
	(171.77,211.88) --
	(171.80,211.86) --
	(171.90,211.84) --
	(172.13,211.86) --
	(172.15,211.85) --
	(172.16,211.85) --
	(172.16,211.86) --
	(172.29,211.86) --
	(172.32,211.86) --
	(172.32,211.87) --
	(172.47,211.87) --
	(172.52,211.85) --
	(172.65,211.85) --
	(172.88,211.88) --
	(173.14,211.84) --
	(173.21,211.84) --
	(173.21,211.84) --
	(173.40,211.83) --
	(173.61,211.86) --
	(173.63,211.87) --
	(173.72,211.86) --
	(173.89,211.84) --
	(174.15,211.84) --
	(174.17,211.83) --
	(174.31,211.86) --
	(174.36,211.87) --
	(174.38,211.86) --
	(174.54,211.86) --
	(174.82,211.82) --
	(174.82,211.80) --
	(174.92,211.82) --
	(175.13,211.86) --
	(175.20,211.88) --
	(175.25,211.89) --
	(175.44,211.90) --
	(175.50,211.90) --
	(175.65,211.87) --
	(175.73,211.87) --
	(175.74,211.89) --
	(175.77,211.88) --
	(175.78,211.88) --
	(175.80,211.87) --
	(175.89,211.87) --
	(176.31,211.87) --
	(176.82,211.79) --
	(176.83,211.79) --
	(176.94,211.86) --
	(176.94,211.86) --
	(176.94,211.86) --
	(176.95,211.85) --
	(177.08,211.85) --
	(177.14,211.88) --
	(177.25,211.86) --
	(177.38,211.90) --
	(177.38,211.90) --
	(177.56,211.85) --
	(177.59,211.85) --
	(177.63,211.86) --
	(177.78,211.89) --
	(177.83,211.87) --
	(177.84,211.87) --
	(178.00,211.83) --
	(178.07,211.87) --
	(178.27,211.86) --
	(178.43,211.86) --
	(178.44,211.86) --
	(178.59,211.87) --
	(178.60,211.86) --
	(178.66,211.86) --
	(178.87,211.82) --
	(178.97,211.87) --
	(179.22,211.79) --
	(179.23,211.81) --
	(179.23,211.82) --
	(179.45,211.82) --
	(179.81,211.84) --
	(179.99,211.86) --
	(180.02,211.88) --
	(180.04,211.85) --
	(180.10,211.84) --
	(180.13,211.83) --
	(180.51,211.84) --
	(180.84,211.85) --
	(181.01,211.84) --
	(181.18,211.80) --
	(181.20,211.83) --
	(181.25,211.86) --
	(181.27,211.86) --
	(181.49,211.85) --
	(181.72,211.91) --
	(182.09,211.82) --
	(182.19,211.82) --
	(182.29,211.82) --
	(182.34,211.82) --
	(182.44,211.83) --
	(182.59,211.87) --
	(182.83,211.93) --
	(182.89,211.93) --
	(183.21,211.85) --
	(183.21,211.85) --
	(183.29,211.84) --
	(183.38,211.85) --
	(183.96,211.81) --
	(183.96,211.80) --
	(184.06,211.83) --
	(184.15,211.85) --
	(184.16,211.85) --
	(184.16,211.85) --
	(184.18,211.86) --
	(184.22,211.86) --
	(184.32,211.84) --
	(184.42,211.82) --
	(184.43,211.85) --
	(184.50,211.84) --
	(184.60,211.87) --
	(184.68,211.88) --
	(184.73,211.87) --
	(184.96,211.85) --
	(185.04,211.87) --
	(185.16,211.85) --
	(185.21,211.84) --
	(185.25,211.82) --
	(185.34,211.84) --
	(185.38,211.85) --
	(185.62,211.87) --
	(185.62,211.87) --
	(185.65,211.86) --
	(185.66,211.85) --
	(185.67,211.84) --
	(185.67,211.84) --
	(185.78,211.87) --
	(185.82,211.87) --
	(185.86,211.87) --
	(186.35,211.83) --
	(186.64,211.83) --
	(186.69,211.84) --
	(186.99,211.84) --
	(187.01,211.83) --
	(187.10,211.84) --
	(187.10,211.84) --
	(187.13,211.82) --
	(187.27,211.84) --
	(187.39,211.84) --
	(187.43,211.85) --
	(187.47,211.86) --
	(187.58,211.88) --
	(187.65,211.87) --
	(187.73,211.85) --
	(187.77,211.87) --
	(187.87,211.81) --
	(188.18,211.86) --
	(188.41,211.85) --
	(188.43,211.84) --
	(188.57,211.84) --
	(188.57,211.84) --
	(188.62,211.84) --
	(188.72,211.83) --
	(188.77,211.85) --
	(188.82,211.86) --
	(188.82,211.87) --
	(189.01,211.83) --
	(189.05,211.85) --
	(189.09,211.84) --
	(189.09,211.84) --
	(189.13,211.84) --
	(189.20,211.90) --
	(189.21,211.90) --
	(189.38,211.90) --
	(189.47,211.83) --
	(189.58,211.82) --
	(189.59,211.80) --
	(189.68,211.82) --
	(189.85,211.91) --
	(189.93,211.94) --
	(190.02,211.89) --
	(190.04,211.88) --
	(190.08,211.89) --
	(190.36,211.80) --
	(190.45,211.82) --
	(190.56,211.83) --
	(190.92,211.88) --
	(191.07,211.87) --
	(191.44,211.87) --
	(191.46,211.86) --
	(191.51,211.81) --
	(191.56,211.81) --
	(191.56,211.81) --
	(191.60,211.81) --
	(191.60,211.80) --
	(191.63,211.81) --
	(191.80,211.83) --
	(191.85,211.82) --
	(191.88,211.84) --
	(191.89,211.83) --
	(191.96,211.83) --
	(191.99,211.82) --
	(192.00,211.82) --
	(192.12,211.85) --
	(192.31,211.90) --
	(192.38,211.88) --
	(192.48,211.83) --
	(192.51,211.83) --
	(192.53,211.83) --
	(192.69,211.88) --
	(192.75,211.86) --
	(192.75,211.85) --
	(193.05,211.84) --
	(193.33,211.87) --
	(193.38,211.86) --
	(193.38,211.87) --
	(193.44,211.85) --
	(193.80,211.89) --
	(193.82,211.88) --
	(193.91,211.85) --
	(193.95,211.84) --
	(193.97,211.83) --
	(194.10,211.85) --
	(194.35,211.82) --
	(194.37,211.83) --
	(194.38,211.81) --
	(194.39,211.81) --
	(194.48,211.84) --
	(194.66,211.84) --
	(194.87,211.84) --
	(194.87,211.83) --
	(194.93,211.81) --
	(194.98,211.83) --
	(195.09,211.86) --
	(195.10,211.88) --
	(195.23,211.89) --
	(195.42,211.84) --
	(195.49,211.83) --
	(195.49,211.83) --
	(195.58,211.86) --
	(195.66,211.83) --
	(195.66,211.83) --
	(195.70,211.79) --
	(195.79,211.80) --
	(195.80,211.83) --
	(195.87,211.85) --
	(195.97,211.90) --
	(196.17,211.84) --
	(196.18,211.84) --
	(196.19,211.84) --
	(196.35,211.81) --
	(196.69,211.88) --
	(197.12,211.86) --
	(197.27,211.89) --
	(197.31,211.89) --
	(197.38,211.86) --
	(197.44,211.87) --
	(197.44,211.87) --
	(197.44,211.86) --
	(197.47,211.86) --
	(197.79,211.85) --
	(197.81,211.86) --
	(197.84,211.83) --
	(197.85,211.84) --
	(197.91,211.88) --
	(197.98,211.89) --
	(198.01,211.89) --
	(198.22,211.85) --
	(198.27,211.84) --
	(198.27,211.84) --
	(198.31,211.85) --
	(198.31,211.84) --
	(198.37,211.85) --
	(198.82,211.81) --
	(198.95,211.86) --
	(199.01,211.83) --
	(199.02,211.83) --
	(199.25,211.87) --
	(199.48,211.87) --
	(199.64,211.83) --
	(199.71,211.82) --
	(199.73,211.85) --
	(199.99,211.87) --
	(200.11,211.79) --
	(200.52,211.86) --
	(200.71,211.88) --
	(201.14,211.89) --
	(201.28,211.89) --
	(201.37,211.85) --
	(201.43,211.83) --
	(201.92,211.86) --
	(202.06,211.89) --
	(202.20,211.86) --
	(202.26,211.87) --
	(202.50,211.83) --
	(202.64,211.81) --
	(202.79,211.85) --
	(202.80,211.86) --
	(202.81,211.85) --
	(202.92,211.86) --
	(202.95,211.85) --
	(203.24,211.87) --
	(203.25,211.88) --
	(203.48,211.82) --
	(203.63,211.87) --
	(203.70,211.87) --
	(203.71,211.87) --
	(203.72,211.88) --
	(203.74,211.86) --
	(204.03,211.85) --
	(204.12,211.87) --
	(204.28,211.82) --
	(204.32,211.82) --
	(204.51,211.79) --
	(204.66,211.80) --
	(204.78,211.83) --
	(204.89,211.86) --
	(204.89,211.86) --
	(205.10,211.88) --
	(205.54,211.86) --
	(205.57,211.86) --
	(205.62,211.87) --
	(205.65,211.86) --
	(205.74,211.82) --
	(205.97,211.82) --
	(206.04,211.86) --
	(206.17,211.89) --
	(206.66,211.80) --
	(206.85,211.87) --
	(206.87,211.86) --
	(207.04,211.89) --
	(207.14,211.84) --
	(207.23,211.82) --
	(207.28,211.85) --
	(207.72,211.88) --
	(207.73,211.87) --
	(208.00,211.85) --
	(208.14,211.88) --
	(208.26,211.84) --
	(208.26,211.85) --
	(208.43,211.95) --
	(208.44,211.95) --
	(208.94,211.82) --
	(209.03,211.86) --
	(209.09,211.88) --
	(209.12,211.87) --
	(209.27,211.77) --
	(209.43,211.81) --
	(209.53,211.83) --
	(209.54,211.85) --
	(209.57,211.83) --
	(209.64,211.83) --
	(209.67,211.83) --
	(209.84,211.85) --
	(209.87,211.86) --
	(209.95,211.90) --
	(210.07,211.89) --
	(210.19,211.91) --
	(210.26,211.88) --
	(210.48,211.81) --
	(210.51,211.81) --
	(210.68,211.89) --
	(210.76,211.85) --
	(210.78,211.85) --
	(210.83,211.84) --
	(211.11,211.83) --
	(211.18,211.83) --
	(211.20,211.82) --
	(211.30,211.88) --
	(211.36,211.86) --
	(211.47,211.87) --
	(211.74,211.90) --
	(211.79,211.86) --
	(211.84,211.84) --
	(212.10,211.88) --
	(212.12,211.87) --
	(212.21,211.85) --
	(212.22,211.85) --
	(212.32,211.86) --
	(212.38,211.83) --
	(212.39,211.85) --
	(212.43,211.82) --
	(212.62,211.86) --
	(212.88,211.84) --
	(213.01,211.84) --
	(213.04,211.87) --
	(213.13,211.88) --
	(213.31,211.86) --
	(213.60,211.86) --
	(213.70,211.85) --
	(213.89,211.87) --
	(213.95,211.85) --
	(214.05,211.90) --
	(214.13,211.91) --
	(214.18,211.89) --
	(214.43,211.88) --
	(214.56,211.84) --
	(214.76,211.82) --
	(214.77,211.82) --
	(214.78,211.83) --
	(214.88,211.85) --
	(214.90,211.84) --
	(215.02,211.83) --
	(215.16,211.90) --
	(215.36,211.87) --
	(215.51,211.85) --
	(215.52,211.87) --
	(215.84,211.82) --
	(215.97,211.86) --
	(216.00,211.85) --
	(216.11,211.88) --
	(216.18,211.87) --
	(216.30,211.91) --
	(216.38,211.94) --
	(216.72,211.85) --
	(216.77,211.86) --
	(216.79,211.88) --
	(216.81,211.88) --
	(216.87,211.87) --
	(216.94,211.88) --
	(216.95,211.89) --
	(217.10,211.80) --
	(217.23,211.83) --
	(217.26,211.81) --
	(217.37,211.87) --
	(217.48,211.87) --
	(217.59,211.89) --
	(217.65,211.87) --
	(217.87,211.88) --
	(217.96,211.88) --
	(218.25,211.87) --
	(218.38,211.88) --
	(218.42,211.89) --
	(218.59,211.84) --
	(218.91,211.91) --
	(218.93,211.92) --
	(218.97,211.89) --
	(219.05,211.87) --
	(219.06,211.87) --
	(219.14,211.90) --
	(219.17,211.93) --
	(219.28,211.90) --
	(219.34,211.87) --
	(219.48,211.86) --
	(219.61,211.84) --
	(219.61,211.84) --
	(219.69,211.85) --
	(219.80,211.86) --
	(219.80,211.86) --
	(220.15,211.90) --
	(220.16,211.90) --
	(220.21,211.90) --
	(220.24,211.90) --
	(220.56,211.84) --
	(220.75,211.89) --
	(220.88,211.89) --
	(220.94,211.87) --
	(220.97,211.86) --
	(221.04,211.82) --
	(221.06,211.81) --
	(221.19,211.87) --
	(221.48,211.82) --
	(221.49,211.80) --
	(221.51,211.81) --
	(221.58,211.81) --
	(221.67,211.87) --
	(221.69,211.86) --
	(221.73,211.86) --
	(221.73,211.86) --
	(221.96,211.81) --
	(221.99,211.84) --
	(222.23,211.91) --
	(222.26,211.90) --
	(222.50,211.84) --
	(222.54,211.88) --
	(222.76,211.85) --
	(222.82,211.88) --
	(223.05,211.85) --
	(223.08,211.84) --
	(223.13,211.83) --
	(223.67,211.81) --
	(223.77,211.81) --
	(223.82,211.81) --
	(224.02,211.83) --
	(224.05,211.84) --
	(224.11,211.83) --
	(224.32,211.83) --
	(224.35,211.82) --
	(224.35,211.82) --
	(224.47,211.81) --
	(224.49,211.84) --
	(224.52,211.85) --
	(224.63,211.88) --
	(224.68,211.88) --
	(224.77,211.85) --
	(224.78,211.87) --
	(224.78,211.87) --
	(224.95,211.85) --
	(224.97,211.82) --
	(225.04,211.82) --
	(225.06,211.82) --
	(225.08,211.85) --
	(225.20,211.87) --
	(225.20,211.87) --
	(225.47,211.90) --
	(225.50,211.86) --
	(225.54,211.84) --
	(225.62,211.85) --
	(225.69,211.85) --
	(225.78,211.84) --
	(226.23,211.86) --
	(226.31,211.87) --
	(226.44,211.86) --
	(226.50,211.86) --
	(226.71,211.85) --
	(226.76,211.85) --
	(226.78,211.87) --
	(226.91,211.84) --
	(226.95,211.82) --
	(227.01,211.83) --
	(227.01,211.83) --
	(227.07,211.79) --
	(227.07,211.79) --
	(227.17,211.77) --
	(227.17,211.78) --
	(227.18,211.77) --
	(227.25,211.81) --
	(227.29,211.82) --
	(227.36,211.88) --
	(227.36,211.88) --
	(227.45,211.85) --
	(227.50,211.83) --
	(227.54,211.80) --
	(227.62,211.79) --
	(227.84,211.84) --
	(227.92,211.88) --
	(228.10,211.88) --
	(228.17,211.90) --
	(228.33,211.84) --
	(228.33,211.84) --
	(228.53,211.80) --
	(228.70,211.80) --
	(228.73,211.84) --
	(228.95,211.86) --
	(229.01,211.84) --
	(229.03,211.84) --
	(229.17,211.87) --
	(229.27,211.84) --
	(229.41,211.84) --
	(229.45,211.83) --
	(229.55,211.82) --
	(229.57,211.80) --
	(229.59,211.81) --
	(229.66,211.86) --
	(229.76,211.86) --
	(229.92,211.90) --
	(230.13,211.86) --
	(230.16,211.87) --
	(230.26,211.88) --
	(230.31,211.89) --
	(230.39,211.84) --
	(230.45,211.87) --
	(230.48,211.86) --
	(230.54,211.87) --
	(230.58,211.90) --
	(230.59,211.89) --
	(230.94,211.81) --
	(231.07,211.81) --
	(231.08,211.81) --
	(231.13,211.84) --
	(231.31,211.83) --
	(232.03,211.82) --
	(232.04,211.82) --
	(232.19,211.88) --
	(232.38,211.88) --
	(232.41,211.88) --
	(232.50,211.88) --
	(232.67,211.85) --
	(233.15,211.84) --
	(233.18,211.85) --
	(233.26,211.85) --
	(233.40,211.85) --
	(233.44,211.84) --
	(233.57,211.88) --
	(233.79,211.83) --
	(233.82,211.84) --
	(233.88,211.87) --
	(233.94,211.88) --
	(233.97,211.89) --
	(234.11,211.87) --
	(234.15,211.85) --
	(234.20,211.85) --
	(234.31,211.88) --
	(234.49,211.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.31,242.16) --
	(175.51,240.09) --
	(173.11,240.09) --
	(174.31,242.16);
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (176.13,232.89) --
	(182.90,232.89) --
	(182.83,232.89) --
	(183.12,232.91) --
	(183.40,232.96) --
	(183.68,233.07) --
	(183.93,233.21) --
	(184.15,233.40) --
	(184.34,233.61) --
	(184.50,233.86) --
	(184.61,234.13) --
	(184.68,234.41) --
	(184.71,234.70) --
	(184.71,234.70) --
	(184.71,235.97) --
	(184.71,235.97) --
	(184.68,236.26) --
	(184.61,236.54) --
	(184.50,236.81) --
	(184.34,237.06) --
	(184.15,237.27) --
	(183.93,237.46) --
	(183.68,237.60) --
	(183.40,237.71) --
	(183.12,237.76) --
	(182.90,237.78) --
	(176.13,237.78) --
	(176.35,237.76) --
	(176.06,237.78) --
	(175.77,237.74) --
	(175.49,237.66) --
	(175.23,237.54) --
	(174.99,237.37) --
	(174.78,237.17) --
	(174.60,236.94) --
	(174.47,236.68) --
	(174.38,236.40) --
	(174.33,236.12) --
	(174.32,235.97) --
	(174.32,234.70) --
	(174.33,234.85) --
	(174.33,234.55) --
	(174.38,234.27) --
	(174.47,233.99) --
	(174.60,233.73) --
	(174.78,233.50) --
	(174.99,233.30) --
	(175.23,233.14) --
	(175.49,233.01) --
	(175.77,232.93) --
	(176.06,232.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (179.52,233.60) {38.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.78,211.48) --
	(225.98,209.40) --
	(223.58,209.40) --
	(224.78,211.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.78,211.48) --
	(225.98,209.40) --
	(223.58,209.40) --
	(224.78,211.48);
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (227.50,204.81) --
	(234.27,204.81) --
	(234.20,204.81) --
	(234.49,204.82) --
	(234.77,204.88) --
	(235.05,204.98) --
	(235.30,205.13) --
	(235.52,205.31) --
	(235.72,205.53) --
	(235.87,205.78) --
	(235.99,206.04) --
	(236.06,206.33) --
	(236.08,206.62) --
	(236.08,206.62) --
	(236.08,207.89) --
	(236.08,207.89) --
	(236.06,208.18) --
	(235.99,208.46) --
	(235.87,208.73) --
	(235.72,208.97) --
	(235.52,209.19) --
	(235.30,209.37) --
	(235.05,209.52) --
	(234.77,209.62) --
	(234.49,209.68) --
	(234.27,209.69) --
	(227.50,209.69) --
	(227.72,209.68) --
	(227.43,209.69) --
	(227.14,209.66) --
	(226.86,209.58) --
	(226.60,209.45) --
	(226.36,209.29) --
	(226.15,209.09) --
	(225.97,208.85) --
	(225.84,208.60) --
	(225.75,208.32) --
	(225.70,208.03) --
	(225.69,207.89) --
	(225.69,206.62) --
	(225.70,206.76) --
	(225.70,206.47) --
	(225.75,206.18) --
	(225.84,205.91) --
	(225.97,205.65) --
	(226.15,205.42) --
	(226.36,205.22) --
	(226.60,205.05) --
	(226.86,204.93) --
	(227.14,204.85) --
	(227.43,204.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (230.89,205.52) {8.65};
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.55,line width= 0.6pt,line join=round,line cap=round] (215.60,215.58) -- (224.78,210.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (211.44,215.58) --
	(218.21,215.58) --
	(218.14,215.58) --
	(218.43,215.60) --
	(218.72,215.65) --
	(218.99,215.76) --
	(219.24,215.90) --
	(219.47,216.09) --
	(219.66,216.30) --
	(219.81,216.55) --
	(219.93,216.82) --
	(220.00,217.10) --
	(220.02,217.39) --
	(220.02,217.39) --
	(220.02,218.66) --
	(220.02,218.66) --
	(220.00,218.95) --
	(219.93,219.23) --
	(219.81,219.50) --
	(219.66,219.75) --
	(219.47,219.96) --
	(219.24,220.15) --
	(218.99,220.29) --
	(218.72,220.40) --
	(218.43,220.45) --
	(218.21,220.47) --
	(211.44,220.47) --
	(211.66,220.45) --
	(211.37,220.47) --
	(211.08,220.43) --
	(210.80,220.35) --
	(210.54,220.22) --
	(210.30,220.06) --
	(210.09,219.86) --
	(209.92,219.63) --
	(209.78,219.37) --
	(209.69,219.09) --
	(209.64,218.81) --
	(209.64,218.66) --
	(209.64,217.39) --
	(209.64,217.53) --
	(209.64,217.24) --
	(209.69,216.96) --
	(209.78,216.68) --
	(209.92,216.42) --
	(210.09,216.19) --
	(210.30,215.99) --
	(210.54,215.82) --
	(210.80,215.70) --
	(211.08,215.62) --
	(211.37,215.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,201.80) rectangle (239.09,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (214.83,216.29) {8.65};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52,201.80) rectangle (239.09,242.63);
\end{scope}
\begin{scope}
\path[clip] (139.52,156.96) rectangle (239.09,197.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.52,156.96) rectangle (239.09,197.80);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,163.47) --
	(239.09,163.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,172.78) --
	(239.09,172.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,182.09) --
	(239.09,182.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,191.39) --
	(239.09,191.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.39,156.96) --
	(151.39,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.88,156.96) --
	(169.88,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (188.37,156.96) --
	(188.37,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.86,156.96) --
	(206.86,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.34,156.96) --
	(225.34,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,158.82) --
	(239.09,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,168.12) --
	(239.09,168.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,177.43) --
	(239.09,177.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,186.74) --
	(239.09,186.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,196.05) --
	(239.09,196.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.15,156.96) --
	(142.15,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.64,156.96) --
	(160.64,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.12,156.96) --
	(179.12,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.61,156.96) --
	(197.61,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.10,156.96) --
	(216.10,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.59,156.96) --
	(234.59,197.80);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (139.52, 156.96) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras7}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (144.04,158.82) --
	(144.16,158.84) --
	(144.24,158.84) --
	(144.25,158.84) --
	(144.29,158.84) --
	(144.35,158.84) --
	(144.37,158.84) --
	(144.49,158.84) --
	(144.56,158.84) --
	(144.57,158.84) --
	(144.57,158.84) --
	(144.58,158.84) --
	(144.58,158.84) --
	(144.81,158.84) --
	(144.86,158.84) --
	(145.01,158.84) --
	(145.04,158.84) --
	(145.12,158.82) --
	(145.25,158.84) --
	(145.45,158.84) --
	(145.57,158.83) --
	(145.71,158.84) --
	(145.71,158.84) --
	(145.75,158.84) --
	(145.77,158.84) --
	(146.00,158.84) --
	(146.05,158.84) --
	(146.21,158.84) --
	(146.21,158.84) --
	(146.28,158.84) --
	(146.30,158.84) --
	(146.41,158.84) --
	(146.43,158.84) --
	(146.47,158.84) --
	(146.52,158.84) --
	(146.57,158.84) --
	(146.61,158.84) --
	(146.63,158.84) --
	(146.65,158.84) --
	(146.81,158.84) --
	(146.82,158.84) --
	(146.85,158.84) --
	(147.02,158.84) --
	(147.07,158.84) --
	(147.18,158.83) --
	(147.20,158.83) --
	(147.28,158.82) --
	(147.28,158.82) --
	(147.38,158.84) --
	(147.60,158.84) --
	(147.63,158.84) --
	(147.64,158.84) --
	(147.66,158.84) --
	(147.76,158.84) --
	(147.80,158.84) --
	(147.80,158.84) --
	(147.85,158.84) --
	(147.86,158.84) --
	(147.88,158.84) --
	(148.00,158.84) --
	(148.15,158.84) --
	(148.21,158.84) --
	(148.25,158.84) --
	(148.29,158.84) --
	(148.34,158.84) --
	(148.41,158.84) --
	(148.46,158.84) --
	(148.49,158.84) --
	(148.50,158.82) --
	(148.61,158.84) --
	(148.61,158.84) --
	(148.64,158.84) --
	(148.65,158.84) --
	(148.77,158.83) --
	(148.81,158.83) --
	(148.89,158.83) --
	(149.02,158.85) --
	(149.06,158.85) --
	(149.13,158.82) --
	(149.21,158.84) --
	(149.22,158.84) --
	(149.22,158.84) --
	(149.22,158.84) --
	(149.24,158.84) --
	(149.39,158.84) --
	(149.41,158.84) --
	(149.41,158.84) --
	(149.43,158.84) --
	(149.51,158.82) --
	(149.53,158.84) --
	(149.61,158.84) --
	(149.78,158.83) --
	(149.98,158.84) --
	(150.18,158.84) --
	(150.21,158.84) --
	(150.22,158.84) --
	(150.30,158.84) --
	(150.34,158.84) --
	(150.39,158.84) --
	(150.57,158.84) --
	(150.59,158.84) --
	(150.59,158.84) --
	(150.61,158.84) --
	(150.63,158.84) --
	(150.63,158.84) --
	(150.70,158.84) --
	(150.77,158.84) --
	(150.77,158.84) --
	(150.79,158.84) --
	(150.83,158.84) --
	(151.00,158.84) --
	(151.05,158.84) --
	(151.08,158.84) --
	(151.12,158.84) --
	(151.20,158.84) --
	(151.31,158.84) --
	(151.36,158.84) --
	(151.41,158.84) --
	(151.44,158.84) --
	(151.44,158.84) --
	(151.49,158.84) --
	(151.50,158.82) --
	(151.61,158.84) --
	(151.65,158.84) --
	(151.67,158.84) --
	(151.68,158.84) --
	(151.72,158.82) --
	(151.73,158.84) --
	(151.81,158.84) --
	(151.81,158.84) --
	(151.84,158.84) --
	(151.85,158.84) --
	(151.89,158.84) --
	(152.02,158.84) --
	(152.04,158.84) --
	(152.06,158.84) --
	(152.15,158.82) --
	(152.25,158.84) --
	(152.45,158.85) --
	(152.53,158.85) --
	(152.58,158.84) --
	(152.65,158.83) --
	(152.69,158.83) --
	(152.70,158.83) --
	(152.75,158.82) --
	(152.86,158.84) --
	(152.90,158.84) --
	(152.94,158.84) --
	(152.97,158.83) --
	(153.01,158.83) --
	(153.05,158.83) --
	(153.06,158.83) --
	(153.09,158.83) --
	(153.18,158.84) --
	(153.24,158.84) --
	(153.26,158.84) --
	(153.35,158.84) --
	(153.39,158.85) --
	(153.47,158.85) --
	(153.47,158.85) --
	(153.55,158.85) --
	(153.57,158.82) --
	(153.57,158.82) --
	(153.67,158.84) --
	(153.79,158.84) --
	(153.88,158.84) --
	(153.88,158.84) --
	(153.91,158.84) --
	(154.00,158.84) --
	(154.04,158.84) --
	(154.04,158.84) --
	(154.08,158.84) --
	(154.08,158.84) --
	(154.11,158.84) --
	(154.19,158.82) --
	(154.26,158.84) --
	(154.27,158.84) --
	(154.31,158.84) --
	(154.44,158.84) --
	(154.50,158.84) --
	(154.51,158.84) --
	(154.52,158.84) --
	(154.59,158.84) --
	(154.66,158.84) --
	(154.70,158.84) --
	(154.75,158.84) --
	(154.82,158.84) --
	(154.82,158.84) --
	(154.90,158.85) --
	(154.91,158.85) --
	(154.91,158.85) --
	(154.95,158.85) --
	(154.95,158.85) --
	(154.99,158.85) --
	(155.11,158.84) --
	(155.18,158.84) --
	(155.19,158.84) --
	(155.31,158.84) --
	(155.36,158.84) --
	(155.40,158.84) --
	(155.53,158.84) --
	(155.60,158.84) --
	(155.68,158.85) --
	(155.70,158.83) --
	(155.82,158.83) --
	(155.89,158.83) --
	(155.95,158.84) --
	(155.97,158.84) --
	(156.02,158.85) --
	(156.11,158.85) --
	(156.23,158.85) --
	(156.27,158.85) --
	(156.31,158.85) --
	(156.31,158.85) --
	(156.33,158.85) --
	(156.42,158.84) --
	(156.50,158.84) --
	(156.50,158.84) --
	(156.59,158.82) --
	(156.60,158.82) --
	(156.70,158.84) --
	(156.76,158.84) --
	(156.82,158.84) --
	(156.90,158.84) --
	(156.93,158.84) --
	(156.94,158.84) --
	(156.94,158.84) --
	(157.03,158.82) --
	(157.15,158.84) --
	(157.19,158.84) --
	(157.21,158.84) --
	(157.31,158.83) --
	(157.47,158.83) --
	(157.50,158.83) --
	(157.51,158.83) --
	(157.56,158.83) --
	(157.59,158.82) --
	(157.75,158.83) --
	(157.76,158.83) --
	(157.80,158.83) --
	(157.83,158.85) --
	(157.86,158.83) --
	(157.92,158.83) --
	(157.92,158.83) --
	(158.04,158.83) --
	(158.08,158.83) --
	(158.21,158.84) --
	(158.27,158.84) --
	(158.28,158.84) --
	(158.28,158.84) --
	(158.34,158.84) --
	(158.40,158.83) --
	(158.49,158.84) --
	(158.52,158.84) --
	(158.57,158.84) --
	(158.59,158.82) --
	(158.64,158.82) --
	(158.71,158.82) --
	(158.74,158.84) --
	(158.79,158.84) --
	(158.81,158.84) --
	(158.83,158.84) --
	(158.84,158.84) --
	(158.89,158.84) --
	(159.04,158.84) --
	(159.09,158.84) --
	(159.15,158.85) --
	(159.20,158.84) --
	(159.20,158.84) --
	(159.24,158.84) --
	(159.34,158.82) --
	(159.53,158.84) --
	(159.64,158.82) --
	(159.70,158.82) --
	(159.77,158.84) --
	(159.81,158.84) --
	(159.83,158.84) --
	(159.89,158.84) --
	(159.95,158.82) --
	(159.96,158.82) --
	(160.06,158.84) --
	(160.08,158.84) --
	(160.10,158.84) --
	(160.10,158.84) --
	(160.10,158.84) --
	(160.10,158.84) --
	(160.12,158.84) --
	(160.14,158.84) --
	(160.14,158.84) --
	(160.18,158.84) --
	(160.30,158.84) --
	(160.33,158.84) --
	(160.35,158.84) --
	(160.35,158.84) --
	(160.38,158.84) --
	(160.43,158.84) --
	(160.48,158.82) --
	(160.55,158.84) --
	(160.56,158.84) --
	(160.62,158.84) --
	(160.62,158.84) --
	(160.66,158.84) --
	(160.70,158.84) --
	(160.71,158.84) --
	(160.88,158.84) --
	(160.91,158.84) --
	(161.05,158.82) --
	(161.11,158.84) --
	(161.16,158.84) --
	(161.17,158.84) --
	(161.19,158.84) --
	(161.25,158.84) --
	(161.30,158.82) --
	(161.40,158.84) --
	(161.44,158.84) --
	(161.47,158.84) --
	(161.48,158.84) --
	(161.54,158.84) --
	(161.75,158.84) --
	(161.76,158.84) --
	(161.80,158.84) --
	(161.87,158.82) --
	(161.95,158.82) --
	(161.97,158.84) --
	(161.99,158.84) --
	(162.02,158.85) --
	(162.05,158.85) --
	(162.09,158.85) --
	(162.13,158.85) --
	(162.21,158.84) --
	(162.29,158.84) --
	(162.32,158.84) --
	(162.38,158.84) --
	(162.45,158.84) --
	(162.50,158.84) --
	(162.50,158.84) --
	(162.54,158.84) --
	(162.57,158.84) --
	(162.57,158.84) --
	(162.65,158.84) --
	(162.66,158.84) --
	(162.70,158.84) --
	(162.74,158.84) --
	(162.78,158.84) --
	(162.90,158.84) --
	(162.90,158.84) --
	(162.92,158.84) --
	(162.96,158.84) --
	(163.09,158.84) --
	(163.13,158.84) --
	(163.17,158.84) --
	(163.30,158.84) --
	(163.33,158.84) --
	(163.44,158.82) --
	(163.54,158.84) --
	(163.58,158.84) --
	(163.62,158.84) --
	(163.62,158.84) --
	(163.78,158.85) --
	(163.86,158.85) --
	(163.86,158.85) --
	(163.92,158.85) --
	(163.94,158.85) --
	(163.94,158.85) --
	(164.06,158.84) --
	(164.08,158.84) --
	(164.10,158.84) --
	(164.26,158.84) --
	(164.34,158.84) --
	(164.39,158.84) --
	(164.46,158.84) --
	(164.47,158.84) --
	(164.47,158.84) --
	(164.56,158.84) --
	(164.70,158.84) --
	(164.75,158.84) --
	(164.99,158.84) --
	(165.02,158.84) --
	(165.04,158.84) --
	(165.12,158.84) --
	(165.14,158.82) --
	(165.16,158.84) --
	(165.24,158.84) --
	(165.26,158.84) --
	(165.26,158.84) --
	(165.28,158.84) --
	(165.36,158.84) --
	(165.38,158.84) --
	(165.40,158.84) --
	(165.40,158.84) --
	(165.44,158.84) --
	(165.60,158.84) --
	(165.68,158.84) --
	(165.73,158.84) --
	(165.80,158.84) --
	(165.80,158.84) --
	(165.84,158.84) --
	(165.96,158.84) --
	(165.98,158.84) --
	(166.01,158.84) --
	(166.01,158.84) --
	(166.07,158.84) --
	(166.19,158.84) --
	(166.23,158.84) --
	(166.30,158.84) --
	(166.36,158.84) --
	(166.43,158.84) --
	(166.47,158.84) --
	(166.48,158.84) --
	(166.51,158.84) --
	(166.52,158.84) --
	(166.59,158.84) --
	(166.61,158.84) --
	(166.64,158.84) --
	(166.67,158.84) --
	(166.80,158.84) --
	(166.84,158.84) --
	(166.84,158.84) --
	(166.90,158.84) --
	(166.91,158.84) --
	(166.99,158.84) --
	(167.04,158.84) --
	(167.20,158.84) --
	(167.24,158.84) --
	(167.26,158.84) --
	(167.28,158.84) --
	(167.32,158.84) --
	(167.37,158.84) --
	(167.38,158.84) --
	(167.45,158.84) --
	(167.45,158.84) --
	(167.48,158.84) --
	(167.56,158.84) --
	(167.57,158.84) --
	(167.65,158.84) --
	(167.69,158.84) --
	(167.81,158.84) --
	(167.85,158.84) --
	(167.89,158.84) --
	(168.01,158.84) --
	(168.05,158.84) --
	(168.09,158.84) --
	(168.13,158.84) --
	(168.17,158.84) --
	(168.23,158.84) --
	(168.29,158.84) --
	(168.29,158.84) --
	(168.33,158.84) --
	(168.38,158.84) --
	(168.41,158.84) --
	(168.49,158.84) --
	(168.49,158.84) --
	(168.57,158.84) --
	(168.64,158.84) --
	(168.66,158.84) --
	(168.69,158.84) --
	(168.72,158.84) --
	(168.73,158.84) --
	(168.78,158.84) --
	(168.82,158.84) --
	(168.90,158.84) --
	(168.93,158.84) --
	(168.97,158.84) --
	(169.06,158.84) --
	(169.07,158.84) --
	(169.10,158.84) --
	(169.15,158.84) --
	(169.18,158.84) --
	(169.30,158.85) --
	(169.40,158.82) --
	(169.51,158.84) --
	(169.68,158.84) --
	(169.70,158.84) --
	(169.71,158.84) --
	(169.75,158.84) --
	(169.79,158.84) --
	(169.87,158.84) --
	(169.91,158.84) --
	(169.93,158.84) --
	(170.00,158.84) --
	(170.12,158.85) --
	(170.12,158.85) --
	(170.20,158.86) --
	(170.27,158.83) --
	(170.29,158.83) --
	(170.29,158.83) --
	(170.49,158.84) --
	(170.49,158.84) --
	(170.69,158.84) --
	(170.70,158.84) --
	(170.79,158.82) --
	(170.86,158.85) --
	(170.88,158.85) --
	(170.88,158.85) --
	(170.90,158.85) --
	(171.06,158.84) --
	(171.08,158.84) --
	(171.10,158.84) --
	(171.17,158.84) --
	(171.21,158.82) --
	(171.23,158.84) --
	(171.23,158.84) --
	(171.27,158.84) --
	(171.31,158.84) --
	(171.32,158.84) --
	(171.40,158.82) --
	(171.42,158.82) --
	(171.43,158.84) --
	(171.45,158.84) --
	(171.46,158.84) --
	(171.50,158.84) --
	(171.51,158.84) --
	(171.51,158.84) --
	(171.54,158.84) --
	(171.66,158.83) --
	(171.66,158.83) --
	(171.66,158.83) --
	(171.86,158.84) --
	(171.90,158.84) --
	(172.07,158.84) --
	(172.07,158.84) --
	(172.07,158.84) --
	(172.07,158.84) --
	(172.13,158.84) --
	(172.17,158.82) --
	(172.21,158.84) --
	(172.27,158.84) --
	(172.47,158.85) --
	(172.47,158.85) --
	(172.51,158.85) --
	(172.52,158.85) --
	(172.64,158.84) --
	(172.67,158.84) --
	(172.68,158.84) --
	(172.70,158.84) --
	(172.71,158.84) --
	(172.73,158.84) --
	(172.77,158.84) --
	(172.78,158.84) --
	(172.88,158.84) --
	(172.88,158.84) --
	(172.89,158.84) --
	(172.93,158.84) --
	(173.08,158.84) --
	(173.11,158.84) --
	(173.13,158.84) --
	(173.21,158.84) --
	(173.28,158.84) --
	(173.28,158.84) --
	(173.30,158.84) --
	(173.31,158.84) --
	(173.33,158.84) --
	(173.44,158.82) --
	(173.54,158.84) --
	(173.62,158.84) --
	(173.72,158.84) --
	(173.74,158.84) --
	(173.78,158.84) --
	(173.86,158.84) --
	(173.86,158.84) --
	(173.89,158.84) --
	(173.94,158.84) --
	(173.94,158.84) --
	(173.98,158.84) --
	(174.02,158.84) --
	(174.02,158.84) --
	(174.15,158.84) --
	(174.15,158.84) --
	(174.19,158.84) --
	(174.21,158.84) --
	(174.27,158.84) --
	(174.28,158.84) --
	(174.35,158.84) --
	(174.38,158.84) --
	(174.39,158.84) --
	(174.42,158.84) --
	(174.55,158.84) --
	(174.57,158.84) --
	(174.58,158.84) --
	(174.68,158.84) --
	(174.76,158.84) --
	(174.76,158.84) --
	(174.80,158.84) --
	(174.92,158.83) --
	(174.92,158.83) --
	(174.93,158.83) --
	(174.93,158.83) --
	(175.12,158.84) --
	(175.13,158.84) --
	(175.19,158.84) --
	(175.28,158.84) --
	(175.31,158.84) --
	(175.33,158.84) --
	(175.36,158.84) --
	(175.41,158.84) --
	(175.54,158.84) --
	(175.54,158.84) --
	(175.54,158.84) --
	(175.78,158.84) --
	(175.80,158.84) --
	(175.82,158.84) --
	(175.86,158.84) --
	(175.89,158.82) --
	(175.98,158.84) --
	(176.05,158.84) --
	(176.10,158.84) --
	(176.18,158.84) --
	(176.18,158.84) --
	(176.26,158.84) --
	(176.28,158.82) --
	(176.39,158.85) --
	(176.39,158.85) --
	(176.59,158.84) --
	(176.59,158.84) --
	(176.61,158.84) --
	(176.67,158.84) --
	(176.79,158.84) --
	(176.85,158.84) --
	(176.96,158.84) --
	(177.00,158.85) --
	(177.08,158.85) --
	(177.08,158.85) --
	(177.08,158.85) --
	(177.08,158.85) --
	(177.16,158.85) --
	(177.25,158.84) --
	(177.29,158.84) --
	(177.31,158.84) --
	(177.46,158.84) --
	(177.66,158.84) --
	(177.80,158.84) --
	(177.86,158.84) --
	(177.90,158.84) --
	(177.99,158.83) --
	(178.03,158.83) --
	(178.07,158.83) --
	(178.08,158.83) --
	(178.17,158.84) --
	(178.20,158.84) --
	(178.24,158.84) --
	(178.28,158.84) --
	(178.40,158.84) --
	(178.42,158.84) --
	(178.48,158.84) --
	(178.59,158.85) --
	(178.60,158.85) --
	(178.61,158.85) --
	(178.66,158.85) --
	(178.75,158.83) --
	(178.79,158.83) --
	(178.86,158.84) --
	(178.87,158.84) --
	(178.91,158.84) --
	(178.95,158.84) --
	(178.97,158.84) --
	(179.03,158.84) --
	(179.15,158.84) --
	(179.20,158.84) --
	(179.24,158.84) --
	(179.28,158.84) --
	(179.28,158.84) --
	(179.36,158.84) --
	(179.40,158.84) --
	(179.46,158.82) --
	(179.50,158.85) --
	(179.51,158.85) --
	(179.56,158.85) --
	(179.56,158.85) --
	(179.60,158.85) --
	(179.62,158.85) --
	(179.64,158.85) --
	(179.68,158.84) --
	(179.76,158.84) --
	(179.76,158.84) --
	(179.97,158.84) --
	(179.97,158.84) --
	(180.01,158.84) --
	(180.09,158.84) --
	(180.10,158.84) --
	(180.16,158.84) --
	(180.17,158.84) --
	(180.19,158.84) --
	(180.21,158.84) --
	(180.30,158.84) --
	(180.35,158.84) --
	(180.39,158.84) --
	(180.40,158.84) --
	(180.40,158.84) --
	(180.48,158.84) --
	(180.54,158.84) --
	(180.55,158.84) --
	(180.55,158.84) --
	(180.59,158.84) --
	(180.76,158.84) --
	(180.88,158.84) --
	(180.96,158.84) --
	(180.98,158.84) --
	(181.06,158.83) --
	(181.08,158.83) --
	(181.12,158.83) --
	(181.18,158.83) --
	(181.27,158.84) --
	(181.32,158.84) --
	(181.32,158.84) --
	(181.44,158.84) --
	(181.52,158.84) --
	(181.52,158.84) --
	(181.71,158.84) --
	(181.73,158.84) --
	(181.87,158.83) --
	(181.88,158.83) --
	(181.91,158.83) --
	(181.99,158.84) --
	(182.01,158.84) --
	(182.04,158.84) --
	(182.08,158.84) --
	(182.09,158.84) --
	(182.13,158.84) --
	(182.20,158.84) --
	(182.22,158.84) --
	(182.28,158.84) --
	(182.29,158.84) --
	(182.31,158.84) --
	(182.32,158.84) --
	(182.40,158.84) --
	(182.42,158.84) --
	(182.45,158.84) --
	(182.48,158.84) --
	(182.58,158.82) --
	(182.61,158.85) --
	(182.69,158.85) --
	(182.73,158.85) --
	(182.80,158.84) --
	(182.84,158.84) --
	(182.89,158.84) --
	(182.97,158.84) --
	(183.06,158.84) --
	(183.09,158.84) --
	(183.21,158.84) --
	(183.22,158.84) --
	(183.30,158.84) --
	(183.34,158.84) --
	(183.38,158.84) --
	(183.41,158.85) --
	(183.50,158.85) --
	(183.50,158.85) --
	(183.52,158.85) --
	(183.70,158.84) --
	(183.72,158.84) --
	(183.86,158.84) --
	(183.91,158.84) --
	(183.96,158.84) --
	(184.06,158.84) --
	(184.10,158.84) --
	(184.11,158.84) --
	(184.11,158.84) --
	(184.12,158.84) --
	(184.18,158.84) --
	(184.23,158.84) --
	(184.27,158.84) --
	(184.31,158.84) --
	(184.32,158.84) --
	(184.52,158.84) --
	(184.55,158.84) --
	(184.60,158.84) --
	(184.60,158.84) --
	(184.66,158.84) --
	(184.72,158.84) --
	(184.84,158.84) --
	(184.93,158.84) --
	(184.93,158.84) --
	(184.93,158.84) --
	(184.96,158.84) --
	(185.04,158.83) --
	(185.04,158.83) --
	(185.08,158.83) --
	(185.08,158.83) --
	(185.13,158.83) --
	(185.21,158.84) --
	(185.29,158.84) --
	(185.29,158.84) --
	(185.33,158.84) --
	(185.36,158.84) --
	(185.49,158.84) --
	(185.49,158.84) --
	(185.50,158.84) --
	(185.53,158.84) --
	(185.62,158.84) --
	(185.62,158.84) --
	(185.66,158.85) --
	(185.67,158.85) --
	(185.70,158.85) --
	(185.70,158.85) --
	(185.73,158.85) --
	(185.84,158.84) --
	(185.89,158.84) --
	(185.93,158.84) --
	(185.93,158.84) --
	(185.93,158.84) --
	(186.11,158.84) --
	(186.13,158.84) --
	(186.18,158.84) --
	(186.32,158.84) --
	(186.32,158.84) --
	(186.32,158.84) --
	(186.33,158.84) --
	(186.33,158.84) --
	(186.45,158.84) --
	(186.53,158.84) --
	(186.57,158.84) --
	(186.58,158.84) --
	(186.61,158.84) --
	(186.64,158.82) --
	(186.71,158.84) --
	(186.74,158.84) --
	(186.76,158.84) --
	(186.77,158.84) --
	(186.94,158.84) --
	(186.94,158.84) --
	(186.94,158.84) --
	(186.96,158.84) --
	(186.99,158.84) --
	(187.06,158.84) --
	(187.10,158.84) --
	(187.10,158.84) --
	(187.14,158.84) --
	(187.17,158.84) --
	(187.18,158.84) --
	(187.27,158.85) --
	(187.35,158.85) --
	(187.35,158.85) --
	(187.36,158.85) --
	(187.39,158.85) --
	(187.39,158.85) --
	(187.55,158.84) --
	(187.61,158.84) --
	(187.67,158.84) --
	(187.67,158.84) --
	(187.71,158.84) --
	(187.75,158.84) --
	(187.81,158.84) --
	(187.84,158.82) --
	(187.86,158.82) --
	(187.87,158.84) --
	(187.96,158.86) --
	(187.98,158.86) --
	(188.04,158.86) --
	(188.07,158.84) --
	(188.10,158.84) --
	(188.12,158.84) --
	(188.20,158.84) --
	(188.24,158.84) --
	(188.30,158.84) --
	(188.43,158.84) --
	(188.44,158.84) --
	(188.44,158.84) --
	(188.48,158.84) --
	(188.56,158.85) --
	(188.57,158.85) --
	(188.65,158.85) --
	(188.65,158.85) --
	(188.69,158.85) --
	(188.73,158.85) --
	(188.81,158.84) --
	(188.82,158.84) --
	(188.85,158.84) --
	(188.85,158.84) --
	(188.89,158.84) --
	(189.01,158.84) --
	(189.05,158.84) --
	(189.26,158.84) --
	(189.26,158.84) --
	(189.29,158.84) --
	(189.41,158.84) --
	(189.45,158.84) --
	(189.45,158.84) --
	(189.46,158.84) --
	(189.48,158.84) --
	(189.52,158.84) --
	(189.64,158.84) --
	(189.68,158.84) --
	(189.70,158.84) --
	(189.76,158.85) --
	(189.84,158.85) --
	(189.85,158.85) --
	(189.85,158.85) --
	(189.97,158.82) --
	(190.02,158.82) --
	(190.02,158.82) --
	(190.09,158.82) --
	(190.13,158.82) --
	(190.16,158.82) --
	(190.17,158.82) --
	(190.21,158.84) --
	(190.22,158.84) --
	(190.29,158.84) --
	(190.29,158.84) --
	(190.46,158.82) --
	(190.48,158.82) --
	(190.53,158.84) --
	(190.56,158.84) --
	(190.61,158.84) --
	(190.62,158.84) --
	(190.70,158.87) --
	(190.77,158.85) --
	(190.78,158.85) --
	(190.78,158.85) --
	(190.98,158.85) --
	(191.02,158.85) --
	(191.04,158.85) --
	(191.06,158.85) --
	(191.06,158.85) --
	(191.10,158.84) --
	(191.18,158.84) --
	(191.18,158.84) --
	(191.22,158.84) --
	(191.25,158.84) --
	(191.33,158.84) --
	(191.38,158.84) --
	(191.38,158.84) --
	(191.42,158.84) --
	(191.47,158.88) --
	(191.54,158.85) --
	(191.54,158.85) --
	(191.56,158.85) --
	(191.60,158.85) --
	(191.71,158.85) --
	(191.75,158.85) --
	(191.79,158.88) --
	(191.83,158.85) --
	(191.87,158.85) --
	(191.92,158.85) --
	(191.96,158.85) --
	(191.99,158.86) --
	(192.00,158.86) --
	(192.03,158.85) --
	(192.07,158.85) --
	(192.11,158.85) --
	(192.12,158.85) --
	(192.15,158.88) --
	(192.15,158.88) --
	(192.15,158.88) --
	(192.23,158.85) --
	(192.31,158.85) --
	(192.34,158.82) --
	(192.40,158.82) --
	(192.44,158.82) --
	(192.48,158.84) --
	(192.51,158.84) --
	(192.52,158.84) --
	(192.56,158.84) --
	(192.60,158.84) --
	(192.64,158.87) --
	(192.68,158.85) --
	(192.72,158.85) --
	(192.88,158.85) --
	(192.96,158.88) --
	(193.05,158.85) --
	(193.08,158.85) --
	(193.11,158.85) --
	(193.18,158.85) --
	(193.21,158.85) --
	(193.21,158.85) --
	(193.25,158.85) --
	(193.35,158.85) --
	(193.37,158.85) --
	(193.41,158.85) --
	(193.41,158.85) --
	(193.42,158.85) --
	(193.47,158.84) --
	(193.54,158.84) --
	(193.58,158.84) --
	(193.70,158.82) --
	(193.86,158.85) --
	(193.90,158.85) --
	(193.97,158.84) --
	(194.02,158.84) --
	(194.10,158.88) --
	(194.13,158.86) --
	(194.15,158.86) --
	(194.17,158.86) --
	(194.19,158.86) --
	(194.23,158.86) --
	(194.35,158.84) --
	(194.39,158.84) --
	(194.51,158.85) --
	(194.51,158.85) --
	(194.52,158.85) --
	(194.53,158.85) --
	(194.55,158.85) --
	(194.67,158.85) --
	(194.71,158.85) --
	(194.84,158.84) --
	(194.85,158.84) --
	(194.87,158.84) --
	(194.88,158.84) --
	(194.90,158.84) --
	(194.93,158.82) --
	(195.00,158.82) --
	(195.11,158.84) --
	(195.14,158.84) --
	(195.16,158.84) --
	(195.21,158.84) --
	(195.21,158.84) --
	(195.24,158.87) --
	(195.33,158.85) --
	(195.37,158.85) --
	(195.42,158.88) --
	(195.49,158.86) --
	(195.49,158.86) --
	(195.53,158.86) --
	(195.56,158.88) --
	(195.61,158.84) --
	(195.65,158.84) --
	(195.69,158.84) --
	(195.69,158.84) --
	(195.77,158.85) --
	(195.79,158.85) --
	(195.80,158.85) --
	(195.81,158.85) --
	(196.02,158.82) --
	(196.08,158.84) --
	(196.14,158.84) --
	(196.18,158.84) --
	(196.18,158.84) --
	(196.30,158.86) --
	(196.34,158.86) --
	(196.35,158.86) --
	(196.50,158.85) --
	(196.54,158.85) --
	(196.55,158.85) --
	(196.64,158.85) --
	(196.65,158.85) --
	(196.67,158.85) --
	(196.67,158.85) --
	(196.71,158.85) --
	(196.74,158.88) --
	(196.83,158.86) --
	(196.96,158.85) --
	(196.99,158.85) --
	(197.03,158.85) --
	(197.05,158.85) --
	(197.07,158.88) --
	(197.15,158.85) --
	(197.31,158.85) --
	(197.32,158.85) --
	(197.34,158.85) --
	(197.34,158.85) --
	(197.38,158.85) --
	(197.44,158.85) --
	(197.44,158.85) --
	(197.48,158.85) --
	(197.52,158.85) --
	(197.56,158.85) --
	(197.64,158.82) --
	(197.66,158.82) --
	(197.72,158.83) --
	(197.79,158.83) --
	(197.80,158.83) --
	(197.81,158.83) --
	(197.93,158.85) --
	(197.97,158.85) --
	(198.01,158.85) --
	(198.02,158.85) --
	(198.02,158.85) --
	(198.13,158.85) --
	(198.19,158.85) --
	(198.25,158.84) --
	(198.27,158.84) --
	(198.29,158.84) --
	(198.33,158.84) --
	(198.45,158.84) --
	(198.49,158.84) --
	(198.61,158.85) --
	(198.62,158.85) --
	(198.63,158.85) --
	(198.66,158.85) --
	(198.76,158.84) --
	(198.78,158.84) --
	(198.82,158.84) --
	(198.86,158.87) --
	(198.86,158.87) --
	(198.89,158.85) --
	(198.94,158.85) --
	(198.95,158.85) --
	(198.95,158.85) --
	(198.98,158.85) --
	(199.03,158.88) --
	(199.11,158.85) --
	(199.11,158.85) --
	(199.13,158.85) --
	(199.30,158.84) --
	(199.40,158.82) --
	(199.48,158.84) --
	(199.50,158.84) --
	(199.54,158.84) --
	(199.55,158.84) --
	(199.66,158.84) --
	(199.70,158.84) --
	(199.71,158.84) --
	(199.75,158.84) --
	(199.82,158.84) --
	(199.86,158.84) --
	(199.89,158.84) --
	(199.99,158.84) --
	(200.07,158.84) --
	(200.11,158.84) --
	(200.27,158.84) --
	(200.31,158.84) --
	(200.48,158.85) --
	(200.57,158.82) --
	(200.68,158.84) --
	(200.71,158.84) --
	(200.80,158.84) --
	(200.80,158.84) --
	(200.84,158.84) --
	(200.88,158.84) --
	(201.00,158.84) --
	(201.09,158.85) --
	(201.09,158.85) --
	(201.11,158.85) --
	(201.15,158.85) --
	(201.17,158.85) --
	(201.34,158.83) --
	(201.37,158.83) --
	(201.38,158.83) --
	(201.46,158.84) --
	(201.54,158.84) --
	(201.58,158.84) --
	(201.64,158.82) --
	(201.66,158.84) --
	(201.71,158.84) --
	(201.74,158.84) --
	(201.79,158.84) --
	(201.91,158.84) --
	(201.95,158.84) --
	(201.99,158.84) --
	(202.02,158.84) --
	(202.15,158.83) --
	(202.20,158.83) --
	(202.45,158.82) --
	(202.47,158.82) --
	(202.48,158.82) --
	(202.60,158.82) --
	(202.65,158.82) --
	(202.69,158.82) --
	(202.74,158.82) --
	(203.07,158.82) --
	(203.12,158.82) --
	(203.21,158.82) --
	(203.26,158.82) --
	(203.26,158.82) --
	(203.32,158.82) --
	(203.47,158.82) --
	(203.54,158.82) --
	(203.79,158.82) --
	(203.86,158.82) --
	(203.95,158.82) --
	(204.15,158.82) --
	(204.24,158.82) --
	(204.24,158.82) --
	(204.32,158.82) --
	(204.33,158.82) --
	(204.57,158.82) --
	(204.66,158.82) --
	(204.74,158.82) --
	(204.78,158.82) --
	(204.78,158.82) --
	(204.96,158.83) --
	(204.99,158.83) --
	(205.03,158.83) --
	(205.03,158.83) --
	(205.05,158.83) --
	(205.15,158.82) --
	(205.16,158.82) --
	(205.17,158.82) --
	(205.19,158.82) --
	(205.21,158.82) --
	(205.33,158.82) --
	(205.34,158.82) --
	(205.44,158.82) --
	(205.46,158.82) --
	(205.50,158.82) --
	(205.55,158.82) --
	(205.65,158.82) --
	(205.66,158.82) --
	(205.70,158.82) --
	(205.74,158.82) --
	(205.90,158.82) --
	(205.91,158.82) --
	(205.95,158.82) --
	(205.99,158.82) --
	(206.03,158.82) --
	(206.05,158.82) --
	(206.06,158.82) --
	(206.15,158.82) --
	(206.27,158.82) --
	(206.35,158.82) --
	(206.39,158.82) --
	(206.40,158.82) --
	(206.56,158.82) --
	(206.60,158.82) --
	(206.66,158.82) --
	(206.66,158.82) --
	(206.70,158.82) --
	(206.75,158.82) --
	(206.76,158.82) --
	(206.80,158.82) --
	(206.80,158.82) --
	(206.87,158.82) --
	(206.90,158.82) --
	(206.97,158.82) --
	(207.05,158.82) --
	(207.06,158.82) --
	(207.10,158.82) --
	(207.14,158.82) --
	(207.19,158.82) --
	(207.21,158.82) --
	(207.28,158.82) --
	(207.33,158.82) --
	(207.37,158.82) --
	(207.38,158.82) --
	(207.43,158.82) --
	(207.50,158.82) --
	(207.54,158.82) --
	(207.54,158.82) --
	(207.56,158.82) --
	(207.65,158.82) --
	(207.67,158.82) --
	(207.73,158.82) --
	(207.74,158.82) --
	(207.78,158.82) --
	(207.91,158.82) --
	(207.95,158.82) --
	(207.99,158.82) --
	(208.00,158.82) --
	(208.02,158.82) --
	(208.11,158.82) --
	(208.14,158.82) --
	(208.19,158.82) --
	(208.20,158.82) --
	(208.20,158.82) --
	(208.40,158.82) --
	(208.44,158.82) --
	(208.48,158.82) --
	(208.56,158.82) --
	(208.56,158.82) --
	(208.64,158.82) --
	(208.73,158.82) --
	(208.98,158.83) --
	(208.99,158.83) --
	(208.99,158.83) --
	(209.00,158.83) --
	(209.00,158.83) --
	(209.01,158.83) --
	(209.08,158.82) --
	(209.09,158.82) --
	(209.13,158.82) --
	(209.25,158.82) --
	(209.27,158.82) --
	(209.33,158.82) --
	(209.36,158.82) --
	(209.37,158.82) --
	(209.49,158.82) --
	(209.57,158.82) --
	(209.67,158.82) --
	(209.73,158.82) --
	(209.74,158.82) --
	(209.78,158.82) --
	(209.84,158.82) --
	(209.94,158.82) --
	(209.95,158.82) --
	(209.98,158.82) --
	(210.25,158.82) --
	(210.44,158.82) --
	(210.47,158.82) --
	(210.51,158.82) --
	(210.54,158.82) --
	(210.55,158.82) --
	(210.57,158.82) --
	(210.68,158.82) --
	(210.68,158.82) --
	(210.74,158.82) --
	(210.76,158.82) --
	(210.76,158.82) --
	(210.78,158.82) --
	(210.80,158.82) --
	(210.83,158.82) --
	(210.91,158.82) --
	(210.96,158.82) --
	(210.96,158.82) --
	(210.96,158.82) --
	(211.17,158.82) --
	(211.21,158.82) --
	(211.33,158.82) --
	(211.41,158.82) --
	(211.45,158.82) --
	(211.49,158.82) --
	(211.62,158.82) --
	(211.66,158.82) --
	(211.72,158.82) --
	(211.78,158.82) --
	(211.82,158.82) --
	(211.86,158.82) --
	(212.06,158.82) --
	(212.10,158.82) --
	(212.17,158.82) --
	(212.19,158.82) --
	(212.21,158.82) --
	(212.23,158.82) --
	(212.34,158.82) --
	(212.35,158.82) --
	(212.37,158.82) --
	(212.38,158.82) --
	(212.51,158.82) --
	(212.51,158.82) --
	(212.59,158.82) --
	(212.60,158.82) --
	(212.88,158.83) --
	(212.95,158.83) --
	(212.95,158.83) --
	(212.96,158.83) --
	(213.08,158.82) --
	(213.12,158.82) --
	(213.15,158.82) --
	(213.16,158.82) --
	(213.22,158.82) --
	(213.28,158.82) --
	(213.29,158.82) --
	(213.32,158.82) --
	(213.32,158.82) --
	(213.34,158.82) --
	(213.44,158.82) --
	(213.53,158.82) --
	(213.57,158.82) --
	(213.60,158.82) --
	(213.70,158.82) --
	(213.73,158.82) --
	(213.89,158.82) --
	(213.89,158.82) --
	(213.90,158.82) --
	(214.06,158.82) --
	(214.26,158.82) --
	(214.30,158.82) --
	(214.31,158.82) --
	(214.42,158.82) --
	(214.50,158.82) --
	(214.55,158.82) --
	(214.55,158.82) --
	(214.55,158.82) --
	(214.71,158.82) --
	(214.76,158.82) --
	(214.76,158.82) --
	(214.77,158.82) --
	(214.79,158.82) --
	(214.96,158.82) --
	(215.00,158.82) --
	(215.02,158.82) --
	(215.08,158.82) --
	(215.24,158.82) --
	(215.33,158.82) --
	(215.34,158.82) --
	(215.36,158.82) --
	(215.48,158.82) --
	(215.51,158.82) --
	(215.53,158.82) --
	(215.57,158.82) --
	(215.66,158.82) --
	(215.73,158.82) --
	(215.77,158.82) --
	(215.81,158.82) --
	(215.95,158.82) --
	(215.97,158.82) --
	(215.98,158.82) --
	(216.02,158.82) --
	(216.06,158.82) --
	(216.06,158.82) --
	(216.11,158.82) --
	(216.13,158.82) --
	(216.22,158.82) --
	(216.25,158.82) --
	(216.37,158.82) --
	(216.38,158.82) --
	(216.46,158.82) --
	(216.51,158.82) --
	(216.63,158.82) --
	(216.67,158.82) --
	(216.85,158.83) --
	(216.90,158.83) --
	(216.90,158.83) --
	(216.91,158.83) --
	(216.95,158.83) --
	(216.99,158.83) --
	(217.11,158.82) --
	(217.23,158.82) --
	(217.27,158.82) --
	(217.34,158.82) --
	(217.40,158.82) --
	(217.44,158.82) --
	(217.47,158.82) --
	(217.48,158.82) --
	(217.52,158.82) --
	(217.68,158.82) --
	(217.74,158.82) --
	(217.76,158.82) --
	(217.80,158.82) --
	(217.83,158.82) --
	(217.90,158.82) --
	(217.93,158.82) --
	(217.98,158.82) --
	(218.02,158.82) --
	(218.05,158.82) --
	(218.18,158.82) --
	(218.22,158.82) --
	(218.38,158.82) --
	(218.50,158.82) --
	(218.54,158.82) --
	(218.55,158.82) --
	(218.66,158.82) --
	(218.71,158.82) --
	(218.76,158.82) --
	(218.77,158.82) --
	(218.82,158.82) --
	(218.87,158.82) --
	(218.97,158.82) --
	(219.03,158.82) --
	(219.05,158.82) --
	(219.06,158.82) --
	(219.06,158.82) --
	(219.07,158.82) --
	(219.09,158.82) --
	(219.13,158.82) --
	(219.19,158.82) --
	(219.23,158.82) --
	(219.31,158.82) --
	(219.48,158.82) --
	(219.48,158.82) --
	(219.51,158.82) --
	(219.51,158.82) --
	(219.54,158.82) --
	(219.56,158.82) --
	(219.60,158.82) --
	(219.61,158.82) --
	(219.61,158.82) --
	(219.62,158.82) --
	(219.72,158.82) --
	(219.80,158.82) --
	(219.80,158.82) --
	(219.80,158.82) --
	(219.83,158.82) --
	(219.93,158.82) --
	(219.97,158.82) --
	(219.97,158.82) --
	(220.00,158.82) --
	(220.01,158.82) --
	(220.14,158.82) --
	(220.16,158.82) --
	(220.17,158.82) --
	(220.21,158.82) --
	(220.29,158.82) --
	(220.37,158.82) --
	(220.45,158.82) --
	(220.54,158.82) --
	(220.65,158.82) --
	(220.67,158.82) --
	(220.83,158.83) --
	(220.85,158.83) --
	(220.86,158.83) --
	(220.90,158.83) --
	(220.94,158.83) --
	(220.97,158.82) --
	(220.97,158.82) --
	(221.04,158.82) --
	(221.06,158.82) --
	(221.12,158.82) --
	(221.18,158.82) --
	(221.19,158.82) --
	(221.22,158.82) --
	(221.34,158.82) --
	(221.38,158.82) --
	(221.47,158.82) --
	(221.52,158.82) --
	(221.63,158.82) --
	(221.67,158.82) --
	(221.71,158.82) --
	(221.73,158.82) --
	(221.73,158.82) --
	(221.74,158.82) --
	(221.83,158.82) --
	(221.92,158.82) --
	(221.99,158.82) --
	(222.16,158.82) --
	(222.20,158.82) --
	(222.23,158.82) --
	(222.36,158.82) --
	(222.49,158.82) --
	(222.50,158.82) --
	(222.53,158.82) --
	(222.61,158.82) --
	(222.65,158.82) --
	(222.71,158.82) --
	(222.81,158.82) --
	(222.81,158.82) --
	(222.85,158.82) --
	(222.89,158.82) --
	(223.02,158.82) --
	(223.02,158.82) --
	(223.05,158.82) --
	(223.10,158.82) --
	(223.26,158.82) --
	(223.30,158.82) --
	(223.34,158.82) --
	(223.35,158.82) --
	(223.38,158.82) --
	(223.42,158.82) --
	(223.47,158.82) --
	(223.47,158.82) --
	(223.53,158.82) --
	(223.55,158.82) --
	(223.59,158.82) --
	(223.70,158.82) --
	(223.75,158.82) --
	(223.80,158.82) --
	(223.92,158.82) --
	(224.00,158.82) --
	(224.04,158.82) --
	(224.08,158.82) --
	(224.14,158.82) --
	(224.16,158.82) --
	(224.16,158.82) --
	(224.21,158.82) --
	(224.24,158.82) --
	(224.41,158.82) --
	(224.49,158.82) --
	(224.55,158.82) --
	(224.78,158.83) --
	(224.78,158.83) --
	(224.79,158.83) --
	(224.81,158.83) --
	(224.89,158.83) --
	(224.93,158.82) --
	(224.95,158.82) --
	(225.09,158.82) --
	(225.09,158.82) --
	(225.18,158.82) --
	(225.20,158.82) --
	(225.22,158.82) --
	(225.30,158.82) --
	(225.34,158.82) --
	(225.42,158.82) --
	(225.48,158.82) --
	(225.62,158.82) --
	(225.69,158.82) --
	(225.69,158.82) --
	(225.71,158.82) --
	(225.71,158.82) --
	(225.75,158.82) --
	(225.84,158.82) --
	(226.12,158.82) --
	(226.15,158.82) --
	(226.16,158.82) --
	(226.26,158.82) --
	(226.31,158.82) --
	(226.31,158.82) --
	(226.32,158.82) --
	(226.32,158.82) --
	(226.36,158.82) --
	(226.48,158.82) --
	(226.57,158.82) --
	(226.65,158.82) --
	(226.71,158.82) --
	(226.73,158.82) --
	(226.76,158.82) --
	(226.81,158.82) --
	(226.91,158.82) --
	(226.93,158.82) --
	(226.97,158.82) --
	(227.01,158.82) --
	(227.06,158.82) --
	(227.07,158.82) --
	(227.10,158.82) --
	(227.15,158.82) --
	(227.18,158.82) --
	(227.26,158.82) --
	(227.30,158.82) --
	(227.34,158.82) --
	(227.45,158.82) --
	(227.51,158.82) --
	(227.59,158.82) --
	(227.67,158.82) --
	(227.71,158.82) --
	(227.75,158.82) --
	(227.92,158.82) --
	(227.92,158.82) --
	(227.95,158.82) --
	(227.96,158.82) --
	(228.16,158.82) --
	(228.16,158.82) --
	(228.17,158.82) --
	(228.18,158.82) --
	(228.25,158.82) --
	(228.32,158.82) --
	(228.34,158.82) --
	(228.34,158.82) --
	(228.36,158.82) --
	(228.38,158.82) --
	(228.41,158.82) --
	(228.45,158.82) --
	(228.55,158.82) --
	(228.57,158.82) --
	(228.61,158.82) --
	(228.63,158.82) --
	(228.63,158.82) --
	(228.63,158.82) --
	(228.78,158.83) --
	(228.81,158.83) --
	(228.89,158.82) --
	(228.93,158.82) --
	(228.97,158.82) --
	(229.03,158.82) --
	(229.04,158.82) --
	(229.09,158.82) --
	(229.13,158.82) --
	(229.17,158.82) --
	(229.18,158.82) --
	(229.22,158.82) --
	(229.26,158.82) --
	(229.27,158.82) --
	(229.28,158.82) --
	(229.28,158.82) --
	(229.38,158.82) --
	(229.46,158.82) --
	(229.57,158.82) --
	(229.59,158.82) --
	(229.59,158.82) --
	(229.67,158.82) --
	(229.75,158.82) --
	(229.76,158.82) --
	(229.83,158.82) --
	(229.84,158.82) --
	(229.89,158.82) --
	(229.91,158.82) --
	(229.92,158.82) --
	(229.94,158.82) --
	(229.95,158.82) --
	(230.07,158.82) --
	(230.14,158.82) --
	(230.19,158.82) --
	(230.28,158.82) --
	(230.32,158.82) --
	(230.38,158.82) --
	(230.45,158.82) --
	(230.48,158.82) --
	(230.48,158.82) --
	(230.56,158.82) --
	(230.56,158.82) --
	(230.77,158.82) --
	(230.77,158.82) --
	(230.80,158.82) --
	(230.85,158.82) --
	(230.87,158.82) --
	(230.87,158.82) --
	(230.93,158.82) --
	(231.01,158.82) --
	(231.07,158.82) --
	(231.09,158.82) --
	(231.14,158.82) --
	(231.20,158.82) --
	(231.30,158.82) --
	(231.31,158.82) --
	(231.38,158.82) --
	(231.38,158.82) --
	(231.38,158.82) --
	(231.46,158.82) --
	(231.54,158.82) --
	(231.62,158.82) --
	(231.70,158.82) --
	(231.75,158.82) --
	(231.83,158.82) --
	(231.85,158.82) --
	(231.98,158.82) --
	(231.99,158.82) --
	(232.07,158.82) --
	(232.24,158.82) --
	(232.28,158.82) --
	(232.36,158.82) --
	(232.40,158.82) --
	(232.41,158.82) --
	(232.48,158.82) --
	(232.52,158.82) --
	(232.65,158.83) --
	(232.69,158.83) --
	(232.73,158.83) --
	(232.73,158.83) --
	(232.76,158.83) --
	(232.84,158.82) --
	(232.84,158.82) --
	(232.87,158.82) --
	(232.89,158.82) --
	(232.97,158.82) --
	(233.01,158.82) --
	(233.05,158.82) --
	(233.09,158.82) --
	(233.21,158.82) --
	(233.24,158.82) --
	(233.27,158.82) --
	(233.33,158.82) --
	(233.37,158.82) --
	(233.48,158.82) --
	(233.51,158.82) --
	(233.54,158.83) --
	(233.58,158.83) --
	(233.67,158.83) --
	(233.67,158.83) --
	(233.71,158.83) --
	(233.74,158.82) --
	(233.78,158.83) --
	(233.79,158.83) --
	(233.81,158.83) --
	(233.90,158.83) --
	(233.91,158.83) --
	(233.98,158.83) --
	(233.98,158.83) --
	(234.15,158.83) --
	(234.31,158.83) --
	(234.47,158.83) --
	(234.51,158.83) --
	(234.55,158.83);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.30,196.95) --
	(197.50,194.87) --
	(195.10,194.87) --
	(196.30,196.95);
\end{scope}
\begin{scope}
\path[clip] (139.52,156.96) rectangle (239.09,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (197.38,187.68) --
	(207.99,187.68) --
	(207.92,187.68) --
	(208.21,187.70) --
	(208.50,187.75) --
	(208.77,187.86) --
	(209.02,188.00) --
	(209.24,188.19) --
	(209.44,188.40) --
	(209.59,188.65) --
	(209.71,188.92) --
	(209.78,189.20) --
	(209.80,189.49) --
	(209.80,189.49) --
	(209.80,190.76) --
	(209.80,190.76) --
	(209.78,191.05) --
	(209.71,191.33) --
	(209.59,191.60) --
	(209.44,191.85) --
	(209.24,192.06) --
	(209.02,192.25) --
	(208.77,192.39) --
	(208.50,192.50) --
	(208.21,192.55) --
	(207.99,192.57) --
	(197.38,192.57) --
	(197.60,192.55) --
	(197.31,192.56) --
	(197.02,192.53) --
	(196.74,192.45) --
	(196.48,192.32) --
	(196.24,192.16) --
	(196.03,191.96) --
	(195.85,191.73) --
	(195.72,191.47) --
	(195.63,191.19) --
	(195.58,190.91) --
	(195.57,190.76) --
	(195.57,189.49) --
	(195.58,189.63) --
	(195.58,189.34) --
	(195.63,189.06) --
	(195.72,188.78) --
	(195.85,188.52) --
	(196.03,188.29) --
	(196.24,188.09) --
	(196.48,187.92) --
	(196.74,187.80) --
	(197.02,187.72) --
	(197.31,187.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,156.96) rectangle (239.09,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (202.69,188.39) {98700};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.73,160.21) --
	(208.93,158.13) --
	(206.53,158.13) --
	(207.73,160.21);
\end{scope}
\begin{scope}
\path[clip] (139.52,156.96) rectangle (239.09,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (199.15,161.82) --
	(205.92,161.82) --
	(205.85,161.82) --
	(206.14,161.83) --
	(206.43,161.89) --
	(206.70,162.00) --
	(206.95,162.14) --
	(207.17,162.33) --
	(207.37,162.54) --
	(207.52,162.79) --
	(207.64,163.06) --
	(207.71,163.34) --
	(207.73,163.63) --
	(207.73,163.63) --
	(207.73,164.90) --
	(207.73,164.90) --
	(207.71,165.19) --
	(207.64,165.47) --
	(207.52,165.74) --
	(207.37,165.98) --
	(207.17,166.20) --
	(206.95,166.39) --
	(206.70,166.53) --
	(206.43,166.63) --
	(206.14,166.69) --
	(205.92,166.71) --
	(199.15,166.71) --
	(199.37,166.69) --
	(199.08,166.70) --
	(198.79,166.67) --
	(198.51,166.59) --
	(198.25,166.46) --
	(198.01,166.30) --
	(197.80,166.10) --
	(197.63,165.87) --
	(197.49,165.61) --
	(197.40,165.33) --
	(197.35,165.04) --
	(197.35,164.90) --
	(197.35,163.63) --
	(197.35,163.77) --
	(197.35,163.48) --
	(197.40,163.20) --
	(197.49,162.92) --
	(197.63,162.66) --
	(197.80,162.43) --
	(198.01,162.23) --
	(198.25,162.06) --
	(198.51,161.94) --
	(198.79,161.86) --
	(199.08,161.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,156.96) rectangle (239.09,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (202.54,162.53) {8.73};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52,156.96) rectangle (239.09,197.80);
\end{scope}
\begin{scope}
\path[clip] (139.52,112.13) rectangle (239.09,152.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.52,112.13) rectangle (239.09,152.96);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,116.47) --
	(239.09,116.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,126.33) --
	(239.09,126.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,136.19) --
	(239.09,136.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,146.05) --
	(239.09,146.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.39,112.13) --
	(151.39,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.88,112.13) --
	(169.88,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (188.37,112.13) --
	(188.37,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.86,112.13) --
	(206.86,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.34,112.13) --
	(225.34,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,121.40) --
	(239.09,121.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,131.26) --
	(239.09,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,141.12) --
	(239.09,141.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,150.98) --
	(239.09,150.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.15,112.13) --
	(142.15,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.64,112.13) --
	(160.64,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.12,112.13) --
	(179.12,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.61,112.13) --
	(197.61,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.10,112.13) --
	(216.10,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.59,112.13) --
	(234.59,152.96);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (139.52, 112.13) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras8}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (144.06,121.80) --
	(144.09,121.82) --
	(144.15,121.79) --
	(144.16,121.79) --
	(144.35,121.77) --
	(144.37,121.81) --
	(144.38,121.80) --
	(144.51,121.79) --
	(144.59,121.78) --
	(144.65,121.78) --
	(144.65,121.78) --
	(144.86,121.77) --
	(144.86,121.77) --
	(145.02,121.82) --
	(145.02,121.82) --
	(145.30,121.80) --
	(145.43,121.81) --
	(145.47,121.79) --
	(145.67,121.78) --
	(145.71,121.77) --
	(145.71,121.77) --
	(145.75,121.79) --
	(145.91,121.82) --
	(146.01,121.84) --
	(146.04,121.83) --
	(146.05,121.82) --
	(146.05,121.82) --
	(146.18,121.82) --
	(146.23,121.80) --
	(146.24,121.80) --
	(146.65,121.84) --
	(146.87,121.78) --
	(146.95,121.79) --
	(147.00,121.80) --
	(147.10,121.88) --
	(147.20,121.80) --
	(147.28,121.75) --
	(147.36,121.76) --
	(147.48,121.73) --
	(147.65,121.80) --
	(147.73,121.78) --
	(147.73,121.78) --
	(147.74,121.80) --
	(147.78,121.81) --
	(147.82,121.80) --
	(147.86,121.83) --
	(147.97,121.84) --
	(147.99,121.85) --
	(148.00,121.83) --
	(148.01,121.81) --
	(148.08,121.82) --
	(148.19,121.84) --
	(148.35,121.84) --
	(148.49,121.82) --
	(148.53,121.81) --
	(148.58,121.80) --
	(148.83,121.79) --
	(148.89,121.81) --
	(149.04,121.82) --
	(149.24,121.84) --
	(149.33,121.85) --
	(149.36,121.84) --
	(149.39,121.83) --
	(149.46,121.79) --
	(149.51,121.78) --
	(149.51,121.78) --
	(149.61,121.75) --
	(149.82,121.76) --
	(150.17,121.77) --
	(150.22,121.77) --
	(150.40,121.76) --
	(150.42,121.77) --
	(150.70,121.80) --
	(150.85,121.81) --
	(150.98,121.81) --
	(151.00,121.81) --
	(151.05,121.81) --
	(151.36,121.79) --
	(151.46,121.82) --
	(151.46,121.83) --
	(151.66,121.76) --
	(151.72,121.76) --
	(151.73,121.76) --
	(151.95,121.81) --
	(151.97,121.81) --
	(151.99,121.80) --
	(152.21,121.74) --
	(152.24,121.77) --
	(152.26,121.74) --
	(152.35,121.80) --
	(152.36,121.80) --
	(152.40,121.80) --
	(152.42,121.80) --
	(152.47,121.84) --
	(152.58,121.84) --
	(152.63,121.80) --
	(152.66,121.78) --
	(152.69,121.77) --
	(152.70,121.77) --
	(152.95,121.79) --
	(152.98,121.80) --
	(153.04,121.80) --
	(153.07,121.81) --
	(153.12,121.77) --
	(153.64,121.75) --
	(153.70,121.75) --
	(153.73,121.75) --
	(153.76,121.73) --
	(153.84,121.75) --
	(154.06,121.77) --
	(154.06,121.78) --
	(154.27,121.71) --
	(154.43,121.73) --
	(154.50,121.73) --
	(154.55,121.75) --
	(154.59,121.75) --
	(154.67,121.73) --
	(154.80,121.78) --
	(154.82,121.80) --
	(154.93,121.75) --
	(154.99,121.71) --
	(155.02,121.71) --
	(155.04,121.71) --
	(155.05,121.72) --
	(155.08,121.71) --
	(155.18,121.78) --
	(155.19,121.78) --
	(155.31,121.80) --
	(155.33,121.78) --
	(155.53,121.76) --
	(155.62,121.78) --
	(155.73,121.76) --
	(155.77,121.75) --
	(155.95,121.79) --
	(155.95,121.79) --
	(155.95,121.79) --
	(156.10,121.79) --
	(156.13,121.81) --
	(156.16,121.78) --
	(156.19,121.78) --
	(156.21,121.78) --
	(156.23,121.78) --
	(156.27,121.79) --
	(156.42,121.78) --
	(156.47,121.77) --
	(156.58,121.75) --
	(156.65,121.77) --
	(156.71,121.77) --
	(156.76,121.78) --
	(156.93,121.76) --
	(156.93,121.76) --
	(156.95,121.77) --
	(156.99,121.78) --
	(157.12,121.79) --
	(157.40,121.82) --
	(157.43,121.80) --
	(157.46,121.76) --
	(157.48,121.75) --
	(157.48,121.75) --
	(157.63,121.79) --
	(157.63,121.79) --
	(157.70,121.77) --
	(157.70,121.77) --
	(157.75,121.79) --
	(158.01,121.80) --
	(158.02,121.80) --
	(158.15,121.81) --
	(158.25,121.85) --
	(158.44,121.79) --
	(158.47,121.76) --
	(158.47,121.76) --
	(158.57,121.74) --
	(158.65,121.75) --
	(158.66,121.75) --
	(158.88,121.82) --
	(159.21,121.80) --
	(159.21,121.80) --
	(159.22,121.81) --
	(159.45,121.76) --
	(159.48,121.76) --
	(159.53,121.79) --
	(159.57,121.81) --
	(159.65,121.82) --
	(159.66,121.82) --
	(159.70,121.79) --
	(159.83,121.76) --
	(159.84,121.75) --
	(159.87,121.73) --
	(159.92,121.74) --
	(159.95,121.76) --
	(159.98,121.74) --
	(160.14,121.75) --
	(160.30,121.82) --
	(160.44,121.83) --
	(160.56,121.81) --
	(160.60,121.77) --
	(160.71,121.77) --
	(160.74,121.78) --
	(160.83,121.77) --
	(160.84,121.78) --
	(160.88,121.82) --
	(160.90,121.83) --
	(161.10,121.79) --
	(161.14,121.81) --
	(161.23,121.78) --
	(161.37,121.80) --
	(161.38,121.79) --
	(161.47,121.77) --
	(161.54,121.78) --
	(161.68,121.79) --
	(161.70,121.76) --
	(161.79,121.72) --
	(161.85,121.73) --
	(161.95,121.80) --
	(162.32,121.78) --
	(162.33,121.78) --
	(162.38,121.74) --
	(162.55,121.79) --
	(162.57,121.80) --
	(162.59,121.78) --
	(162.85,121.81) --
	(163.01,121.83) --
	(163.04,121.80) --
	(163.07,121.81) --
	(163.30,121.76) --
	(163.44,121.75) --
	(163.74,121.83) --
	(163.79,121.83) --
	(163.86,121.82) --
	(163.90,121.81) --
	(163.94,121.81) --
	(164.17,121.82) --
	(164.22,121.77) --
	(164.38,121.74) --
	(164.42,121.75) --
	(164.48,121.79) --
	(164.49,121.79) --
	(164.52,121.80) --
	(164.72,121.80) --
	(164.79,121.79) --
	(164.80,121.81) --
	(164.97,121.81) --
	(164.97,121.81) --
	(165.10,121.81) --
	(165.14,121.82) --
	(165.38,121.82) --
	(165.42,121.77) --
	(165.58,121.77) --
	(165.70,121.80) --
	(165.70,121.79) --
	(165.72,121.79) --
	(165.73,121.80) --
	(165.89,121.78) --
	(166.14,121.73) --
	(166.36,121.80) --
	(166.43,121.77) --
	(166.48,121.79) --
	(166.51,121.78) --
	(166.62,121.82) --
	(166.88,121.77) --
	(166.91,121.80) --
	(167.27,121.79) --
	(167.48,121.77) --
	(167.55,121.79) --
	(167.70,121.83) --
	(167.87,121.82) --
	(167.90,121.83) --
	(168.02,121.82) --
	(168.29,121.84) --
	(168.35,121.80) --
	(168.86,121.83) --
	(169.24,121.77) --
	(169.29,121.77) --
	(169.32,121.75) --
	(169.38,121.79) --
	(169.43,121.79) --
	(169.55,121.84) --
	(169.68,121.78) --
	(169.70,121.79) --
	(169.89,121.81) --
	(170.12,121.77) --
	(170.13,121.76) --
	(170.21,121.83) --
	(170.25,121.81) --
	(170.41,121.81) --
	(170.43,121.83) --
	(170.45,121.81) --
	(170.49,121.82) --
	(170.56,121.78) --
	(170.58,121.77) --
	(170.59,121.77) --
	(170.88,121.82) --
	(170.94,121.84) --
	(170.97,121.85) --
	(171.08,121.79) --
	(171.12,121.79) --
	(171.18,121.80) --
	(171.30,121.82) --
	(171.35,121.81) --
	(171.40,121.77) --
	(171.47,121.78) --
	(171.53,121.76) --
	(171.58,121.74) --
	(171.68,121.75) --
	(171.77,121.78) --
	(171.86,121.77) --
	(172.13,121.81) --
	(172.21,121.82) --
	(172.48,121.80) --
	(172.88,121.80) --
	(173.08,121.81) --
	(173.11,121.82) --
	(173.21,121.77) --
	(173.22,121.78) --
	(173.39,121.78) --
	(173.47,121.80) --
	(173.89,121.76) --
	(173.94,121.75) --
	(174.38,121.75) --
	(174.57,121.85) --
	(174.57,121.85) --
	(174.61,121.87) --
	(174.61,121.87) --
	(174.80,121.75) --
	(174.82,121.74) --
	(174.89,121.75) --
	(174.92,121.74) --
	(174.97,121.75) --
	(175.26,121.83) --
	(175.77,121.83) --
	(175.80,121.82) --
	(175.80,121.82) --
	(175.87,121.80) --
	(175.89,121.79) --
	(175.93,121.78) --
	(175.97,121.77) --
	(176.07,121.78) --
	(176.08,121.77) --
	(176.19,121.81) --
	(176.37,121.80) --
	(176.62,121.84) --
	(176.69,121.81) --
	(176.77,121.78) --
	(176.82,121.73) --
	(176.94,121.76) --
	(177.08,121.79) --
	(177.34,121.80) --
	(177.57,121.80) --
	(177.69,121.82) --
	(177.70,121.84) --
	(177.74,121.85) --
	(177.77,121.84) --
	(177.85,121.82) --
	(177.99,121.76) --
	(178.03,121.79) --
	(178.08,121.81) --
	(178.17,121.78) --
	(178.53,121.79) --
	(178.59,121.79) --
	(178.61,121.80) --
	(178.64,121.79) --
	(178.76,121.78) --
	(178.82,121.75) --
	(178.83,121.75) --
	(178.86,121.77) --
	(179.11,121.79) --
	(179.23,121.75) --
	(179.28,121.77) --
	(179.28,121.76) --
	(179.50,121.77) --
	(179.62,121.81) --
	(179.69,121.81) --
	(180.16,121.82) --
	(180.29,121.84) --
	(180.50,121.80) --
	(180.60,121.77) --
	(180.67,121.73) --
	(180.78,121.76) --
	(180.80,121.76) --
	(180.84,121.78) --
	(180.89,121.79) --
	(181.00,121.76) --
	(181.06,121.77) --
	(181.08,121.74) --
	(181.18,121.74) --
	(181.63,121.84) --
	(181.90,121.79) --
	(181.96,121.78) --
	(182.10,121.75) --
	(182.14,121.75) --
	(182.14,121.74) --
	(182.28,121.73) --
	(182.33,121.75) --
	(182.36,121.75) --
	(182.46,121.78) --
	(182.50,121.77) --
	(182.90,121.86) --
	(182.90,121.86) --
	(182.99,121.82) --
	(183.04,121.79) --
	(183.21,121.78) --
	(183.38,121.80) --
	(183.46,121.81) --
	(183.47,121.82) --
	(183.83,121.84) --
	(184.03,121.77) --
	(184.06,121.78) --
	(184.16,121.81) --
	(184.32,121.80) --
	(184.34,121.78) --
	(184.60,121.83) --
	(184.73,121.82) --
	(184.84,121.85) --
	(184.85,121.85) --
	(184.93,121.83) --
	(184.96,121.82) --
	(185.04,121.83) --
	(185.16,121.82) --
	(185.21,121.80) --
	(185.24,121.79) --
	(185.28,121.82) --
	(185.30,121.81) --
	(185.38,121.80) --
	(185.39,121.80) --
	(185.64,121.82) --
	(185.67,121.80) --
	(185.67,121.80) --
	(185.82,121.83) --
	(186.32,121.79) --
	(186.39,121.79) --
	(186.39,121.79) --
	(186.52,121.82) --
	(186.57,121.83) --
	(186.59,121.79) --
	(186.63,121.78) --
	(186.95,121.78) --
	(186.99,121.80) --
	(187.00,121.79) --
	(187.10,121.80) --
	(187.10,121.79) --
	(187.12,121.79) --
	(187.26,121.80) --
	(187.39,121.80) --
	(187.60,121.83) --
	(187.65,121.84) --
	(187.73,121.81) --
	(187.80,121.82) --
	(187.87,121.77) --
	(187.91,121.76) --
	(188.20,121.82) --
	(188.27,121.84) --
	(188.27,121.83) --
	(188.43,121.79) --
	(188.59,121.81) --
	(188.90,121.84) --
	(188.93,121.82) --
	(189.01,121.80) --
	(189.13,121.80) --
	(189.18,121.83) --
	(189.31,121.90) --
	(189.37,121.88) --
	(189.51,121.80) --
	(189.68,121.78) --
	(189.69,121.76) --
	(190.02,121.86) --
	(190.10,121.86) --
	(190.11,121.86) --
	(190.20,121.85) --
	(190.46,121.79) --
	(190.51,121.76) --
	(190.56,121.78) --
	(190.57,121.79) --
	(190.63,121.79) --
	(190.63,121.79) --
	(190.72,121.84) --
	(190.86,121.86) --
	(190.88,121.86) --
	(190.99,121.83) --
	(191.36,121.82) --
	(191.47,121.81) --
	(191.54,121.77) --
	(191.56,121.76) --
	(191.57,121.77) --
	(191.60,121.75) --
	(191.61,121.76) --
	(191.67,121.77) --
	(191.80,121.77) --
	(191.84,121.79) --
	(191.84,121.79) --
	(191.85,121.78) --
	(191.89,121.78) --
	(191.98,121.78) --
	(191.99,121.79) --
	(191.99,121.77) --
	(192.31,121.85) --
	(192.38,121.83) --
	(192.42,121.83) --
	(192.44,121.81) --
	(192.47,121.80) --
	(192.51,121.78) --
	(192.62,121.80) --
	(192.66,121.82) --
	(192.74,121.81) --
	(192.74,121.81) --
	(192.80,121.79) --
	(192.92,121.79) --
	(193.02,121.77) --
	(193.05,121.79) --
	(193.16,121.80) --
	(193.44,121.81) --
	(193.66,121.84) --
	(193.67,121.84) --
	(193.86,121.81) --
	(193.90,121.80) --
	(193.97,121.79) --
	(194.16,121.80) --
	(194.26,121.80) --
	(194.31,121.75) --
	(194.39,121.77) --
	(194.53,121.78) --
	(194.72,121.83) --
	(194.72,121.83) --
	(194.87,121.79) --
	(194.90,121.77) --
	(194.98,121.77) --
	(195.17,121.84) --
	(195.17,121.85) --
	(195.31,121.83) --
	(195.40,121.79) --
	(195.42,121.79) --
	(195.49,121.78) --
	(195.56,121.81) --
	(195.56,121.81) --
	(195.56,121.79) --
	(195.58,121.80) --
	(195.63,121.77) --
	(195.79,121.73) --
	(195.92,121.79) --
	(196.05,121.79) --
	(196.06,121.79) --
	(196.15,121.76) --
	(196.18,121.79) --
	(196.21,121.79) --
	(196.24,121.75) --
	(196.51,121.76) --
	(196.55,121.79) --
	(196.56,121.80) --
	(196.58,121.80) --
	(196.69,121.81) --
	(197.16,121.80) --
	(197.34,121.80) --
	(197.40,121.79) --
	(197.44,121.81) --
	(197.44,121.80) --
	(197.47,121.79) --
	(197.53,121.78) --
	(197.65,121.78) --
	(197.68,121.76) --
	(197.79,121.79) --
	(197.81,121.79) --
	(197.92,121.81) --
	(198.37,121.79) --
	(198.41,121.78) --
	(198.61,121.75) --
	(198.63,121.75) --
	(198.72,121.72) --
	(198.82,121.75) --
	(198.82,121.75) --
	(199.16,121.77) --
	(199.33,121.79) --
	(199.48,121.81) --
	(199.81,121.80) --
	(200.10,121.73) --
	(200.57,121.78) --
	(200.62,121.77) --
	(200.71,121.83) --
	(200.77,121.83) --
	(200.90,121.82) --
	(200.99,121.86) --
	(201.08,121.87) --
	(201.09,121.85) --
	(201.14,121.86) --
	(201.32,121.82) --
	(201.37,121.80) --
	(201.61,121.85) --
	(201.73,121.80) --
	(202.01,121.82) --
	(202.02,121.82) --
	(202.26,121.82) --
	(202.43,121.76) --
	(202.56,121.77) --
	(202.60,121.79) --
	(202.61,121.79) --
	(202.86,121.83) --
	(202.86,121.84) --
	(202.95,121.80) --
	(203.27,121.83) --
	(203.47,121.78) --
	(203.96,121.79) --
	(204.17,121.83) --
	(204.21,121.84) --
	(204.28,121.78) --
	(204.45,121.78) --
	(204.57,121.72) --
	(204.66,121.75) --
	(204.73,121.75) --
	(204.84,121.81) --
	(205.00,121.86) --
	(205.10,121.82) --
	(205.16,121.80) --
	(205.25,121.79) --
	(205.50,121.79) --
	(205.54,121.81) --
	(205.60,121.82) --
	(205.90,121.80) --
	(205.96,121.80) --
	(205.97,121.80) --
	(206.10,121.83) --
	(206.24,121.83) --
	(206.40,121.79) --
	(206.44,121.79) --
	(206.57,121.75) --
	(206.66,121.73) --
	(206.71,121.78) --
	(206.87,121.81) --
	(207.01,121.84) --
	(207.08,121.83) --
	(207.09,121.79) --
	(207.10,121.79) --
	(207.15,121.82) --
	(207.28,121.82) --
	(207.31,121.79) --
	(207.32,121.80) --
	(207.35,121.79) --
	(207.60,121.84) --
	(207.73,121.83) --
	(207.73,121.83) --
	(207.83,121.82) --
	(207.94,121.81) --
	(208.00,121.83) --
	(208.14,121.85) --
	(208.20,121.80) --
	(208.39,121.87) --
	(208.45,121.89) --
	(208.51,121.83) --
	(208.54,121.82) --
	(208.58,121.79) --
	(209.03,121.81) --
	(209.09,121.82) --
	(209.27,121.71) --
	(209.32,121.72) --
	(209.33,121.72) --
	(209.40,121.75) --
	(209.54,121.79) --
	(209.64,121.78) --
	(209.67,121.78) --
	(209.73,121.76) --
	(209.88,121.82) --
	(210.02,121.83) --
	(210.12,121.86) --
	(210.15,121.86) --
	(210.49,121.76) --
	(210.68,121.83) --
	(210.75,121.80) --
	(210.76,121.80) --
	(210.89,121.81) --
	(211.16,121.77) --
	(211.23,121.78) --
	(211.35,121.81) --
	(211.45,121.82) --
	(211.53,121.83) --
	(211.63,121.84) --
	(211.79,121.81) --
	(211.82,121.81) --
	(212.20,121.80) --
	(212.21,121.79) --
	(212.36,121.81) --
	(212.38,121.78) --
	(212.45,121.77) --
	(212.69,121.78) --
	(212.72,121.77) --
	(212.81,121.79) --
	(212.82,121.80) --
	(212.97,121.80) --
	(213.02,121.81) --
	(213.25,121.77) --
	(213.43,121.86) --
	(213.60,121.82) --
	(213.63,121.81) --
	(213.70,121.81) --
	(213.78,121.82) --
	(214.06,121.86) --
	(214.31,121.81) --
	(214.47,121.82) --
	(214.53,121.81) --
	(214.54,121.80) --
	(214.66,121.81) --
	(214.76,121.79) --
	(215.02,121.80) --
	(215.06,121.81) --
	(215.11,121.84) --
	(215.13,121.87) --
	(215.28,121.80) --
	(215.31,121.82) --
	(215.36,121.81) --
	(215.51,121.84) --
	(215.55,121.84) --
	(216.00,121.83) --
	(216.05,121.84) --
	(216.09,121.83) --
	(216.17,121.85) --
	(216.26,121.85) --
	(216.51,121.83) --
	(216.63,121.80) --
	(216.76,121.82) --
	(216.84,121.82) --
	(216.85,121.82) --
	(216.92,121.82) --
	(216.97,121.83) --
	(217.02,121.84) --
	(217.09,121.77) --
	(217.10,121.77) --
	(217.15,121.74) --
	(217.21,121.77) --
	(217.34,121.84) --
	(218.01,121.84) --
	(218.08,121.83) --
	(218.13,121.80) --
	(218.19,121.80) --
	(218.22,121.82) --
	(218.24,121.82) --
	(218.30,121.82) --
	(218.54,121.80) --
	(218.63,121.80) --
	(218.65,121.81) --
	(218.81,121.83) --
	(218.97,121.84) --
	(218.98,121.83) --
	(219.06,121.83) --
	(219.06,121.84) --
	(219.09,121.86) --
	(219.09,121.85) --
	(219.13,121.85) --
	(219.14,121.86) --
	(219.17,121.88) --
	(219.28,121.84) --
	(219.28,121.84) --
	(219.42,121.82) --
	(219.55,121.79) --
	(219.55,121.79) --
	(219.55,121.79) --
	(219.55,121.79) --
	(219.57,121.79) --
	(219.60,121.79) --
	(219.61,121.78) --
	(219.61,121.78) --
	(219.64,121.81) --
	(219.78,121.80) --
	(219.78,121.81) --
	(219.81,121.77) --
	(220.01,121.80) --
	(220.07,121.81) --
	(220.16,121.85) --
	(220.24,121.86) --
	(220.30,121.87) --
	(220.39,121.84) --
	(220.41,121.85) --
	(220.63,121.82) --
	(220.77,121.84) --
	(220.95,121.81) --
	(220.97,121.81) --
	(221.01,121.80) --
	(221.18,121.83) --
	(221.19,121.83) --
	(221.19,121.83) --
	(221.33,121.83) --
	(221.49,121.75) --
	(221.51,121.75) --
	(221.55,121.77) --
	(221.71,121.81) --
	(221.90,121.81) --
	(221.95,121.78) --
	(221.99,121.79) --
	(222.26,121.87) --
	(222.27,121.85) --
	(222.29,121.84) --
	(222.44,121.80) --
	(222.46,121.82) --
	(222.51,121.82) --
	(222.57,121.82) --
	(222.59,121.83) --
	(222.78,121.81) --
	(222.81,121.82) --
	(222.91,121.83) --
	(222.98,121.84) --
	(223.05,121.80) --
	(223.14,121.78) --
	(223.48,121.83) --
	(223.48,121.82) --
	(223.51,121.80) --
	(223.72,121.77) --
	(223.75,121.77) --
	(223.77,121.77) --
	(223.80,121.76) --
	(223.81,121.77) --
	(223.83,121.77) --
	(223.96,121.76) --
	(224.40,121.75) --
	(224.41,121.75) --
	(224.52,121.80) --
	(224.55,121.81) --
	(224.78,121.80) --
	(224.78,121.80) --
	(224.83,121.78) --
	(224.86,121.78) --
	(224.90,121.79) --
	(224.95,121.78) --
	(225.20,121.80) --
	(225.20,121.81) --
	(225.22,121.82) --
	(225.28,121.83) --
	(225.54,121.79) --
	(225.64,121.78) --
	(225.69,121.79) --
	(225.69,121.78) --
	(225.90,121.73) --
	(225.96,121.73) --
	(226.00,121.74) --
	(226.06,121.80) --
	(226.17,121.81) --
	(226.36,121.79) --
	(226.36,121.78) --
	(226.44,121.81) --
	(226.47,121.80) --
	(226.48,121.80) --
	(226.71,121.79) --
	(226.76,121.79) --
	(226.78,121.82) --
	(226.80,121.82) --
	(227.07,121.75) --
	(227.07,121.74) --
	(227.07,121.74) --
	(227.11,121.74) --
	(227.12,121.72) --
	(227.17,121.71) --
	(227.21,121.73) --
	(227.30,121.77) --
	(227.39,121.80) --
	(227.46,121.78) --
	(227.62,121.73) --
	(227.86,121.75) --
	(227.92,121.79) --
	(228.15,121.80) --
	(228.16,121.79) --
	(228.17,121.82) --
	(228.21,121.80) --
	(228.43,121.70) --
	(228.49,121.71) --
	(228.53,121.70) --
	(228.79,121.78) --
	(228.95,121.78) --
	(229.03,121.76) --
	(229.11,121.78) --
	(229.27,121.75) --
	(229.28,121.75) --
	(229.38,121.76) --
	(229.59,121.71) --
	(229.62,121.72) --
	(229.62,121.71) --
	(229.76,121.77) --
	(229.81,121.79) --
	(230.24,121.77) --
	(230.29,121.78) --
	(230.45,121.77) --
	(230.50,121.74) --
	(230.80,121.76) --
	(230.99,121.72) --
	(231.03,121.73) --
	(231.13,121.75) --
	(231.15,121.72) --
	(231.19,121.71) --
	(231.28,121.75) --
	(231.31,121.72) --
	(231.49,121.75) --
	(231.85,121.76) --
	(232.21,121.79) --
	(232.50,121.78) --
	(232.88,121.77) --
	(233.05,121.75) --
	(233.15,121.74) --
	(233.23,121.78) --
	(233.30,121.77) --
	(233.34,121.78) --
	(233.35,121.77) --
	(233.61,121.80) --
	(233.67,121.78) --
	(233.67,121.78) --
	(233.71,121.76) --
	(233.79,121.74) --
	(233.88,121.78) --
	(233.90,121.79) --
	(233.95,121.79) --
	(233.95,121.79) --
	(234.11,121.78) --
	(234.14,121.75) --
	(234.16,121.75) --
	(234.20,121.77) --
	(234.56,121.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.61,152.49) --
	(175.81,150.41) --
	(173.41,150.41) --
	(174.61,152.49);
\end{scope}
\begin{scope}
\path[clip] (139.52,112.13) rectangle (239.09,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (176.43,143.22) --
	(183.20,143.22) --
	(183.13,143.22) --
	(183.42,143.23) --
	(183.70,143.29) --
	(183.97,143.39) --
	(184.23,143.54) --
	(184.45,143.72) --
	(184.64,143.94) --
	(184.80,144.19) --
	(184.91,144.45) --
	(184.98,144.74) --
	(185.01,145.03) --
	(185.01,145.03) --
	(185.01,146.30) --
	(185.01,146.30) --
	(184.98,146.59) --
	(184.91,146.87) --
	(184.80,147.14) --
	(184.64,147.38) --
	(184.45,147.60) --
	(184.23,147.78) --
	(183.97,147.93) --
	(183.70,148.03) --
	(183.42,148.09) --
	(183.20,148.10) --
	(176.43,148.10) --
	(176.65,148.09) --
	(176.36,148.10) --
	(176.07,148.07) --
	(175.79,147.99) --
	(175.53,147.86) --
	(175.29,147.70) --
	(175.08,147.50) --
	(174.90,147.26) --
	(174.77,147.01) --
	(174.68,146.73) --
	(174.63,146.44) --
	(174.62,146.30) --
	(174.62,145.03) --
	(174.63,145.17) --
	(174.63,144.88) --
	(174.68,144.59) --
	(174.77,144.32) --
	(174.90,144.06) --
	(175.08,143.83) --
	(175.29,143.63) --
	(175.53,143.46) --
	(175.79,143.34) --
	(176.07,143.26) --
	(176.36,143.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,112.13) rectangle (239.09,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (179.81,143.93) {40.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.82,121.31) --
	(200.02,119.23) --
	(197.62,119.23) --
	(198.82,121.31);
\end{scope}
\begin{scope}
\path[clip] (139.52,112.13) rectangle (239.09,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (203.62,117.49) --
	(207.83,117.49) --
	(207.75,117.49) --
	(208.04,117.51) --
	(208.33,117.56) --
	(208.60,117.67) --
	(208.85,117.81) --
	(209.08,118.00) --
	(209.27,118.21) --
	(209.43,118.46) --
	(209.54,118.73) --
	(209.61,119.01) --
	(209.63,119.30) --
	(209.63,119.30) --
	(209.63,120.57) --
	(209.63,120.57) --
	(209.61,120.86) --
	(209.54,121.14) --
	(209.43,121.41) --
	(209.27,121.66) --
	(209.08,121.87) --
	(208.85,122.06) --
	(208.60,122.20) --
	(208.33,122.31) --
	(208.04,122.36) --
	(207.83,122.38) --
	(203.62,122.38) --
	(203.83,122.36) --
	(203.54,122.38) --
	(203.25,122.34) --
	(202.98,122.26) --
	(202.71,122.13) --
	(202.47,121.97) --
	(202.26,121.77) --
	(202.09,121.54) --
	(201.95,121.28) --
	(201.86,121.00) --
	(201.81,120.72) --
	(201.81,120.57) --
	(201.81,119.30) --
	(201.81,119.44) --
	(201.81,119.15) --
	(201.86,118.87) --
	(201.95,118.59) --
	(202.09,118.33) --
	(202.26,118.10) --
	(202.47,117.90) --
	(202.71,117.73) --
	(202.98,117.61) --
	(203.25,117.53) --
	(203.54,117.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52,112.13) rectangle (239.09,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (205.72,118.20) {8.5};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52,112.13) rectangle (239.09,152.96);
\end{scope}
\begin{scope}
\path[clip] (139.52, 67.29) rectangle (239.09,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.52, 67.29) rectangle (239.09,108.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 71.56) --
	(239.09, 71.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 81.17) --
	(239.09, 81.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 90.77) --
	(239.09, 90.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52,100.37) --
	(239.09,100.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.39, 67.29) --
	(151.39,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.88, 67.29) --
	(169.88,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (188.37, 67.29) --
	(188.37,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.86, 67.29) --
	(206.86,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.34, 67.29) --
	(225.34,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52, 76.36) --
	(239.09, 76.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52, 85.97) --
	(239.09, 85.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52, 95.57) --
	(239.09, 95.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52,105.18) --
	(239.09,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.15, 67.29) --
	(142.15,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.64, 67.29) --
	(160.64,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.12, 67.29) --
	(179.12,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.61, 67.29) --
	(197.61,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.10, 67.29) --
	(216.10,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.59, 67.29) --
	(234.59,108.13);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (139.52,  67.29) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras9}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (144.13, 76.83) --
	(144.35, 76.82) --
	(144.44, 76.86) --
	(144.51, 76.84) --
	(144.86, 76.81) --
	(145.05, 76.83) --
	(145.36, 76.84) --
	(145.38, 76.85) --
	(145.39, 76.83) --
	(145.41, 76.85) --
	(145.50, 76.85) --
	(145.58, 76.84) --
	(145.74, 76.82) --
	(145.76, 76.82) --
	(146.27, 76.82) --
	(146.32, 76.83) --
	(146.42, 76.89) --
	(146.65, 76.86) --
	(146.71, 76.86) --
	(146.74, 76.84) --
	(146.78, 76.84) --
	(146.81, 76.84) --
	(147.11, 76.92) --
	(147.16, 76.91) --
	(147.20, 76.85) --
	(147.23, 76.85) --
	(147.28, 76.81) --
	(147.31, 76.80) --
	(147.60, 76.83) --
	(147.64, 76.85) --
	(147.96, 76.86) --
	(148.16, 76.87) --
	(148.32, 76.86) --
	(148.38, 76.89) --
	(149.13, 76.89) --
	(149.20, 76.86) --
	(149.52, 76.82) --
	(149.66, 76.80) --
	(149.68, 76.78) --
	(149.94, 76.89) --
	(149.99, 76.88) --
	(150.08, 76.81) --
	(150.09, 76.83) --
	(150.09, 76.84) --
	(150.22, 76.84) --
	(150.26, 76.84) --
	(150.38, 76.82) --
	(150.47, 76.82) --
	(150.51, 76.81) --
	(150.53, 76.81) --
	(150.70, 76.87) --
	(150.87, 76.87) --
	(151.04, 76.85) --
	(151.05, 76.85) --
	(151.11, 76.85) --
	(151.17, 76.84) --
	(151.38, 76.83) --
	(151.39, 76.84) --
	(151.44, 76.88) --
	(151.47, 76.89) --
	(151.59, 76.82) --
	(151.61, 76.81) --
	(151.76, 76.84) --
	(153.01, 76.86) --
	(153.03, 76.85) --
	(153.07, 76.87) --
	(153.14, 76.84) --
	(153.27, 76.88) --
	(153.32, 76.88) --
	(153.49, 76.85) --
	(153.54, 76.83) --
	(154.25, 76.80) --
	(154.87, 76.86) --
	(155.28, 76.85) --
	(155.39, 76.85) --
	(155.40, 76.83) --
	(155.50, 76.83) --
	(155.55, 76.80) --
	(155.93, 76.84) --
	(155.97, 76.84) --
	(156.14, 76.83) --
	(156.18, 76.83) --
	(156.24, 76.83) --
	(156.29, 76.83) --
	(156.32, 76.84) --
	(156.44, 76.80) --
	(156.65, 76.81) --
	(156.95, 76.81) --
	(157.03, 76.82) --
	(157.09, 76.83) --
	(157.17, 76.83) --
	(157.21, 76.84) --
	(157.82, 76.88) --
	(158.02, 76.85) --
	(158.11, 76.84) --
	(158.12, 76.85) --
	(158.31, 76.87) --
	(158.52, 76.80) --
	(158.57, 76.79) --
	(158.59, 76.81) --
	(158.63, 76.79) --
	(158.80, 76.85) --
	(159.02, 76.85) --
	(159.06, 76.83) --
	(159.32, 76.87) --
	(159.44, 76.81) --
	(159.63, 76.84) --
	(159.70, 76.83) --
	(159.77, 76.79) --
	(159.83, 76.80) --
	(159.95, 76.80) --
	(160.19, 76.81) --
	(160.25, 76.84) --
	(160.44, 76.87) --
	(160.61, 76.82) --
	(160.64, 76.83) --
	(160.71, 76.82) --
	(160.76, 76.83) --
	(160.88, 76.87) --
	(160.89, 76.88) --
	(160.97, 76.87) --
	(161.14, 76.88) --
	(161.22, 76.86) --
	(161.24, 76.86) --
	(161.25, 76.87) --
	(161.42, 76.83) --
	(161.43, 76.83) --
	(161.58, 76.84) --
	(161.74, 76.83) --
	(162.07, 76.86) --
	(162.83, 76.87) --
	(163.35, 76.82) --
	(163.51, 76.82) --
	(163.59, 76.83) --
	(163.68, 76.85) --
	(163.98, 76.87) --
	(163.99, 76.86) --
	(164.04, 76.89) --
	(164.28, 76.82) --
	(164.33, 76.79) --
	(164.49, 76.84) --
	(164.58, 76.85) --
	(164.72, 76.84) --
	(164.85, 76.89) --
	(165.01, 76.85) --
	(165.20, 76.83) --
	(165.40, 76.84) --
	(165.53, 76.83) --
	(165.66, 76.83) --
	(165.96, 76.82) --
	(166.00, 76.84) --
	(166.30, 76.86) --
	(166.50, 76.84) --
	(166.58, 76.87) --
	(166.59, 76.87) --
	(166.89, 76.85) --
	(166.94, 76.87) --
	(167.03, 76.89) --
	(167.11, 76.87) --
	(167.30, 76.82) --
	(167.68, 76.88) --
	(168.02, 76.88) --
	(168.29, 76.88) --
	(168.40, 76.85) --
	(168.48, 76.86) --
	(168.56, 76.87) --
	(168.68, 76.87) --
	(168.72, 76.88) --
	(168.76, 76.89) --
	(168.78, 76.86) --
	(168.81, 76.87) --
	(168.88, 76.89) --
	(168.95, 76.86) --
	(169.08, 76.83) --
	(169.13, 76.85) --
	(169.24, 76.85) --
	(169.24, 76.85) --
	(169.26, 76.85) --
	(169.33, 76.82) --
	(169.40, 76.84) --
	(169.66, 76.84) --
	(169.81, 76.85) --
	(169.86, 76.86) --
	(170.33, 76.89) --
	(170.59, 76.83) --
	(170.68, 76.82) --
	(170.74, 76.82) --
	(170.79, 76.83) --
	(170.79, 76.83) --
	(170.94, 76.90) --
	(171.11, 76.86) --
	(171.16, 76.85) --
	(171.26, 76.89) --
	(171.40, 76.82) --
	(171.66, 76.79) --
	(171.71, 76.82) --
	(171.75, 76.82) --
	(172.09, 76.86) --
	(172.13, 76.86) --
	(172.15, 76.86) --
	(172.43, 76.89) --
	(172.60, 76.87) --
	(172.60, 76.87) --
	(172.73, 76.87) --
	(172.84, 76.88) --
	(172.86, 76.87) --
	(173.20, 76.81) --
	(173.26, 76.82) --
	(173.32, 76.84) --
	(173.45, 76.83) --
	(173.89, 76.83) --
	(174.38, 76.82) --
	(174.38, 76.82) --
	(174.74, 76.83) --
	(175.08, 76.87) --
	(175.25, 76.90) --
	(175.30, 76.89) --
	(175.37, 76.89) --
	(175.40, 76.86) --
	(175.82, 76.88) --
	(175.88, 76.86) --
	(175.98, 76.83) --
	(176.00, 76.82) --
	(176.28, 76.85) --
	(176.54, 76.90) --
	(176.88, 76.81) --
	(176.98, 76.83) --
	(177.16, 76.86) --
	(177.21, 76.87) --
	(177.35, 76.87) --
	(177.38, 76.90) --
	(177.60, 76.88) --
	(177.74, 76.90) --
	(177.92, 76.80) --
	(178.32, 76.84) --
	(178.37, 76.85) --
	(178.59, 76.86) --
	(178.64, 76.86) --
	(178.93, 76.84) --
	(178.96, 76.86) --
	(179.29, 76.85) --
	(179.54, 76.82) --
	(179.56, 76.83) --
	(179.61, 76.86) --
	(179.62, 76.87) --
	(180.16, 76.86) --
	(180.36, 76.85) --
	(180.72, 76.85) --
	(180.77, 76.82) --
	(180.82, 76.84) --
	(180.92, 76.85) --
	(180.96, 76.85) --
	(181.02, 76.83) --
	(181.04, 76.83) --
	(181.05, 76.82) --
	(181.10, 76.81) --
	(181.10, 76.81) --
	(181.15, 76.79) --
	(181.27, 76.87) --
	(181.31, 76.88) --
	(181.76, 76.90) --
	(181.96, 76.83) --
	(181.99, 76.81) --
	(182.07, 76.79) --
	(182.28, 76.79) --
	(182.60, 76.85) --
	(182.68, 76.87) --
	(182.72, 76.88) --
	(182.79, 76.90) --
	(182.92, 76.91) --
	(182.97, 76.91) --
	(183.04, 76.86) --
	(183.19, 76.84) --
	(183.64, 76.88) --
	(183.69, 76.89) --
	(184.90, 76.89) --
	(184.93, 76.87) --
	(184.96, 76.86) --
	(185.63, 76.88) --
	(185.67, 76.85) --
	(185.73, 76.85) --
	(185.76, 76.86) --
	(185.93, 76.86) --
	(185.95, 76.87) --
	(186.08, 76.86) --
	(186.24, 76.89) --
	(186.32, 76.84) --
	(186.35, 76.84) --
	(186.59, 76.85) --
	(186.75, 76.81) --
	(186.88, 76.81) --
	(186.90, 76.80) --
	(186.97, 76.85) --
	(187.00, 76.84) --
	(187.07, 76.84) --
	(187.08, 76.83) --
	(187.16, 76.79) --
	(187.32, 76.84) --
	(187.42, 76.84) --
	(187.48, 76.87) --
	(187.50, 76.87) --
	(187.77, 76.88) --
	(188.02, 76.84) --
	(188.03, 76.84) --
	(188.15, 76.85) --
	(188.40, 76.83) --
	(188.40, 76.83) --
	(188.44, 76.83) --
	(188.98, 76.86) --
	(189.06, 76.85) --
	(189.23, 76.91) --
	(189.37, 76.91) --
	(189.61, 76.81) --
	(189.68, 76.83) --
	(189.86, 76.90) --
	(190.01, 76.89) --
	(190.02, 76.89) --
	(190.22, 76.87) --
	(190.24, 76.85) --
	(190.35, 76.81) --
	(190.43, 76.83) --
	(190.55, 76.83) --
	(190.63, 76.83) --
	(190.73, 76.87) --
	(190.79, 76.90) --
	(191.34, 76.87) --
	(191.76, 76.83) --
	(191.86, 76.81) --
	(191.99, 76.82) --
	(192.02, 76.83) --
	(192.14, 76.84) --
	(192.18, 76.87) --
	(192.51, 76.83) --
	(192.55, 76.84) --
	(192.70, 76.87) --
	(192.73, 76.87) --
	(192.86, 76.82) --
	(192.90, 76.83) --
	(192.94, 76.84) --
	(193.30, 76.85) --
	(193.35, 76.87) --
	(193.38, 76.86) --
	(193.46, 76.88) --
	(193.50, 76.89) --
	(193.53, 76.88) --
	(193.54, 76.89) --
	(193.66, 76.89) --
	(193.74, 76.88) --
	(194.31, 76.80) --
	(194.33, 76.79) --
	(194.33, 76.79) --
	(194.38, 76.82) --
	(194.53, 76.83) --
	(194.67, 76.86) --
	(194.70, 76.89) --
	(194.90, 76.81) --
	(194.91, 76.81) --
	(194.92, 76.80) --
	(194.93, 76.80) --
	(194.99, 76.82) --
	(195.04, 76.83) --
	(195.23, 76.88) --
	(195.42, 76.84) --
	(195.54, 76.86) --
	(195.58, 76.86) --
	(195.64, 76.83) --
	(196.01, 76.86) --
	(196.06, 76.85) --
	(196.07, 76.84) --
	(196.31, 76.83) --
	(196.44, 76.82) --
	(196.67, 76.87) --
	(196.69, 76.87) --
	(197.00, 76.84) --
	(197.05, 76.84) --
	(197.05, 76.85) --
	(197.29, 76.94) --
	(197.33, 76.95) --
	(197.33, 76.95) --
	(197.33, 76.95) --
	(197.44, 76.88) --
	(197.45, 76.88) --
	(197.60, 76.82) --
	(197.77, 76.85) --
	(197.90, 76.88) --
	(197.98, 76.90) --
	(198.09, 76.87) --
	(198.18, 76.87) --
	(198.22, 76.87) --
	(198.46, 76.87) --
	(198.50, 76.87) --
	(198.64, 76.80) --
	(198.70, 76.79) --
	(198.81, 76.81) --
	(198.87, 76.85) --
	(198.95, 76.86) --
	(198.97, 76.84) --
	(199.08, 76.84) --
	(199.39, 76.85) --
	(199.43, 76.84) --
	(199.73, 76.84) --
	(199.82, 76.86) --
	(200.01, 76.84) --
	(200.29, 76.85) --
	(200.54, 76.85) --
	(200.67, 76.84) --
	(200.75, 76.90) --
	(200.75, 76.90) --
	(200.80, 76.90) --
	(200.90, 76.88) --
	(201.38, 76.85) --
	(201.85, 76.86) --
	(202.05, 76.88) --
	(202.19, 76.84) --
	(202.22, 76.86) --
	(202.30, 76.87) --
	(202.44, 76.86) --
	(202.50, 76.87) --
	(202.63, 76.82) --
	(202.99, 76.86) --
	(203.26, 76.87) --
	(203.55, 76.83) --
	(203.65, 76.86) --
	(203.91, 76.86) --
	(203.98, 76.85) --
	(203.99, 76.84) --
	(204.05, 76.86) --
	(204.09, 76.86) --
	(204.28, 76.83) --
	(204.28, 76.82) --
	(204.48, 76.82) --
	(204.55, 76.79) --
	(204.65, 76.78) --
	(204.68, 76.80) --
	(204.70, 76.80) --
	(205.54, 76.85) --
	(205.69, 76.87) --
	(205.87, 76.80) --
	(205.92, 76.84) --
	(205.92, 76.84) --
	(205.99, 76.83) --
	(206.04, 76.84) --
	(206.06, 76.85) --
	(206.13, 76.89) --
	(206.17, 76.88) --
	(206.22, 76.87) --
	(206.26, 76.88) --
	(206.34, 76.86) --
	(206.60, 76.80) --
	(206.66, 76.79) --
	(206.69, 76.84) --
	(206.86, 76.88) --
	(206.87, 76.87) --
	(206.96, 76.86) --
	(207.14, 76.83) --
	(207.22, 76.83) --
	(207.22, 76.82) --
	(207.26, 76.83) --
	(207.59, 76.88) --
	(207.73, 76.85) --
	(207.98, 76.84) --
	(207.99, 76.85) --
	(208.14, 76.85) --
	(208.39, 76.92) --
	(208.41, 76.92) --
	(208.46, 76.93) --
	(208.47, 76.91) --
	(208.61, 76.80) --
	(208.80, 76.85) --
	(208.90, 76.81) --
	(208.98, 76.83) --
	(209.27, 76.76) --
	(209.30, 76.77) --
	(209.47, 76.80) --
	(209.57, 76.82) --
	(209.77, 76.82) --
	(210.01, 76.89) --
	(210.04, 76.89) --
	(210.30, 76.85) --
	(210.44, 76.83) --
	(210.53, 76.85) --
	(211.09, 76.87) --
	(211.14, 76.84) --
	(211.18, 76.83) --
	(211.21, 76.84) --
	(211.26, 76.83) --
	(211.31, 76.87) --
	(211.38, 76.85) --
	(211.47, 76.87) --
	(211.48, 76.84) --
	(211.63, 76.89) --
	(211.84, 76.84) --
	(212.09, 76.87) --
	(212.60, 76.84) --
	(212.78, 76.85) --
	(212.91, 76.82) --
	(213.42, 76.89) --
	(213.57, 76.85) --
	(213.57, 76.85) --
	(214.20, 76.85) --
	(214.21, 76.86) --
	(214.29, 76.84) --
	(214.35, 76.86) --
	(214.37, 76.89) --
	(214.45, 76.89) --
	(214.47, 76.88) --
	(214.58, 76.85) --
	(214.66, 76.85) --
	(214.77, 76.84) --
	(214.87, 76.83) --
	(214.97, 76.83) --
	(215.05, 76.84) --
	(215.13, 76.88) --
	(215.24, 76.82) --
	(215.47, 76.87) --
	(215.60, 76.84) --
	(215.70, 76.84) --
	(215.82, 76.81) --
	(215.94, 76.80) --
	(215.96, 76.81) --
	(216.08, 76.84) --
	(216.22, 76.83) --
	(216.31, 76.86) --
	(216.33, 76.85) --
	(216.37, 76.87) --
	(216.43, 76.88) --
	(216.44, 76.87) --
	(216.47, 76.88) --
	(216.64, 76.83) --
	(216.90, 76.86) --
	(216.96, 76.86) --
	(217.04, 76.83) --
	(217.06, 76.82) --
	(217.06, 76.82) --
	(217.18, 76.79) --
	(217.23, 76.81) --
	(217.36, 76.86) --
	(217.70, 76.85) --
	(217.80, 76.87) --
	(217.84, 76.88) --
	(217.85, 76.88) --
	(217.95, 76.85) --
	(218.01, 76.85) --
	(218.15, 76.82) --
	(218.47, 76.83) --
	(218.61, 76.83) --
	(218.78, 76.86) --
	(219.03, 76.84) --
	(219.20, 76.89) --
	(219.25, 76.90) --
	(219.30, 76.86) --
	(219.33, 76.88) --
	(219.61, 76.84) --
	(219.70, 76.85) --
	(219.84, 76.83) --
	(220.04, 76.85) --
	(220.10, 76.87) --
	(220.35, 76.86) --
	(220.37, 76.86) --
	(220.38, 76.86) --
	(220.63, 76.88) --
	(220.87, 76.89) --
	(221.19, 76.86) --
	(221.31, 76.86) --
	(221.49, 76.80) --
	(221.74, 76.85) --
	(222.00, 76.81) --
	(222.43, 76.84) --
	(222.59, 76.85) --
	(222.79, 76.83) --
	(223.01, 76.86) --
	(223.03, 76.86) --
	(223.09, 76.83) --
	(223.69, 76.78) --
	(223.74, 76.80) --
	(223.92, 76.81) --
	(223.98, 76.85) --
	(224.02, 76.86) --
	(224.35, 76.81) --
	(224.47, 76.82) --
	(224.54, 76.85) --
	(224.67, 76.87) --
	(224.78, 76.84) --
	(224.78, 76.84) --
	(224.79, 76.84) --
	(225.38, 76.87) --
	(225.44, 76.85) --
	(225.82, 76.80) --
	(225.84, 76.78) --
	(225.85, 76.77) --
	(225.88, 76.77) --
	(226.40, 76.81) --
	(226.49, 76.84) --
	(226.63, 76.83) --
	(226.71, 76.83) --
	(226.73, 76.82) --
	(226.80, 76.85) --
	(226.91, 76.82) --
	(226.97, 76.80) --
	(227.27, 76.82) --
	(227.30, 76.83) --
	(227.34, 76.85) --
	(227.45, 76.84) --
	(227.83, 76.83) --
	(227.92, 76.88) --
	(227.99, 76.86) --
	(228.05, 76.87) --
	(228.12, 76.88) --
	(228.35, 76.82) --
	(228.43, 76.79) --
	(228.50, 76.79) --
	(228.56, 76.80) --
	(228.68, 76.80) --
	(229.04, 76.83) --
	(229.08, 76.85) --
	(229.08, 76.86) --
	(229.27, 76.82) --
	(229.28, 76.83) --
	(229.28, 76.83) --
	(229.31, 76.84) --
	(229.52, 76.80) --
	(229.59, 76.79) --
	(229.68, 76.83) --
	(229.76, 76.85) --
	(230.09, 76.85) --
	(230.10, 76.84) --
	(230.14, 76.86) --
	(230.45, 76.86) --
	(230.50, 76.84) --
	(230.60, 76.89) --
	(230.77, 76.83) --
	(230.90, 76.81) --
	(230.98, 76.79) --
	(231.06, 76.80) --
	(231.09, 76.79) --
	(231.10, 76.80) --
	(231.13, 76.83) --
	(231.30, 76.84) --
	(231.37, 76.84) --
	(231.41, 76.87) --
	(231.59, 76.84) --
	(231.91, 76.83) --
	(232.23, 76.89) --
	(232.31, 76.90) --
	(232.46, 76.85) --
	(232.75, 76.87) --
	(232.79, 76.85) --
	(232.80, 76.83) --
	(232.99, 76.85) --
	(233.16, 76.84) --
	(233.21, 76.87) --
	(233.36, 76.84) --
	(233.51, 76.84) --
	(233.79, 76.82) --
	(234.03, 76.85) --
	(234.19, 76.82) --
	(234.48, 76.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.50,107.65) --
	(203.70,105.58) --
	(201.30,105.58) --
	(202.50,107.65);
\end{scope}
\begin{scope}
\path[clip] (139.52, 67.29) rectangle (239.09,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (204.31, 98.38) --
	(211.09, 98.38) --
	(211.01, 98.39) --
	(211.30, 98.40) --
	(211.59, 98.46) --
	(211.86, 98.56) --
	(212.11, 98.70) --
	(212.34, 98.89) --
	(212.53, 99.11) --
	(212.68, 99.35) --
	(212.80, 99.62) --
	(212.87, 99.90) --
	(212.89,100.19) --
	(212.89,100.19) --
	(212.89,101.46) --
	(212.89,101.46) --
	(212.87,101.75) --
	(212.80,102.03) --
	(212.68,102.30) --
	(212.53,102.55) --
	(212.34,102.76) --
	(212.11,102.95) --
	(211.86,103.09) --
	(211.59,103.20) --
	(211.30,103.25) --
	(211.09,103.27) --
	(204.31,103.27) --
	(204.53,103.25) --
	(204.24,103.27) --
	(203.95,103.23) --
	(203.67,103.15) --
	(203.41,103.03) --
	(203.17,102.86) --
	(202.96,102.66) --
	(202.79,102.43) --
	(202.65,102.17) --
	(202.56,101.89) --
	(202.51,101.61) --
	(202.51,101.46) --
	(202.51,100.19) --
	(202.51,100.34) --
	(202.51,100.05) --
	(202.56, 99.76) --
	(202.65, 99.48) --
	(202.79, 99.22) --
	(202.96, 98.99) --
	(203.17, 98.79) --
	(203.41, 98.63) --
	(203.67, 98.50) --
	(203.95, 98.42) --
	(204.24, 98.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52, 67.29) rectangle (239.09,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (207.70, 99.10) {41.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.13, 76.52) --
	(173.33, 74.44) --
	(170.93, 74.44) --
	(172.13, 76.52);
\end{scope}
\begin{scope}
\path[clip] (139.52, 67.29) rectangle (239.09,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (176.91, 72.68) --
	(183.68, 72.68) --
	(183.61, 72.68) --
	(183.90, 72.69) --
	(184.19, 72.75) --
	(184.46, 72.86) --
	(184.71, 73.00) --
	(184.94, 73.18) --
	(185.13, 73.40) --
	(185.28, 73.65) --
	(185.40, 73.92) --
	(185.47, 74.20) --
	(185.49, 74.49) --
	(185.49, 74.49) --
	(185.49, 75.76) --
	(185.49, 75.76) --
	(185.47, 76.05) --
	(185.40, 76.33) --
	(185.28, 76.60) --
	(185.13, 76.84) --
	(184.94, 77.06) --
	(184.71, 77.25) --
	(184.46, 77.39) --
	(184.19, 77.49) --
	(183.90, 77.55) --
	(183.68, 77.57) --
	(176.91, 77.57) --
	(177.13, 77.55) --
	(176.84, 77.56) --
	(176.55, 77.53) --
	(176.27, 77.45) --
	(176.01, 77.32) --
	(175.77, 77.16) --
	(175.56, 76.96) --
	(175.39, 76.72) --
	(175.25, 76.47) --
	(175.16, 76.19) --
	(175.11, 75.90) --
	(175.11, 75.76) --
	(175.11, 74.49) --
	(175.11, 74.63) --
	(175.11, 74.34) --
	(175.16, 74.06) --
	(175.25, 73.78) --
	(175.39, 73.52) --
	(175.56, 73.29) --
	(175.77, 73.09) --
	(176.01, 72.92) --
	(176.27, 72.80) --
	(176.55, 72.72) --
	(176.84, 72.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52, 67.29) rectangle (239.09,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (180.30, 73.39) {8.72};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52, 67.29) rectangle (239.09,108.13);
\end{scope}
\begin{scope}
\path[clip] (139.52, 22.45) rectangle (239.09, 63.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.52, 22.45) rectangle (239.09, 63.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 27.23) --
	(239.09, 27.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 38.56) --
	(239.09, 38.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 49.89) --
	(239.09, 49.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] (139.52, 61.23) --
	(239.09, 61.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (151.39, 22.45) --
	(151.39, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.88, 22.45) --
	(169.88, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (188.37, 22.45) --
	(188.37, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.86, 22.45) --
	(206.86, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.34, 22.45) --
	(225.34, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52, 32.89) --
	(239.09, 32.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52, 44.23) --
	(239.09, 44.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.52, 55.56) --
	(239.09, 55.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.15, 22.45) --
	(142.15, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.64, 22.45) --
	(160.64, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.12, 22.45) --
	(179.12, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.61, 22.45) --
	(197.61, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.10, 22.45) --
	(216.10, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.59, 22.45) --
	(234.59, 63.29);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (139.52,  22.45) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras10}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (144.13, 33.37) --
	(144.27, 33.34) --
	(144.35, 33.35) --
	(144.38, 33.39) --
	(144.54, 33.39) --
	(144.60, 33.36) --
	(144.65, 33.37) --
	(144.76, 33.35) --
	(144.98, 33.40) --
	(145.19, 33.35) --
	(145.22, 33.37) --
	(145.23, 33.37) --
	(145.38, 33.38) --
	(145.46, 33.37) --
	(145.57, 33.37) --
	(145.69, 33.34) --
	(145.72, 33.34) --
	(145.81, 33.37) --
	(145.81, 33.37) --
	(146.04, 33.41) --
	(146.23, 33.38) --
	(146.25, 33.36) --
	(146.28, 33.35) --
	(146.28, 33.35) --
	(146.29, 33.35) --
	(146.41, 33.40) --
	(146.65, 33.42) --
	(146.69, 33.43) --
	(146.88, 33.37) --
	(146.89, 33.36) --
	(146.93, 33.37) --
	(146.94, 33.37) --
	(147.20, 33.37) --
	(147.24, 33.36) --
	(147.28, 33.32) --
	(147.42, 33.34) --
	(147.66, 33.39) --
	(147.74, 33.37) --
	(148.03, 33.39) --
	(148.13, 33.43) --
	(148.17, 33.39) --
	(148.35, 33.42) --
	(148.40, 33.44) --
	(148.68, 33.41) --
	(148.84, 33.38) --
	(148.85, 33.38) --
	(149.08, 33.40) --
	(149.10, 33.42) --
	(149.17, 33.40) --
	(149.37, 33.42) --
	(149.51, 33.37) --
	(149.61, 33.35) --
	(149.62, 33.36) --
	(149.90, 33.39) --
	(149.95, 33.43) --
	(150.18, 33.32) --
	(150.52, 33.35) --
	(150.53, 33.35) --
	(150.70, 33.38) --
	(151.04, 33.38) --
	(151.05, 33.38) --
	(151.09, 33.38) --
	(151.16, 33.38) --
	(151.26, 33.33) --
	(151.53, 33.37) --
	(151.77, 33.34) --
	(151.83, 33.39) --
	(151.93, 33.39) --
	(151.94, 33.39) --
	(152.02, 33.34) --
	(152.13, 33.31) --
	(152.51, 33.39) --
	(152.59, 33.40) --
	(152.60, 33.38) --
	(152.68, 33.32) --
	(152.69, 33.32) --
	(152.77, 33.30) --
	(152.78, 33.31) --
	(152.92, 33.36) --
	(152.97, 33.36) --
	(153.05, 33.35) --
	(153.22, 33.37) --
	(153.23, 33.37) --
	(153.49, 33.37) --
	(153.67, 33.32) --
	(153.67, 33.32) --
	(153.73, 33.33) --
	(153.76, 33.30) --
	(153.89, 33.32) --
	(154.30, 33.29) --
	(154.35, 33.31) --
	(154.38, 33.30) --
	(154.39, 33.30) --
	(154.59, 33.35) --
	(154.66, 33.32) --
	(154.67, 33.33) --
	(154.68, 33.34) --
	(154.75, 33.39) --
	(154.96, 33.30) --
	(154.99, 33.30) --
	(155.03, 33.30) --
	(155.18, 33.37) --
	(155.20, 33.37) --
	(155.25, 33.38) --
	(155.29, 33.40) --
	(155.37, 33.37) --
	(155.49, 33.34) --
	(155.51, 33.35) --
	(155.72, 33.30) --
	(155.86, 33.36) --
	(155.94, 33.37) --
	(156.16, 33.34) --
	(156.21, 33.34) --
	(156.59, 33.30) --
	(156.68, 33.33) --
	(156.69, 33.33) --
	(156.76, 33.32) --
	(157.17, 33.34) --
	(157.68, 33.33) --
	(157.69, 33.34) --
	(157.99, 33.39) --
	(158.15, 33.36) --
	(158.17, 33.36) --
	(158.25, 33.38) --
	(158.38, 33.34) --
	(158.47, 33.33) --
	(158.71, 33.31) --
	(158.78, 33.33) --
	(158.88, 33.42) --
	(158.89, 33.41) --
	(158.94, 33.42) --
	(158.95, 33.43) --
	(158.96, 33.43) --
	(158.96, 33.43) --
	(159.08, 33.36) --
	(159.12, 33.33) --
	(159.16, 33.35) --
	(159.36, 33.33) --
	(159.37, 33.33) --
	(159.53, 33.31) --
	(159.64, 33.34) --
	(159.70, 33.31) --
	(159.83, 33.28) --
	(159.85, 33.25) --
	(159.99, 33.27) --
	(160.14, 33.30) --
	(160.47, 33.36) --
	(160.63, 33.32) --
	(160.72, 33.33) --
	(160.88, 33.37) --
	(161.17, 33.33) --
	(161.41, 33.33) --
	(161.43, 33.32) --
	(161.49, 33.31) --
	(161.54, 33.31) --
	(161.65, 33.33) --
	(161.83, 33.27) --
	(161.84, 33.29) --
	(162.00, 33.37) --
	(162.18, 33.34) --
	(162.38, 33.30) --
	(162.57, 33.34) --
	(162.69, 33.37) --
	(162.71, 33.37) --
	(162.76, 33.38) --
	(163.49, 33.32) --
	(163.61, 33.35) --
	(163.65, 33.36) --
	(163.66, 33.36) --
	(163.86, 33.40) --
	(163.87, 33.39) --
	(164.18, 33.40) --
	(164.29, 33.29) --
	(164.51, 33.38) --
	(164.65, 33.35) --
	(164.68, 33.35) --
	(164.72, 33.36) --
	(164.72, 33.36) --
	(164.75, 33.36) --
	(164.77, 33.37) --
	(164.92, 33.37) --
	(165.14, 33.34) --
	(165.49, 33.32) --
	(165.55, 33.33) --
	(165.94, 33.34) --
	(166.14, 33.29) --
	(166.40, 33.34) --
	(166.43, 33.33) --
	(166.51, 33.33) --
	(166.75, 33.38) --
	(166.82, 33.39) --
	(166.87, 33.38) --
	(166.88, 33.38) --
	(166.93, 33.40) --
	(167.01, 33.38) --
	(167.03, 33.40) --
	(167.17, 33.39) --
	(167.23, 33.38) --
	(167.44, 33.31) --
	(167.52, 33.35) --
	(167.57, 33.36) --
	(167.57, 33.36) --
	(167.57, 33.37) --
	(167.63, 33.40) --
	(167.68, 33.40) --
	(167.85, 33.37) --
	(167.88, 33.37) --
	(168.26, 33.40) --
	(168.34, 33.37) --
	(168.46, 33.38) --
	(168.91, 33.35) --
	(169.13, 33.33) --
	(169.14, 33.33) --
	(169.53, 33.36) --
	(169.69, 33.35) --
	(169.75, 33.34) --
	(169.95, 33.34) --
	(170.24, 33.37) --
	(170.34, 33.37) --
	(170.42, 33.36) --
	(170.49, 33.35) --
	(170.53, 33.31) --
	(170.58, 33.30) --
	(170.59, 33.31) --
	(170.92, 33.40) --
	(171.04, 33.39) --
	(171.06, 33.35) --
	(171.18, 33.35) --
	(171.31, 33.37) --
	(171.32, 33.36) --
	(171.40, 33.32) --
	(171.66, 33.25) --
	(172.09, 33.39) --
	(172.10, 33.39) --
	(172.13, 33.39) --
	(172.50, 33.37) --
	(172.57, 33.37) --
	(172.72, 33.35) --
	(172.77, 33.35) --
	(172.77, 33.35) --
	(172.87, 33.37) --
	(173.18, 33.32) --
	(173.18, 33.31) --
	(173.21, 33.31) --
	(173.28, 33.31) --
	(173.48, 33.33) --
	(173.50, 33.35) --
	(173.56, 33.36) --
	(173.68, 33.35) --
	(173.89, 33.35) --
	(174.13, 33.35) --
	(174.14, 33.35) --
	(174.16, 33.30) --
	(174.38, 33.31) --
	(174.42, 33.31) --
	(174.54, 33.37) --
	(174.79, 33.33) --
	(174.92, 33.33) --
	(174.95, 33.35) --
	(175.00, 33.33) --
	(175.14, 33.36) --
	(175.68, 33.37) --
	(175.88, 33.37) --
	(176.05, 33.34) --
	(176.06, 33.34) --
	(176.35, 33.33) --
	(176.57, 33.39) --
	(176.58, 33.39) --
	(176.65, 33.39) --
	(176.81, 33.28) --
	(176.82, 33.29) --
	(176.89, 33.31) --
	(177.03, 33.32) --
	(177.08, 33.33) --
	(177.19, 33.38) --
	(177.35, 33.37) --
	(177.44, 33.41) --
	(177.51, 33.40) --
	(177.69, 33.37) --
	(177.87, 33.34) --
	(178.10, 33.34) --
	(178.19, 33.30) --
	(178.35, 33.35) --
	(178.46, 33.34) --
	(178.52, 33.34) --
	(178.58, 33.35) --
	(178.59, 33.35) --
	(178.61, 33.36) --
	(178.62, 33.37) --
	(178.78, 33.30) --
	(178.86, 33.32) --
	(178.90, 33.32) --
	(179.11, 33.35) --
	(179.14, 33.32) --
	(179.20, 33.29) --
	(179.21, 33.28) --
	(179.37, 33.35) --
	(179.65, 33.37) --
	(179.65, 33.36) --
	(179.72, 33.39) --
	(179.92, 33.40) --
	(179.92, 33.40) --
	(179.93, 33.40) --
	(180.00, 33.39) --
	(180.21, 33.36) --
	(180.24, 33.36) --
	(180.32, 33.37) --
	(180.63, 33.32) --
	(180.99, 33.34) --
	(181.03, 33.34) --
	(181.18, 33.28) --
	(181.39, 33.35) --
	(181.41, 33.34) --
	(181.65, 33.39) --
	(181.67, 33.41) --
	(181.86, 33.34) --
	(181.88, 33.34) --
	(181.92, 33.31) --
	(181.98, 33.30) --
	(182.04, 33.29) --
	(182.09, 33.30) --
	(182.17, 33.29) --
	(182.21, 33.24) --
	(182.73, 33.39) --
	(182.80, 33.42) --
	(182.82, 33.44) --
	(182.98, 33.38) --
	(183.08, 33.33) --
	(183.15, 33.34) --
	(183.15, 33.34) --
	(183.27, 33.37) --
	(183.31, 33.36) --
	(183.38, 33.36) --
	(183.47, 33.38) --
	(183.54, 33.38) --
	(183.55, 33.38) --
	(183.56, 33.38) --
	(183.80, 33.42) --
	(184.12, 33.35) --
	(184.13, 33.36) --
	(184.13, 33.36) --
	(184.14, 33.34) --
	(184.21, 33.36) --
	(184.31, 33.34) --
	(184.64, 33.36) --
	(184.69, 33.38) --
	(185.10, 33.35) --
	(185.33, 33.34) --
	(185.55, 33.37) --
	(185.99, 33.33) --
	(186.32, 33.33) --
	(186.36, 33.33) --
	(186.44, 33.33) --
	(186.57, 33.35) --
	(186.93, 33.34) --
	(186.99, 33.34) --
	(187.02, 33.32) --
	(187.10, 33.33) --
	(187.12, 33.30) --
	(187.17, 33.27) --
	(187.42, 33.35) --
	(187.48, 33.37) --
	(187.55, 33.41) --
	(187.57, 33.38) --
	(187.60, 33.39) --
	(187.65, 33.40) --
	(187.73, 33.38) --
	(188.02, 33.32) --
	(188.34, 33.38) --
	(188.43, 33.31) --
	(188.58, 33.32) --
	(188.64, 33.34) --
	(188.69, 33.35) --
	(188.77, 33.40) --
	(188.85, 33.39) --
	(188.89, 33.39) --
	(189.09, 33.31) --
	(189.27, 33.41) --
	(189.49, 33.32) --
	(189.53, 33.33) --
	(189.58, 33.33) --
	(189.59, 33.32) --
	(189.68, 33.34) --
	(189.77, 33.36) --
	(189.79, 33.38) --
	(190.36, 33.28) --
	(190.37, 33.28) --
	(190.41, 33.31) --
	(190.65, 33.34) --
	(190.67, 33.34) --
	(190.94, 33.40) --
	(191.02, 33.41) --
	(191.05, 33.38) --
	(191.11, 33.40) --
	(191.22, 33.36) --
	(191.27, 33.35) --
	(191.32, 33.35) --
	(191.54, 33.33) --
	(191.56, 33.31) --
	(191.84, 33.33) --
	(191.91, 33.31) --
	(191.96, 33.32) --
	(191.99, 33.31) --
	(192.00, 33.32) --
	(192.09, 33.34) --
	(192.13, 33.35) --
	(192.30, 33.38) --
	(192.37, 33.38) --
	(192.55, 33.35) --
	(192.55, 33.35) --
	(192.64, 33.40) --
	(192.81, 33.34) --
	(192.89, 33.34) --
	(192.91, 33.34) --
	(192.94, 33.34) --
	(193.07, 33.33) --
	(193.10, 33.36) --
	(193.15, 33.32) --
	(193.22, 33.35) --
	(193.23, 33.34) --
	(193.30, 33.36) --
	(193.30, 33.36) --
	(193.41, 33.39) --
	(193.46, 33.37) --
	(193.54, 33.39) --
	(193.63, 33.39) --
	(193.73, 33.38) --
	(193.77, 33.40) --
	(193.97, 33.33) --
	(193.97, 33.32) --
	(194.04, 33.31) --
	(194.11, 33.36) --
	(194.16, 33.34) --
	(194.22, 33.37) --
	(194.23, 33.37) --
	(194.26, 33.37) --
	(194.65, 33.34) --
	(194.72, 33.37) --
	(194.87, 33.31) --
	(194.93, 33.28) --
	(195.07, 33.33) --
	(195.09, 33.35) --
	(195.10, 33.37) --
	(195.11, 33.37) --
	(195.42, 33.35) --
	(195.50, 33.33) --
	(195.56, 33.35) --
	(195.62, 33.34) --
	(195.74, 33.27) --
	(195.79, 33.29) --
	(195.80, 33.31) --
	(195.81, 33.31) --
	(195.88, 33.36) --
	(196.06, 33.33) --
	(196.14, 33.30) --
	(196.21, 33.33) --
	(196.21, 33.33) --
	(196.23, 33.31) --
	(196.31, 33.34) --
	(196.48, 33.29) --
	(196.65, 33.39) --
	(196.68, 33.41) --
	(196.88, 33.35) --
	(197.03, 33.30) --
	(197.09, 33.34) --
	(197.17, 33.38) --
	(197.22, 33.43) --
	(197.27, 33.38) --
	(197.29, 33.39) --
	(197.34, 33.36) --
	(197.35, 33.35) --
	(197.44, 33.34) --
	(197.47, 33.34) --
	(197.47, 33.34) --
	(197.74, 33.32) --
	(197.78, 33.35) --
	(197.79, 33.36) --
	(197.81, 33.36) --
	(198.07, 33.41) --
	(198.36, 33.33) --
	(198.46, 33.36) --
	(198.57, 33.33) --
	(198.98, 33.32) --
	(199.00, 33.30) --
	(199.48, 33.35) --
	(199.62, 33.35) --
	(199.66, 33.31) --
	(200.10, 33.29) --
	(200.12, 33.29) --
	(200.39, 33.36) --
	(200.71, 33.39) --
	(201.10, 33.39) --
	(201.17, 33.39) --
	(201.19, 33.38) --
	(201.21, 33.37) --
	(201.33, 33.36) --
	(201.37, 33.34) --
	(201.61, 33.39) --
	(201.62, 33.39) --
	(201.72, 33.35) --
	(201.94, 33.37) --
	(202.15, 33.33) --
	(202.23, 33.37) --
	(202.31, 33.36) --
	(202.38, 33.34) --
	(202.58, 33.32) --
	(202.68, 33.29) --
	(202.74, 33.32) --
	(202.82, 33.34) --
	(202.91, 33.33) --
	(203.05, 33.37) --
	(203.13, 33.39) --
	(203.63, 33.36) --
	(203.68, 33.37) --
	(203.70, 33.37) --
	(203.76, 33.37) --
	(203.98, 33.37) --
	(204.01, 33.34) --
	(204.10, 33.40) --
	(204.26, 33.37) --
	(204.49, 33.30) --
	(204.66, 33.29) --
	(205.40, 33.38) --
	(205.71, 33.38) --
	(205.74, 33.35) --
	(206.10, 33.42) --
	(206.14, 33.44) --
	(206.20, 33.42) --
	(206.32, 33.36) --
	(206.39, 33.34) --
	(206.64, 33.29) --
	(206.75, 33.36) --
	(206.83, 33.39) --
	(206.87, 33.37) --
	(206.98, 33.38) --
	(207.00, 33.39) --
	(207.21, 33.37) --
	(207.53, 33.37) --
	(207.70, 33.39) --
	(207.73, 33.36) --
	(207.85, 33.35) --
	(208.14, 33.37) --
	(208.14, 33.37) --
	(208.18, 33.34) --
	(208.20, 33.33) --
	(208.53, 33.40) --
	(208.55, 33.41) --
	(209.28, 33.26) --
	(209.41, 33.30) --
	(209.77, 33.33) --
	(209.89, 33.39) --
	(210.02, 33.40) --
	(210.33, 33.34) --
	(210.46, 33.33) --
	(210.46, 33.33) --
	(210.66, 33.42) --
	(210.76, 33.36) --
	(211.04, 33.42) --
	(211.07, 33.40) --
	(211.08, 33.40) --
	(211.15, 33.35) --
	(211.46, 33.38) --
	(211.48, 33.36) --
	(211.69, 33.44) --
	(211.72, 33.42) --
	(212.25, 33.35) --
	(212.25, 33.35) --
	(212.33, 33.35) --
	(212.55, 33.35) --
	(212.58, 33.34) --
	(212.65, 33.36) --
	(212.71, 33.34) --
	(212.77, 33.34) --
	(212.78, 33.37) --
	(212.83, 33.35) --
	(212.88, 33.34) --
	(213.01, 33.33) --
	(213.27, 33.34) --
	(213.70, 33.35) --
	(213.72, 33.35) --
	(213.78, 33.36) --
	(213.92, 33.39) --
	(213.95, 33.38) --
	(214.08, 33.43) --
	(214.18, 33.42) --
	(214.31, 33.37) --
	(214.58, 33.34) --
	(214.59, 33.33) --
	(214.70, 33.32) --
	(214.96, 33.32) --
	(215.02, 33.33) --
	(215.25, 33.36) --
	(215.51, 33.38) --
	(215.53, 33.38) --
	(215.57, 33.37) --
	(215.76, 33.33) --
	(215.90, 33.29) --
	(215.96, 33.32) --
	(216.03, 33.38) --
	(216.51, 33.36) --
	(216.51, 33.36) --
	(216.53, 33.39) --
	(216.82, 33.36) --
	(216.87, 33.34) --
	(217.06, 33.32) --
	(217.23, 33.30) --
	(217.34, 33.37) --
	(217.38, 33.35) --
	(217.39, 33.35) --
	(217.59, 33.38) --
	(217.61, 33.35) --
	(217.72, 33.36) --
	(217.74, 33.36) --
	(217.85, 33.38) --
	(218.00, 33.35) --
	(218.08, 33.35) --
	(218.08, 33.35) --
	(218.13, 33.33) --
	(218.24, 33.35) --
	(218.33, 33.37) --
	(218.40, 33.37) --
	(218.43, 33.36) --
	(218.47, 33.33) --
	(218.50, 33.35) --
	(218.71, 33.33) --
	(218.81, 33.40) --
	(218.87, 33.42) --
	(218.94, 33.45) --
	(218.94, 33.45) --
	(218.97, 33.43) --
	(219.06, 33.40) --
	(219.09, 33.41) --
	(219.30, 33.39) --
	(219.30, 33.40) --
	(219.50, 33.35) --
	(219.61, 33.33) --
	(219.61, 33.32) --
	(219.79, 33.39) --
	(220.08, 33.35) --
	(220.94, 33.37) --
	(220.94, 33.36) --
	(220.97, 33.35) --
	(221.10, 33.35) --
	(221.19, 33.38) --
	(221.47, 33.32) --
	(221.49, 33.30) --
	(221.58, 33.31) --
	(221.59, 33.32) --
	(221.91, 33.37) --
	(222.04, 33.34) --
	(222.23, 33.43) --
	(222.32, 33.37) --
	(222.39, 33.36) --
	(222.40, 33.37) --
	(222.53, 33.37) --
	(222.60, 33.37) --
	(222.62, 33.36) --
	(223.01, 33.38) --
	(223.14, 33.31) --
	(223.25, 33.38) --
	(223.26, 33.35) --
	(223.48, 33.38) --
	(223.59, 33.36) --
	(223.65, 33.31) --
	(223.67, 33.31) --
	(224.10, 33.34) --
	(224.78, 33.35) --
	(224.78, 33.36) --
	(224.82, 33.33) --
	(224.84, 33.33) --
	(224.84, 33.34) --
	(224.97, 33.33) --
	(225.17, 33.37) --
	(225.22, 33.39) --
	(225.44, 33.39) --
	(225.50, 33.38) --
	(225.51, 33.37) --
	(225.64, 33.32) --
	(225.67, 33.33) --
	(225.70, 33.36) --
	(225.94, 33.29) --
	(226.03, 33.33) --
	(226.16, 33.37) --
	(226.21, 33.38) --
	(226.31, 33.39) --
	(226.60, 33.39) --
	(226.71, 33.34) --
	(226.78, 33.37) --
	(226.85, 33.33) --
	(226.96, 33.31) --
	(227.07, 33.29) --
	(227.19, 33.27) --
	(227.22, 33.28) --
	(227.25, 33.30) --
	(227.45, 33.35) --
	(227.58, 33.30) --
	(227.62, 33.29) --
	(227.66, 33.33) --
	(227.70, 33.32) --
	(227.74, 33.35) --
	(227.96, 33.38) --
	(228.02, 33.39) --
	(228.13, 33.39) --
	(228.17, 33.41) --
	(228.17, 33.41) --
	(228.33, 33.35) --
	(228.36, 33.33) --
	(228.53, 33.27) --
	(228.68, 33.30) --
	(228.72, 33.31) --
	(228.81, 33.38) --
	(229.01, 33.34) --
	(229.03, 33.36) --
	(229.09, 33.39) --
	(229.17, 33.39) --
	(229.27, 33.33) --
	(229.32, 33.34) --
	(229.36, 33.34) --
	(229.49, 33.29) --
	(229.54, 33.32) --
	(229.59, 33.31) --
	(229.62, 33.32) --
	(229.88, 33.39) --
	(229.92, 33.40) --
	(230.07, 33.35) --
	(230.35, 33.39) --
	(230.41, 33.34) --
	(230.45, 33.35) --
	(230.53, 33.36) --
	(230.65, 33.38) --
	(230.68, 33.37) --
	(230.93, 33.32) --
	(230.99, 33.33) --
	(231.05, 33.32) --
	(231.22, 33.29) --
	(231.31, 33.32) --
	(231.35, 33.32) --
	(231.42, 33.38) --
	(231.49, 33.36) --
	(231.60, 33.35) --
	(231.70, 33.38) --
	(231.87, 33.38) --
	(231.87, 33.37) --
	(232.00, 33.34) --
	(232.10, 33.37) --
	(232.16, 33.35) --
	(232.38, 33.38) --
	(232.52, 33.38) --
	(232.72, 33.38) --
	(233.03, 33.33) --
	(233.09, 33.33) --
	(233.15, 33.35) --
	(233.26, 33.35) --
	(233.26, 33.35) --
	(233.51, 33.36) --
	(233.60, 33.40) --
	(233.62, 33.41) --
	(233.73, 33.34) --
	(233.79, 33.33) --
	(233.83, 33.35) --
	(233.86, 33.37) --
	(234.02, 33.37) --
	(234.10, 33.41) --
	(234.11, 33.38) --
	(234.42, 33.40) --
	(234.55, 33.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.96, 62.82) --
	(160.16, 60.74) --
	(157.76, 60.74) --
	(158.96, 62.82);
\end{scope}
\begin{scope}
\path[clip] (139.52, 22.45) rectangle (239.09, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (160.78, 53.55) --
	(167.55, 53.55) --
	(167.47, 53.55) --
	(167.77, 53.56) --
	(168.05, 53.62) --
	(168.32, 53.72) --
	(168.57, 53.87) --
	(168.80, 54.05) --
	(168.99, 54.27) --
	(169.15, 54.51) --
	(169.26, 54.78) --
	(169.33, 55.06) --
	(169.35, 55.35) --
	(169.35, 55.35) --
	(169.35, 56.62) --
	(169.35, 56.62) --
	(169.33, 56.91) --
	(169.26, 57.20) --
	(169.15, 57.46) --
	(168.99, 57.71) --
	(168.80, 57.93) --
	(168.57, 58.11) --
	(168.32, 58.26) --
	(168.05, 58.36) --
	(167.77, 58.42) --
	(167.55, 58.43) --
	(160.78, 58.43) --
	(160.99, 58.42) --
	(160.70, 58.43) --
	(160.42, 58.40) --
	(160.14, 58.31) --
	(159.87, 58.19) --
	(159.63, 58.02) --
	(159.42, 57.82) --
	(159.25, 57.59) --
	(159.11, 57.33) --
	(159.02, 57.06) --
	(158.98, 56.77) --
	(158.97, 56.62) --
	(158.97, 55.35) --
	(158.98, 55.50) --
	(158.98, 55.21) --
	(159.02, 54.92) --
	(159.11, 54.65) --
	(159.25, 54.39) --
	(159.42, 54.16) --
	(159.63, 53.95) --
	(159.87, 53.79) --
	(160.14, 53.66) --
	(160.42, 53.58) --
	(160.70, 53.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52, 22.45) rectangle (239.09, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (164.16, 54.26) {35.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.31, 32.77) --
	(232.51, 30.69) --
	(230.11, 30.69) --
	(231.31, 32.77);
\end{scope}
\begin{scope}
\path[clip] (139.52, 22.45) rectangle (239.09, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (227.50, 28.83) --
	(234.27, 28.83) --
	(234.20, 28.83) --
	(234.49, 28.84) --
	(234.77, 28.90) --
	(235.05, 29.00) --
	(235.30, 29.15) --
	(235.52, 29.33) --
	(235.72, 29.55) --
	(235.87, 29.80) --
	(235.99, 30.06) --
	(236.06, 30.35) --
	(236.08, 30.64) --
	(236.08, 30.64) --
	(236.08, 31.91) --
	(236.08, 31.91) --
	(236.06, 32.20) --
	(235.99, 32.48) --
	(235.87, 32.75) --
	(235.72, 32.99) --
	(235.52, 33.21) --
	(235.30, 33.39) --
	(235.05, 33.54) --
	(234.77, 33.64) --
	(234.49, 33.70) --
	(234.27, 33.71) --
	(227.50, 33.71) --
	(227.72, 33.70) --
	(227.43, 33.71) --
	(227.14, 33.68) --
	(226.86, 33.60) --
	(226.60, 33.47) --
	(226.36, 33.31) --
	(226.15, 33.10) --
	(225.97, 32.87) --
	(225.84, 32.61) --
	(225.75, 32.34) --
	(225.70, 32.05) --
	(225.69, 31.91) --
	(225.69, 30.64) --
	(225.70, 30.78) --
	(225.70, 30.49) --
	(225.75, 30.20) --
	(225.84, 29.93) --
	(225.97, 29.67) --
	(226.15, 29.44) --
	(226.36, 29.24) --
	(226.60, 29.07) --
	(226.86, 28.95) --
	(227.14, 28.86) --
	(227.43, 28.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.52, 22.45) rectangle (239.09, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (230.89, 29.54) {8.67};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52, 22.45) rectangle (239.09, 63.29);
\end{scope}
\begin{scope}
\path[clip] (243.09,201.80) rectangle (342.67,242.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.09,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,206.29) --
	(342.67,206.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,216.70) --
	(342.67,216.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,227.11) --
	(342.67,227.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,237.53) --
	(342.67,237.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.97,201.80) --
	(254.97,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.46,201.80) --
	(273.46,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.95,201.80) --
	(291.95,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.43,201.80) --
	(310.43,242.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.92,201.80) --
	(328.92,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,211.49) --
	(342.67,211.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,221.91) --
	(342.67,221.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,232.32) --
	(342.67,232.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.73,201.80) --
	(245.73,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.22,201.80) --
	(264.22,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.70,201.80) --
	(282.70,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.19,201.80) --
	(301.19,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.68,201.80) --
	(319.68,242.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.16,201.80) --
	(338.16,242.63);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (243.09, 201.80) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras11}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (248.06,204.57) --
	(248.26,204.55) --
	(248.29,204.54) --
	(248.36,204.55) --
	(249.16,204.54) --
	(249.59,204.54) --
	(249.76,204.54) --
	(250.31,204.57) --
	(250.37,204.57) --
	(250.65,204.54) --
	(250.69,204.54) --
	(250.96,204.54) --
	(252.22,204.54) --
	(252.61,204.54) --
	(253.16,204.54) --
	(253.19,204.54) --
	(253.38,204.54) --
	(253.57,204.54) --
	(253.65,204.54) --
	(253.72,204.55) --
	(253.76,204.54) --
	(253.89,204.54) --
	(254.30,204.53) --
	(254.40,204.53) --
	(254.42,204.53) --
	(254.45,204.54) --
	(254.64,204.54) --
	(254.79,204.57) --
	(254.82,204.57) --
	(254.86,204.58) --
	(254.87,204.58) --
	(255.09,204.54) --
	(255.18,204.54) --
	(255.21,204.54) --
	(255.23,204.54) --
	(255.36,204.54) --
	(255.83,204.56) --
	(256.04,204.56) --
	(256.34,204.56) --
	(256.37,204.56) --
	(256.54,204.56) --
	(256.88,204.55) --
	(257.05,204.56) --
	(257.10,204.56) --
	(257.22,204.56) --
	(257.33,204.56) --
	(257.79,204.57) --
	(257.93,204.59) --
	(258.35,204.56) --
	(258.41,204.56) --
	(258.44,204.56) --
	(258.46,204.56) --
	(258.49,204.56) --
	(258.50,204.56) --
	(258.65,204.57) --
	(258.76,204.57) --
	(259.23,204.56) --
	(259.40,204.55) --
	(259.47,204.57) --
	(259.52,204.58) --
	(259.56,204.58) --
	(259.57,204.58) --
	(259.68,204.57) --
	(259.71,204.57) --
	(259.80,204.56) --
	(259.88,204.57) --
	(259.98,204.56) --
	(260.11,204.56) --
	(260.17,204.57) --
	(260.33,204.56) --
	(260.35,204.56) --
	(260.51,204.41) --
	(260.54,204.33) --
	(260.55,204.30) --
	(260.55,204.29) --
	(260.55,204.29) --
	(260.55,204.27) --
	(260.55,204.26) --
	(260.56,204.25) --
	(260.58,204.20) --
	(260.59,204.16) --
	(260.59,204.16) --
	(260.59,204.16) --
	(260.60,204.15) --
	(260.60,204.13) --
	(260.60,204.13) --
	(260.62,204.09) --
	(260.62,204.08) --
	(260.65,204.03) --
	(260.66,204.03) --
	(260.66,204.03) --
	(260.66,204.03) --
	(260.67,204.02) --
	(260.68,204.02) --
	(260.68,204.02) --
	(260.68,203.99) --
	(260.69,203.99) --
	(260.69,203.98) --
	(260.69,203.99) --
	(260.69,203.98) --
	(260.70,203.98) --
	(260.70,203.98) --
	(260.70,203.98) --
	(260.72,203.99) --
	(260.72,203.99) --
	(260.74,203.99) --
	(260.74,203.99) --
	(260.75,203.99) --
	(260.75,203.99) --
	(260.76,203.98) --
	(260.76,203.98) --
	(260.76,203.98) --
	(260.78,203.97) --
	(260.78,203.98) --
	(260.79,203.98) --
	(260.80,203.97) --
	(260.80,203.97) --
	(260.80,203.97) --
	(260.80,203.97) --
	(260.81,203.97) --
	(260.82,203.97) --
	(260.83,203.97) --
	(260.84,203.97) --
	(260.86,203.98) --
	(260.88,203.99) --
	(260.88,203.99) --
	(260.89,203.99) --
	(260.91,203.98) --
	(260.91,203.98) --
	(260.92,203.98) --
	(260.93,203.98) --
	(260.94,203.98) --
	(260.95,203.97) --
	(260.97,203.97) --
	(260.98,203.98) --
	(260.99,203.98) --
	(261.00,204.00) --
	(261.02,204.00) --
	(261.02,204.00) --
	(261.05,204.00) --
	(261.06,204.00) --
	(261.07,204.00) --
	(261.07,204.00) --
	(261.08,204.01) --
	(261.09,204.00) --
	(261.09,204.00) --
	(261.09,204.00) --
	(261.09,204.00) --
	(261.10,204.00) --
	(261.10,204.00) --
	(261.14,204.01) --
	(261.15,204.01) --
	(261.16,204.02) --
	(261.18,204.03) --
	(261.19,204.01) --
	(261.19,204.01) --
	(261.19,204.01) --
	(261.21,204.02) --
	(261.22,204.02) --
	(261.22,204.02) --
	(261.23,204.03) --
	(261.23,204.03) --
	(261.24,204.03) --
	(261.25,204.03) --
	(261.26,204.03) --
	(261.26,204.04) --
	(261.28,204.04) --
	(261.38,204.05) --
	(261.40,204.05) --
	(261.40,204.05) --
	(261.44,204.05) --
	(261.48,204.04) --
	(261.51,204.04) --
	(261.52,204.04) --
	(261.57,204.08) --
	(261.64,204.07) --
	(261.65,204.06) --
	(261.66,204.06) --
	(261.66,204.06) --
	(261.66,204.06) --
	(261.67,204.06) --
	(261.69,204.07) --
	(261.71,204.06) --
	(261.71,204.06) --
	(261.71,204.06) --
	(261.72,204.06) --
	(261.73,204.06) --
	(261.73,204.06) --
	(261.74,204.06) --
	(261.75,204.01) --
	(261.77,204.01) --
	(261.77,204.01) --
	(261.82,204.02) --
	(261.84,204.02) --
	(261.86,204.02) --
	(261.87,204.02) --
	(261.91,204.03) --
	(261.92,204.04) --
	(261.93,204.04) --
	(261.98,204.06) --
	(261.98,204.06) --
	(261.99,204.06) --
	(262.01,204.06) --
	(262.04,204.06) --
	(262.05,204.06) --
	(262.15,204.06) --
	(262.15,204.06) --
	(262.18,204.06) --
	(262.30,204.06) --
	(262.41,204.05) --
	(262.45,204.05) --
	(262.48,204.05) --
	(262.49,204.05) --
	(262.53,204.06) --
	(262.60,204.09) --
	(262.66,204.10) --
	(262.67,204.09) --
	(262.81,204.08) --
	(262.82,204.09) --
	(262.86,204.09) --
	(262.88,204.09) --
	(262.89,204.09) --
	(262.89,204.09) --
	(262.90,204.09) --
	(263.00,204.09) --
	(263.03,204.10) --
	(263.03,204.10) --
	(263.04,204.10) --
	(263.10,204.07) --
	(263.14,204.06) --
	(263.14,204.06) --
	(263.15,204.06) --
	(263.15,204.06) --
	(263.16,204.06) --
	(263.18,204.06) --
	(263.20,204.06) --
	(263.22,204.05) --
	(263.25,204.05) --
	(263.30,204.05) --
	(263.33,204.06) --
	(263.42,204.06) --
	(263.43,204.06) --
	(263.44,204.09) --
	(263.45,204.09) --
	(263.52,204.10) --
	(263.52,204.10) --
	(263.66,204.08) --
	(263.66,204.08) --
	(263.69,204.07) --
	(263.69,204.07) --
	(263.70,204.07) --
	(263.71,204.06) --
	(263.71,204.06) --
	(263.75,204.06) --
	(263.78,204.06) --
	(263.79,204.06) --
	(263.82,204.06) --
	(263.85,204.06) --
	(263.87,204.07) --
	(263.88,204.07) --
	(263.91,204.07) --
	(263.92,204.06) --
	(263.94,204.06) --
	(263.95,204.06) --
	(263.97,204.06) --
	(264.00,204.06) --
	(264.00,204.06) --
	(264.03,204.07) --
	(264.04,204.07) --
	(264.09,204.08) --
	(264.11,204.08) --
	(264.12,204.08) --
	(264.12,204.08) --
	(264.19,204.09) --
	(264.19,204.09) --
	(264.20,204.09) --
	(264.22,204.08) --
	(264.22,204.08) --
	(264.30,204.08) --
	(264.34,204.07) --
	(264.42,204.07) --
	(264.43,204.07) --
	(264.45,204.07) --
	(264.46,204.07) --
	(264.57,204.07) --
	(264.59,204.07) --
	(264.66,204.07) --
	(264.66,204.07) --
	(264.67,204.07) --
	(264.68,204.07) --
	(265.00,204.12) --
	(265.11,204.12) --
	(265.18,204.10) --
	(265.20,204.10) --
	(265.21,204.09) --
	(265.21,204.10) --
	(265.28,204.09) --
	(265.30,204.09) --
	(265.30,204.09) --
	(265.35,204.09) --
	(265.35,204.09) --
	(265.37,204.09) --
	(265.44,204.08) --
	(265.46,204.08) --
	(265.52,204.07) --
	(265.61,204.08) --
	(265.62,204.09) --
	(265.64,204.09) --
	(265.64,204.09) --
	(265.68,204.10) --
	(265.74,204.10) --
	(265.74,204.10) --
	(265.79,204.09) --
	(265.80,204.09) --
	(265.83,204.09) --
	(265.91,204.09) --
	(265.92,204.09) --
	(265.96,204.09) --
	(266.07,204.12) --
	(266.10,204.11) --
	(266.12,204.11) --
	(266.14,204.12) --
	(266.14,204.12) --
	(266.17,204.11) --
	(266.17,204.11) --
	(266.22,204.10) --
	(266.26,204.10) --
	(266.26,204.10) --
	(266.29,204.11) --
	(266.34,204.10) --
	(266.34,204.10) --
	(266.34,204.10) --
	(266.40,204.09) --
	(266.42,204.10) --
	(266.44,204.10) --
	(266.49,204.09) --
	(266.49,204.09) --
	(266.53,204.10) --
	(266.64,204.12) --
	(266.68,204.13) --
	(266.70,204.13) --
	(266.73,204.12) --
	(266.75,204.12) --
	(266.86,204.11) --
	(266.91,204.12) --
	(266.93,204.11) --
	(266.99,204.11) --
	(267.06,204.13) --
	(267.08,204.13) --
	(267.14,204.11) --
	(267.22,204.11) --
	(267.27,204.11) --
	(267.32,204.11) --
	(267.36,204.11) --
	(267.37,204.11) --
	(267.39,204.10) --
	(267.62,204.10) --
	(267.65,204.10) --
	(267.66,204.10) --
	(267.67,204.11) --
	(267.68,204.10) --
	(267.87,204.11) --
	(267.87,204.11) --
	(267.88,204.11) --
	(267.89,204.12) --
	(267.90,204.12) --
	(267.93,204.13) --
	(267.96,204.13) --
	(268.01,204.11) --
	(268.03,204.11) --
	(268.06,204.12) --
	(268.10,204.12) --
	(268.14,204.11) --
	(268.22,204.13) --
	(268.22,204.13) --
	(268.38,204.13) --
	(268.48,204.10) --
	(268.63,204.10) --
	(268.68,204.11) --
	(268.71,204.10) --
	(268.91,204.10) --
	(268.99,204.11) --
	(269.02,204.11) --
	(269.09,204.13) --
	(269.09,204.13) --
	(269.12,204.12) --
	(269.23,204.12) --
	(269.23,204.13) --
	(269.31,204.13) --
	(269.34,204.13) --
	(269.57,204.14) --
	(269.59,204.14) --
	(269.72,204.16) --
	(269.76,204.16) --
	(269.76,204.16) --
	(269.85,204.16) --
	(269.89,204.16) --
	(269.90,204.16) --
	(269.95,204.16) --
	(270.04,204.13) --
	(270.06,204.14) --
	(270.11,204.14) --
	(270.13,204.13) --
	(270.14,204.13) --
	(270.17,204.13) --
	(270.20,204.13) --
	(270.23,204.14) --
	(270.32,204.15) --
	(270.39,204.16) --
	(270.45,204.16) --
	(270.46,204.16) --
	(270.56,204.16) --
	(270.63,204.14) --
	(270.76,204.14) --
	(270.78,204.14) --
	(270.81,204.15) --
	(270.95,204.17) --
	(270.95,204.17) --
	(271.02,204.16) --
	(271.12,204.16) --
	(271.33,204.16) --
	(271.45,204.16) --
	(271.49,204.15) --
	(271.49,204.15) --
	(271.56,204.14) --
	(271.58,204.14) --
	(271.73,204.16) --
	(271.82,204.17) --
	(271.86,204.16) --
	(271.97,204.17) --
	(272.08,204.17) --
	(272.09,204.18) --
	(272.32,204.17) --
	(272.33,204.16) --
	(272.40,204.17) --
	(272.40,204.17) --
	(272.43,204.17) --
	(272.52,204.17) --
	(272.65,204.20) --
	(272.70,204.20) --
	(272.72,204.20) --
	(272.77,204.19) --
	(272.83,204.19) --
	(272.84,204.19) --
	(272.89,204.21) --
	(272.91,204.20) --
	(272.92,204.21) --
	(272.95,204.22) --
	(272.97,204.21) --
	(273.01,204.22) --
	(273.08,204.21) --
	(273.16,204.21) --
	(273.24,204.21) --
	(274.04,204.20) --
	(274.04,204.20) --
	(274.05,204.20) --
	(274.05,204.20) --
	(274.05,204.20) --
	(274.07,204.20) --
	(274.36,204.20) --
	(274.37,204.20) --
	(274.38,204.20) --
	(274.43,204.20) --
	(274.49,204.21) --
	(274.61,204.20) --
	(274.62,204.20) --
	(274.69,204.18) --
	(274.93,204.19) --
	(275.12,204.19) --
	(275.13,204.19) --
	(275.14,204.19) --
	(275.24,204.18) --
	(275.32,204.20) --
	(275.60,204.23) --
	(275.68,204.21) --
	(275.76,204.24) --
	(275.92,204.27) --
	(276.02,204.25) --
	(276.09,204.23) --
	(276.35,204.25) --
	(276.44,204.25) --
	(276.53,204.24) --
	(276.54,204.23) --
	(276.68,204.22) --
	(276.76,204.22) --
	(276.79,204.21) --
	(276.79,204.21) --
	(276.94,204.24) --
	(277.05,204.24) --
	(277.19,204.24) --
	(277.22,204.24) --
	(277.43,204.25) --
	(277.67,204.22) --
	(277.75,204.22) --
	(277.76,204.22) --
	(277.76,204.23) --
	(277.84,204.24) --
	(277.86,204.24) --
	(277.89,204.23) --
	(277.93,204.23) --
	(278.06,204.23) --
	(278.07,204.23) --
	(278.07,204.23) --
	(278.20,204.19) --
	(278.21,204.19) --
	(278.21,204.19) --
	(278.27,204.21) --
	(278.28,204.21) --
	(278.55,204.24) --
	(278.59,204.23) --
	(278.65,204.27) --
	(278.69,204.27) --
	(278.71,204.29) --
	(278.80,204.29) --
	(278.84,204.29) --
	(278.87,204.30) --
	(279.09,204.26) --
	(279.36,204.27) --
	(279.36,204.27) --
	(279.38,204.27) --
	(279.43,204.28) --
	(279.61,204.30) --
	(279.70,204.31) --
	(279.73,204.30) --
	(279.76,204.30) --
	(279.79,204.31) --
	(279.81,204.30) --
	(280.02,204.30) --
	(280.38,204.27) --
	(280.48,204.26) --
	(280.56,204.25) --
	(280.77,204.29) --
	(280.84,204.29) --
	(281.10,204.29) --
	(281.34,204.29) --
	(281.40,204.29) --
	(281.49,204.30) --
	(281.59,204.29) --
	(281.60,204.28) --
	(281.74,204.26) --
	(281.89,204.28) --
	(281.99,204.27) --
	(282.12,204.26) --
	(282.30,204.29) --
	(282.41,204.29) --
	(282.44,204.30) --
	(282.69,204.28) --
	(282.73,204.28) --
	(282.73,204.28) --
	(282.75,204.27) --
	(282.78,204.26) --
	(282.85,204.28) --
	(282.94,204.28) --
	(282.95,204.28) --
	(283.12,204.29) --
	(283.14,204.29) --
	(283.27,204.30) --
	(283.42,204.30) --
	(284.22,204.31) --
	(284.27,204.30) --
	(284.50,204.30) --
	(284.54,204.29) --
	(284.72,204.31) --
	(284.72,204.31) --
	(284.73,204.32) --
	(285.45,204.34) --
	(285.54,204.34) --
	(285.62,204.34) --
	(285.67,204.32) --
	(285.72,204.30) --
	(285.72,204.30) --
	(285.76,204.30) --
	(285.81,204.29) --
	(285.91,204.30) --
	(286.25,204.28) --
	(286.37,204.27) --
	(286.38,204.27) --
	(286.59,204.29) --
	(286.60,204.29) --
	(286.62,204.29) --
	(287.04,204.28) --
	(287.28,204.29) --
	(287.29,204.29) --
	(287.35,204.30) --
	(287.38,204.30) --
	(287.51,204.32) --
	(287.64,204.30) --
	(287.82,204.29) --
	(288.12,204.31) --
	(288.26,204.30) --
	(288.31,204.30) --
	(288.32,204.30) --
	(288.33,204.30) --
	(288.50,204.30) --
	(288.51,204.30) --
	(288.62,204.30) --
	(288.80,204.35) --
	(288.84,204.35) --
	(288.95,204.32) --
	(289.03,204.33) --
	(289.06,204.33) --
	(289.28,204.32) --
	(289.33,204.32) --
	(289.51,204.32) --
	(289.69,204.30) --
	(289.77,204.32) --
	(289.86,204.32) --
	(289.89,204.32) --
	(290.18,204.33) --
	(290.43,204.32) --
	(290.51,204.33) --
	(290.55,204.33) --
	(290.59,204.32) --
	(290.64,204.32) --
	(290.81,204.33) --
	(290.95,204.34) --
	(291.37,204.34) --
	(291.48,204.35) --
	(291.85,204.35) --
	(292.03,204.33) --
	(292.12,204.32) --
	(292.33,204.31) --
	(292.46,204.34) --
	(292.46,204.34) --
	(292.81,204.33) --
	(293.08,204.31) --
	(293.25,204.34) --
	(293.38,204.33) --
	(293.47,204.32) --
	(293.49,204.32) --
	(293.53,204.33) --
	(293.71,204.31) --
	(293.87,204.29) --
	(293.99,204.32) --
	(294.23,204.33) --
	(294.42,204.32) --
	(294.44,204.32) --
	(294.62,204.33) --
	(294.65,204.32) --
	(295.13,204.30) --
	(295.23,204.28) --
	(295.45,204.31) --
	(295.58,204.30) --
	(295.61,204.30) --
	(295.67,204.30) --
	(295.83,204.31) --
	(295.85,204.31) --
	(296.23,204.30) --
	(296.23,204.30) --
	(296.39,204.31) --
	(296.61,204.30) --
	(296.75,204.31) --
	(296.80,204.36) --
	(296.87,204.34) --
	(296.88,204.35) --
	(297.46,204.31) --
	(297.59,204.31) --
	(297.73,204.31) --
	(297.79,204.32) --
	(297.84,204.34) --
	(297.85,204.34) --
	(298.17,204.33) --
	(298.69,204.32) --
	(298.95,204.33) --
	(299.06,204.34) --
	(299.17,204.33) --
	(299.19,204.32) --
	(299.26,204.31) --
	(299.46,204.33) --
	(299.54,204.34) --
	(299.66,204.35) --
	(299.92,204.33) --
	(299.94,204.33) --
	(300.21,204.33) --
	(300.21,204.33) --
	(300.44,204.33) --
	(300.61,204.33) --
	(300.70,204.33) --
	(301.30,204.36) --
	(301.48,204.34) --
	(301.50,204.34) --
	(301.51,204.33) --
	(301.64,204.38) --
	(301.70,204.37) --
	(301.74,204.36) --
	(301.92,204.34) --
	(302.12,204.33) --
	(302.17,204.32) --
	(302.43,204.36) --
	(302.47,204.35) --
	(302.61,204.34) --
	(302.87,204.33) --
	(302.87,204.33) --
	(302.90,204.33) --
	(303.36,204.36) --
	(303.67,204.38) --
	(303.72,204.37) --
	(303.78,204.36) --
	(303.80,204.37) --
	(303.84,204.37) --
	(303.94,204.40) --
	(304.04,204.39) --
	(304.07,204.39) --
	(304.18,204.38) --
	(304.31,204.37) --
	(304.41,204.36) --
	(304.50,204.35) --
	(304.55,204.36) --
	(304.57,204.36) --
	(304.58,204.36) --
	(304.91,204.36) --
	(304.91,204.36) --
	(305.12,204.38) --
	(305.15,204.37) --
	(305.56,204.38) --
	(305.66,204.39) --
	(305.78,204.40) --
	(305.79,204.40) --
	(305.79,204.40) --
	(306.08,204.39) --
	(306.33,204.39) --
	(306.35,204.38) --
	(306.53,204.39) --
	(306.60,204.40) --
	(306.81,204.36) --
	(306.85,204.37) --
	(306.90,204.37) --
	(307.17,204.38) --
	(307.79,204.40) --
	(307.84,204.40) --
	(308.11,204.39) --
	(308.20,204.38) --
	(308.20,204.38) --
	(308.27,204.37) --
	(308.48,204.41) --
	(308.51,204.40) --
	(308.55,204.41) --
	(308.67,204.37) --
	(308.90,204.40) --
	(308.91,204.40) --
	(308.94,204.40) --
	(309.02,204.42) --
	(309.04,204.41) --
	(309.07,204.41) --
	(309.48,204.38) --
	(309.58,204.39) --
	(309.58,204.38) --
	(309.62,204.38) --
	(309.65,204.38) --
	(309.71,204.38) --
	(309.80,204.38) --
	(310.08,204.42) --
	(310.18,204.40) --
	(310.21,204.41) --
	(310.40,204.39) --
	(310.86,204.41) --
	(310.87,204.41) --
	(310.91,204.40) --
	(311.00,204.40) --
	(311.04,204.40) --
	(311.13,204.42) --
	(311.41,204.40) --
	(311.62,204.38) --
	(311.73,204.39) --
	(311.76,204.39) --
	(312.14,204.33) --
	(312.45,204.33) --
	(312.73,204.33) --
	(312.82,204.32) --
	(313.09,204.33) --
	(313.25,204.33) --
	(313.51,204.33) --
	(313.52,204.33) --
	(313.72,204.37) --
	(313.97,204.34) --
	(313.97,204.33) --
	(313.99,204.33) --
	(313.99,204.33) --
	(314.00,204.34) --
	(314.15,204.35) --
	(314.20,204.35) --
	(314.44,204.32) --
	(314.46,204.32) --
	(314.53,204.33) --
	(314.60,204.32) --
	(314.63,204.34) --
	(314.67,204.34) --
	(314.75,204.34) --
	(314.85,204.34) --
	(314.87,204.34) --
	(314.93,204.35) --
	(315.03,204.34) --
	(315.26,204.32) --
	(315.29,204.33) --
	(315.82,204.33) --
	(315.85,204.33) --
	(316.19,204.34) --
	(316.23,204.34) --
	(316.43,204.36) --
	(316.61,204.33) --
	(316.71,204.37) --
	(316.80,204.36) --
	(316.91,204.34) --
	(317.00,204.33) --
	(317.05,204.34) --
	(317.07,204.34) --
	(317.16,204.35) --
	(317.18,204.35) --
	(317.26,204.35) --
	(317.31,204.35) --
	(317.57,204.33) --
	(318.14,204.32) --
	(318.17,204.34) --
	(318.55,204.36) --
	(318.55,204.36) --
	(318.61,204.36) --
	(318.78,204.35) --
	(318.87,204.33) --
	(318.93,204.32) --
	(318.94,204.31) --
	(319.12,204.33) --
	(319.23,204.33) --
	(319.23,204.33) --
	(319.31,204.35) --
	(319.35,204.35) --
	(319.36,204.34) --
	(319.39,204.34) --
	(319.49,204.34) --
	(319.62,204.35) --
	(319.79,204.37) --
	(319.79,204.37) --
	(320.35,204.35) --
	(320.44,204.35) --
	(320.86,204.35) --
	(320.96,204.36) --
	(321.14,204.37) --
	(321.17,204.38) --
	(321.24,204.36) --
	(321.56,204.36) --
	(321.78,204.37) --
	(322.11,204.37) --
	(322.24,204.37) --
	(322.55,204.37) --
	(323.26,204.36) --
	(323.52,204.35) --
	(323.58,204.37) --
	(323.79,204.38) --
	(323.82,204.39) --
	(323.85,204.40) --
	(323.91,204.38) --
	(323.96,204.38) --
	(324.10,204.36) --
	(324.27,204.38) --
	(324.42,204.42) --
	(324.47,204.42) --
	(324.47,204.41) --
	(324.47,204.41) --
	(324.58,204.36) --
	(324.79,204.37) --
	(324.90,204.38) --
	(325.46,204.39) --
	(325.80,204.36) --
	(325.92,204.38) --
	(326.12,204.37) --
	(326.46,204.36) --
	(326.57,204.36) --
	(326.98,204.37) --
	(327.40,204.37) --
	(327.47,204.37) --
	(327.48,204.37) --
	(327.66,204.35) --
	(327.67,204.35) --
	(327.90,204.37) --
	(328.14,204.36) --
	(328.19,204.35) --
	(328.26,204.35) --
	(328.32,204.35) --
	(328.56,204.37) --
	(328.72,204.37) --
	(328.73,204.37) --
	(328.95,204.38) --
	(329.21,204.35) --
	(329.23,204.35) --
	(330.07,204.36) --
	(330.12,204.36) --
	(330.25,204.37) --
	(330.51,204.36) --
	(330.52,204.36) --
	(330.80,204.35) --
	(330.91,204.36) --
	(330.99,204.37) --
	(331.00,204.37) --
	(331.07,204.36) --
	(331.72,204.37) --
	(332.19,204.37) --
	(332.44,204.36) --
	(332.58,204.37) --
	(332.70,204.37) --
	(332.97,204.35) --
	(333.09,204.35) --
	(333.21,204.41) --
	(333.21,204.41) --
	(333.29,204.41) --
	(333.34,204.36) --
	(333.40,204.34) --
	(333.50,204.35) --
	(333.50,204.35) --
	(333.65,204.34) --
	(333.83,204.33) --
	(333.89,204.34) --
	(334.00,204.34) --
	(334.01,204.34) --
	(334.15,204.36) --
	(334.22,204.36) --
	(334.23,204.37) --
	(334.57,204.38) --
	(334.92,204.34) --
	(335.02,204.33) --
	(335.19,204.35) --
	(335.47,204.38) --
	(335.58,204.38) --
	(336.09,204.38) --
	(336.12,204.39) --
	(336.31,204.39) --
	(336.32,204.39) --
	(336.51,204.39) --
	(336.75,204.40) --
	(337.15,204.39) --
	(337.73,204.39) --
	(337.82,204.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.47,236.91) --
	(325.67,234.83) --
	(323.27,234.83) --
	(324.47,236.91);
\end{scope}
\begin{scope}
\path[clip] (243.09,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (312.91,233.08) --
	(319.68,233.08) --
	(319.61,233.08) --
	(319.90,233.09) --
	(320.18,233.15) --
	(320.46,233.25) --
	(320.71,233.40) --
	(320.93,233.58) --
	(321.12,233.80) --
	(321.28,234.04) --
	(321.39,234.31) --
	(321.46,234.59) --
	(321.49,234.88) --
	(321.49,234.88) --
	(321.49,236.15) --
	(321.49,236.15) --
	(321.46,236.44) --
	(321.39,236.73) --
	(321.28,236.99) --
	(321.12,237.24) --
	(320.93,237.46) --
	(320.71,237.64) --
	(320.46,237.79) --
	(320.18,237.89) --
	(319.90,237.95) --
	(319.68,237.96) --
	(312.91,237.96) --
	(313.13,237.95) --
	(312.84,237.96) --
	(312.55,237.92) --
	(312.27,237.84) --
	(312.01,237.72) --
	(311.77,237.55) --
	(311.56,237.35) --
	(311.38,237.12) --
	(311.25,236.86) --
	(311.16,236.59) --
	(311.11,236.30) --
	(311.10,236.15) --
	(311.10,234.88) --
	(311.11,235.03) --
	(311.11,234.74) --
	(311.16,234.45) --
	(311.25,234.18) --
	(311.38,233.92) --
	(311.56,233.69) --
	(311.77,233.48) --
	(312.01,233.32) --
	(312.27,233.19) --
	(312.55,233.11) --
	(312.84,233.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (316.30,233.79) {33.1};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.07,205.04) --
	(279.27,202.96) --
	(276.87,202.96) --
	(278.07,205.04);
\end{scope}
\begin{scope}
\path[clip] (243.09,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (269.48,206.66) --
	(276.25,206.66) --
	(276.18,206.66) --
	(276.47,206.67) --
	(276.76,206.73) --
	(277.03,206.83) --
	(277.28,206.97) --
	(277.50,207.16) --
	(277.70,207.38) --
	(277.85,207.62) --
	(277.97,207.89) --
	(278.04,208.17) --
	(278.06,208.46) --
	(278.06,208.46) --
	(278.06,209.73) --
	(278.06,209.73) --
	(278.04,210.02) --
	(277.97,210.30) --
	(277.85,210.57) --
	(277.70,210.82) --
	(277.50,211.04) --
	(277.28,211.22) --
	(277.03,211.37) --
	(276.76,211.47) --
	(276.47,211.53) --
	(276.25,211.54) --
	(269.48,211.54) --
	(269.70,211.53) --
	(269.41,211.54) --
	(269.12,211.50) --
	(268.84,211.42) --
	(268.58,211.30) --
	(268.34,211.13) --
	(268.13,210.93) --
	(267.96,210.70) --
	(267.82,210.44) --
	(267.73,210.17) --
	(267.68,209.88) --
	(267.68,209.73) --
	(267.68,208.46) --
	(267.68,208.61) --
	(267.68,208.32) --
	(267.73,208.03) --
	(267.82,207.75) --
	(267.96,207.50) --
	(268.13,207.26) --
	(268.34,207.06) --
	(268.58,206.90) --
	(268.84,206.77) --
	(269.12,206.69) --
	(269.41,206.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09,201.80) rectangle (342.67,242.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (272.87,207.37) {2.47};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09,201.80) rectangle (342.67,242.63);
\end{scope}
\begin{scope}
\path[clip] (243.09,156.96) rectangle (342.67,197.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.09,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,163.47) --
	(342.67,163.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,172.78) --
	(342.67,172.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,182.09) --
	(342.67,182.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,191.39) --
	(342.67,191.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.97,156.96) --
	(254.97,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.46,156.96) --
	(273.46,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.95,156.96) --
	(291.95,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.43,156.96) --
	(310.43,197.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.92,156.96) --
	(328.92,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,158.82) --
	(342.67,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,168.12) --
	(342.67,168.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,177.43) --
	(342.67,177.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,186.74) --
	(342.67,186.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,196.05) --
	(342.67,196.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.73,156.96) --
	(245.73,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.22,156.96) --
	(264.22,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.70,156.96) --
	(282.70,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.19,156.96) --
	(301.19,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.68,156.96) --
	(319.68,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.16,156.96) --
	(338.16,197.80);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (243.09, 156.96) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras12}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (247.66,158.82) --
	(247.76,158.82) --
	(247.79,158.82) --
	(247.91,158.83) --
	(247.91,158.83) --
	(247.92,158.83) --
	(248.00,158.83) --
	(248.04,158.83) --
	(248.08,158.83) --
	(248.11,158.82) --
	(248.14,158.82) --
	(248.21,158.82) --
	(248.23,158.82) --
	(248.35,158.82) --
	(248.38,158.82) --
	(248.45,158.83) --
	(248.50,158.82) --
	(248.58,158.83) --
	(248.63,158.82) --
	(248.67,158.82) --
	(248.71,158.82) --
	(248.75,158.82) --
	(248.80,158.82) --
	(248.83,158.82) --
	(248.84,158.82) --
	(248.89,158.83) --
	(248.93,158.83) --
	(248.97,158.83) --
	(249.03,158.83) --
	(249.09,158.82) --
	(249.15,158.82) --
	(249.22,158.82) --
	(249.28,158.83) --
	(249.35,158.82) --
	(249.36,158.82) --
	(249.49,158.82) --
	(249.53,158.82) --
	(249.64,158.82) --
	(249.81,158.83) --
	(249.87,158.83) --
	(249.89,158.83) --
	(249.89,158.83) --
	(250.00,158.82) --
	(250.01,158.82) --
	(250.02,158.82) --
	(250.03,158.82) --
	(250.03,158.82) --
	(250.09,158.82) --
	(250.27,158.83) --
	(250.28,158.83) --
	(250.44,158.82) --
	(250.47,158.82) --
	(250.58,158.82) --
	(250.64,158.82) --
	(250.90,158.83) --
	(251.07,158.82) --
	(251.10,158.82) --
	(251.15,158.83) --
	(251.21,158.82) --
	(251.24,158.82) --
	(251.37,158.82) --
	(251.39,158.82) --
	(251.53,158.83) --
	(251.70,158.83) --
	(251.73,158.83) --
	(251.78,158.83) --
	(251.78,158.83) --
	(252.05,158.83) --
	(252.10,158.83) --
	(252.22,158.82) --
	(252.26,158.82) --
	(252.28,158.82) --
	(252.30,158.82) --
	(252.41,158.82) --
	(252.45,158.82) --
	(252.73,158.83) --
	(252.77,158.83) --
	(252.80,158.83) --
	(252.81,158.83) --
	(252.89,158.82) --
	(252.93,158.82) --
	(253.04,158.82) --
	(253.09,158.82) --
	(253.12,158.82) --
	(253.25,158.82) --
	(253.36,158.83) --
	(253.49,158.82) --
	(253.52,158.82) --
	(253.55,158.82) --
	(253.56,158.82) --
	(253.60,158.83) --
	(253.61,158.83) --
	(253.67,158.82) --
	(253.74,158.82) --
	(253.78,158.82) --
	(253.80,158.82) --
	(253.84,158.82) --
	(254.03,158.82) --
	(254.03,158.82) --
	(254.12,158.83) --
	(254.21,158.83) --
	(254.26,158.82) --
	(254.29,158.82) --
	(254.30,158.82) --
	(254.32,158.82) --
	(254.56,158.83) --
	(254.60,158.83) --
	(254.66,158.83) --
	(254.73,158.82) --
	(254.77,158.82) --
	(254.80,158.82) --
	(254.82,158.82) --
	(254.82,158.82) --
	(254.84,158.83) --
	(254.91,158.83) --
	(255.04,158.82) --
	(255.07,158.82) --
	(255.12,158.82) --
	(255.19,158.82) --
	(255.20,158.82) --
	(255.21,158.82) --
	(255.31,158.82) --
	(255.40,158.83) --
	(255.42,158.83) --
	(255.53,158.82) --
	(255.53,158.82) --
	(255.54,158.82) --
	(255.67,158.82) --
	(255.69,158.82) --
	(255.69,158.82) --
	(255.78,158.82) --
	(256.02,158.83) --
	(256.14,158.82) --
	(256.16,158.82) --
	(256.27,158.82) --
	(256.29,158.82) --
	(256.36,158.82) --
	(256.40,158.82) --
	(256.43,158.82) --
	(256.56,158.82) --
	(256.71,158.82) --
	(256.74,158.82) --
	(256.84,158.82) --
	(257.02,158.83) --
	(257.06,158.83) --
	(257.17,158.82) --
	(257.17,158.82) --
	(257.18,158.82) --
	(257.25,158.82) --
	(257.30,158.82) --
	(257.30,158.82) --
	(257.32,158.82) --
	(257.65,158.83) --
	(257.72,158.83) --
	(257.78,158.83) --
	(257.84,158.83) --
	(257.85,158.83) --
	(257.89,158.83) --
	(257.97,158.82) --
	(257.99,158.82) --
	(258.29,158.83) --
	(258.31,158.83) --
	(258.34,158.83) --
	(258.41,158.82) --
	(258.44,158.82) --
	(258.48,158.82) --
	(258.55,158.82) --
	(258.59,158.82) --
	(258.61,158.82) --
	(258.63,158.82) --
	(258.71,158.82) --
	(258.93,158.82) --
	(258.94,158.83) --
	(258.96,158.83) --
	(259.00,158.83) --
	(259.03,158.83) --
	(259.04,158.82) --
	(259.15,158.82) --
	(259.20,158.82) --
	(259.28,158.82) --
	(259.29,158.82) --
	(259.32,158.82) --
	(259.35,158.82) --
	(259.37,158.82) --
	(259.41,158.82) --
	(259.52,158.82) --
	(259.61,158.82) --
	(259.73,158.82) --
	(259.75,158.82) --
	(259.75,158.82) --
	(259.81,158.82) --
	(259.86,158.82) --
	(259.87,158.82) --
	(260.19,158.83) --
	(260.32,158.82) --
	(260.50,158.83) --
	(260.51,158.83) --
	(260.52,158.83) --
	(260.53,158.83) --
	(260.54,158.83) --
	(260.55,158.83) --
	(260.59,158.83) --
	(260.59,158.83) --
	(260.60,158.83) --
	(260.62,158.82) --
	(260.62,158.82) --
	(260.65,158.82) --
	(260.66,158.82) --
	(260.66,158.82) --
	(260.67,158.82) --
	(260.69,158.82) --
	(260.69,158.82) --
	(260.70,158.82) --
	(260.74,158.82) --
	(260.74,158.82) --
	(260.75,158.82) --
	(260.75,158.82) --
	(260.75,158.82) --
	(260.76,158.82) --
	(260.76,158.82) --
	(260.76,158.82) --
	(260.76,158.82) --
	(260.76,158.82) --
	(260.78,158.82) --
	(260.78,158.82) --
	(260.79,158.82) --
	(260.79,158.82) --
	(260.80,158.82) --
	(260.82,158.82) --
	(260.82,158.82) --
	(260.83,158.82) --
	(260.84,158.82) --
	(260.85,158.82) --
	(260.86,158.82) --
	(260.87,158.82) --
	(260.88,158.82) --
	(260.89,158.82) --
	(260.91,158.82) --
	(260.92,158.82) --
	(260.94,158.82) --
	(260.94,158.82) --
	(260.95,158.82) --
	(260.97,158.82) --
	(260.98,158.82) --
	(260.99,158.82) --
	(261.00,158.82) --
	(261.00,158.82) --
	(261.02,158.82) --
	(261.03,158.82) --
	(261.07,158.82) --
	(261.07,158.82) --
	(261.08,158.82) --
	(261.09,158.82) --
	(261.09,158.82) --
	(261.09,158.82) --
	(261.09,158.82) --
	(261.10,158.82) --
	(261.10,158.82) --
	(261.12,158.82) --
	(261.13,158.82) --
	(261.14,158.82) --
	(261.14,158.82) --
	(261.15,158.82) --
	(261.15,158.82) --
	(261.18,158.82) --
	(261.19,158.82) --
	(261.19,158.82) --
	(261.22,158.82) --
	(261.22,158.82) --
	(261.23,158.82) --
	(261.25,158.82) --
	(261.26,158.82) --
	(261.27,158.82) --
	(261.36,158.82) --
	(261.51,158.82) --
	(261.58,158.82) --
	(261.61,158.82) --
	(261.64,158.82) --
	(261.65,158.82) --
	(261.65,158.82) --
	(261.66,158.82) --
	(261.66,158.82) --
	(261.68,158.82) --
	(261.69,158.82) --
	(261.69,158.82) --
	(261.85,158.82) --
	(261.93,158.82) --
	(261.94,158.82) --
	(261.98,158.82) --
	(261.99,158.82) --
	(262.00,158.82) --
	(262.00,158.82) --
	(262.01,158.82) --
	(262.02,158.82) --
	(262.03,158.82) --
	(262.09,158.82) --
	(262.11,158.82) --
	(262.14,158.82) --
	(262.18,158.82) --
	(262.18,158.82) --
	(262.37,158.82) --
	(262.38,158.82) --
	(262.54,158.83) --
	(262.59,158.83) --
	(262.59,158.83) --
	(262.59,158.83) --
	(262.67,158.82) --
	(262.71,158.82) --
	(262.74,158.82) --
	(262.79,158.82) --
	(262.79,158.82) --
	(262.79,158.82) --
	(262.83,158.82) --
	(262.91,158.82) --
	(262.96,158.82) --
	(262.96,158.82) --
	(262.99,158.82) --
	(263.04,158.82) --
	(263.14,158.82) --
	(263.19,158.82) --
	(263.25,158.82) --
	(263.31,158.82) --
	(263.52,158.82) --
	(263.54,158.83) --
	(263.54,158.83) --
	(263.61,158.83) --
	(263.62,158.83) --
	(263.69,158.83) --
	(263.70,158.83) --
	(263.70,158.83) --
	(263.78,158.82) --
	(263.88,158.82) --
	(263.90,158.82) --
	(263.95,158.82) --
	(263.99,158.82) --
	(264.06,158.82) --
	(264.08,158.82) --
	(264.08,158.82) --
	(264.10,158.82) --
	(264.11,158.82) --
	(264.12,158.82) --
	(264.20,158.82) --
	(264.20,158.82) --
	(264.23,158.82) --
	(264.30,158.82) --
	(264.30,158.82) --
	(264.31,158.82) --
	(264.37,158.82) --
	(264.38,158.82) --
	(264.48,158.82) --
	(264.49,158.82) --
	(264.63,158.82) --
	(264.64,158.82) --
	(264.69,158.82) --
	(264.76,158.83) --
	(264.84,158.83) --
	(264.85,158.83) --
	(264.86,158.83) --
	(264.88,158.83) --
	(265.03,158.82) --
	(265.05,158.82) --
	(265.06,158.82) --
	(265.06,158.82) --
	(265.11,158.82) --
	(265.16,158.82) --
	(265.19,158.82) --
	(265.21,158.82) --
	(265.25,158.82) --
	(265.29,158.83) --
	(265.33,158.83) --
	(265.36,158.83) --
	(265.38,158.83) --
	(265.44,158.82) --
	(265.50,158.82) --
	(265.53,158.82) --
	(265.56,158.82) --
	(265.58,158.82) --
	(265.67,158.82) --
	(265.69,158.82) --
	(265.70,158.82) --
	(265.74,158.82) --
	(265.74,158.82) --
	(265.82,158.82) --
	(265.88,158.82) --
	(265.92,158.82) --
	(266.07,158.82) --
	(266.09,158.82) --
	(266.10,158.82) --
	(266.17,158.82) --
	(266.20,158.82) --
	(266.20,158.82) --
	(266.28,158.82) --
	(266.32,158.82) --
	(266.49,158.82) --
	(266.50,158.82) --
	(266.55,158.82) --
	(266.57,158.82) --
	(266.57,158.82) --
	(266.65,158.82) --
	(266.69,158.82) --
	(266.84,158.82) --
	(266.86,158.82) --
	(266.89,158.82) --
	(266.92,158.82) --
	(267.15,158.83) --
	(267.19,158.83) --
	(267.25,158.83) --
	(267.33,158.82) --
	(267.38,158.82) --
	(267.39,158.82) --
	(267.45,158.82) --
	(267.53,158.82) --
	(267.62,158.82) --
	(267.66,158.82) --
	(267.67,158.82) --
	(267.67,158.82) --
	(267.88,158.82) --
	(267.93,158.82) --
	(267.99,158.82) --
	(268.01,158.82) --
	(268.06,158.82) --
	(268.23,158.82) --
	(268.26,158.82) --
	(268.56,158.82) --
	(268.57,158.82) --
	(268.59,158.82) --
	(268.74,158.82) --
	(268.87,158.82) --
	(268.90,158.82) --
	(269.04,158.82) --
	(269.12,158.82) --
	(269.16,158.82) --
	(269.23,158.82) --
	(269.23,158.82) --
	(269.25,158.82) --
	(269.32,158.82) --
	(269.35,158.82) --
	(269.37,158.82) --
	(269.42,158.82) --
	(269.54,158.84) --
	(269.61,158.84) --
	(269.61,158.84) --
	(269.61,158.84) --
	(269.76,158.82) --
	(269.76,158.82) --
	(269.77,158.82) --
	(269.79,158.82) --
	(269.93,158.82) --
	(270.10,158.82) --
	(270.16,158.82) --
	(270.23,158.82) --
	(270.26,158.82) --
	(270.39,158.82) --
	(270.46,158.82) --
	(270.48,158.82) --
	(270.49,158.82) --
	(270.55,158.82) --
	(270.57,158.82) --
	(270.64,158.82) --
	(270.65,158.82) --
	(270.69,158.82) --
	(270.81,158.82) --
	(270.92,158.82) --
	(270.96,158.82) --
	(271.11,158.82) --
	(271.19,158.82) --
	(271.20,158.82) --
	(271.51,158.82) --
	(271.59,158.83) --
	(271.66,158.82) --
	(271.88,158.82) --
	(271.89,158.82) --
	(271.95,158.82) --
	(272.21,158.82) --
	(272.23,158.82) --
	(272.34,158.82) --
	(272.36,158.82) --
	(272.40,158.82) --
	(272.47,158.82) --
	(272.55,158.83) --
	(272.57,158.83) --
	(272.61,158.83) --
	(272.63,158.83) --
	(272.65,158.83) --
	(272.71,158.83) --
	(272.74,158.82) --
	(272.98,158.82) --
	(273.06,158.82) --
	(273.10,158.82) --
	(273.16,158.82) --
	(273.42,158.82) --
	(273.45,158.82) --
	(273.49,158.82) --
	(273.77,158.82) --
	(273.78,158.82) --
	(273.81,158.82) --
	(273.84,158.82) --
	(273.84,158.82) --
	(274.14,158.82) --
	(274.18,158.82) --
	(274.18,158.82) --
	(274.19,158.82) --
	(274.31,158.82) --
	(274.37,158.82) --
	(274.44,158.82) --
	(274.49,158.83) --
	(274.50,158.83) --
	(274.51,158.83) --
	(274.56,158.83) --
	(274.65,158.82) --
	(274.70,158.82) --
	(274.72,158.82) --
	(274.76,158.82) --
	(274.89,158.82) --
	(274.95,158.82) --
	(275.00,158.83) --
	(275.01,158.83) --
	(275.02,158.83) --
	(275.06,158.83) --
	(275.14,158.82) --
	(275.22,158.82) --
	(275.32,158.82) --
	(275.37,158.82) --
	(275.41,158.82) --
	(275.54,158.82) --
	(275.73,158.82) --
	(275.85,158.82) --
	(275.89,158.82) --
	(275.96,158.82) --
	(276.00,158.82) --
	(276.08,158.82) --
	(276.19,158.82) --
	(276.32,158.82) --
	(276.35,158.82) --
	(276.44,158.82) --
	(276.47,158.82) --
	(276.63,158.82) --
	(276.79,158.82) --
	(276.82,158.82) --
	(276.90,158.82) --
	(276.91,158.82) --
	(276.94,158.82) --
	(277.07,158.82) --
	(277.11,158.82) --
	(277.12,158.82) --
	(277.18,158.82) --
	(277.26,158.82) --
	(277.26,158.82) --
	(277.40,158.82) --
	(277.40,158.82) --
	(277.41,158.82) --
	(277.45,158.82) --
	(277.47,158.82) --
	(277.51,158.82) --
	(277.53,158.82) --
	(277.54,158.82) --
	(277.57,158.82) --
	(277.63,158.82) --
	(277.88,158.83) --
	(277.93,158.83) --
	(277.99,158.82) --
	(278.03,158.82) --
	(278.04,158.82) --
	(278.06,158.82) --
	(278.08,158.82) --
	(278.08,158.82) --
	(278.26,158.82) --
	(278.33,158.82) --
	(278.34,158.82) --
	(278.40,158.82) --
	(278.46,158.82) --
	(278.69,158.85) --
	(278.69,158.85) --
	(278.69,158.85) --
	(278.69,158.85) --
	(278.73,158.85) --
	(278.77,158.85) --
	(278.82,158.83) --
	(278.96,158.82) --
	(279.10,158.82) --
	(279.13,158.82) --
	(279.16,158.82) --
	(279.18,158.82) --
	(279.23,158.82) --
	(279.37,158.82) --
	(279.40,158.82) --
	(279.43,158.83) --
	(279.52,158.82) --
	(279.52,158.82) --
	(279.53,158.82) --
	(279.57,158.82) --
	(279.87,158.83) --
	(280.00,158.82) --
	(280.02,158.82) --
	(280.04,158.83) --
	(280.08,158.83) --
	(280.12,158.83) --
	(280.17,158.83) --
	(280.31,158.82) --
	(280.32,158.82) --
	(280.35,158.82) --
	(280.42,158.82) --
	(280.43,158.82) --
	(280.43,158.82) --
	(280.45,158.82) --
	(280.59,158.82) --
	(280.63,158.82) --
	(280.69,158.82) --
	(280.73,158.82) --
	(280.87,158.82) --
	(280.92,158.82) --
	(281.04,158.82) --
	(281.20,158.83) --
	(281.22,158.83) --
	(281.35,158.82) --
	(281.36,158.82) --
	(281.38,158.82) --
	(281.43,158.82) --
	(281.55,158.82) --
	(281.73,158.83) --
	(281.73,158.83) --
	(281.84,158.82) --
	(281.89,158.82) --
	(281.91,158.82) --
	(281.91,158.82) --
	(281.96,158.82) --
	(281.98,158.82) --
	(282.05,158.82) --
	(282.26,158.83) --
	(282.26,158.83) --
	(282.31,158.83) --
	(282.32,158.83) --
	(282.41,158.82) --
	(282.43,158.82) --
	(282.48,158.82) --
	(282.65,158.82) --
	(282.70,158.83) --
	(282.72,158.83) --
	(282.77,158.83) --
	(282.81,158.83) --
	(282.88,158.82) --
	(282.89,158.82) --
	(283.17,158.83) --
	(283.18,158.83) --
	(283.22,158.83) --
	(283.23,158.83) --
	(283.28,158.82) --
	(283.33,158.82) --
	(283.33,158.82) --
	(283.36,158.82) --
	(283.48,158.83) --
	(283.56,158.83) --
	(283.58,158.83) --
	(283.75,158.83) --
	(283.83,158.83) --
	(283.84,158.82) --
	(283.91,158.82) --
	(283.94,158.82) --
	(283.95,158.82) --
	(283.96,158.82) --
	(284.22,158.83) --
	(284.37,158.82) --
	(284.42,158.82) --
	(284.46,158.83) --
	(284.51,158.82) --
	(284.53,158.82) --
	(284.55,158.82) --
	(284.61,158.82) --
	(284.64,158.82) --
	(284.65,158.82) --
	(284.73,158.83) --
	(284.74,158.83) --
	(284.74,158.83) --
	(284.77,158.83) --
	(284.83,158.83) --
	(284.85,158.82) --
	(284.86,158.82) --
	(284.88,158.82) --
	(284.99,158.83) --
	(285.04,158.83) --
	(285.11,158.83) --
	(285.13,158.82) --
	(285.23,158.82) --
	(285.25,158.82) --
	(285.27,158.83) --
	(285.34,158.82) --
	(285.43,158.82) --
	(285.44,158.82) --
	(285.48,158.82) --
	(285.50,158.82) --
	(285.51,158.82) --
	(285.66,158.82) --
	(285.68,158.82) --
	(285.70,158.82) --
	(285.84,158.82) --
	(285.89,158.82) --
	(285.92,158.82) --
	(286.02,158.82) --
	(286.02,158.82) --
	(286.07,158.82) --
	(286.10,158.82) --
	(286.12,158.82) --
	(286.14,158.82) --
	(286.15,158.82) --
	(286.27,158.82) --
	(286.32,158.82) --
	(286.33,158.82) --
	(286.34,158.82) --
	(286.36,158.82) --
	(286.36,158.82) --
	(286.41,158.82) --
	(286.59,158.82) --
	(286.62,158.83) --
	(286.69,158.82) --
	(286.74,158.82) --
	(286.75,158.82) --
	(286.79,158.82) --
	(286.87,158.82) --
	(287.00,158.83) --
	(287.09,158.83) --
	(287.14,158.82) --
	(287.20,158.82) --
	(287.20,158.82) --
	(287.31,158.82) --
	(287.31,158.82) --
	(287.40,158.83) --
	(287.42,158.83) --
	(287.49,158.83) --
	(287.61,158.82) --
	(287.64,158.82) --
	(287.65,158.82) --
	(287.77,158.82) --
	(287.80,158.82) --
	(287.80,158.82) --
	(287.88,158.82) --
	(287.99,158.82) --
	(288.08,158.83) --
	(288.10,158.83) --
	(288.15,158.83) --
	(288.27,158.82) --
	(288.29,158.82) --
	(288.30,158.82) --
	(288.35,158.82) --
	(288.45,158.82) --
	(288.54,158.83) --
	(288.56,158.83) --
	(288.67,158.82) --
	(288.76,158.82) --
	(288.77,158.82) --
	(288.84,158.82) --
	(288.84,158.82) --
	(288.85,158.82) --
	(288.87,158.82) --
	(288.94,158.82) --
	(288.99,158.82) --
	(289.04,158.82) --
	(289.07,158.82) --
	(289.17,158.83) --
	(289.18,158.83) --
	(289.24,158.83) --
	(289.29,158.82) --
	(289.56,158.83) --
	(289.58,158.83) --
	(289.59,158.83) --
	(289.67,158.83) --
	(289.78,158.83) --
	(289.86,158.83) --
	(289.87,158.83) --
	(289.97,158.82) --
	(290.00,158.82) --
	(290.02,158.82) --
	(290.17,158.82) --
	(290.23,158.82) --
	(290.24,158.82) --
	(290.36,158.82) --
	(290.38,158.82) --
	(290.53,158.83) --
	(290.54,158.83) --
	(290.54,158.83) --
	(290.63,158.82) --
	(290.65,158.82) --
	(290.73,158.82) --
	(290.86,158.83) --
	(290.92,158.83) --
	(290.99,158.83) --
	(291.12,158.83) --
	(291.16,158.83) --
	(291.19,158.83) --
	(291.31,158.82) --
	(291.43,158.82) --
	(291.51,158.82) --
	(291.58,158.82) --
	(291.62,158.82) --
	(291.66,158.82) --
	(291.69,158.82) --
	(291.79,158.82) --
	(291.81,158.82) --
	(291.86,158.82) --
	(292.07,158.82) --
	(292.19,158.82) --
	(292.34,158.82) --
	(292.35,158.82) --
	(292.37,158.82) --
	(292.50,158.82) --
	(292.51,158.82) --
	(292.64,158.83) --
	(292.65,158.83) --
	(292.84,158.83) --
	(292.91,158.83) --
	(292.95,158.82) --
	(293.02,158.82) --
	(293.32,158.83) --
	(293.35,158.83) --
	(293.43,158.82) --
	(293.46,158.82) --
	(293.47,158.82) --
	(293.49,158.82) --
	(293.59,158.82) --
	(293.73,158.82) --
	(293.76,158.82) --
	(293.80,158.82) --
	(293.99,158.83) --
	(294.06,158.83) --
	(294.27,158.82) --
	(294.28,158.82) --
	(294.34,158.82) --
	(294.38,158.82) --
	(294.42,158.82) --
	(294.46,158.82) --
	(294.49,158.83) --
	(294.58,158.83) --
	(294.65,158.83) --
	(294.70,158.82) --
	(294.79,158.82) --
	(294.95,158.82) --
	(294.97,158.82) --
	(295.06,158.82) --
	(295.11,158.82) --
	(295.18,158.83) --
	(295.23,158.83) --
	(295.26,158.83) --
	(295.27,158.83) --
	(295.46,158.82) --
	(295.51,158.82) --
	(295.61,158.82) --
	(295.62,158.82) --
	(295.63,158.82) --
	(295.72,158.82) --
	(295.87,158.83) --
	(295.93,158.83) --
	(296.04,158.82) --
	(296.14,158.82) --
	(296.31,158.82) --
	(296.32,158.82) --
	(296.55,158.83) --
	(296.57,158.83) --
	(296.61,158.83) --
	(296.70,158.83) --
	(296.83,158.87) --
	(296.83,158.87) --
	(296.87,158.87) --
	(296.87,158.87) --
	(296.87,158.87) --
	(296.87,158.87) --
	(296.93,158.86) --
	(296.96,158.82) --
	(297.01,158.82) --
	(297.10,158.82) --
	(297.19,158.83) --
	(297.19,158.83) --
	(297.23,158.83) --
	(297.45,158.82) --
	(297.46,158.82) --
	(297.62,158.82) --
	(297.71,158.83) --
	(297.75,158.83) --
	(297.82,158.83) --
	(297.96,158.82) --
	(298.11,158.82) --
	(298.12,158.82) --
	(298.28,158.82) --
	(298.29,158.82) --
	(298.29,158.82) --
	(298.30,158.82) --
	(298.34,158.82) --
	(298.38,158.82) --
	(298.46,158.82) --
	(298.50,158.82) --
	(298.50,158.82) --
	(298.52,158.82) --
	(298.60,158.82) --
	(298.69,158.82) --
	(298.80,158.83) --
	(298.86,158.83) --
	(299.01,158.82) --
	(299.10,158.83) --
	(299.11,158.82) --
	(299.16,158.82) --
	(299.26,158.82) --
	(299.27,158.82) --
	(299.32,158.82) --
	(299.32,158.82) --
	(299.53,158.83) --
	(299.53,158.83) --
	(299.64,158.82) --
	(299.66,158.82) --
	(299.67,158.82) --
	(299.78,158.82) --
	(299.81,158.82) --
	(300.07,158.83) --
	(300.10,158.83) --
	(300.26,158.82) --
	(300.28,158.82) --
	(300.30,158.82) --
	(300.45,158.82) --
	(300.56,158.82) --
	(300.62,158.82) --
	(300.68,158.82) --
	(300.77,158.82) --
	(300.83,158.82) --
	(300.99,158.82) --
	(301.27,158.82) --
	(301.28,158.82) --
	(301.41,158.82) --
	(301.47,158.82) --
	(301.56,158.83) --
	(301.59,158.83) --
	(301.60,158.83) --
	(301.79,158.83) --
	(301.84,158.83) --
	(302.01,158.82) --
	(302.03,158.82) --
	(302.07,158.83) --
	(302.09,158.83) --
	(302.14,158.82) --
	(302.16,158.82) --
	(302.24,158.83) --
	(302.32,158.82) --
	(302.35,158.82) --
	(302.37,158.82) --
	(302.61,158.82) --
	(302.64,158.82) --
	(302.78,158.82) --
	(302.90,158.83) --
	(302.90,158.83) --
	(302.93,158.83) --
	(303.10,158.83) --
	(303.12,158.83) --
	(303.22,158.82) --
	(303.24,158.82) --
	(303.25,158.82) --
	(303.34,158.82) --
	(303.37,158.82) --
	(303.37,158.82) --
	(303.50,158.82) --
	(303.61,158.82) --
	(303.63,158.82) --
	(303.65,158.82) --
	(303.66,158.82) --
	(303.67,158.82) --
	(303.77,158.82) --
	(303.81,158.82) --
	(303.89,158.82) --
	(304.02,158.82) --
	(304.05,158.82) --
	(304.15,158.82) --
	(304.16,158.82) --
	(304.32,158.82) --
	(304.48,158.82) --
	(304.53,158.83) --
	(304.54,158.83) --
	(304.59,158.83) --
	(304.60,158.83) --
	(304.77,158.82) --
	(304.80,158.82) --
	(304.83,158.82) --
	(304.85,158.82) --
	(304.92,158.83) --
	(304.99,158.82) --
	(305.04,158.82) --
	(305.17,158.83) --
	(305.18,158.83) --
	(305.21,158.83) --
	(305.21,158.83) --
	(305.25,158.83) --
	(305.29,158.83) --
	(305.29,158.83) --
	(305.46,158.82) --
	(305.49,158.82) --
	(305.50,158.82) --
	(305.61,158.82) --
	(305.64,158.82) --
	(305.66,158.82) --
	(305.67,158.82) --
	(305.84,158.82) --
	(305.90,158.82) --
	(305.97,158.82) --
	(306.00,158.82) --
	(306.04,158.82) --
	(306.16,158.83) --
	(306.17,158.83) --
	(306.33,158.82) --
	(306.41,158.82) --
	(306.42,158.82) --
	(306.56,158.82) --
	(306.59,158.82) --
	(306.83,158.82) --
	(306.88,158.82) --
	(307.09,158.83) --
	(307.10,158.83) --
	(307.19,158.83) --
	(307.19,158.82) --
	(307.25,158.82) --
	(307.34,158.82) --
	(307.44,158.82) --
	(307.48,158.82) --
	(307.56,158.82) --
	(307.75,158.82) --
	(307.76,158.82) --
	(307.88,158.82) --
	(308.02,158.83) --
	(308.07,158.83) --
	(308.21,158.82) --
	(308.27,158.82) --
	(308.28,158.82) --
	(308.33,158.83) --
	(308.42,158.82) --
	(308.60,158.83) --
	(308.68,158.83) --
	(308.69,158.83) --
	(308.71,158.83) --
	(308.82,158.82) --
	(308.92,158.85) --
	(308.96,158.85) --
	(308.98,158.85) --
	(308.98,158.85) --
	(308.99,158.85) --
	(309.03,158.84) --
	(309.16,158.82) --
	(309.19,158.82) --
	(309.27,158.82) --
	(309.29,158.82) --
	(309.29,158.82) --
	(309.33,158.82) --
	(309.36,158.82) --
	(309.42,158.83) --
	(309.42,158.83) --
	(309.47,158.83) --
	(309.55,158.83) --
	(309.56,158.83) --
	(309.58,158.82) --
	(309.65,158.82) --
	(309.78,158.83) --
	(309.83,158.83) --
	(309.86,158.83) --
	(309.98,158.82) --
	(309.99,158.82) --
	(310.18,158.83) --
	(310.24,158.83) --
	(310.27,158.83) --
	(310.30,158.83) --
	(310.32,158.83) --
	(310.32,158.83) --
	(310.32,158.83) --
	(310.39,158.82) --
	(310.52,158.82) --
	(310.60,158.82) --
	(310.65,158.82) --
	(310.77,158.82) --
	(310.78,158.82) --
	(310.79,158.82) --
	(311.01,158.82) --
	(311.02,158.82) --
	(311.04,158.82) --
	(311.17,158.82) --
	(311.29,158.82) --
	(311.30,158.82) --
	(311.50,158.83) --
	(311.54,158.83) --
	(311.55,158.83) --
	(311.64,158.82) --
	(311.72,158.83) --
	(311.80,158.83) --
	(312.05,158.83) --
	(312.14,158.82) --
	(312.29,158.83) --
	(312.37,158.83) --
	(312.49,158.82) --
	(312.53,158.82) --
	(312.54,158.82) --
	(312.54,158.82) --
	(312.63,158.82) --
	(312.83,158.83) --
	(312.84,158.83) --
	(313.08,158.82) --
	(313.29,158.83) --
	(313.37,158.83) --
	(313.38,158.83) --
	(313.41,158.83) --
	(313.56,158.82) --
	(313.62,158.82) --
	(313.67,158.82) --
	(313.78,158.82) --
	(313.91,158.83) --
	(314.02,158.82) --
	(314.04,158.82) --
	(314.04,158.82) --
	(314.14,158.82) --
	(314.17,158.82) --
	(314.31,158.82) --
	(314.43,158.82) --
	(314.44,158.82) --
	(314.56,158.82) --
	(314.57,158.82) --
	(314.61,158.82) --
	(314.71,158.82) --
	(314.83,158.83) --
	(314.88,158.83) --
	(314.90,158.83) --
	(314.97,158.82) --
	(315.11,158.82) --
	(315.11,158.82) --
	(315.18,158.82) --
	(315.25,158.82) --
	(315.31,158.82) --
	(315.37,158.83) --
	(315.39,158.83) --
	(315.41,158.83) --
	(315.48,158.83) --
	(315.50,158.83) --
	(315.62,158.82) --
	(315.65,158.82) --
	(315.74,158.82) --
	(315.95,158.83) --
	(315.98,158.83) --
	(316.04,158.82) --
	(316.07,158.82) --
	(316.07,158.82) --
	(316.20,158.82) --
	(316.24,158.83) --
	(316.32,158.82) --
	(316.33,158.82) --
	(316.35,158.82) --
	(316.53,158.82) --
	(316.62,158.83) --
	(316.87,158.82) --
	(316.88,158.82) --
	(316.92,158.83) --
	(317.01,158.82) --
	(317.20,158.82) --
	(317.20,158.82) --
	(317.25,158.83) --
	(317.31,158.83) --
	(317.45,158.82) --
	(317.53,158.83) --
	(317.55,158.83) --
	(317.66,158.82) --
	(317.79,158.82) --
	(317.90,158.82) --
	(317.91,158.82) --
	(317.92,158.82) --
	(317.99,158.82) --
	(318.09,158.83) --
	(318.25,158.82) --
	(318.33,158.82) --
	(318.43,158.83) --
	(318.48,158.83) --
	(318.52,158.83) --
	(318.57,158.83) --
	(318.63,158.82) --
	(318.66,158.82) --
	(318.69,158.82) --
	(318.73,158.83) --
	(318.80,158.82) --
	(318.80,158.82) --
	(318.84,158.82) --
	(318.90,158.82) --
	(318.98,158.82) --
	(319.04,158.82) --
	(319.11,158.82) --
	(319.34,158.83) --
	(319.35,158.83) --
	(319.49,158.82) --
	(319.57,158.82) --
	(319.75,158.82) --
	(319.86,158.83) --
	(319.94,158.83) --
	(320.00,158.82) --
	(320.12,158.82) --
	(320.15,158.82) --
	(320.15,158.82) --
	(320.39,158.83) --
	(320.44,158.83) --
	(320.46,158.83) --
	(320.48,158.83) --
	(320.54,158.82) --
	(320.60,158.82) --
	(320.89,158.83) --
	(320.90,158.83) --
	(321.12,158.82) --
	(321.14,158.82) --
	(321.24,158.82) --
	(321.34,158.82) --
	(321.38,158.82) --
	(321.42,158.82) --
	(321.51,158.82) --
	(321.64,158.83) --
	(321.70,158.83) --
	(321.71,158.83) --
	(321.72,158.83) --
	(321.89,158.82) --
	(321.95,158.82) --
	(322.19,158.83) --
	(322.23,158.83) --
	(322.27,158.83) --
	(322.37,158.82) --
	(322.42,158.82) --
	(322.49,158.82) --
	(322.51,158.82) --
	(322.55,158.82) --
	(322.64,158.82) --
	(322.64,158.82) --
	(322.66,158.82) --
	(322.90,158.82) --
	(322.91,158.82) --
	(323.03,158.82) --
	(323.04,158.82) --
	(323.06,158.82) --
	(323.17,158.82) --
	(323.30,158.82) --
	(323.58,158.83) --
	(323.60,158.83) --
	(323.67,158.83) --
	(323.72,158.84) --
	(323.77,158.84) --
	(323.77,158.84) --
	(323.80,158.84) --
	(323.83,158.84) --
	(323.88,158.82) --
	(323.98,158.82) --
	(324.02,158.82) --
	(324.07,158.82) --
	(324.10,158.82) --
	(324.15,158.83) --
	(324.17,158.82) --
	(324.20,158.82) --
	(324.23,158.82) --
	(324.26,158.82) --
	(324.28,158.82) --
	(324.41,158.82) --
	(324.47,158.82) --
	(324.58,158.82) --
	(324.63,158.82) --
	(324.66,158.82) --
	(324.91,158.82) --
	(324.92,158.82) --
	(324.93,158.82) --
	(325.07,158.82) --
	(325.16,158.82) --
	(325.18,158.82) --
	(325.38,158.82) --
	(325.42,158.82) --
	(325.44,158.82) --
	(325.45,158.82) --
	(325.50,158.83) --
	(325.59,158.82) --
	(325.69,158.82) --
	(325.70,158.82) --
	(325.72,158.82) --
	(325.84,158.82) --
	(325.86,158.82) --
	(325.98,158.82) --
	(326.02,158.82) --
	(326.11,158.82) --
	(326.17,158.82) --
	(326.20,158.82) --
	(326.30,158.82) --
	(326.35,158.82) --
	(326.48,158.82) --
	(326.52,158.82) --
	(326.55,158.82) --
	(326.61,158.82) --
	(326.65,158.82) --
	(326.77,158.82) --
	(326.79,158.82) --
	(326.82,158.82) --
	(327.04,158.82) --
	(327.07,158.82) --
	(327.33,158.83) --
	(327.49,158.82) --
	(327.59,158.82) --
	(327.64,158.82) --
	(327.66,158.82) --
	(327.79,158.82) --
	(327.86,158.82) --
	(327.87,158.82) --
	(327.90,158.82) --
	(327.92,158.82) --
	(328.02,158.82) --
	(328.13,158.82) --
	(328.26,158.82) --
	(328.28,158.82) --
	(328.37,158.83) --
	(328.42,158.83) --
	(328.42,158.83) --
	(328.65,158.82) --
	(328.67,158.82) --
	(328.69,158.82) --
	(328.79,158.82) --
	(328.82,158.82) --
	(328.95,158.82) --
	(329.04,158.82) --
	(329.09,158.82) --
	(329.18,158.83) --
	(329.23,158.83) --
	(329.34,158.82) --
	(329.34,158.82) --
	(329.55,158.83) --
	(329.59,158.83) --
	(329.63,158.83) --
	(329.83,158.82) --
	(329.86,158.82) --
	(329.88,158.82) --
	(329.89,158.82) --
	(330.09,158.83) --
	(330.10,158.83) --
	(330.12,158.83) --
	(330.13,158.83) --
	(330.13,158.83) --
	(330.25,158.82) --
	(330.28,158.82) --
	(330.35,158.82) --
	(330.39,158.82) --
	(330.56,158.82) --
	(330.62,158.82) --
	(330.66,158.82) --
	(330.74,158.82) --
	(330.90,158.83) --
	(330.93,158.83) --
	(330.93,158.83) --
	(330.95,158.83) --
	(331.05,158.82) --
	(331.15,158.83) --
	(331.18,158.83) --
	(331.19,158.83) --
	(331.45,158.82) --
	(331.46,158.82) --
	(331.56,158.82) --
	(331.67,158.83) --
	(331.74,158.83) --
	(331.84,158.82) --
	(331.86,158.82) --
	(332.14,158.83) --
	(332.18,158.83) --
	(332.25,158.82) --
	(332.25,158.82) --
	(332.27,158.82) --
	(332.40,158.82) --
	(332.44,158.82) --
	(332.53,158.83) --
	(332.56,158.83) --
	(332.64,158.83) --
	(332.69,158.82) --
	(332.69,158.82) --
	(332.74,158.82) --
	(332.75,158.82) --
	(332.98,158.83) --
	(332.99,158.83) --
	(333.07,158.83) --
	(333.11,158.82) --
	(333.21,158.83) --
	(333.21,158.83) --
	(333.21,158.83) --
	(333.24,158.84) --
	(333.25,158.84) --
	(333.26,158.84) --
	(333.32,158.83) --
	(333.35,158.83) --
	(333.39,158.83) --
	(333.51,158.82) --
	(333.53,158.82) --
	(333.60,158.82) --
	(333.61,158.82) --
	(333.75,158.82) --
	(333.85,158.83) --
	(333.85,158.83) --
	(333.86,158.83) --
	(333.86,158.83) --
	(333.86,158.83) --
	(333.95,158.82) --
	(334.06,158.82) --
	(334.18,158.82) --
	(334.18,158.82) --
	(334.20,158.82) --
	(334.22,158.82) --
	(334.34,158.82) --
	(334.45,158.82) --
	(334.47,158.82) --
	(334.47,158.82) --
	(334.47,158.82) --
	(334.68,158.82) --
	(334.77,158.82) --
	(335.00,158.83) --
	(335.02,158.83) --
	(335.19,158.82) --
	(335.22,158.82) --
	(335.23,158.82) --
	(335.31,158.83) --
	(335.35,158.82) --
	(335.66,158.83) --
	(335.67,158.83) --
	(335.68,158.83) --
	(335.68,158.83) --
	(335.74,158.83) --
	(335.80,158.82) --
	(335.86,158.82) --
	(335.89,158.82) --
	(335.93,158.83) --
	(336.01,158.82) --
	(336.10,158.82) --
	(336.32,158.83) --
	(336.34,158.83) --
	(336.38,158.83) --
	(336.48,158.82) --
	(336.53,158.82) --
	(336.55,158.82) --
	(336.66,158.82) --
	(336.73,158.82) --
	(336.88,158.82) --
	(336.98,158.83) --
	(336.99,158.83) --
	(337.12,158.82) --
	(337.14,158.82) --
	(337.19,158.82) --
	(337.27,158.82) --
	(337.28,158.82) --
	(337.51,158.83) --
	(337.52,158.83) --
	(337.71,158.82) --
	(338.03,158.83) --
	(338.13,158.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.87,197.33) --
	(298.07,195.25) --
	(295.67,195.25) --
	(296.87,197.33);
\end{scope}
\begin{scope}
\path[clip] (243.09,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (298.68,188.06) --
	(309.29,188.06) --
	(309.22,188.06) --
	(309.51,188.07) --
	(309.80,188.13) --
	(310.07,188.23) --
	(310.32,188.38) --
	(310.55,188.56) --
	(310.74,188.78) --
	(310.89,189.02) --
	(311.01,189.29) --
	(311.08,189.57) --
	(311.10,189.86) --
	(311.10,189.86) --
	(311.10,191.13) --
	(311.10,191.13) --
	(311.08,191.42) --
	(311.01,191.71) --
	(310.89,191.97) --
	(310.74,192.22) --
	(310.55,192.44) --
	(310.32,192.62) --
	(310.07,192.77) --
	(309.80,192.87) --
	(309.51,192.93) --
	(309.29,192.94) --
	(298.68,192.94) --
	(298.90,192.93) --
	(298.61,192.94) --
	(298.32,192.90) --
	(298.04,192.82) --
	(297.78,192.70) --
	(297.54,192.53) --
	(297.33,192.33) --
	(297.16,192.10) --
	(297.02,191.84) --
	(296.93,191.57) --
	(296.88,191.28) --
	(296.88,191.13) --
	(296.88,189.86) --
	(296.88,190.01) --
	(296.88,189.72) --
	(296.93,189.43) --
	(297.02,189.16) --
	(297.16,188.90) --
	(297.33,188.67) --
	(297.54,188.46) --
	(297.78,188.30) --
	(298.04,188.17) --
	(298.32,188.09) --
	(298.61,188.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (303.99,188.77) {99700};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.79,160.20) --
	(261.99,158.12) --
	(259.59,158.12) --
	(260.79,160.20);
\end{scope}
\begin{scope}
\path[clip] (243.09,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (252.20,161.82) --
	(258.97,161.82) --
	(258.90,161.82) --
	(259.19,161.83) --
	(259.47,161.89) --
	(259.74,161.99) --
	(260.00,162.14) --
	(260.22,162.32) --
	(260.41,162.54) --
	(260.57,162.79) --
	(260.68,163.05) --
	(260.75,163.34) --
	(260.78,163.63) --
	(260.78,163.63) --
	(260.78,164.90) --
	(260.78,164.90) --
	(260.75,165.19) --
	(260.68,165.47) --
	(260.57,165.74) --
	(260.41,165.98) --
	(260.22,166.20) --
	(260.00,166.38) --
	(259.74,166.53) --
	(259.47,166.63) --
	(259.19,166.69) --
	(258.97,166.70) --
	(252.20,166.70) --
	(252.42,166.69) --
	(252.13,166.70) --
	(251.84,166.67) --
	(251.56,166.59) --
	(251.30,166.46) --
	(251.06,166.30) --
	(250.85,166.09) --
	(250.67,165.86) --
	(250.54,165.60) --
	(250.44,165.33) --
	(250.40,165.04) --
	(250.39,164.90) --
	(250.39,163.63) --
	(250.40,163.77) --
	(250.40,163.48) --
	(250.44,163.19) --
	(250.54,162.92) --
	(250.67,162.66) --
	(250.85,162.43) --
	(251.06,162.23) --
	(251.30,162.06) --
	(251.56,161.94) --
	(251.84,161.86) --
	(252.13,161.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09,156.96) rectangle (342.67,197.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (255.58,162.53) {2.51};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09,156.96) rectangle (342.67,197.80);
\end{scope}
\begin{scope}
\path[clip] (243.09,112.13) rectangle (342.67,152.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.09,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,116.47) --
	(342.67,116.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,126.33) --
	(342.67,126.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,136.19) --
	(342.67,136.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,146.05) --
	(342.67,146.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.97,112.13) --
	(254.97,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.46,112.13) --
	(273.46,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.95,112.13) --
	(291.95,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.43,112.13) --
	(310.43,152.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.92,112.13) --
	(328.92,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,121.40) --
	(342.67,121.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,131.26) --
	(342.67,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,141.12) --
	(342.67,141.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,150.98) --
	(342.67,150.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.73,112.13) --
	(245.73,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.22,112.13) --
	(264.22,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.70,112.13) --
	(282.70,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.19,112.13) --
	(301.19,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.68,112.13) --
	(319.68,152.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.16,112.13) --
	(338.16,152.96);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (243.09, 112.13) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras13}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (247.64,114.80) --
	(247.90,114.82) --
	(248.18,114.85) --
	(248.35,114.82) --
	(248.51,114.82) --
	(248.64,114.82) --
	(248.67,114.83) --
	(249.20,114.82) --
	(249.46,114.82) --
	(249.50,114.82) --
	(249.77,114.83) --
	(249.90,114.83) --
	(250.11,114.82) --
	(250.16,114.83) --
	(250.28,114.85) --
	(250.30,114.85) --
	(250.40,114.84) --
	(250.77,114.82) --
	(250.91,114.82) --
	(251.14,114.82) --
	(251.43,114.82) --
	(251.56,114.82) --
	(251.98,114.84) --
	(252.00,114.84) --
	(252.24,114.82) --
	(252.31,114.83) --
	(252.55,114.83) --
	(252.99,114.84) --
	(253.16,114.82) --
	(253.18,114.82) --
	(253.38,114.82) --
	(253.65,114.83) --
	(253.80,114.82) --
	(253.97,114.82) --
	(254.30,114.82) --
	(254.39,114.82) --
	(254.52,114.82) --
	(254.53,114.82) --
	(254.59,114.82) --
	(254.61,114.83) --
	(254.81,114.86) --
	(254.89,114.87) --
	(255.52,114.82) --
	(255.57,114.84) --
	(255.65,114.83) --
	(255.90,114.83) --
	(255.90,114.83) --
	(255.99,114.83) --
	(256.34,114.82) --
	(256.35,114.83) --
	(256.67,114.82) --
	(256.70,114.82) --
	(256.79,114.82) --
	(257.10,114.83) --
	(257.12,114.83) --
	(257.16,114.82) --
	(257.50,114.83) --
	(257.93,114.85) --
	(258.26,114.83) --
	(258.67,114.84) --
	(258.72,114.83) --
	(258.72,114.83) --
	(258.87,114.82) --
	(259.14,114.82) --
	(259.19,114.82) --
	(259.34,114.82) --
	(259.39,114.82) --
	(259.87,114.82) --
	(259.89,114.83) --
	(259.93,114.83) --
	(260.18,114.83) --
	(260.33,114.83) --
	(260.54,114.62) --
	(260.54,114.62) --
	(260.54,114.61) --
	(260.55,114.60) --
	(260.55,114.59) --
	(260.55,114.58) --
	(260.55,114.57) --
	(260.56,114.56) --
	(260.56,114.55) --
	(260.57,114.53) --
	(260.59,114.49) --
	(260.59,114.47) --
	(260.59,114.47) --
	(260.62,114.39) --
	(260.65,114.35) --
	(260.66,114.35) --
	(260.66,114.34) --
	(260.67,114.34) --
	(260.67,114.34) --
	(260.67,114.34) --
	(260.67,114.34) --
	(260.67,114.34) --
	(260.67,114.34) --
	(260.68,114.33) --
	(260.69,114.30) --
	(260.69,114.30) --
	(260.69,114.30) --
	(260.70,114.30) --
	(260.70,114.30) --
	(260.70,114.29) --
	(260.70,114.29) --
	(260.71,114.29) --
	(260.71,114.29) --
	(260.71,114.29) --
	(260.72,114.29) --
	(260.74,114.29) --
	(260.75,114.29) --
	(260.75,114.29) --
	(260.75,114.29) --
	(260.75,114.29) --
	(260.75,114.29) --
	(260.76,114.28) --
	(260.77,114.28) --
	(260.79,114.29) --
	(260.79,114.29) --
	(260.80,114.29) --
	(260.80,114.29) --
	(260.80,114.29) --
	(260.80,114.29) --
	(260.82,114.29) --
	(260.84,114.30) --
	(260.86,114.30) --
	(260.88,114.30) --
	(260.92,114.30) --
	(260.93,114.30) --
	(260.94,114.31) --
	(260.95,114.31) --
	(260.97,114.30) --
	(260.97,114.30) --
	(260.97,114.30) --
	(260.98,114.30) --
	(260.98,114.30) --
	(260.98,114.30) --
	(261.00,114.31) --
	(261.02,114.31) --
	(261.05,114.34) --
	(261.06,114.34) --
	(261.06,114.34) --
	(261.07,114.35) --
	(261.08,114.36) --
	(261.09,114.36) --
	(261.09,114.36) --
	(261.10,114.36) --
	(261.10,114.36) --
	(261.10,114.36) --
	(261.10,114.36) --
	(261.15,114.38) --
	(261.19,114.38) --
	(261.22,114.39) --
	(261.22,114.38) --
	(261.23,114.38) --
	(261.28,114.38) --
	(261.34,114.40) --
	(261.38,114.42) --
	(261.40,114.42) --
	(261.48,114.44) --
	(261.52,114.43) --
	(261.57,114.47) --
	(261.64,114.46) --
	(261.65,114.45) --
	(261.66,114.45) --
	(261.66,114.45) --
	(261.67,114.45) --
	(261.67,114.45) --
	(261.69,114.45) --
	(261.69,114.44) --
	(261.73,114.45) --
	(261.75,114.40) --
	(261.84,114.42) --
	(261.93,114.44) --
	(261.98,114.44) --
	(261.98,114.44) --
	(261.99,114.44) --
	(262.01,114.44) --
	(262.01,114.44) --
	(262.04,114.43) --
	(262.09,114.43) --
	(262.38,114.45) --
	(262.47,114.44) --
	(262.48,114.44) --
	(262.49,114.44) --
	(262.63,114.46) --
	(262.67,114.46) --
	(262.72,114.48) --
	(262.73,114.47) --
	(262.73,114.47) --
	(262.80,114.46) --
	(262.90,114.45) --
	(263.03,114.44) --
	(263.04,114.43) --
	(263.15,114.44) --
	(263.17,114.44) --
	(263.19,114.44) --
	(263.31,114.46) --
	(263.47,114.48) --
	(263.52,114.47) --
	(263.60,114.48) --
	(263.62,114.45) --
	(263.63,114.45) --
	(263.69,114.46) --
	(263.69,114.46) --
	(263.71,114.46) --
	(263.72,114.45) --
	(263.73,114.45) --
	(263.82,114.45) --
	(263.91,114.43) --
	(263.97,114.43) --
	(264.08,114.43) --
	(264.15,114.45) --
	(264.20,114.44) --
	(264.22,114.44) --
	(264.30,114.46) --
	(264.34,114.46) --
	(264.37,114.46) --
	(264.41,114.47) --
	(264.54,114.45) --
	(264.59,114.45) --
	(264.59,114.45) --
	(264.72,114.46) --
	(264.86,114.48) --
	(264.97,114.48) --
	(265.10,114.47) --
	(265.13,114.46) --
	(265.21,114.44) --
	(265.24,114.44) --
	(265.25,114.44) --
	(265.28,114.43) --
	(265.29,114.43) --
	(265.31,114.44) --
	(265.37,114.43) --
	(265.51,114.46) --
	(265.72,114.46) --
	(265.74,114.47) --
	(266.00,114.46) --
	(266.00,114.45) --
	(266.04,114.48) --
	(266.04,114.47) --
	(266.07,114.46) --
	(266.10,114.45) --
	(266.13,114.45) --
	(266.18,114.45) --
	(266.22,114.44) --
	(266.23,114.44) --
	(266.27,114.45) --
	(266.27,114.45) --
	(266.41,114.46) --
	(266.47,114.46) --
	(266.49,114.47) --
	(266.52,114.47) --
	(266.58,114.49) --
	(266.64,114.51) --
	(266.68,114.51) --
	(266.68,114.51) --
	(266.69,114.51) --
	(266.71,114.51) --
	(266.76,114.52) --
	(266.94,114.51) --
	(267.03,114.49) --
	(267.14,114.50) --
	(267.17,114.50) --
	(267.22,114.51) --
	(267.26,114.51) --
	(267.39,114.50) --
	(267.62,114.51) --
	(267.67,114.51) --
	(267.67,114.51) --
	(267.69,114.51) --
	(267.92,114.49) --
	(268.60,114.52) --
	(268.76,114.52) --
	(268.97,114.52) --
	(269.09,114.53) --
	(269.09,114.53) --
	(269.27,114.54) --
	(269.42,114.51) --
	(269.65,114.50) --
	(269.65,114.49) --
	(269.73,114.48) --
	(269.73,114.49) --
	(269.74,114.48) --
	(269.75,114.47) --
	(269.76,114.47) --
	(269.89,114.47) --
	(269.92,114.47) --
	(269.92,114.47) --
	(270.04,114.47) --
	(270.08,114.47) --
	(270.11,114.48) --
	(270.13,114.48) --
	(270.14,114.48) --
	(270.23,114.47) --
	(270.26,114.47) --
	(270.27,114.48) --
	(270.30,114.48) --
	(270.39,114.47) --
	(270.41,114.47) --
	(270.48,114.47) --
	(270.50,114.47) --
	(270.60,114.48) --
	(270.61,114.48) --
	(270.62,114.48) --
	(270.75,114.49) --
	(271.21,114.48) --
	(271.42,114.48) --
	(271.42,114.48) --
	(271.46,114.48) --
	(271.53,114.48) --
	(271.57,114.48) --
	(271.64,114.47) --
	(271.64,114.47) --
	(271.67,114.47) --
	(271.70,114.47) --
	(271.71,114.48) --
	(271.95,114.48) --
	(272.06,114.49) --
	(272.21,114.51) --
	(272.25,114.51) --
	(272.31,114.51) --
	(272.42,114.52) --
	(272.46,114.52) --
	(272.50,114.53) --
	(272.52,114.53) --
	(272.54,114.54) --
	(272.54,114.54) --
	(272.62,114.54) --
	(272.74,114.54) --
	(272.75,114.54) --
	(272.81,114.54) --
	(272.99,114.55) --
	(273.02,114.53) --
	(273.10,114.53) --
	(273.24,114.52) --
	(273.32,114.54) --
	(273.43,114.53) --
	(273.56,114.52) --
	(273.86,114.53) --
	(273.97,114.52) --
	(274.04,114.52) --
	(274.09,114.52) --
	(274.14,114.52) --
	(274.35,114.52) --
	(274.38,114.52) --
	(274.51,114.54) --
	(274.88,114.54) --
	(275.03,114.54) --
	(275.07,114.57) --
	(275.13,114.58) --
	(275.15,114.58) --
	(275.17,114.59) --
	(275.18,114.60) --
	(275.35,114.58) --
	(275.87,114.62) --
	(275.90,114.61) --
	(275.92,114.61) --
	(276.08,114.61) --
	(276.48,114.60) --
	(276.69,114.61) --
	(276.79,114.59) --
	(277.02,114.60) --
	(277.02,114.60) --
	(277.14,114.59) --
	(277.87,114.61) --
	(278.12,114.63) --
	(278.17,114.65) --
	(278.29,114.63) --
	(278.49,114.62) --
	(278.52,114.61) --
	(278.69,114.61) --
	(278.73,114.62) --
	(278.80,114.61) --
	(278.82,114.61) --
	(278.83,114.61) --
	(278.86,114.62) --
	(279.04,114.60) --
	(279.15,114.60) --
	(279.34,114.58) --
	(279.43,114.59) --
	(279.43,114.59) --
	(279.53,114.60) --
	(279.92,114.62) --
	(279.93,114.61) --
	(279.97,114.62) --
	(280.00,114.61) --
	(280.08,114.61) --
	(280.16,114.60) --
	(280.34,114.60) --
	(280.44,114.61) --
	(280.51,114.62) --
	(280.61,114.60) --
	(280.71,114.61) --
	(280.71,114.61) --
	(280.73,114.62) --
	(280.87,114.62) --
	(280.95,114.60) --
	(281.07,114.61) --
	(281.10,114.61) --
	(281.24,114.62) --
	(281.31,114.62) --
	(281.73,114.63) --
	(281.88,114.63) --
	(281.94,114.63) --
	(281.97,114.64) --
	(282.04,114.63) --
	(282.29,114.62) --
	(282.40,114.63) --
	(282.45,114.62) --
	(282.59,114.62) --
	(282.61,114.62) --
	(282.72,114.63) --
	(283.11,114.63) --
	(283.26,114.65) --
	(283.42,114.66) --
	(283.42,114.66) --
	(283.58,114.68) --
	(283.64,114.66) --
	(284.15,114.68) --
	(284.33,114.66) --
	(284.44,114.64) --
	(284.58,114.64) --
	(284.77,114.69) --
	(285.18,114.67) --
	(285.23,114.68) --
	(285.27,114.67) --
	(285.56,114.68) --
	(285.70,114.63) --
	(285.89,114.61) --
	(286.39,114.59) --
	(286.48,114.60) --
	(286.54,114.60) --
	(286.85,114.63) --
	(287.34,114.62) --
	(287.36,114.62) --
	(287.51,114.62) --
	(287.79,114.62) --
	(288.03,114.63) --
	(288.09,114.63) --
	(288.10,114.64) --
	(288.11,114.64) --
	(288.13,114.64) --
	(288.18,114.62) --
	(288.33,114.62) --
	(288.42,114.61) --
	(288.56,114.62) --
	(288.58,114.63) --
	(288.62,114.63) --
	(288.76,114.64) --
	(288.87,114.64) --
	(288.90,114.63) --
	(289.00,114.64) --
	(289.09,114.64) --
	(289.10,114.64) --
	(289.22,114.62) --
	(289.26,114.63) --
	(289.37,114.62) --
	(289.84,114.64) --
	(290.07,114.62) --
	(290.37,114.65) --
	(290.66,114.64) --
	(290.68,114.63) --
	(290.85,114.64) --
	(290.94,114.67) --
	(291.10,114.66) --
	(291.31,114.65) --
	(291.38,114.65) --
	(291.41,114.65) --
	(291.68,114.64) --
	(291.78,114.64) --
	(291.95,114.66) --
	(292.13,114.66) --
	(292.18,114.67) --
	(292.37,114.64) --
	(293.19,114.65) --
	(293.19,114.65) --
	(293.23,114.65) --
	(293.36,114.66) --
	(293.37,114.66) --
	(293.65,114.64) --
	(293.76,114.63) --
	(293.76,114.63) --
	(293.80,114.62) --
	(293.85,114.62) --
	(293.98,114.64) --
	(294.00,114.65) --
	(294.19,114.65) --
	(294.19,114.65) --
	(294.91,114.63) --
	(294.93,114.63) --
	(295.03,114.63) --
	(295.19,114.64) --
	(295.27,114.63) --
	(295.43,114.64) --
	(295.49,114.64) --
	(295.97,114.65) --
	(296.09,114.63) --
	(296.17,114.64) --
	(296.25,114.63) --
	(296.37,114.65) --
	(296.47,114.66) --
	(296.58,114.64) --
	(296.87,114.67) --
	(296.87,114.67) --
	(296.88,114.66) --
	(297.17,114.62) --
	(297.26,114.60) --
	(297.30,114.60) --
	(297.47,114.62) --
	(297.60,114.62) --
	(297.73,114.61) --
	(297.78,114.62) --
	(297.97,114.63) --
	(298.10,114.62) --
	(298.37,114.62) --
	(298.40,114.62) --
	(298.51,114.62) --
	(298.59,114.64) --
	(298.68,114.63) --
	(298.77,114.63) --
	(298.78,114.63) --
	(299.19,114.63) --
	(299.45,114.65) --
	(299.65,114.67) --
	(299.86,114.66) --
	(299.90,114.64) --
	(300.30,114.63) --
	(300.40,114.65) --
	(300.45,114.64) --
	(300.45,114.64) --
	(300.46,114.63) --
	(300.65,114.66) --
	(300.78,114.66) --
	(300.91,114.65) --
	(301.13,114.70) --
	(301.33,114.68) --
	(301.58,114.67) --
	(301.67,114.69) --
	(301.72,114.69) --
	(301.90,114.67) --
	(301.93,114.66) --
	(302.14,114.66) --
	(302.14,114.66) --
	(302.26,114.66) --
	(302.28,114.67) --
	(302.60,114.67) --
	(302.74,114.68) --
	(302.75,114.68) --
	(302.79,114.68) --
	(302.98,114.67) --
	(303.00,114.67) --
	(303.01,114.68) --
	(303.12,114.69) --
	(303.44,114.66) --
	(303.70,114.65) --
	(304.18,114.69) --
	(304.29,114.70) --
	(304.32,114.69) --
	(304.34,114.69) --
	(304.56,114.70) --
	(305.09,114.71) --
	(305.28,114.69) --
	(305.39,114.70) --
	(305.47,114.71) --
	(305.50,114.70) --
	(305.61,114.70) --
	(305.73,114.71) --
	(305.77,114.71) --
	(305.78,114.71) --
	(305.80,114.72) --
	(306.21,114.70) --
	(306.33,114.70) --
	(306.34,114.70) --
	(306.35,114.70) --
	(306.66,114.70) --
	(306.69,114.69) --
	(307.19,114.73) --
	(307.44,114.73) --
	(307.44,114.73) --
	(307.49,114.72) --
	(307.53,114.71) --
	(307.56,114.71) --
	(307.75,114.74) --
	(308.01,114.72) --
	(308.23,114.71) --
	(308.23,114.71) --
	(308.27,114.71) --
	(308.43,114.71) --
	(308.55,114.71) --
	(308.56,114.70) --
	(308.85,114.70) --
	(308.94,114.73) --
	(308.97,114.73) --
	(309.09,114.69) --
	(309.31,114.69) --
	(309.62,114.69) --
	(309.77,114.68) --
	(309.84,114.69) --
	(309.92,114.70) --
	(310.02,114.71) --
	(310.25,114.69) --
	(310.57,114.70) --
	(310.68,114.70) --
	(310.68,114.70) --
	(310.92,114.70) --
	(310.95,114.70) --
	(310.97,114.70) --
	(311.11,114.72) --
	(311.12,114.73) --
	(311.34,114.70) --
	(311.35,114.70) --
	(311.49,114.70) --
	(311.54,114.70) --
	(311.77,114.70) --
	(311.87,114.67) --
	(311.90,114.66) --
	(311.93,114.66) --
	(312.01,114.65) --
	(312.41,114.63) --
	(312.44,114.63) --
	(312.73,114.65) --
	(312.73,114.65) --
	(312.92,114.62) --
	(312.95,114.62) --
	(313.09,114.63) --
	(313.39,114.67) --
	(313.52,114.64) --
	(313.59,114.64) --
	(313.61,114.64) --
	(314.15,114.66) --
	(314.28,114.64) --
	(314.56,114.63) --
	(314.64,114.65) --
	(314.71,114.65) --
	(314.93,114.65) --
	(315.04,114.65) --
	(315.06,114.65) --
	(315.08,114.64) --
	(315.35,114.64) --
	(315.55,114.65) --
	(315.75,114.64) --
	(315.80,114.62) --
	(315.86,114.61) --
	(315.90,114.60) --
	(315.93,114.60) --
	(315.99,114.63) --
	(316.00,114.63) --
	(316.03,114.63) --
	(316.19,114.64) --
	(316.24,114.64) --
	(316.55,114.63) --
	(316.58,114.63) --
	(316.77,114.65) --
	(316.80,114.66) --
	(317.00,114.64) --
	(317.34,114.64) --
	(317.38,114.63) --
	(317.43,114.64) --
	(317.56,114.64) --
	(317.68,114.64) --
	(317.70,114.64) --
	(317.85,114.65) --
	(317.98,114.65) --
	(318.01,114.66) --
	(318.06,114.65) --
	(318.14,114.64) --
	(318.16,114.64) --
	(318.47,114.68) --
	(318.59,114.67) --
	(318.74,114.66) --
	(319.08,114.64) --
	(319.22,114.66) --
	(319.23,114.67) --
	(319.35,114.66) --
	(319.41,114.66) --
	(319.53,114.66) --
	(319.58,114.64) --
	(319.69,114.65) --
	(319.72,114.67) --
	(319.84,114.67) --
	(319.89,114.67) --
	(319.96,114.66) --
	(320.23,114.65) --
	(320.36,114.66) --
	(320.41,114.65) --
	(320.50,114.66) --
	(320.75,114.66) --
	(321.06,114.67) --
	(321.14,114.69) --
	(321.19,114.69) --
	(321.39,114.69) --
	(321.39,114.69) --
	(322.20,114.67) --
	(322.37,114.67) --
	(322.37,114.67) --
	(322.62,114.67) --
	(322.83,114.66) --
	(323.00,114.67) --
	(323.07,114.66) --
	(323.13,114.67) --
	(323.43,114.65) --
	(323.48,114.64) --
	(323.67,114.69) --
	(323.76,114.68) --
	(323.78,114.69) --
	(323.79,114.69) --
	(323.85,114.70) --
	(324.02,114.68) --
	(324.18,114.67) --
	(324.23,114.67) --
	(324.25,114.67) --
	(324.35,114.68) --
	(324.39,114.67) --
	(324.64,114.67) --
	(324.73,114.69) --
	(324.73,114.69) --
	(324.86,114.68) --
	(324.99,114.68) --
	(325.05,114.68) --
	(325.10,114.68) --
	(325.10,114.68) --
	(325.17,114.68) --
	(325.18,114.67) --
	(325.45,114.68) --
	(325.59,114.69) --
	(325.72,114.68) --
	(326.26,114.68) --
	(326.29,114.67) --
	(326.39,114.65) --
	(326.48,114.65) --
	(326.65,114.69) --
	(327.12,114.67) --
	(327.68,114.65) --
	(327.76,114.65) --
	(327.81,114.67) --
	(327.82,114.67) --
	(327.88,114.66) --
	(328.24,114.64) --
	(328.51,114.65) --
	(329.20,114.67) --
	(329.28,114.68) --
	(329.33,114.67) --
	(329.47,114.66) --
	(329.55,114.66) --
	(329.88,114.65) --
	(329.88,114.65) --
	(330.01,114.66) --
	(330.26,114.66) --
	(330.28,114.66) --
	(330.49,114.65) --
	(330.73,114.66) --
	(330.74,114.66) --
	(330.84,114.66) --
	(330.92,114.65) --
	(330.93,114.65) --
	(330.96,114.65) --
	(331.00,114.68) --
	(331.09,114.70) --
	(331.09,114.70) --
	(331.28,114.68) --
	(331.28,114.68) --
	(331.45,114.68) --
	(331.61,114.68) --
	(331.79,114.69) --
	(331.87,114.69) --
	(331.93,114.69) --
	(331.98,114.66) --
	(332.19,114.66) --
	(332.27,114.68) --
	(332.50,114.68) --
	(332.68,114.69) --
	(332.71,114.69) --
	(332.72,114.69) --
	(332.82,114.67) --
	(333.02,114.66) --
	(333.14,114.69) --
	(333.21,114.69) --
	(333.37,114.65) --
	(333.47,114.64) --
	(333.78,114.65) --
	(333.81,114.66) --
	(333.86,114.65) --
	(334.09,114.65) --
	(334.23,114.65) --
	(334.30,114.65) --
	(334.43,114.66) --
	(334.77,114.67) --
	(334.84,114.63) --
	(334.87,114.64) --
	(334.95,114.63) --
	(335.11,114.65) --
	(335.61,114.69) --
	(335.76,114.67) --
	(335.77,114.68) --
	(335.88,114.69) --
	(335.89,114.69) --
	(336.02,114.69) --
	(336.19,114.70) --
	(336.21,114.70) --
	(336.64,114.68) --
	(336.64,114.68) --
	(336.67,114.68) --
	(336.82,114.71) --
	(336.89,114.72) --
	(337.03,114.69) --
	(337.10,114.69) --
	(337.23,114.69) --
	(337.67,114.70) --
	(337.88,114.72);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.66,144.63) --
	(262.86,142.55) --
	(260.46,142.55) --
	(261.66,144.63);
\end{scope}
\begin{scope}
\path[clip] (243.09,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (250.10,140.80) --
	(256.87,140.80) --
	(256.79,140.80) --
	(257.09,140.81) --
	(257.37,140.87) --
	(257.64,140.97) --
	(257.89,141.12) --
	(258.12,141.30) --
	(258.31,141.52) --
	(258.47,141.77) --
	(258.58,142.03) --
	(258.65,142.31) --
	(258.67,142.60) --
	(258.67,142.60) --
	(258.67,143.88) --
	(258.67,143.88) --
	(258.65,144.17) --
	(258.58,144.45) --
	(258.47,144.72) --
	(258.31,144.96) --
	(258.12,145.18) --
	(257.89,145.36) --
	(257.64,145.51) --
	(257.37,145.61) --
	(257.09,145.67) --
	(256.87,145.68) --
	(250.10,145.68) --
	(250.31,145.67) --
	(250.02,145.68) --
	(249.74,145.65) --
	(249.46,145.57) --
	(249.19,145.44) --
	(248.95,145.28) --
	(248.74,145.07) --
	(248.57,144.84) --
	(248.43,144.58) --
	(248.34,144.31) --
	(248.30,144.02) --
	(248.29,143.88) --
	(248.29,142.60) --
	(248.30,142.75) --
	(248.30,142.46) --
	(248.34,142.17) --
	(248.43,141.90) --
	(248.57,141.64) --
	(248.74,141.41) --
	(248.95,141.21) --
	(249.19,141.04) --
	(249.46,140.92) --
	(249.74,140.83) --
	(250.02,140.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (253.48,141.51) {32.2};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,115.37) --
	(262.15,113.29) --
	(259.75,113.29) --
	(260.95,115.37);
\end{scope}
\begin{scope}
\path[clip] (243.09,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (252.37,116.98) --
	(259.14,116.98) --
	(259.06,116.98) --
	(259.36,117.00) --
	(259.64,117.05) --
	(259.91,117.16) --
	(260.16,117.30) --
	(260.39,117.49) --
	(260.58,117.70) --
	(260.74,117.95) --
	(260.85,118.22) --
	(260.92,118.50) --
	(260.94,118.79) --
	(260.94,118.79) --
	(260.94,120.06) --
	(260.94,120.06) --
	(260.92,120.35) --
	(260.85,120.63) --
	(260.74,120.90) --
	(260.58,121.15) --
	(260.39,121.36) --
	(260.16,121.55) --
	(259.91,121.69) --
	(259.64,121.80) --
	(259.36,121.85) --
	(259.14,121.87) --
	(252.37,121.87) --
	(252.58,121.85) --
	(252.29,121.86) --
	(252.01,121.83) --
	(251.73,121.75) --
	(251.46,121.62) --
	(251.22,121.46) --
	(251.01,121.26) --
	(250.84,121.03) --
	(250.70,120.77) --
	(250.61,120.49) --
	(250.57,120.21) --
	(250.56,120.06) --
	(250.56,118.79) --
	(250.57,118.93) --
	(250.57,118.64) --
	(250.61,118.36) --
	(250.70,118.08) --
	(250.84,117.82) --
	(251.01,117.59) --
	(251.22,117.39) --
	(251.46,117.22) --
	(251.73,117.10) --
	(252.01,117.02) --
	(252.29,116.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09,112.13) rectangle (342.67,152.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (255.75,117.69) {2.47};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09,112.13) rectangle (342.67,152.96);
\end{scope}
\begin{scope}
\path[clip] (243.09, 67.29) rectangle (342.67,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.09, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 71.56) --
	(342.67, 71.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 81.17) --
	(342.67, 81.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 90.77) --
	(342.67, 90.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09,100.37) --
	(342.67,100.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.97, 67.29) --
	(254.97,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.46, 67.29) --
	(273.46,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.95, 67.29) --
	(291.95,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.43, 67.29) --
	(310.43,108.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.92, 67.29) --
	(328.92,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09, 76.36) --
	(342.67, 76.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09, 85.97) --
	(342.67, 85.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09, 95.57) --
	(342.67, 95.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09,105.18) --
	(342.67,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.73, 67.29) --
	(245.73,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.22, 67.29) --
	(264.22,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.70, 67.29) --
	(282.70,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.19, 67.29) --
	(301.19,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.68, 67.29) --
	(319.68,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.16, 67.29) --
	(338.16,108.13);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (243.09,  67.29) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras14}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (247.62, 69.93) --
	(247.64, 69.94) --
	(247.78, 69.95) --
	(247.78, 69.95) --
	(248.04, 69.97) --
	(248.06, 69.97) --
	(248.25, 69.96) --
	(248.37, 69.95) --
	(248.77, 69.95) --
	(249.09, 69.94) --
	(249.41, 69.95) --
	(249.58, 69.96) --
	(249.75, 69.95) --
	(249.98, 69.95) --
	(250.14, 69.95) --
	(250.30, 69.98) --
	(250.79, 69.95) --
	(251.19, 69.94) --
	(251.21, 69.95) --
	(251.44, 69.95) --
	(251.68, 69.94) --
	(252.31, 69.94) --
	(253.41, 69.94) --
	(253.56, 69.95) --
	(253.59, 69.95) --
	(253.64, 69.95) --
	(253.97, 69.95) --
	(254.11, 69.95) --
	(254.32, 69.94) --
	(254.55, 69.95) --
	(254.75, 69.96) --
	(254.91, 69.99) --
	(254.91, 69.99) --
	(255.33, 69.95) --
	(255.53, 69.94) --
	(255.72, 69.95) --
	(255.96, 69.95) --
	(256.30, 69.95) --
	(256.39, 69.95) --
	(256.41, 69.95) --
	(256.43, 69.95) --
	(256.49, 69.95) --
	(256.57, 69.94) --
	(256.60, 69.95) --
	(256.61, 69.95) --
	(256.82, 69.95) --
	(256.90, 69.95) --
	(256.92, 69.94) --
	(257.15, 69.96) --
	(257.32, 69.95) --
	(257.32, 69.95) --
	(257.38, 69.95) --
	(257.63, 69.95) --
	(257.81, 69.98) --
	(257.83, 69.98) --
	(257.83, 69.98) --
	(257.84, 69.98) --
	(257.97, 69.96) --
	(258.22, 69.95) --
	(258.31, 69.95) --
	(258.37, 69.95) --
	(258.61, 69.95) --
	(258.96, 69.95) --
	(258.99, 69.95) --
	(259.20, 69.95) --
	(259.58, 69.95) --
	(259.66, 69.94) --
	(259.67, 69.95) --
	(259.76, 69.95) --
	(259.97, 69.95) --
	(260.15, 69.95) --
	(260.21, 69.95) --
	(260.39, 69.95) --
	(260.48, 69.85) --
	(260.54, 69.74) --
	(260.55, 69.71) --
	(260.55, 69.69) --
	(260.55, 69.69) --
	(260.56, 69.68) --
	(260.56, 69.68) --
	(260.56, 69.67) --
	(260.58, 69.62) --
	(260.59, 69.60) --
	(260.59, 69.60) --
	(260.59, 69.59) --
	(260.60, 69.59) --
	(260.60, 69.59) --
	(260.60, 69.59) --
	(260.60, 69.56) --
	(260.61, 69.55) --
	(260.61, 69.55) --
	(260.62, 69.52) --
	(260.62, 69.52) --
	(260.64, 69.50) --
	(260.66, 69.48) --
	(260.67, 69.48) --
	(260.67, 69.48) --
	(260.67, 69.48) --
	(260.68, 69.48) --
	(260.68, 69.48) --
	(260.69, 69.45) --
	(260.69, 69.45) --
	(260.69, 69.45) --
	(260.69, 69.45) --
	(260.70, 69.45) --
	(260.70, 69.45) --
	(260.70, 69.44) --
	(260.71, 69.44) --
	(260.71, 69.44) --
	(260.71, 69.44) --
	(260.72, 69.44) --
	(260.72, 69.44) --
	(260.72, 69.44) --
	(260.73, 69.43) --
	(260.74, 69.43) --
	(260.74, 69.43) --
	(260.75, 69.43) --
	(260.75, 69.43) --
	(260.76, 69.42) --
	(260.76, 69.42) --
	(260.76, 69.42) --
	(260.78, 69.42) --
	(260.78, 69.42) --
	(260.78, 69.42) --
	(260.79, 69.43) --
	(260.80, 69.42) --
	(260.80, 69.42) --
	(260.80, 69.42) --
	(260.81, 69.42) --
	(260.82, 69.42) --
	(260.83, 69.42) --
	(260.84, 69.42) --
	(260.84, 69.42) --
	(260.86, 69.42) --
	(260.88, 69.42) --
	(260.88, 69.42) --
	(260.88, 69.42) --
	(260.91, 69.41) --
	(260.91, 69.41) --
	(260.91, 69.41) --
	(260.92, 69.41) --
	(260.94, 69.42) --
	(260.94, 69.42) --
	(260.95, 69.42) --
	(260.97, 69.42) --
	(260.97, 69.42) --
	(261.00, 69.43) --
	(261.00, 69.43) --
	(261.01, 69.43) --
	(261.02, 69.43) --
	(261.02, 69.43) --
	(261.05, 69.43) --
	(261.06, 69.43) --
	(261.06, 69.43) --
	(261.07, 69.43) --
	(261.07, 69.43) --
	(261.08, 69.43) --
	(261.09, 69.43) --
	(261.09, 69.43) --
	(261.10, 69.43) --
	(261.10, 69.43) --
	(261.11, 69.43) --
	(261.12, 69.44) --
	(261.12, 69.44) --
	(261.13, 69.44) --
	(261.14, 69.43) --
	(261.14, 69.43) --
	(261.14, 69.43) --
	(261.14, 69.43) --
	(261.15, 69.43) --
	(261.16, 69.43) --
	(261.18, 69.42) --
	(261.19, 69.42) --
	(261.19, 69.43) --
	(261.19, 69.43) --
	(261.19, 69.43) --
	(261.19, 69.43) --
	(261.19, 69.43) --
	(261.19, 69.43) --
	(261.22, 69.45) --
	(261.22, 69.45) --
	(261.23, 69.45) --
	(261.23, 69.46) --
	(261.23, 69.46) --
	(261.25, 69.47) --
	(261.25, 69.47) --
	(261.25, 69.47) --
	(261.26, 69.47) --
	(261.26, 69.47) --
	(261.26, 69.47) --
	(261.28, 69.47) --
	(261.31, 69.47) --
	(261.37, 69.47) --
	(261.38, 69.47) --
	(261.40, 69.46) --
	(261.40, 69.46) --
	(261.51, 69.46) --
	(261.52, 69.47) --
	(261.54, 69.48) --
	(261.57, 69.51) --
	(261.58, 69.51) --
	(261.59, 69.51) --
	(261.64, 69.52) --
	(261.64, 69.53) --
	(261.65, 69.53) --
	(261.65, 69.53) --
	(261.66, 69.53) --
	(261.66, 69.53) --
	(261.68, 69.54) --
	(261.68, 69.54) --
	(261.69, 69.54) --
	(261.69, 69.54) --
	(261.69, 69.55) --
	(261.70, 69.54) --
	(261.71, 69.54) --
	(261.73, 69.55) --
	(261.77, 69.53) --
	(261.84, 69.54) --
	(261.84, 69.54) --
	(261.85, 69.54) --
	(261.86, 69.54) --
	(261.93, 69.55) --
	(261.99, 69.54) --
	(261.99, 69.54) --
	(262.00, 69.54) --
	(262.01, 69.54) --
	(262.04, 69.55) --
	(262.06, 69.55) --
	(262.09, 69.54) --
	(262.09, 69.54) --
	(262.09, 69.55) --
	(262.12, 69.54) --
	(262.12, 69.54) --
	(262.15, 69.54) --
	(262.18, 69.55) --
	(262.24, 69.54) --
	(262.30, 69.55) --
	(262.37, 69.54) --
	(262.45, 69.54) --
	(262.45, 69.54) --
	(262.46, 69.54) --
	(262.50, 69.54) --
	(262.55, 69.55) --
	(262.57, 69.55) --
	(262.65, 69.58) --
	(262.67, 69.58) --
	(262.70, 69.59) --
	(262.84, 69.59) --
	(262.89, 69.59) --
	(263.03, 69.58) --
	(263.03, 69.58) --
	(263.04, 69.58) --
	(263.11, 69.58) --
	(263.13, 69.58) --
	(263.14, 69.58) --
	(263.17, 69.58) --
	(263.18, 69.58) --
	(263.22, 69.58) --
	(263.30, 69.58) --
	(263.43, 69.58) --
	(263.46, 69.62) --
	(263.49, 69.62) --
	(263.52, 69.62) --
	(263.52, 69.62) --
	(263.64, 69.59) --
	(263.68, 69.59) --
	(263.70, 69.59) --
	(263.70, 69.59) --
	(263.72, 69.59) --
	(263.83, 69.60) --
	(263.88, 69.60) --
	(263.93, 69.60) --
	(263.94, 69.60) --
	(263.95, 69.60) --
	(264.09, 69.61) --
	(264.11, 69.62) --
	(264.20, 69.63) --
	(264.22, 69.62) --
	(264.26, 69.62) --
	(264.30, 69.62) --
	(264.33, 69.63) --
	(264.48, 69.63) --
	(264.63, 69.63) --
	(264.64, 69.62) --
	(264.64, 69.62) --
	(264.80, 69.62) --
	(264.80, 69.61) --
	(264.81, 69.61) --
	(264.86, 69.61) --
	(265.04, 69.63) --
	(265.16, 69.61) --
	(265.20, 69.61) --
	(265.21, 69.61) --
	(265.24, 69.61) --
	(265.28, 69.61) --
	(265.36, 69.61) --
	(265.47, 69.61) --
	(265.49, 69.60) --
	(265.59, 69.61) --
	(265.60, 69.61) --
	(265.62, 69.61) --
	(265.64, 69.62) --
	(265.73, 69.61) --
	(265.74, 69.61) --
	(265.75, 69.61) --
	(265.81, 69.62) --
	(265.92, 69.62) --
	(265.95, 69.64) --
	(265.99, 69.63) --
	(266.01, 69.64) --
	(266.02, 69.66) --
	(266.03, 69.65) --
	(266.05, 69.65) --
	(266.07, 69.66) --
	(266.07, 69.66) --
	(266.09, 69.66) --
	(266.10, 69.66) --
	(266.12, 69.64) --
	(266.25, 69.61) --
	(266.29, 69.61) --
	(266.44, 69.61) --
	(266.47, 69.61) --
	(266.47, 69.61) --
	(266.49, 69.62) --
	(266.50, 69.62) --
	(266.53, 69.62) --
	(266.56, 69.63) --
	(266.76, 69.64) --
	(266.87, 69.64) --
	(266.93, 69.64) --
	(266.95, 69.64) --
	(267.13, 69.64) --
	(267.22, 69.65) --
	(267.32, 69.65) --
	(267.51, 69.64) --
	(267.58, 69.65) --
	(267.62, 69.64) --
	(267.67, 69.65) --
	(267.67, 69.65) --
	(267.85, 69.64) --
	(267.98, 69.65) --
	(268.05, 69.64) --
	(268.05, 69.64) --
	(268.06, 69.64) --
	(268.11, 69.64) --
	(268.29, 69.64) --
	(268.33, 69.64) --
	(268.48, 69.64) --
	(268.60, 69.64) --
	(268.65, 69.64) --
	(268.79, 69.65) --
	(269.02, 69.64) --
	(269.07, 69.64) --
	(269.09, 69.65) --
	(269.31, 69.64) --
	(269.33, 69.64) --
	(269.39, 69.65) --
	(269.65, 69.66) --
	(269.68, 69.66) --
	(269.69, 69.65) --
	(269.75, 69.63) --
	(269.76, 69.63) --
	(270.00, 69.62) --
	(270.02, 69.62) --
	(270.07, 69.61) --
	(270.13, 69.61) --
	(270.21, 69.62) --
	(270.23, 69.62) --
	(270.25, 69.62) --
	(270.26, 69.62) --
	(270.29, 69.62) --
	(270.39, 69.63) --
	(270.39, 69.63) --
	(270.48, 69.63) --
	(270.58, 69.62) --
	(270.63, 69.62) --
	(270.72, 69.62) --
	(270.78, 69.63) --
	(270.92, 69.64) --
	(270.99, 69.63) --
	(271.01, 69.63) --
	(271.17, 69.63) --
	(271.18, 69.63) --
	(271.49, 69.63) --
	(271.53, 69.62) --
	(271.53, 69.62) --
	(271.66, 69.63) --
	(271.81, 69.64) --
	(271.86, 69.64) --
	(271.87, 69.64) --
	(271.95, 69.63) --
	(272.43, 69.65) --
	(272.46, 69.66) --
	(272.47, 69.67) --
	(272.50, 69.66) --
	(272.52, 69.66) --
	(272.52, 69.66) --
	(272.55, 69.68) --
	(272.64, 69.68) --
	(272.66, 69.68) --
	(272.72, 69.69) --
	(272.72, 69.68) --
	(272.78, 69.68) --
	(272.78, 69.67) --
	(272.81, 69.67) --
	(272.88, 69.68) --
	(272.91, 69.68) --
	(272.95, 69.68) --
	(273.08, 69.66) --
	(273.24, 69.67) --
	(273.24, 69.68) --
	(273.46, 69.66) --
	(273.49, 69.65) --
	(273.56, 69.67) --
	(273.79, 69.66) --
	(273.82, 69.67) --
	(274.04, 69.66) --
	(274.06, 69.66) --
	(274.08, 69.66) --
	(274.49, 69.66) --
	(274.55, 69.67) --
	(274.59, 69.67) --
	(274.86, 69.67) --
	(274.93, 69.67) --
	(274.99, 69.67) --
	(275.05, 69.68) --
	(275.15, 69.67) --
	(275.17, 69.67) --
	(275.42, 69.72) --
	(275.61, 69.74) --
	(275.64, 69.73) --
	(275.65, 69.73) --
	(275.83, 69.74) --
	(275.91, 69.75) --
	(275.96, 69.75) --
	(276.08, 69.73) --
	(276.34, 69.76) --
	(276.38, 69.76) --
	(276.48, 69.73) --
	(276.52, 69.72) --
	(276.67, 69.74) --
	(276.92, 69.74) --
	(277.09, 69.72) --
	(277.19, 69.75) --
	(277.36, 69.75) --
	(277.50, 69.75) --
	(277.68, 69.76) --
	(277.93, 69.76) --
	(278.01, 69.76) --
	(278.18, 69.76) --
	(278.24, 69.76) --
	(278.27, 69.75) --
	(278.41, 69.75) --
	(278.69, 69.77) --
	(279.43, 69.74) --
	(279.43, 69.74) --
	(279.74, 69.74) --
	(279.77, 69.75) --
	(279.82, 69.75) --
	(279.84, 69.77) --
	(279.85, 69.77) --
	(280.00, 69.75) --
	(280.08, 69.73) --
	(280.50, 69.75) --
	(280.59, 69.73) --
	(280.68, 69.74) --
	(280.95, 69.74) --
	(280.99, 69.73) --
	(281.07, 69.75) --
	(281.10, 69.75) --
	(281.11, 69.74) --
	(281.19, 69.76) --
	(281.25, 69.75) --
	(281.29, 69.74) --
	(281.52, 69.77) --
	(281.72, 69.76) --
	(281.77, 69.74) --
	(281.81, 69.74) --
	(281.86, 69.75) --
	(282.01, 69.75) --
	(282.18, 69.74) --
	(282.68, 69.76) --
	(282.78, 69.75) --
	(282.90, 69.75) --
	(282.95, 69.76) --
	(283.21, 69.76) --
	(283.41, 69.77) --
	(283.77, 69.78) --
	(284.05, 69.76) --
	(284.26, 69.78) --
	(284.27, 69.78) --
	(284.36, 69.78) --
	(284.42, 69.79) --
	(284.44, 69.79) --
	(284.73, 69.81) --
	(284.79, 69.80) --
	(284.91, 69.78) --
	(284.96, 69.79) --
	(285.00, 69.81) --
	(285.04, 69.81) --
	(285.06, 69.81) --
	(285.06, 69.81) --
	(285.12, 69.82) --
	(285.14, 69.81) --
	(285.16, 69.80) --
	(285.19, 69.79) --
	(285.29, 69.79) --
	(285.30, 69.79) --
	(285.42, 69.79) --
	(285.43, 69.79) --
	(285.64, 69.78) --
	(285.93, 69.73) --
	(286.03, 69.73) --
	(286.15, 69.75) --
	(286.50, 69.76) --
	(286.55, 69.75) --
	(286.59, 69.75) --
	(286.59, 69.75) --
	(287.20, 69.76) --
	(287.23, 69.77) --
	(287.33, 69.74) --
	(287.40, 69.74) --
	(287.47, 69.75) --
	(287.56, 69.76) --
	(287.62, 69.75) --
	(287.64, 69.75) --
	(287.65, 69.75) --
	(287.66, 69.75) --
	(287.92, 69.74) --
	(288.04, 69.75) --
	(288.15, 69.75) --
	(288.39, 69.76) --
	(288.48, 69.76) --
	(288.61, 69.75) --
	(289.00, 69.76) --
	(289.01, 69.77) --
	(289.07, 69.77) --
	(289.10, 69.77) --
	(289.46, 69.77) --
	(289.48, 69.76) --
	(289.69, 69.77) --
	(290.30, 69.78) --
	(290.49, 69.77) --
	(290.52, 69.78) --
	(290.87, 69.77) --
	(290.98, 69.78) --
	(291.39, 69.79) --
	(291.64, 69.80) --
	(291.73, 69.80) --
	(292.22, 69.76) --
	(292.29, 69.79) --
	(292.39, 69.81) --
	(292.47, 69.80) --
	(292.56, 69.81) --
	(292.60, 69.81) --
	(292.80, 69.80) --
	(292.82, 69.80) --
	(293.02, 69.79) --
	(293.11, 69.79) --
	(293.81, 69.76) --
	(293.95, 69.76) --
	(293.98, 69.78) --
	(294.10, 69.80) --
	(294.12, 69.80) --
	(294.18, 69.79) --
	(294.28, 69.79) --
	(294.34, 69.78) --
	(294.35, 69.78) --
	(294.35, 69.78) --
	(294.36, 69.78) --
	(294.55, 69.77) --
	(294.61, 69.77) --
	(294.65, 69.77) --
	(294.96, 69.79) --
	(295.29, 69.76) --
	(296.13, 69.77) --
	(296.16, 69.77) --
	(296.26, 69.77) --
	(296.51, 69.79) --
	(296.55, 69.78) --
	(296.57, 69.80) --
	(296.75, 69.77) --
	(296.80, 69.80) --
	(296.84, 69.80) --
	(296.87, 69.80) --
	(296.87, 69.79) --
	(297.01, 69.74) --
	(297.05, 69.75) --
	(297.30, 69.73) --
	(297.37, 69.74) --
	(297.40, 69.74) --
	(297.42, 69.74) --
	(297.76, 69.76) --
	(297.83, 69.76) --
	(297.89, 69.77) --
	(297.92, 69.76) --
	(297.99, 69.77) --
	(298.14, 69.76) --
	(298.18, 69.76) --
	(298.24, 69.76) --
	(298.25, 69.76) --
	(298.45, 69.74) --
	(298.46, 69.73) --
	(298.51, 69.74) --
	(298.65, 69.77) --
	(298.75, 69.76) --
	(299.48, 69.79) --
	(299.52, 69.79) --
	(299.57, 69.78) --
	(299.64, 69.78) --
	(299.66, 69.79) --
	(299.85, 69.78) --
	(299.92, 69.77) --
	(300.05, 69.77) --
	(300.23, 69.76) --
	(300.24, 69.77) --
	(300.33, 69.75) --
	(300.49, 69.77) --
	(300.51, 69.79) --
	(300.61, 69.81) --
	(300.87, 69.78) --
	(301.04, 69.81) --
	(301.18, 69.82) --
	(301.23, 69.82) --
	(301.28, 69.82) --
	(301.56, 69.78) --
	(301.57, 69.79) --
	(301.63, 69.82) --
	(301.67, 69.82) --
	(301.94, 69.79) --
	(302.43, 69.82) --
	(302.61, 69.81) --
	(302.63, 69.81) --
	(302.87, 69.82) --
	(302.87, 69.82) --
	(302.96, 69.83) --
	(303.01, 69.81) --
	(303.02, 69.81) --
	(303.19, 69.80) --
	(303.50, 69.84) --
	(303.54, 69.83) --
	(303.68, 69.80) --
	(303.81, 69.80) --
	(303.98, 69.82) --
	(304.07, 69.82) --
	(304.22, 69.81) --
	(304.24, 69.82) --
	(304.36, 69.82) --
	(304.58, 69.82) --
	(305.03, 69.83) --
	(305.04, 69.84) --
	(305.14, 69.84) --
	(305.15, 69.83) --
	(305.23, 69.82) --
	(306.31, 69.83) --
	(306.39, 69.83) --
	(306.42, 69.83) --
	(306.69, 69.82) --
	(307.00, 69.84) --
	(307.08, 69.85) --
	(307.09, 69.84) --
	(307.52, 69.87) --
	(307.65, 69.86) --
	(308.05, 69.84) --
	(308.13, 69.84) --
	(308.16, 69.83) --
	(308.27, 69.83) --
	(308.38, 69.83) --
	(308.55, 69.83) --
	(309.08, 69.84) --
	(309.08, 69.83) --
	(309.32, 69.81) --
	(309.33, 69.81) --
	(309.37, 69.81) --
	(309.45, 69.81) --
	(309.52, 69.82) --
	(309.64, 69.81) --
	(309.77, 69.81) --
	(309.86, 69.83) --
	(311.07, 69.85) --
	(311.18, 69.84) --
	(311.29, 69.82) --
	(311.32, 69.81) --
	(311.34, 69.81) --
	(311.70, 69.82) --
	(311.95, 69.79) --
	(312.04, 69.77) --
	(312.09, 69.78) --
	(312.16, 69.76) --
	(312.18, 69.76) --
	(312.21, 69.77) --
	(312.40, 69.77) --
	(312.68, 69.79) --
	(313.23, 69.77) --
	(313.56, 69.79) --
	(313.63, 69.79) --
	(313.68, 69.80) --
	(314.22, 69.82) --
	(314.26, 69.80) --
	(314.46, 69.76) --
	(314.84, 69.79) --
	(315.08, 69.77) --
	(315.24, 69.78) --
	(315.29, 69.80) --
	(315.34, 69.79) --
	(315.39, 69.78) --
	(315.44, 69.79) --
	(315.61, 69.79) --
	(315.61, 69.79) --
	(315.63, 69.79) --
	(315.65, 69.79) --
	(315.70, 69.79) --
	(315.92, 69.78) --
	(315.96, 69.78) --
	(316.26, 69.78) --
	(316.29, 69.77) --
	(316.32, 69.77) --
	(316.42, 69.77) --
	(316.43, 69.77) --
	(316.63, 69.79) --
	(316.69, 69.79) --
	(316.72, 69.79) --
	(316.82, 69.78) --
	(317.17, 69.79) --
	(317.26, 69.77) --
	(317.40, 69.78) --
	(317.49, 69.78) --
	(317.50, 69.77) --
	(317.56, 69.77) --
	(317.79, 69.77) --
	(317.94, 69.77) --
	(318.43, 69.79) --
	(318.50, 69.79) --
	(318.51, 69.79) --
	(318.51, 69.79) --
	(319.35, 69.78) --
	(319.37, 69.78) --
	(319.60, 69.76) --
	(319.64, 69.78) --
	(319.65, 69.78) --
	(319.82, 69.80) --
	(319.93, 69.80) --
	(320.05, 69.78) --
	(320.18, 69.79) --
	(320.35, 69.78) --
	(320.52, 69.79) --
	(321.71, 69.80) --
	(321.72, 69.80) --
	(322.10, 69.79) --
	(322.11, 69.79) --
	(322.15, 69.78) --
	(322.76, 69.81) --
	(322.82, 69.80) --
	(322.85, 69.79) --
	(323.04, 69.79) --
	(323.12, 69.77) --
	(323.19, 69.78) --
	(323.21, 69.78) --
	(323.22, 69.78) --
	(323.39, 69.78) --
	(323.67, 69.81) --
	(323.77, 69.80) --
	(323.86, 69.82) --
	(323.86, 69.82) --
	(323.88, 69.82) --
	(323.90, 69.82) --
	(324.00, 69.80) --
	(324.85, 69.81) --
	(324.90, 69.83) --
	(324.93, 69.83) --
	(325.00, 69.84) --
	(325.02, 69.84) --
	(325.11, 69.80) --
	(325.20, 69.79) --
	(325.30, 69.78) --
	(325.36, 69.79) --
	(325.41, 69.81) --
	(325.78, 69.80) --
	(325.80, 69.80) --
	(326.00, 69.81) --
	(326.43, 69.77) --
	(326.64, 69.81) --
	(326.83, 69.78) --
	(326.90, 69.79) --
	(326.94, 69.79) --
	(327.08, 69.79) --
	(327.18, 69.79) --
	(327.21, 69.79) --
	(327.22, 69.79) --
	(327.45, 69.80) --
	(327.45, 69.80) --
	(327.46, 69.80) --
	(328.25, 69.78) --
	(328.53, 69.80) --
	(328.69, 69.80) --
	(328.73, 69.80) --
	(328.96, 69.81) --
	(329.21, 69.79) --
	(329.21, 69.79) --
	(329.32, 69.80) --
	(329.39, 69.80) --
	(329.45, 69.80) --
	(329.46, 69.79) --
	(329.63, 69.80) --
	(329.65, 69.80) --
	(329.75, 69.79) --
	(329.76, 69.78) --
	(329.81, 69.79) --
	(330.08, 69.80) --
	(330.27, 69.79) --
	(330.42, 69.78) --
	(330.79, 69.79) --
	(331.00, 69.80) --
	(331.32, 69.79) --
	(331.42, 69.80) --
	(331.57, 69.83) --
	(331.87, 69.79) --
	(331.88, 69.79) --
	(331.88, 69.79) --
	(332.28, 69.79) --
	(332.63, 69.81) --
	(332.91, 69.78) --
	(332.94, 69.77) --
	(332.95, 69.77) --
	(333.20, 69.85) --
	(333.21, 69.85) --
	(333.24, 69.85) --
	(333.29, 69.85) --
	(333.46, 69.78) --
	(333.47, 69.78) --
	(333.48, 69.78) --
	(333.76, 69.77) --
	(333.79, 69.78) --
	(334.03, 69.78) --
	(334.22, 69.79) --
	(334.50, 69.80) --
	(334.55, 69.81) --
	(334.73, 69.79) --
	(334.75, 69.79) --
	(334.81, 69.79) --
	(334.88, 69.78) --
	(335.13, 69.78) --
	(335.22, 69.79) --
	(335.23, 69.79) --
	(335.37, 69.82) --
	(335.40, 69.82) --
	(335.72, 69.81) --
	(335.77, 69.81) --
	(335.78, 69.81) --
	(335.81, 69.81) --
	(335.92, 69.82) --
	(335.93, 69.82) --
	(335.93, 69.82) --
	(336.13, 69.82) --
	(336.24, 69.82) --
	(336.42, 69.84) --
	(336.51, 69.84) --
	(336.52, 69.84) --
	(336.76, 69.81) --
	(336.86, 69.84) --
	(336.96, 69.83) --
	(337.22, 69.81) --
	(337.72, 69.83) --
	(337.73, 69.83) --
	(337.77, 69.82) --
	(337.95, 69.83) --
	(337.96, 69.84) --
	(338.02, 69.85) --
	(338.05, 69.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.62,103.37) --
	(268.82,101.29) --
	(266.42,101.29) --
	(267.62,103.37);
\end{scope}
\begin{scope}
\path[clip] (243.09, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (256.06, 99.55) --
	(262.83, 99.55) --
	(262.76, 99.55) --
	(263.05, 99.56) --
	(263.33, 99.62) --
	(263.61, 99.72) --
	(263.86, 99.87) --
	(264.08,100.05) --
	(264.28,100.27) --
	(264.43,100.52) --
	(264.54,100.78) --
	(264.61,101.07) --
	(264.64,101.36) --
	(264.64,101.36) --
	(264.64,102.63) --
	(264.64,102.63) --
	(264.61,102.92) --
	(264.54,103.20) --
	(264.43,103.47) --
	(264.28,103.71) --
	(264.08,103.93) --
	(263.86,104.11) --
	(263.61,104.26) --
	(263.33,104.36) --
	(263.05,104.42) --
	(262.83,104.43) --
	(256.06,104.43) --
	(256.28,104.42) --
	(255.99,104.43) --
	(255.70,104.40) --
	(255.42,104.32) --
	(255.16,104.19) --
	(254.92,104.03) --
	(254.71,103.83) --
	(254.53,103.59) --
	(254.40,103.34) --
	(254.31,103.06) --
	(254.26,102.77) --
	(254.25,102.63) --
	(254.25,101.36) --
	(254.26,101.50) --
	(254.26,101.21) --
	(254.31,100.92) --
	(254.40,100.65) --
	(254.53,100.39) --
	(254.71,100.16) --
	(254.92, 99.96) --
	(255.16, 99.79) --
	(255.42, 99.67) --
	(255.70, 99.59) --
	(255.99, 99.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (259.45,100.26) {36.7};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.79, 70.53) --
	(261.99, 68.45) --
	(259.59, 68.45) --
	(260.79, 70.53);
\end{scope}
\begin{scope}
\path[clip] (243.09, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (252.20, 72.15) --
	(258.97, 72.15) --
	(258.90, 72.15) --
	(259.19, 72.16) --
	(259.47, 72.22) --
	(259.74, 72.32) --
	(260.00, 72.47) --
	(260.22, 72.65) --
	(260.41, 72.87) --
	(260.57, 73.11) --
	(260.68, 73.38) --
	(260.75, 73.66) --
	(260.78, 73.95) --
	(260.78, 73.95) --
	(260.78, 75.22) --
	(260.78, 75.22) --
	(260.75, 75.51) --
	(260.68, 75.80) --
	(260.57, 76.06) --
	(260.41, 76.31) --
	(260.22, 76.53) --
	(260.00, 76.71) --
	(259.74, 76.86) --
	(259.47, 76.96) --
	(259.19, 77.02) --
	(258.97, 77.03) --
	(252.20, 77.03) --
	(252.42, 77.02) --
	(252.13, 77.03) --
	(251.84, 76.99) --
	(251.56, 76.91) --
	(251.30, 76.79) --
	(251.06, 76.62) --
	(250.85, 76.42) --
	(250.67, 76.19) --
	(250.54, 75.93) --
	(250.44, 75.66) --
	(250.40, 75.37) --
	(250.39, 75.22) --
	(250.39, 73.95) --
	(250.40, 74.10) --
	(250.40, 73.81) --
	(250.44, 73.52) --
	(250.54, 73.24) --
	(250.67, 72.99) --
	(250.85, 72.75) --
	(251.06, 72.55) --
	(251.30, 72.39) --
	(251.56, 72.26) --
	(251.84, 72.18) --
	(252.13, 72.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09, 67.29) rectangle (342.67,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (255.58, 72.86) {2.48};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09, 67.29) rectangle (342.67,108.13);
\end{scope}
\begin{scope}
\path[clip] (243.09, 22.45) rectangle (342.67, 63.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.09, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 27.23) --
	(342.67, 27.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 38.56) --
	(342.67, 38.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 49.89) --
	(342.67, 49.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] (243.09, 61.23) --
	(342.67, 61.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.97, 22.45) --
	(254.97, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.46, 22.45) --
	(273.46, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.95, 22.45) --
	(291.95, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.43, 22.45) --
	(310.43, 63.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.92, 22.45) --
	(328.92, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09, 32.89) --
	(342.67, 32.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09, 44.23) --
	(342.67, 44.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.09, 55.56) --
	(342.67, 55.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.73, 22.45) --
	(245.73, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.22, 22.45) --
	(264.22, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.70, 22.45) --
	(282.70, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.19, 22.45) --
	(301.19, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.68, 22.45) --
	(319.68, 63.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.16, 22.45) --
	(338.16, 63.29);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (243.09,  22.45) {
	\pgfimage[width= 99.58pt,height= 40.84pt,interpolate=true]{latencies_tpch_x86_tsc_ras15}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.2pt,line join=round] (248.01, 25.35) --
	(248.02, 25.35) --
	(248.19, 25.33) --
	(248.64, 25.31) --
	(248.65, 25.31) --
	(248.72, 25.33) --
	(248.76, 25.33) --
	(248.85, 25.34) --
	(249.04, 25.31) --
	(249.10, 25.32) --
	(249.14, 25.31) --
	(249.18, 25.31) --
	(249.45, 25.32) --
	(249.47, 25.32) --
	(249.65, 25.32) --
	(249.68, 25.32) --
	(249.68, 25.32) --
	(249.78, 25.32) --
	(249.79, 25.32) --
	(249.92, 25.32) --
	(250.29, 25.34) --
	(250.37, 25.36) --
	(250.50, 25.34) --
	(250.62, 25.32) --
	(251.48, 25.32) --
	(251.77, 25.33) --
	(252.06, 25.32) --
	(252.38, 25.32) --
	(252.45, 25.31) --
	(252.83, 25.32) --
	(252.87, 25.33) --
	(253.11, 25.32) --
	(253.32, 25.31) --
	(253.39, 25.32) --
	(253.85, 25.32) --
	(253.91, 25.33) --
	(253.98, 25.32) --
	(254.01, 25.32) --
	(254.07, 25.33) --
	(254.29, 25.32) --
	(254.33, 25.32) --
	(254.82, 25.37) --
	(254.82, 25.37) --
	(255.09, 25.32) --
	(255.09, 25.32) --
	(255.72, 25.32) --
	(255.74, 25.32) --
	(255.77, 25.33) --
	(255.79, 25.33) --
	(255.98, 25.32) --
	(256.24, 25.32) --
	(256.36, 25.31) --
	(256.38, 25.32) --
	(256.46, 25.32) --
	(256.50, 25.32) --
	(256.61, 25.31) --
	(256.67, 25.32) --
	(256.68, 25.32) --
	(256.81, 25.32) --
	(256.84, 25.31) --
	(257.31, 25.32) --
	(257.35, 25.32) --
	(257.38, 25.32) --
	(257.76, 25.32) --
	(257.77, 25.33) --
	(257.78, 25.33) --
	(257.90, 25.36) --
	(258.30, 25.32) --
	(259.08, 25.32) --
	(259.09, 25.32) --
	(259.21, 25.32) --
	(259.25, 25.32) --
	(259.33, 25.31) --
	(259.56, 25.32) --
	(259.86, 25.32) --
	(259.88, 25.33) --
	(259.88, 25.33) --
	(260.12, 25.32) --
	(260.12, 25.32) --
	(260.39, 25.33) --
	(260.42, 25.33) --
	(260.54, 25.08) --
	(260.54, 25.07) --
	(260.54, 25.05) --
	(260.55, 25.05) --
	(260.55, 25.03) --
	(260.55, 25.01) --
	(260.56, 24.99) --
	(260.56, 24.98) --
	(260.59, 24.91) --
	(260.60, 24.89) --
	(260.60, 24.87) --
	(260.60, 24.86) --
	(260.61, 24.86) --
	(260.61, 24.85) --
	(260.62, 24.83) --
	(260.62, 24.82) --
	(260.64, 24.79) --
	(260.65, 24.79) --
	(260.65, 24.77) --
	(260.65, 24.77) --
	(260.66, 24.77) --
	(260.66, 24.76) --
	(260.67, 24.76) --
	(260.67, 24.76) --
	(260.68, 24.75) --
	(260.68, 24.75) --
	(260.68, 24.72) --
	(260.69, 24.72) --
	(260.69, 24.71) --
	(260.69, 24.71) --
	(260.70, 24.71) --
	(260.70, 24.71) --
	(260.70, 24.71) --
	(260.70, 24.71) --
	(260.70, 24.71) --
	(260.70, 24.71) --
	(260.71, 24.71) --
	(260.71, 24.71) --
	(260.71, 24.72) --
	(260.72, 24.71) --
	(260.73, 24.72) --
	(260.74, 24.72) --
	(260.75, 24.72) --
	(260.75, 24.72) --
	(260.76, 24.71) --
	(260.76, 24.71) --
	(260.76, 24.71) --
	(260.76, 24.71) --
	(260.78, 24.70) --
	(260.78, 24.70) --
	(260.78, 24.70) --
	(260.78, 24.71) --
	(260.78, 24.71) --
	(260.79, 24.71) --
	(260.79, 24.71) --
	(260.80, 24.70) --
	(260.80, 24.70) --
	(260.80, 24.70) --
	(260.83, 24.70) --
	(260.83, 24.70) --
	(260.86, 24.71) --
	(260.86, 24.71) --
	(260.88, 24.71) --
	(260.88, 24.72) --
	(260.88, 24.72) --
	(260.90, 24.71) --
	(260.90, 24.71) --
	(260.91, 24.71) --
	(260.92, 24.70) --
	(260.94, 24.70) --
	(260.94, 24.70) --
	(260.94, 24.70) --
	(260.95, 24.70) --
	(260.97, 24.70) --
	(260.98, 24.70) --
	(261.00, 24.72) --
	(261.00, 24.72) --
	(261.00, 24.72) --
	(261.02, 24.72) --
	(261.02, 24.72) --
	(261.05, 24.73) --
	(261.05, 24.73) --
	(261.05, 24.73) --
	(261.06, 24.73) --
	(261.06, 24.72) --
	(261.06, 24.72) --
	(261.07, 24.72) --
	(261.08, 24.72) --
	(261.09, 24.72) --
	(261.09, 24.72) --
	(261.09, 24.72) --
	(261.09, 24.72) --
	(261.10, 24.72) --
	(261.11, 24.72) --
	(261.12, 24.72) --
	(261.14, 24.72) --
	(261.14, 24.72) --
	(261.14, 24.72) --
	(261.15, 24.72) --
	(261.16, 24.73) --
	(261.19, 24.72) --
	(261.19, 24.72) --
	(261.19, 24.72) --
	(261.19, 24.72) --
	(261.20, 24.72) --
	(261.20, 24.72) --
	(261.20, 24.72) --
	(261.22, 24.73) --
	(261.22, 24.74) --
	(261.23, 24.74) --
	(261.23, 24.75) --
	(261.23, 24.75) --
	(261.26, 24.77) --
	(261.26, 24.77) --
	(261.28, 24.78) --
	(261.28, 24.78) --
	(261.29, 24.80) --
	(261.36, 24.82) --
	(261.38, 24.83) --
	(261.38, 24.83) --
	(261.48, 24.82) --
	(261.52, 24.82) --
	(261.61, 24.85) --
	(261.62, 24.85) --
	(261.64, 24.84) --
	(261.65, 24.84) --
	(261.66, 24.84) --
	(261.66, 24.84) --
	(261.68, 24.85) --
	(261.68, 24.85) --
	(261.69, 24.84) --
	(261.69, 24.84) --
	(261.70, 24.85) --
	(261.75, 24.82) --
	(261.80, 24.83) --
	(261.80, 24.83) --
	(261.84, 24.85) --
	(261.85, 24.85) --
	(261.91, 24.84) --
	(261.93, 24.84) --
	(261.99, 24.85) --
	(262.01, 24.84) --
	(262.01, 24.84) --
	(262.03, 24.84) --
	(262.10, 24.86) --
	(262.18, 24.85) --
	(262.27, 24.88) --
	(262.30, 24.87) --
	(262.33, 24.87) --
	(262.37, 24.87) --
	(262.51, 24.88) --
	(262.55, 24.89) --
	(262.58, 24.92) --
	(262.67, 24.91) --
	(262.68, 24.91) --
	(262.74, 24.90) --
	(262.99, 24.92) --
	(263.00, 24.92) --
	(263.04, 24.90) --
	(263.07, 24.90) --
	(263.13, 24.89) --
	(263.16, 24.87) --
	(263.16, 24.87) --
	(263.19, 24.87) --
	(263.20, 24.87) --
	(263.22, 24.87) --
	(263.24, 24.87) --
	(263.27, 24.89) --
	(263.52, 24.95) --
	(263.52, 24.95) --
	(263.55, 24.95) --
	(263.56, 24.95) --
	(263.60, 24.94) --
	(263.68, 24.90) --
	(263.69, 24.90) --
	(263.76, 24.88) --
	(263.84, 24.89) --
	(263.87, 24.88) --
	(263.88, 24.88) --
	(263.93, 24.88) --
	(263.95, 24.90) --
	(263.97, 24.90) --
	(264.11, 24.92) --
	(264.15, 24.92) --
	(264.20, 24.91) --
	(264.22, 24.91) --
	(264.22, 24.91) --
	(264.29, 24.91) --
	(264.30, 24.91) --
	(264.32, 24.92) --
	(264.32, 24.92) --
	(264.35, 24.92) --
	(264.36, 24.93) --
	(264.37, 24.93) --
	(264.46, 24.92) --
	(264.57, 24.91) --
	(264.60, 24.91) --
	(264.62, 24.91) --
	(264.69, 24.94) --
	(264.71, 24.93) --
	(264.72, 24.93) --
	(264.72, 24.93) --
	(264.97, 24.95) --
	(265.03, 24.94) --
	(265.08, 24.94) --
	(265.11, 24.94) --
	(265.12, 24.94) --
	(265.16, 24.92) --
	(265.19, 24.92) --
	(265.20, 24.92) --
	(265.21, 24.92) --
	(265.32, 24.93) --
	(265.38, 24.92) --
	(265.55, 24.91) --
	(265.59, 24.92) --
	(265.92, 24.92) --
	(266.03, 24.95) --
	(266.08, 24.94) --
	(266.10, 24.94) --
	(266.13, 24.94) --
	(266.20, 24.91) --
	(266.26, 24.92) --
	(266.49, 24.94) --
	(266.50, 24.94) --
	(266.52, 24.94) --
	(266.59, 24.95) --
	(266.67, 24.95) --
	(266.68, 24.95) --
	(266.68, 24.95) --
	(266.68, 24.95) --
	(266.70, 24.95) --
	(266.71, 24.95) --
	(266.71, 24.95) --
	(266.74, 24.95) --
	(266.76, 24.96) --
	(266.92, 24.99) --
	(266.93, 24.99) --
	(266.98, 24.97) --
	(266.99, 24.97) --
	(267.06, 24.98) --
	(267.16, 24.96) --
	(267.22, 24.96) --
	(267.62, 24.96) --
	(267.68, 24.94) --
	(267.69, 24.94) --
	(267.75, 24.92) --
	(267.80, 24.93) --
	(267.82, 24.93) --
	(267.85, 24.93) --
	(268.01, 24.96) --
	(268.03, 24.97) --
	(268.16, 24.96) --
	(268.20, 24.99) --
	(268.26, 24.99) --
	(268.59, 24.97) --
	(268.71, 24.97) --
	(268.81, 24.98) --
	(268.94, 24.98) --
	(269.02, 24.99) --
	(269.09, 24.99) --
	(269.13, 24.99) --
	(269.21, 24.98) --
	(269.26, 24.98) --
	(269.31, 24.99) --
	(269.62, 24.98) --
	(269.66, 24.97) --
	(269.68, 24.98) --
	(269.72, 24.94) --
	(269.75, 24.94) --
	(269.75, 24.95) --
	(269.79, 24.95) --
	(269.99, 24.95) --
	(270.13, 24.95) --
	(270.13, 24.95) --
	(270.23, 24.94) --
	(270.32, 24.94) --
	(270.39, 24.96) --
	(270.39, 24.96) --
	(270.43, 24.95) --
	(270.46, 24.95) --
	(270.50, 24.95) --
	(270.51, 24.95) --
	(270.55, 24.95) --
	(270.73, 24.96) --
	(270.86, 24.95) --
	(270.92, 24.96) --
	(271.01, 24.96) --
	(271.13, 24.96) --
	(271.14, 24.95) --
	(271.17, 24.94) --
	(271.22, 24.94) --
	(271.26, 24.95) --
	(271.28, 24.95) --
	(271.49, 24.94) --
	(271.59, 24.95) --
	(271.61, 24.95) --
	(271.65, 24.95) --
	(271.67, 24.96) --
	(271.74, 24.96) --
	(271.82, 24.97) --
	(271.82, 24.97) --
	(271.95, 24.96) --
	(272.01, 24.96) --
	(272.03, 24.96) --
	(272.29, 24.96) --
	(272.40, 24.98) --
	(272.52, 24.98) --
	(272.53, 24.98) --
	(272.62, 24.99) --
	(272.65, 24.99) --
	(272.71, 24.99) --
	(272.73, 24.99) --
	(272.81, 24.98) --
	(272.82, 24.99) --
	(272.96, 25.00) --
	(273.16, 24.98) --
	(273.24, 25.00) --
	(273.44, 24.98) --
	(273.46, 24.98) --
	(273.53, 24.97) --
	(273.60, 24.98) --
	(273.64, 24.99) --
	(273.72, 24.99) --
	(273.97, 25.02) --
	(274.02, 25.03) --
	(274.04, 25.03) --
	(274.24, 24.99) --
	(274.49, 25.00) --
	(274.57, 24.99) --
	(274.67, 24.99) --
	(274.88, 25.00) --
	(275.10, 25.00) --
	(275.13, 25.01) --
	(275.15, 25.01) --
	(275.22, 25.00) --
	(275.24, 25.01) --
	(275.36, 25.04) --
	(275.41, 25.06) --
	(275.47, 25.05) --
	(275.92, 25.06) --
	(275.96, 25.08) --
	(276.05, 25.07) --
	(276.06, 25.07) --
	(276.14, 25.08) --
	(276.21, 25.08) --
	(276.25, 25.09) --
	(276.30, 25.10) --
	(276.38, 25.11) --
	(276.46, 25.10) --
	(276.59, 25.10) --
	(276.67, 25.12) --
	(276.68, 25.12) --
	(276.84, 25.07) --
	(276.95, 25.10) --
	(276.98, 25.09) --
	(277.05, 25.11) --
	(277.09, 25.09) --
	(277.12, 25.10) --
	(277.17, 25.09) --
	(277.20, 25.10) --
	(277.54, 25.12) --
	(278.20, 25.10) --
	(278.32, 25.11) --
	(278.69, 25.13) --
	(278.76, 25.13) --
	(278.98, 25.10) --
	(279.43, 25.09) --
	(279.64, 25.11) --
	(279.64, 25.11) --
	(279.80, 25.10) --
	(279.93, 25.10) --
	(280.00, 25.09) --
	(280.01, 25.09) --
	(280.18, 25.10) --
	(280.37, 25.12) --
	(280.42, 25.12) --
	(280.58, 25.11) --
	(280.65, 25.09) --
	(280.77, 25.11) --
	(280.77, 25.11) --
	(280.95, 25.09) --
	(281.04, 25.12) --
	(281.23, 25.10) --
	(281.71, 25.12) --
	(281.73, 25.13) --
	(282.01, 25.11) --
	(282.02, 25.12) --
	(282.23, 25.10) --
	(282.27, 25.11) --
	(282.28, 25.11) --
	(282.38, 25.12) --
	(282.43, 25.12) --
	(282.48, 25.12) --
	(282.58, 25.12) --
	(282.76, 25.11) --
	(282.88, 25.11) --
	(283.05, 25.12) --
	(283.31, 25.13) --
	(283.47, 25.13) --
	(283.52, 25.15) --
	(283.61, 25.13) --
	(283.81, 25.15) --
	(284.03, 25.12) --
	(284.28, 25.14) --
	(284.39, 25.12) --
	(284.45, 25.12) --
	(284.55, 25.14) --
	(284.69, 25.18) --
	(284.84, 25.19) --
	(284.91, 25.17) --
	(285.37, 25.15) --
	(285.58, 25.17) --
	(285.61, 25.16) --
	(285.86, 25.09) --
	(286.28, 25.07) --
	(286.29, 25.06) --
	(286.31, 25.07) --
	(286.66, 25.11) --
	(286.87, 25.11) --
	(286.99, 25.08) --
	(287.14, 25.07) --
	(287.38, 25.11) --
	(287.49, 25.11) --
	(287.52, 25.11) --
	(287.72, 25.08) --
	(287.79, 25.09) --
	(287.96, 25.09) --
	(287.99, 25.09) --
	(288.16, 25.10) --
	(288.66, 25.11) --
	(288.67, 25.11) --
	(289.15, 25.14) --
	(289.42, 25.13) --
	(289.46, 25.14) --
	(289.53, 25.14) --
	(289.68, 25.16) --
	(289.76, 25.18) --
	(289.76, 25.18) --
	(289.80, 25.15) --
	(289.82, 25.13) --
	(290.02, 25.14) --
	(290.17, 25.14) --
	(290.17, 25.14) --
	(290.23, 25.13) --
	(290.40, 25.14) --
	(290.45, 25.14) --
	(290.49, 25.13) --
	(290.53, 25.14) --
	(290.54, 25.14) --
	(290.71, 25.13) --
	(290.75, 25.12) --
	(291.14, 25.18) --
	(291.33, 25.15) --
	(291.34, 25.16) --
	(291.57, 25.14) --
	(291.97, 25.16) --
	(292.23, 25.13) --
	(292.24, 25.13) --
	(292.30, 25.14) --
	(292.34, 25.13) --
	(292.37, 25.13) --
	(292.44, 25.17) --
	(292.77, 25.16) --
	(292.90, 25.16) --
	(293.01, 25.14) --
	(293.25, 25.15) --
	(293.56, 25.13) --
	(293.77, 25.14) --
	(293.77, 25.13) --
	(293.81, 25.12) --
	(294.04, 25.14) --
	(294.46, 25.13) --
	(294.52, 25.12) --
	(294.55, 25.13) --
	(294.92, 25.13) --
	(295.08, 25.12) --
	(295.12, 25.14) --
	(295.47, 25.12) --
	(295.52, 25.13) --
	(295.67, 25.14) --
	(295.70, 25.13) --
	(295.77, 25.13) --
	(296.04, 25.13) --
	(296.10, 25.12) --
	(296.24, 25.13) --
	(296.27, 25.12) --
	(296.40, 25.13) --
	(296.53, 25.12) --
	(296.72, 25.14) --
	(296.85, 25.16) --
	(296.87, 25.16) --
	(296.88, 25.15) --
	(297.05, 25.09) --
	(297.21, 25.11) --
	(297.24, 25.10) --
	(297.28, 25.08) --
	(297.40, 25.09) --
	(297.48, 25.10) --
	(297.57, 25.09) --
	(297.71, 25.09) --
	(297.72, 25.09) --
	(297.76, 25.11) --
	(297.83, 25.11) --
	(297.97, 25.11) --
	(298.05, 25.11) --
	(298.16, 25.11) --
	(298.36, 25.10) --
	(298.68, 25.11) --
	(298.70, 25.11) --
	(298.73, 25.11) --
	(299.15, 25.12) --
	(299.29, 25.12) --
	(299.62, 25.18) --
	(299.66, 25.16) --
	(299.89, 25.13) --
	(299.92, 25.12) --
	(300.04, 25.12) --
	(300.06, 25.13) --
	(300.12, 25.14) --
	(300.49, 25.12) --
	(300.53, 25.14) --
	(300.56, 25.13) --
	(300.81, 25.16) --
	(300.89, 25.15) --
	(301.69, 25.18) --
	(301.73, 25.19) --
	(301.92, 25.20) --
	(302.17, 25.14) --
	(302.26, 25.16) --
	(302.27, 25.16) --
	(302.33, 25.17) --
	(302.42, 25.18) --
	(302.70, 25.19) --
	(302.86, 25.16) --
	(303.00, 25.16) --
	(303.09, 25.16) --
	(303.10, 25.16) --
	(303.29, 25.15) --
	(303.65, 25.16) --
	(303.93, 25.21) --
	(304.10, 25.19) --
	(304.26, 25.19) --
	(304.35, 25.17) --
	(304.46, 25.17) --
	(304.69, 25.23) --
	(304.77, 25.20) --
	(305.03, 25.21) --
	(305.07, 25.22) --
	(305.12, 25.20) --
	(305.44, 25.21) --
	(305.65, 25.20) --
	(305.68, 25.20) --
	(305.72, 25.21) --
	(305.96, 25.20) --
	(306.03, 25.20) --
	(306.03, 25.20) --
	(306.25, 25.21) --
	(306.43, 25.19) --
	(306.43, 25.19) --
	(306.59, 25.22) --
	(306.72, 25.20) --
	(306.74, 25.20) --
	(306.81, 25.20) --
	(306.87, 25.21) --
	(307.03, 25.25) --
	(307.10, 25.23) --
	(307.52, 25.22) --
	(307.67, 25.24) --
	(307.84, 25.23) --
	(308.05, 25.24) --
	(308.20, 25.21) --
	(308.41, 25.20) --
	(308.55, 25.22) --
	(308.89, 25.24) --
	(308.94, 25.23) --
	(309.05, 25.22) --
	(309.16, 25.18) --
	(309.26, 25.18) --
	(309.27, 25.18) --
	(309.34, 25.18) --
	(309.44, 25.18) --
	(309.58, 25.18) --
	(309.77, 25.19) --
	(309.82, 25.19) --
	(310.02, 25.20) --
	(310.40, 25.19) --
	(310.54, 25.21) --
	(310.61, 25.21) --
	(310.78, 25.22) --
	(311.02, 25.19) --
	(311.13, 25.24) --
	(311.56, 25.18) --
	(311.71, 25.19) --
	(311.93, 25.13) --
	(311.97, 25.14) --
	(312.30, 25.12) --
	(312.32, 25.12) --
	(312.64, 25.16) --
	(312.74, 25.13) --
	(312.77, 25.12) --
	(312.83, 25.13) --
	(313.13, 25.12) --
	(313.47, 25.14) --
	(313.85, 25.16) --
	(313.99, 25.14) --
	(314.00, 25.14) --
	(314.16, 25.17) --
	(314.65, 25.13) --
	(314.88, 25.14) --
	(314.97, 25.13) --
	(314.97, 25.13) --
	(315.35, 25.18) --
	(315.49, 25.15) --
	(315.71, 25.12) --
	(315.98, 25.12) --
	(316.00, 25.12) --
	(316.40, 25.13) --
	(316.47, 25.14) --
	(316.51, 25.12) --
	(316.67, 25.14) --
	(316.80, 25.15) --
	(317.00, 25.13) --
	(317.03, 25.13) --
	(317.12, 25.14) --
	(317.19, 25.14) --
	(317.21, 25.14) --
	(317.36, 25.11) --
	(317.54, 25.13) --
	(317.96, 25.14) --
	(318.14, 25.13) --
	(318.14, 25.13) --
	(318.16, 25.12) --
	(318.28, 25.15) --
	(318.44, 25.16) --
	(318.96, 25.12) --
	(319.35, 25.14) --
	(319.52, 25.16) --
	(319.83, 25.16) --
	(319.92, 25.16) --
	(320.03, 25.14) --
	(320.03, 25.14) --
	(320.12, 25.14) --
	(320.13, 25.14) --
	(320.14, 25.14) --
	(320.23, 25.14) --
	(320.30, 25.14) --
	(320.43, 25.14) --
	(320.44, 25.14) --
	(320.56, 25.16) --
	(321.00, 25.15) --
	(321.05, 25.16) --
	(321.05, 25.16) --
	(321.23, 25.18) --
	(321.43, 25.16) --
	(321.50, 25.15) --
	(321.78, 25.17) --
	(321.80, 25.16) --
	(321.93, 25.15) --
	(322.04, 25.15) --
	(322.13, 25.16) --
	(322.17, 25.16) --
	(322.46, 25.17) --
	(322.60, 25.17) --
	(322.66, 25.17) --
	(322.72, 25.18) --
	(322.92, 25.18) --
	(323.20, 25.17) --
	(323.27, 25.18) --
	(323.31, 25.19) --
	(323.33, 25.17) --
	(323.41, 25.15) --
	(323.66, 25.15) --
	(323.68, 25.18) --
	(323.77, 25.17) --
	(323.77, 25.17) --
	(324.38, 25.16) --
	(324.38, 25.16) --
	(324.44, 25.14) --
	(324.45, 25.14) --
	(324.72, 25.15) --
	(324.85, 25.16) --
	(325.00, 25.17) --
	(325.46, 25.17) --
	(325.51, 25.18) --
	(325.76, 25.17) --
	(325.77, 25.17) --
	(326.20, 25.17) --
	(326.44, 25.15) --
	(326.45, 25.15) --
	(326.77, 25.15) --
	(326.83, 25.14) --
	(326.87, 25.15) --
	(326.87, 25.15) --
	(327.22, 25.18) --
	(327.47, 25.16) --
	(327.50, 25.16) --
	(327.62, 25.15) --
	(327.67, 25.14) --
	(328.10, 25.17) --
	(328.13, 25.16) --
	(328.31, 25.14) --
	(328.43, 25.14) --
	(328.49, 25.15) --
	(328.59, 25.15) --
	(328.88, 25.15) --
	(329.09, 25.16) --
	(329.24, 25.16) --
	(329.31, 25.18) --
	(329.43, 25.17) --
	(329.43, 25.17) --
	(329.74, 25.14) --
	(329.88, 25.15) --
	(329.96, 25.16) --
	(330.10, 25.16) --
	(330.27, 25.15) --
	(330.32, 25.14) --
	(330.45, 25.15) --
	(330.75, 25.13) --
	(330.83, 25.14) --
	(330.86, 25.14) --
	(330.98, 25.16) --
	(331.08, 25.16) --
	(331.74, 25.17) --
	(332.17, 25.15) --
	(332.23, 25.17) --
	(332.27, 25.18) --
	(332.45, 25.16) --
	(332.51, 25.17) --
	(332.83, 25.16) --
	(333.12, 25.16) --
	(333.14, 25.19) --
	(333.21, 25.21) --
	(333.21, 25.21) --
	(333.24, 25.20) --
	(333.25, 25.20) --
	(333.67, 25.13) --
	(333.71, 25.13) --
	(333.83, 25.13) --
	(334.11, 25.13) --
	(334.15, 25.13) --
	(334.24, 25.14) --
	(334.41, 25.15) --
	(334.69, 25.14) --
	(334.82, 25.14) --
	(335.29, 25.16) --
	(335.31, 25.16) --
	(335.46, 25.14) --
	(335.73, 25.17) --
	(335.91, 25.18) --
	(335.91, 25.18) --
	(336.01, 25.21) --
	(336.22, 25.18) --
	(336.23, 25.18) --
	(336.53, 25.18) --
	(336.60, 25.16) --
	(336.74, 25.16) --
	(336.83, 25.17) --
	(337.03, 25.15) --
	(337.09, 25.15) --
	(337.12, 25.15) --
	(337.13, 25.15) --
	(337.22, 25.17) --
	(337.25, 25.17) --
	(337.62, 25.18) --
	(337.65, 25.19) --
	(337.66, 25.19) --
	(337.91, 25.19) --
	(338.07, 25.18) --
	(338.14, 25.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52, 58.50) --
	(264.72, 56.42) --
	(262.32, 56.42) --
	(263.52, 58.50);
\end{scope}
\begin{scope}
\path[clip] (243.09, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (251.97, 54.67) --
	(258.74, 54.67) --
	(258.66, 54.67) --
	(258.95, 54.68) --
	(259.24, 54.74) --
	(259.51, 54.84) --
	(259.76, 54.99) --
	(259.99, 55.17) --
	(260.18, 55.39) --
	(260.34, 55.64) --
	(260.45, 55.90) --
	(260.52, 56.19) --
	(260.54, 56.48) --
	(260.54, 56.48) --
	(260.54, 57.75) --
	(260.54, 57.75) --
	(260.52, 58.04) --
	(260.45, 58.32) --
	(260.34, 58.59) --
	(260.18, 58.83) --
	(259.99, 59.05) --
	(259.76, 59.23) --
	(259.51, 59.38) --
	(259.24, 59.48) --
	(258.95, 59.54) --
	(258.74, 59.55) --
	(251.97, 59.55) --
	(252.18, 59.54) --
	(251.89, 59.55) --
	(251.60, 59.52) --
	(251.32, 59.44) --
	(251.06, 59.31) --
	(250.82, 59.15) --
	(250.61, 58.94) --
	(250.44, 58.71) --
	(250.30, 58.45) --
	(250.21, 58.18) --
	(250.16, 57.89) --
	(250.16, 57.75) --
	(250.16, 56.48) --
	(250.16, 56.62) --
	(250.16, 56.33) --
	(250.21, 56.04) --
	(250.30, 55.77) --
	(250.44, 55.51) --
	(250.61, 55.28) --
	(250.82, 55.08) --
	(251.06, 54.91) --
	(251.32, 54.79) --
	(251.60, 54.71) --
	(251.89, 54.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (255.35, 55.38) {31.4};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.14, 25.69) --
	(262.34, 23.62) --
	(259.94, 23.62) --
	(261.14, 25.69);
\end{scope}
\begin{scope}
\path[clip] (243.09, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.55,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (252.55, 27.31) --
	(259.32, 27.31) --
	(259.25, 27.31) --
	(259.54, 27.32) --
	(259.83, 27.38) --
	(260.10, 27.48) --
	(260.35, 27.63) --
	(260.58, 27.81) --
	(260.77, 28.03) --
	(260.92, 28.28) --
	(261.04, 28.54) --
	(261.11, 28.83) --
	(261.13, 29.12) --
	(261.13, 29.12) --
	(261.13, 30.39) --
	(261.13, 30.39) --
	(261.11, 30.68) --
	(261.04, 30.96) --
	(260.92, 31.23) --
	(260.77, 31.47) --
	(260.58, 31.69) --
	(260.35, 31.87) --
	(260.10, 32.02) --
	(259.83, 32.12) --
	(259.54, 32.18) --
	(259.32, 32.19) --
	(252.55, 32.19) --
	(252.77, 32.18) --
	(252.48, 32.19) --
	(252.19, 32.16) --
	(251.91, 32.08) --
	(251.65, 31.95) --
	(251.41, 31.79) --
	(251.20, 31.58) --
	(251.03, 31.35) --
	(250.89, 31.09) --
	(250.80, 30.82) --
	(250.75, 30.53) --
	(250.75, 30.39) --
	(250.75, 29.12) --
	(250.75, 29.26) --
	(250.75, 28.97) --
	(250.80, 28.68) --
	(250.89, 28.41) --
	(251.03, 28.15) --
	(251.20, 27.92) --
	(251.41, 27.72) --
	(251.65, 27.55) --
	(251.91, 27.43) --
	(252.19, 27.35) --
	(252.48, 27.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (243.09, 22.45) rectangle (342.67, 63.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.55,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (255.94, 28.02) {2.42};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09, 22.45) rectangle (342.67, 63.29);
\end{scope}
\begin{scope}
\path[clip] ( 35.94,242.63) rectangle (135.52,254.75);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 35.94,242.63) rectangle (135.52,254.75);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.73,246.53) {Q6};
\end{scope}
\begin{scope}
\path[clip] (139.52,242.63) rectangle (239.09,254.75);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (139.52,242.63) rectangle (239.09,254.75);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.30,246.53) {Q1};
\end{scope}
\begin{scope}
\path[clip] (243.09,242.63) rectangle (342.67,254.75);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (243.09,242.63) rectangle (342.67,254.75);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.88,246.53) {Q11a};
\end{scope}
\begin{scope}
\path[clip] (342.67,201.80) rectangle (354.78,242.63);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67,201.80) rectangle (354.78,242.63);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,222.22) {No Load};
\end{scope}
\begin{scope}
\path[clip] (342.67,156.96) rectangle (354.78,197.80);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67,156.96) rectangle (354.78,197.80);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,177.38) {Load};
\end{scope}
\begin{scope}
\path[clip] (342.67,112.13) rectangle (354.78,152.96);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67,112.13) rectangle (354.78,152.96);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56,132.54) {Load/FIFO};
\end{scope}
\begin{scope}
\path[clip] (342.67, 67.29) rectangle (354.78,108.13);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 67.29) rectangle (354.78,108.13);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56, 87.71) {Load/Shield};
\end{scope}
\begin{scope}
\path[clip] (342.67, 22.45) rectangle (354.78, 63.29);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (342.67, 22.45) rectangle (354.78, 63.29);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (346.56, 42.87) {L/S/FIFO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.61, 20.45) --
	( 38.61, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.09, 20.45) --
	( 57.09, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.58, 20.45) --
	( 75.58, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.06, 20.45) --
	( 94.06, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.54, 20.45) --
	(112.54, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.02, 20.45) --
	(131.02, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.61, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 57.09, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.58, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.06, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.54, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.02, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.15, 20.45) --
	(142.15, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.64, 20.45) --
	(160.64, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.12, 20.45) --
	(179.12, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.61, 20.45) --
	(197.61, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.10, 20.45) --
	(216.10, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.59, 20.45) --
	(234.59, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (142.15, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.64, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (179.12, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (197.61, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (216.10, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (234.59, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.73, 20.45) --
	(245.73, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.22, 20.45) --
	(264.22, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.70, 20.45) --
	(282.70, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.19, 20.45) --
	(301.19, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.68, 20.45) --
	(319.68, 22.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.16, 20.45) --
	(338.16, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (245.73, 14.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (264.22, 14.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (282.70, 14.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (301.19, 14.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (319.68, 14.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (338.16, 14.53) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,209.33) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,219.74) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,230.16) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,211.49) --
	( 35.94,211.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,221.91) --
	( 35.94,221.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,232.32) --
	( 35.94,232.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,156.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,165.96) {25000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,175.27) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,184.58) {75000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,193.88) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,158.82) --
	( 35.94,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,168.12) --
	( 35.94,168.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,177.43) --
	( 35.94,177.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,186.74) --
	( 35.94,186.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,196.05) --
	( 35.94,196.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,119.24) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,129.10) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,138.96) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,148.82) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,121.40) --
	( 35.94,121.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,131.26) --
	( 35.94,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,141.12) --
	( 35.94,141.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,150.98) --
	( 35.94,150.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34, 74.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34, 83.80) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34, 93.41) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34,103.01) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94, 76.36) --
	( 35.94, 76.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94, 85.97) --
	( 35.94, 85.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94, 95.57) --
	( 35.94, 95.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94,105.18) --
	( 35.94,105.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34, 30.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34, 42.06) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.34, 53.40) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94, 32.89) --
	( 35.94, 32.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94, 44.23) --
	( 35.94, 44.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.94, 55.56) --
	( 35.94, 55.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.30,  5.73) {100k Tuples Processed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41,132.54) {Latency [k TSC Cycles]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.62,255.63) rectangle (264.99,270.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.62,260.50) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.68,261.06) rectangle (166.37,266.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.53,263.92) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.36,261.06) rectangle (218.05,266.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.21,263.92) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (170.37,261.75) {Extreme Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,269.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.05,261.75) {Standard Value};
\end{scope}
\end{tikzpicture}


==> plots-tikz/span_bare.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 21:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,125.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,125.57);
\end{scope}
\begin{scope}
\path[clip] ( 27.94, 71.62) rectangle (109.81,109.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.94, 71.62) rectangle (109.81,109.46);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 77.60) --
	(109.81, 77.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 86.11) --
	(109.81, 86.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 94.63) --
	(109.81, 94.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94,103.14) --
	(109.81,103.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 73.34) --
	(109.81, 73.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 81.86) --
	(109.81, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 90.37) --
	(109.81, 90.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 98.89) --
	(109.81, 98.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94,107.40) --
	(109.81,107.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.27, 71.62) --
	( 50.27,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.48, 71.62) --
	( 87.48,109.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 87.48, 73.34) rectangle (104.23, 85.22);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 70.73, 73.34) rectangle ( 87.48, 80.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94, 71.62) rectangle (109.81,109.46);
\end{scope}
\begin{scope}
\path[clip] ( 27.94, 29.78) rectangle (109.81, 67.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.94, 29.78) rectangle (109.81, 67.62);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 35.76) --
	(109.81, 35.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 44.28) --
	(109.81, 44.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 52.79) --
	(109.81, 52.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.94, 61.31) --
	(109.81, 61.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 31.50) --
	(109.81, 31.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 40.02) --
	(109.81, 40.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 48.53) --
	(109.81, 48.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 57.05) --
	(109.81, 57.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.94, 65.56) --
	(109.81, 65.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.27, 29.78) --
	( 50.27, 67.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.48, 29.78) --
	( 87.48, 67.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 50.27, 31.50) rectangle ( 67.01, 35.03);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 33.52, 31.50) rectangle ( 50.27, 35.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 87.48, 31.50) rectangle (104.23, 35.04);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 70.73, 31.50) rectangle ( 87.48, 35.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94, 29.78) rectangle (109.81, 67.62);
\end{scope}
\begin{scope}
\path[clip] (113.81, 71.62) rectangle (195.67,109.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.81, 71.62) rectangle (195.67,109.46);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 77.60) --
	(195.67, 77.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 86.11) --
	(195.67, 86.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 94.63) --
	(195.67, 94.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81,103.14) --
	(195.67,103.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 73.34) --
	(195.67, 73.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 81.86) --
	(195.67, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 90.37) --
	(195.67, 90.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 98.89) --
	(195.67, 98.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81,107.40) --
	(195.67,107.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.13, 71.62) --
	(136.13,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.35, 71.62) --
	(173.35,109.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (173.35, 73.34) rectangle (190.09, 84.48);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (156.60, 73.34) rectangle (173.35, 79.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.81, 71.62) rectangle (195.67,109.46);
\end{scope}
\begin{scope}
\path[clip] (113.81, 29.78) rectangle (195.67, 67.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.81, 29.78) rectangle (195.67, 67.62);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 35.76) --
	(195.67, 35.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 44.28) --
	(195.67, 44.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 52.79) --
	(195.67, 52.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.81, 61.31) --
	(195.67, 61.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 31.50) --
	(195.67, 31.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 40.02) --
	(195.67, 40.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 48.53) --
	(195.67, 48.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 57.05) --
	(195.67, 57.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.81, 65.56) --
	(195.67, 65.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.13, 29.78) --
	(136.13, 67.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.35, 29.78) --
	(173.35, 67.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (136.13, 31.50) rectangle (152.88, 41.76);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (119.39, 31.50) rectangle (136.13, 36.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (173.35, 31.50) rectangle (190.09, 41.76);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (156.60, 31.50) rectangle (173.35, 36.74);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.81, 29.78) rectangle (195.67, 67.62);
\end{scope}
\begin{scope}
\path[clip] (199.67, 71.62) rectangle (281.54,109.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.67, 71.62) rectangle (281.54,109.46);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 77.60) --
	(281.54, 77.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 86.11) --
	(281.54, 86.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 94.63) --
	(281.54, 94.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67,103.14) --
	(281.54,103.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 73.34) --
	(281.54, 73.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 81.86) --
	(281.54, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 90.37) --
	(281.54, 90.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 98.89) --
	(281.54, 98.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67,107.40) --
	(281.54,107.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.00, 71.62) --
	(222.00,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.21, 71.62) --
	(259.21,109.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.21, 73.34) rectangle (275.96, 83.59);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (242.47, 73.34) rectangle (259.21, 79.75);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.67, 71.62) rectangle (281.54,109.46);
\end{scope}
\begin{scope}
\path[clip] (199.67, 29.78) rectangle (281.54, 67.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.67, 29.78) rectangle (281.54, 67.62);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 35.76) --
	(281.54, 35.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 44.28) --
	(281.54, 44.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 52.79) --
	(281.54, 52.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (199.67, 61.31) --
	(281.54, 61.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 31.50) --
	(281.54, 31.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 40.02) --
	(281.54, 40.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 48.53) --
	(281.54, 48.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 57.05) --
	(281.54, 57.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67, 65.56) --
	(281.54, 65.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.00, 29.78) --
	(222.00, 67.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.21, 29.78) --
	(259.21, 67.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (222.00, 31.50) rectangle (238.75, 41.76);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (205.26, 31.50) rectangle (222.00, 36.95);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (259.21, 31.50) rectangle (275.96, 65.90);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (242.47, 31.50) rectangle (259.21, 36.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.67, 29.78) rectangle (281.54, 67.62);
\end{scope}
\begin{scope}
\path[clip] ( 27.94,109.46) rectangle (109.81,121.57);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 27.94,109.46) rectangle (109.81,121.57);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.87,113.35) {countone};
\end{scope}
\begin{scope}
\path[clip] (113.81,109.46) rectangle (195.67,121.57);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (113.81,109.46) rectangle (195.67,121.57);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.74,113.35) {axfinder};
\end{scope}
\begin{scope}
\path[clip] (199.67,109.46) rectangle (281.54,121.57);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (199.67,109.46) rectangle (281.54,121.57);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (240.61,113.35) {pricespread};
\end{scope}
\begin{scope}
\path[clip] (281.54, 71.62) rectangle (293.65,109.46);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (281.54, 71.62) rectangle (293.65,109.46);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.44, 90.54) {ARM};
\end{scope}
\begin{scope}
\path[clip] (281.54, 29.78) rectangle (293.65, 67.62);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (281.54, 29.78) rectangle (293.65, 67.62);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.44, 48.70) {x86/JH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.27, 27.78) --
	( 50.27, 29.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.48, 27.78) --
	( 87.48, 29.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 51.16, 18.53) {Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.37, 18.53) {No Load};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.13, 27.78) --
	(136.13, 29.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.35, 27.78) --
	(173.35, 29.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (137.02, 18.53) {Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.24, 18.53) {No Load};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.00, 27.78) --
	(222.00, 29.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.21, 27.78) --
	(259.21, 29.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.89, 18.53) {Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (260.10, 18.53) {No Load};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 71.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 79.69) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 88.21) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 96.72) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34,105.24) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 73.34) --
	( 27.94, 73.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 81.86) --
	( 27.94, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 90.37) --
	( 27.94, 90.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 98.89) --
	( 27.94, 98.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94,107.40) --
	( 27.94,107.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 29.34) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 37.86) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 46.37) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 54.88) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.34, 63.40) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 31.50) --
	( 27.94, 31.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 40.02) --
	( 27.94, 40.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 48.53) --
	( 27.94, 48.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 57.05) --
	( 27.94, 57.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.94, 65.56) --
	( 27.94, 65.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41, 69.62) {Relative Span};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.65, 45.60) rectangle (354.78, 93.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.65, 64.05) rectangle (320.11, 78.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (306.01, 64.41) rectangle (319.75, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.65, 49.60) rectangle (320.11, 64.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (306.01, 49.95) rectangle (319.75, 63.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (324.11, 69.12) {Maximum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (324.11, 54.66) {Minimum};
\end{scope}
\end{tikzpicture}


==> plots-tikz/span_tpch.tex <==
% Created by tikzDevice version 0.12 on 2021-02-07 21:43:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (358.78,125.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (358.78,125.57);
\end{scope}
\begin{scope}
\path[clip] ( 25.38, 73.13) rectangle (108.10,109.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.38, 73.13) rectangle (108.10,109.46);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 78.45) --
	(108.10, 78.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 85.78) --
	(108.10, 85.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 93.11) --
	(108.10, 93.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38,100.44) --
	(108.10,100.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38,107.78) --
	(108.10,107.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 74.79) --
	(108.10, 74.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 82.12) --
	(108.10, 82.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 89.45) --
	(108.10, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 96.78) --
	(108.10, 96.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38,104.11) --
	(108.10,104.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.92, 73.13) --
	( 34.92,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.83, 73.13) --
	( 50.83,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74, 73.13) --
	( 66.74,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.65, 73.13) --
	( 82.65,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.56, 73.13) --
	( 98.56,109.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 34.92, 74.79) rectangle ( 42.08, 75.12);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 27.77, 74.79) rectangle ( 34.92, 79.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 50.83, 74.79) rectangle ( 57.99, 75.13);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 43.67, 74.79) rectangle ( 50.83,103.51);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 66.74, 74.79) rectangle ( 73.90, 75.12);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.58, 74.79) rectangle ( 66.74, 79.67);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 82.65, 74.79) rectangle ( 89.81, 75.14);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.49, 74.79) rectangle ( 82.65, 79.66);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.56, 74.79) rectangle (105.71, 75.12);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 91.40, 74.79) rectangle ( 98.56, 79.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.38, 73.13) rectangle (108.10,109.46);
\end{scope}
\begin{scope}
\path[clip] ( 25.38, 32.81) rectangle (108.10, 69.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.38, 32.81) rectangle (108.10, 69.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 38.08) --
	(108.10, 38.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 45.31) --
	(108.10, 45.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 52.55) --
	(108.10, 52.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 59.78) --
	(108.10, 59.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.38, 67.02) --
	(108.10, 67.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 34.46) --
	(108.10, 34.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 41.70) --
	(108.10, 41.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 48.93) --
	(108.10, 48.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 56.17) --
	(108.10, 56.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.38, 63.40) --
	(108.10, 63.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.92, 32.81) --
	( 34.92, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.83, 32.81) --
	( 50.83, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74, 32.81) --
	( 66.74, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.65, 32.81) --
	( 82.65, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.56, 32.81) --
	( 98.56, 69.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 34.92, 34.46) rectangle ( 42.08, 34.79);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 27.77, 34.46) rectangle ( 34.92, 39.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 50.83, 34.46) rectangle ( 57.99, 34.82);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 43.67, 34.46) rectangle ( 50.83, 66.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 66.74, 34.46) rectangle ( 73.90, 34.80);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.58, 34.46) rectangle ( 66.74, 39.89);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 82.65, 34.46) rectangle ( 89.81, 34.81);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.49, 34.46) rectangle ( 82.65, 40.49);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.56, 34.46) rectangle (105.71, 34.79);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 91.40, 34.46) rectangle ( 98.56, 39.78);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.38, 32.81) rectangle (108.10, 69.13);
\end{scope}
\begin{scope}
\path[clip] (112.10, 73.13) rectangle (194.82,109.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 73.13) rectangle (194.82,109.46);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 78.45) --
	(194.82, 78.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 85.78) --
	(194.82, 85.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 93.11) --
	(194.82, 93.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10,100.44) --
	(194.82,100.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10,107.78) --
	(194.82,107.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 74.79) --
	(194.82, 74.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 82.12) --
	(194.82, 82.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 89.45) --
	(194.82, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 96.78) --
	(194.82, 96.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10,104.11) --
	(194.82,104.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.65, 73.13) --
	(121.65,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.55, 73.13) --
	(137.55,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.46, 73.13) --
	(153.46,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.37, 73.13) --
	(169.37,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.28, 73.13) --
	(185.28,109.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (121.65, 74.79) rectangle (128.80, 75.39);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (114.49, 74.79) rectangle (121.65, 78.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (137.55, 74.79) rectangle (144.71, 75.37);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (130.39, 74.79) rectangle (137.55,103.91);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (153.46, 74.79) rectangle (160.62, 75.47);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (146.30, 74.79) rectangle (153.46, 79.05);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (169.37, 74.79) rectangle (176.53, 75.41);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (162.21, 74.79) rectangle (169.37, 79.10);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (185.28, 74.79) rectangle (192.44, 75.36);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (178.12, 74.79) rectangle (185.28, 78.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 73.13) rectangle (194.82,109.46);
\end{scope}
\begin{scope}
\path[clip] (112.10, 32.81) rectangle (194.82, 69.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 32.81) rectangle (194.82, 69.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 38.08) --
	(194.82, 38.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 45.31) --
	(194.82, 45.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 52.55) --
	(194.82, 52.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 59.78) --
	(194.82, 59.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.10, 67.02) --
	(194.82, 67.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 34.46) --
	(194.82, 34.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 41.70) --
	(194.82, 41.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 48.93) --
	(194.82, 48.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 56.17) --
	(194.82, 56.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.10, 63.40) --
	(194.82, 63.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.65, 32.81) --
	(121.65, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.55, 32.81) --
	(137.55, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.46, 32.81) --
	(153.46, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.37, 32.81) --
	(169.37, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.28, 32.81) --
	(185.28, 69.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (121.65, 34.46) rectangle (128.80, 35.04);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (114.49, 34.46) rectangle (121.65, 39.33);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (137.55, 34.46) rectangle (144.71, 35.04);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (130.39, 34.46) rectangle (137.55, 62.11);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (153.46, 34.46) rectangle (160.62, 35.01);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (146.30, 34.46) rectangle (153.46, 38.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (169.37, 34.46) rectangle (176.53, 35.05);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (162.21, 34.46) rectangle (169.37, 39.79);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (185.28, 34.46) rectangle (192.44, 35.05);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (178.12, 34.46) rectangle (185.28, 38.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 32.81) rectangle (194.82, 69.13);
\end{scope}
\begin{scope}
\path[clip] (198.82, 73.13) rectangle (281.54,109.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.82, 73.13) rectangle (281.54,109.46);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 78.45) --
	(281.54, 78.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 85.78) --
	(281.54, 85.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 93.11) --
	(281.54, 93.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82,100.44) --
	(281.54,100.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82,107.78) --
	(281.54,107.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 74.79) --
	(281.54, 74.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 82.12) --
	(281.54, 82.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 89.45) --
	(281.54, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 96.78) --
	(281.54, 96.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82,104.11) --
	(281.54,104.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.37, 73.13) --
	(208.37,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.27, 73.13) --
	(224.27,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.18, 73.13) --
	(240.18,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.09, 73.13) --
	(256.09,109.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.00, 73.13) --
	(272.00,109.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (208.37, 74.79) rectangle (215.52, 75.47);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (201.21, 74.79) rectangle (208.37, 82.36);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (224.27, 74.79) rectangle (231.43, 75.43);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (217.12, 74.79) rectangle (224.27,107.81);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (240.18, 74.79) rectangle (247.34, 75.43);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (233.02, 74.79) rectangle (240.18, 81.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (256.09, 74.79) rectangle (263.25, 75.45);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (248.93, 74.79) rectangle (256.09, 81.89);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (272.00, 74.79) rectangle (279.16, 75.48);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (264.84, 74.79) rectangle (272.00, 81.84);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.82, 73.13) rectangle (281.54,109.46);
\end{scope}
\begin{scope}
\path[clip] (198.82, 32.81) rectangle (281.54, 69.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.82, 32.81) rectangle (281.54, 69.13);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 38.08) --
	(281.54, 38.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 45.31) --
	(281.54, 45.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 52.55) --
	(281.54, 52.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 59.78) --
	(281.54, 59.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.82, 67.02) --
	(281.54, 67.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 34.46) --
	(281.54, 34.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 41.70) --
	(281.54, 41.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 48.93) --
	(281.54, 48.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 56.17) --
	(281.54, 56.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.82, 63.40) --
	(281.54, 63.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.37, 32.81) --
	(208.37, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.27, 32.81) --
	(224.27, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.18, 32.81) --
	(240.18, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.09, 32.81) --
	(256.09, 69.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.00, 32.81) --
	(272.00, 69.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (208.37, 34.46) rectangle (215.52, 35.09);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (201.21, 34.46) rectangle (208.37, 62.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (224.27, 34.46) rectangle (231.43, 35.11);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (217.12, 34.46) rectangle (224.27, 67.48);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (240.18, 34.46) rectangle (247.34, 35.11);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (233.02, 34.46) rectangle (240.18, 62.09);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (256.09, 34.46) rectangle (263.25, 35.06);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (248.93, 34.46) rectangle (256.09, 62.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (272.00, 34.46) rectangle (279.16, 35.09);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (264.84, 34.46) rectangle (272.00, 62.15);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.82, 32.81) rectangle (281.54, 69.13);
\end{scope}
\begin{scope}
\path[clip] ( 25.38,109.46) rectangle (108.10,121.57);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 25.38,109.46) rectangle (108.10,121.57);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 66.74,113.35) {Q6};
\end{scope}
\begin{scope}
\path[clip] (112.10,109.46) rectangle (194.82,121.57);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (112.10,109.46) rectangle (194.82,121.57);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.46,113.35) {Q1};
\end{scope}
\begin{scope}
\path[clip] (198.82,109.46) rectangle (281.54,121.57);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (198.82,109.46) rectangle (281.54,121.57);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (240.18,113.35) {Q11a};
\end{scope}
\begin{scope}
\path[clip] (281.54, 73.13) rectangle (293.65,109.46);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (281.54, 73.13) rectangle (293.65,109.46);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.44, 91.30) {TSC};
\end{scope}
\begin{scope}
\path[clip] (281.54, 32.81) rectangle (293.65, 69.13);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (281.54, 32.81) rectangle (293.65, 69.13);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.44, 50.97) {Clock};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.92, 30.81) --
	( 34.92, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.83, 30.81) --
	( 50.83, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74, 30.81) --
	( 66.74, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.65, 30.81) --
	( 82.65, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.56, 30.81) --
	( 98.56, 32.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.81, 20.34) {No Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 51.72, 20.34) {Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.63, 20.34) {Load/FIFO};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.54, 20.34) {Load/Shield};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.44, 20.34) {L/S/FIFO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.65, 30.81) --
	(121.65, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.55, 30.81) --
	(137.55, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.46, 30.81) --
	(153.46, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.37, 30.81) --
	(169.37, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.28, 30.81) --
	(185.28, 32.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.53, 20.34) {No Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (138.44, 20.34) {Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.35, 20.34) {Load/FIFO};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (170.26, 20.34) {Load/Shield};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (186.16, 20.34) {L/S/FIFO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.37, 30.81) --
	(208.37, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.27, 30.81) --
	(224.27, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.18, 30.81) --
	(240.18, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.09, 30.81) --
	(256.09, 32.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.00, 30.81) --
	(272.00, 32.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.25, 20.34) {No Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.16, 20.34) {Load};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.07, 20.34) {Load/FIFO};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (256.98, 20.34) {Load/Shield};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (272.89, 20.34) {L/S/FIFO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 71.93) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 74.70) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 79.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 82.03) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 86.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 89.36) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 93.92) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 96.69) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14,101.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54,104.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 74.79) --
	( 25.38, 74.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 82.12) --
	( 25.38, 82.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 89.45) --
	( 25.38, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 96.78) --
	( 25.38, 96.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38,104.11) --
	( 25.38,104.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 31.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 34.37) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 38.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 41.61) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 46.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 48.84) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 53.31) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 56.08) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 13.14, 60.54) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.45] at ( 19.54, 63.31) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 34.46) --
	( 25.38, 34.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 41.70) --
	( 25.38, 41.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 48.93) --
	( 25.38, 48.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 56.17) --
	( 25.38, 56.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.38, 63.40) --
	( 25.38, 63.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.41, 71.13) {Relative Span [log]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.65, 47.11) rectangle (354.78, 95.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.65, 65.56) rectangle (320.11, 80.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (306.01, 65.92) rectangle (319.75, 79.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.65, 51.11) rectangle (320.11, 65.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (306.01, 51.47) rectangle (319.75, 65.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (324.11, 70.63) {Maximum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (358.78,125.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (324.11, 56.17) {Minimum};
\end{scope}
\end{tikzpicture}

